Interior Point Differential Dynamic Programming

This paper introduces a novel Differential Dynamic Programming (DDP) algorithm for solving discrete-time finite-horizon optimal control problems with inequality constraints. Two variants, namely Feasible- and Infeasible-IPDDP algorithms, are developed using primal-dual interior-point methodology, and their local quadratic convergence properties are characterised. We show that the stationary points of the algorithms are the perturbed KKT points, and thus can be moved arbitrarily close to a locally optimal solution. Being free from the burden of the active-set methods, it can handle nonlinear state and input inequality constraints without a discernible increase in its computational complexity relative to the unconstrained case. The performance of the proposed algorithms is demonstrated using numerical experiments on three different problems: control-limited inverted pendulum, car-parking, and unicycle motion control and obstacle avoidance.

==> Quuvsiter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60,0.60,0.60}%
\definecolor{mycolor2}{rgb}{0.31373,0.31373,0.31373}%
\definecolor{mycolor3}{rgb}{0.24706,0.24706,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6*4.521in,
height=0.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=154,
%xlabel={Perturbation $\mu$},
ymin=-1,
ymax=2,
axis x line*=bottom,
axis y line*=left,
%ylabel={$\min_{t}\hat Q_{uu}^t$},
legend style={draw=none, fill=none, legend cell align=left, align=left, at={(0.72,0.55)},anchor=north}
]

\addplot [color=gray, dashed, opacity=0.4, line width=0.5pt]
  table[row sep=crcr]{%
1	0\\
154	0\\
};

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	80.077\\
2	42.727\\
3	24.189\\
4	5.512\\
5	5.334\\
6	5.523\\
7	5.518\\
8	5.518\\
9	5.508\\
10	5.549\\
11	3.325\\
12	2.209\\
13	1.675\\
14	0.909\\
15	1.119\\
16	1.009\\
17	1.082\\
18	1.082\\
19	1.093\\
20	0.855\\
21	1.075\\
22	1.069\\
23	1.039\\
24	1.085\\
25	1.083\\
26	1.093\\
27	1.091\\
28	1.064\\
29	1.094\\
30	0.732\\
31	-207.835\\
32	1.089\\
33	1.04\\
34	1.09\\
35	1.099\\
36	1.1\\
37	1.049\\
38	1.085\\
39	0.86\\
40	1.059\\
41	1.055\\
42	1.044\\
43	1.076\\
44	1.057\\
45	0.977\\
46	-2.281\\
47	-6.525\\
48	1.136\\
49	1.117\\
50	0.724\\
51	-4.309\\
52	1.083\\
53	1.143\\
54	1.109\\
55	1.091\\
56	1.078\\
57	0.998\\
58	-143.65\\
59	1.104\\
60	1.107\\
61	1.003\\
62	-0.651\\
63	1.042\\
64	1.079\\
65	1.011\\
66	0.953\\
67	0.892\\
68	-0.225\\
69	0.65\\
70	0.983\\
71	0.97\\
72	0.942\\
73	0.96\\
74	0.942\\
75	0.921\\
76	0.917\\
77	0.927\\
78	0.803\\
79	0.93\\
80	0.971\\
81	1.07\\
82	1.074\\
83	1.17\\
84	0.58\\
85	0.498\\
86	0.437\\
87	0.39\\
88	0.354\\
89	0.329\\
90	0.306\\
91	0.272\\
92	0.242\\
93	0.219\\
94	0.206\\
95	0.209\\
96	0.242\\
97	0.19\\
98	0.179\\
99	0.167\\
100	0.292\\
101	0.164\\
102	0.29\\
103	0.273\\
104	0.29\\
105	0.245\\
106	0.21\\
107	0.184\\
108	0.148\\
109	0.106\\
110	0.139\\
111	0.08\\
112	0.065\\
113	0.122\\
114	0.117\\
115	0.042\\
116	0.112\\
117	0.109\\
118	0.016\\
119	0.054\\
120	0.089\\
121	0.089\\
122	0.105\\
123	0.095\\
124	0.088\\
125	0.085\\
126	0.08\\
127	0.073\\
128	0.032\\
129	0.013\\
130	0.013\\
131	0.013\\
132	0.031\\
133	0.025\\
134	0.044\\
135	0.06\\
136	0.059\\
137	0.058\\
138	0.058\\
139	0.058\\
140	0.058\\
141	0.057\\
142	0.057\\
143	0.057\\
144	0.057\\
145	0.057\\
146	0.057\\
147	0.056\\
148	0.056\\
149	0.056\\
150	0.056\\
151	0.056\\
152	0.056\\
153	0.056\\
154	0.056\\
};
%\addlegendentry{data1}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	80.076\\
2	42.713\\
3	24.194\\
4	5.54\\
5	5.343\\
6	5.525\\
7	5.521\\
8	5.521\\
9	5.51\\
10	5.551\\
11	3.327\\
12	2.21\\
13	1.676\\
14	0.91\\
15	1.12\\
16	1.01\\
17	1.083\\
18	1.083\\
19	1.093\\
20	0.968\\
21	1.087\\
22	0.725\\
23	-6.055\\
24	0.396\\
25	-1.015\\
26	1.13\\
27	1.142\\
28	1.06\\
29	-4.377\\
30	0.488\\
31	-0.934\\
32	1.121\\
33	0.672\\
34	1.093\\
35	0.397\\
36	1.058\\
37	1.11\\
38	1.011\\
39	1.09\\
40	0.795\\
41	1.064\\
42	1.051\\
43	0.569\\
44	0.938\\
45	1.031\\
46	-0.867\\
47	1.093\\
48	1.117\\
49	1.116\\
50	1.101\\
51	0.964\\
52	1.078\\
53	0.46\\
54	-23.954\\
55	-3.676\\
56	1.133\\
57	1.117\\
58	1.062\\
59	-0.41\\
60	1.058\\
61	1.029\\
62	1.048\\
63	0.986\\
64	-4.751\\
65	1.045\\
66	-0.522\\
67	0.968\\
68	1.059\\
69	1.029\\
70	1.018\\
71	0.95\\
72	0.922\\
73	0.859\\
74	0.894\\
75	0.9\\
76	0.89\\
77	0.892\\
78	0.908\\
79	0.907\\
80	0.925\\
81	0.863\\
82	0.987\\
83	1.002\\
84	1.073\\
85	1.171\\
86	0.58\\
87	0.498\\
88	0.437\\
89	0.39\\
90	0.355\\
91	0.329\\
92	0.306\\
93	0.273\\
94	0.243\\
95	0.219\\
96	0.206\\
97	0.209\\
98	0.243\\
99	0.19\\
100	0.179\\
101	0.168\\
102	0.292\\
103	0.163\\
104	0.29\\
105	0.272\\
106	0.29\\
107	0.245\\
108	0.21\\
109	0.184\\
110	0.149\\
111	0.106\\
112	0.139\\
113	0.081\\
114	0.065\\
115	0.122\\
116	0.117\\
117	0.042\\
118	0.112\\
119	0.109\\
120	0.016\\
121	0.052\\
122	0.091\\
123	0.088\\
124	0.105\\
125	0.095\\
126	0.088\\
127	0.085\\
128	0.08\\
129	0.073\\
130	0.032\\
131	0.013\\
132	0.013\\
133	0.013\\
134	0.031\\
135	0.025\\
136	0.044\\
137	0.06\\
138	0.059\\
139	0.058\\
140	0.058\\
141	0.058\\
142	0.058\\
143	0.057\\
144	0.057\\
145	0.057\\
146	0.057\\
147	0.057\\
148	0.057\\
149	0.056\\
150	0.056\\
151	0.056\\
152	0.056\\
153	0.056\\
154	0.056\\
155	0.056\\
156	0.056\\
};
%\addlegendentry{data2}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	80.076\\
2	42.749\\
3	24.218\\
4	5.553\\
5	5.364\\
6	5.543\\
7	5.537\\
8	5.538\\
9	5.528\\
10	5.569\\
11	3.338\\
12	2.218\\
13	1.681\\
14	0.915\\
15	1.123\\
16	1.02\\
17	1.084\\
18	1.092\\
19	1.089\\
20	1.077\\
21	1.097\\
22	1.089\\
23	1.083\\
24	1.091\\
25	1.067\\
26	1.096\\
27	1.087\\
28	1.078\\
29	1.096\\
30	1.086\\
31	1.086\\
32	1.074\\
33	1.094\\
34	1.073\\
35	1.082\\
36	0.665\\
37	0.996\\
38	1.067\\
39	1.057\\
40	1.057\\
41	1.057\\
42	1.044\\
43	1.066\\
44	1.055\\
45	1.044\\
46	1.015\\
47	1.042\\
48	1.019\\
49	1.038\\
50	1.019\\
51	1.018\\
52	1.011\\
53	1.019\\
54	0.969\\
55	-0.495\\
56	0.989\\
57	-0.079\\
58	0.988\\
59	-0.37\\
60	1.022\\
61	0.961\\
62	-1.417\\
63	-2.871\\
64	1.041\\
65	0.914\\
66	-6.755\\
67	0.805\\
68	0.922\\
69	0.967\\
70	0.946\\
71	0.96\\
72	0.866\\
73	0.971\\
74	0.994\\
75	1.077\\
76	1.177\\
77	0.582\\
78	0.5\\
79	0.438\\
80	0.391\\
81	0.356\\
82	0.331\\
83	0.311\\
84	0.278\\
85	0.247\\
86	0.224\\
87	0.211\\
88	0.215\\
89	0.251\\
90	0.186\\
91	0.182\\
92	0.173\\
93	0.281\\
94	0.161\\
95	0.291\\
96	0.268\\
97	0.291\\
98	0.245\\
99	0.211\\
100	0.185\\
101	0.152\\
102	0.105\\
103	0.139\\
104	0.083\\
105	0.065\\
106	0.122\\
107	0.118\\
108	0.043\\
109	0.112\\
110	0.111\\
111	0.108\\
112	0.047\\
113	0.069\\
114	0.078\\
115	0.087\\
116	0.105\\
117	0.095\\
118	0.088\\
119	0.085\\
120	0.081\\
121	0.073\\
122	0.033\\
123	0.012\\
124	0.013\\
125	0.013\\
126	0.031\\
127	0.025\\
128	0.042\\
129	0.06\\
130	0.059\\
131	0.058\\
132	0.058\\
133	0.058\\
134	0.058\\
135	0.057\\
136	0.057\\
137	0.057\\
138	0.057\\
139	0.057\\
140	0.057\\
141	0.056\\
142	0.056\\
143	0.056\\
144	0.056\\
145	0.056\\
146	0.056\\
147	0.056\\
148	0.056\\
};
%\addlegendentry{data3}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	80.079\\
2	42.729\\
3	24.207\\
4	5.548\\
5	5.366\\
6	5.532\\
7	5.527\\
8	5.527\\
9	5.517\\
10	5.558\\
11	3.331\\
12	2.213\\
13	1.678\\
14	0.912\\
15	1.121\\
16	1.014\\
17	1.083\\
18	1.086\\
19	1.092\\
20	1.06\\
21	-11.97\\
22	1.097\\
23	1.099\\
24	-5.521\\
25	1.113\\
26	1.124\\
27	1.109\\
28	1.099\\
29	1.071\\
30	1.096\\
31	1.086\\
32	0.566\\
33	0.897\\
34	1.058\\
35	1.098\\
36	0.874\\
37	-1.473\\
38	1.101\\
39	1.127\\
40	1.122\\
41	1.112\\
42	1.047\\
43	1.085\\
44	1.074\\
45	0.819\\
46	-1.085\\
47	-10.696\\
48	1.08\\
49	1.129\\
50	1.058\\
51	-1.009\\
52	1.1\\
53	1.104\\
54	1.098\\
55	1.045\\
56	-0.109\\
57	1.06\\
58	1.079\\
59	1.061\\
60	0.997\\
61	-7.338\\
62	0.56\\
63	-1.192\\
64	1.125\\
65	1.061\\
66	0.54\\
67	0.859\\
68	0.964\\
69	0.987\\
70	0.904\\
71	0.919\\
72	0.834\\
73	0.898\\
74	0.85\\
75	0.908\\
76	0.896\\
77	0.944\\
78	0.944\\
79	0.838\\
80	0.993\\
81	1.025\\
82	1.076\\
83	1.173\\
84	0.581\\
85	0.499\\
86	0.437\\
87	0.39\\
88	0.355\\
89	0.33\\
90	0.308\\
91	0.275\\
92	0.244\\
93	0.221\\
94	0.208\\
95	0.211\\
96	0.246\\
97	0.188\\
98	0.18\\
99	0.17\\
100	0.292\\
101	0.163\\
102	0.29\\
103	0.271\\
104	0.29\\
105	0.245\\
106	0.21\\
107	0.184\\
108	0.15\\
109	0.106\\
110	0.139\\
111	0.082\\
112	0.065\\
113	0.122\\
114	0.118\\
115	0.042\\
116	0.112\\
117	0.11\\
118	0.108\\
119	0.046\\
120	0.073\\
121	0.078\\
122	0.088\\
123	0.105\\
124	0.095\\
125	0.088\\
126	0.085\\
127	0.08\\
128	0.073\\
129	0.032\\
130	0.012\\
131	0.013\\
132	0.013\\
133	0.031\\
134	0.025\\
135	0.043\\
136	0.06\\
137	0.059\\
138	0.058\\
139	0.058\\
140	0.058\\
141	0.058\\
142	0.057\\
143	0.057\\
144	0.057\\
145	0.057\\
146	0.057\\
147	0.057\\
148	0.056\\
149	0.056\\
150	0.056\\
151	0.056\\
152	0.056\\
153	0.056\\
154	0.056\\
155	0.056\\
};
%\addlegendentry{data4}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	80.076\\
2	42.72\\
3	24.19\\
4	5.555\\
5	5.34\\
6	5.533\\
7	5.528\\
8	5.529\\
9	5.519\\
10	5.56\\
11	3.332\\
12	2.214\\
13	1.678\\
14	0.912\\
15	1.121\\
16	1.016\\
17	1.083\\
18	1.087\\
19	1.091\\
20	1.064\\
21	1.097\\
22	1.079\\
23	1.065\\
24	1.099\\
25	1.069\\
26	0.652\\
27	0.89\\
28	1.067\\
29	1.097\\
30	0.726\\
31	-1.587\\
32	1.1\\
33	1.166\\
34	1.131\\
35	1.118\\
36	1.086\\
37	1.099\\
38	1.089\\
39	1.053\\
40	1.077\\
41	1.067\\
42	1.053\\
43	1.073\\
44	1.037\\
45	-4.88\\
46	1.066\\
47	1.065\\
48	1.099\\
49	1.086\\
50	1.076\\
51	1.032\\
52	1.046\\
53	1.029\\
54	1.004\\
55	1.033\\
56	1.024\\
57	1.019\\
58	0.955\\
59	-0.492\\
60	1.087\\
61	1.066\\
62	1.045\\
63	1.063\\
64	0.998\\
65	0.92\\
66	0.844\\
67	0.89\\
68	0.905\\
69	0.796\\
70	0.9\\
71	0.838\\
72	0.898\\
73	0.87\\
74	0.904\\
75	0.9\\
76	0.922\\
77	0.85\\
78	1.013\\
79	1.011\\
80	1.076\\
81	1.174\\
82	0.581\\
83	0.499\\
84	0.437\\
85	0.39\\
86	0.355\\
87	0.33\\
88	0.308\\
89	0.275\\
90	0.245\\
91	0.221\\
92	0.208\\
93	0.212\\
94	0.247\\
95	0.188\\
96	0.181\\
97	0.17\\
98	0.29\\
99	0.162\\
100	0.29\\
101	0.27\\
102	0.29\\
103	0.245\\
104	0.21\\
105	0.184\\
106	0.15\\
107	0.106\\
108	0.139\\
109	0.082\\
110	0.065\\
111	0.122\\
112	0.118\\
113	0.043\\
114	0.112\\
115	0.111\\
116	0.108\\
117	0.046\\
118	0.072\\
119	0.078\\
120	0.088\\
121	0.105\\
122	0.095\\
123	0.088\\
124	0.085\\
125	0.08\\
126	0.073\\
127	0.032\\
128	0.012\\
129	0.013\\
130	0.013\\
131	0.031\\
132	0.025\\
133	0.043\\
134	0.06\\
135	0.059\\
136	0.058\\
137	0.058\\
138	0.058\\
139	0.058\\
140	0.057\\
141	0.057\\
142	0.057\\
143	0.057\\
144	0.057\\
145	0.057\\
146	0.056\\
147	0.056\\
148	0.056\\
149	0.056\\
150	0.056\\
151	0.056\\
152	0.056\\
153	0.056\\
};
%\addlegendentry{data5}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	80.079\\
2	42.74\\
3	24.198\\
4	5.561\\
5	5.353\\
6	5.535\\
7	5.53\\
8	5.531\\
9	5.521\\
10	5.561\\
11	3.333\\
12	2.215\\
13	1.679\\
14	0.913\\
15	1.122\\
16	1.016\\
17	1.083\\
18	1.088\\
19	1.091\\
20	1.067\\
21	1.099\\
22	1.083\\
23	1.082\\
24	1.093\\
25	1.059\\
26	-40.477\\
27	1.111\\
28	1.149\\
29	1.132\\
30	1.123\\
31	1.055\\
32	1.109\\
33	1.092\\
34	1.085\\
35	1.091\\
36	1.029\\
37	-0.787\\
38	-0.85\\
39	1.154\\
40	1.134\\
41	1.026\\
42	-2.739\\
43	1.125\\
44	1.128\\
45	1.109\\
46	1.044\\
47	1.093\\
48	0.711\\
49	-10.303\\
50	-0.807\\
51	1.096\\
52	1.111\\
53	1.077\\
54	1.098\\
55	1.076\\
56	1.033\\
57	1.041\\
58	1.03\\
59	0.984\\
60	0.99\\
61	0.994\\
62	0.937\\
63	0.816\\
64	0.945\\
65	0.943\\
66	0.95\\
67	0.9\\
68	0.91\\
69	0.827\\
70	0.89\\
71	0.836\\
72	0.909\\
73	0.863\\
74	0.92\\
75	0.889\\
76	0.91\\
77	0.923\\
78	0.851\\
79	1.013\\
80	1.016\\
81	1.077\\
82	1.174\\
83	0.581\\
84	0.499\\
85	0.438\\
86	0.391\\
87	0.355\\
88	0.33\\
89	0.309\\
90	0.276\\
91	0.245\\
92	0.222\\
93	0.209\\
94	0.212\\
95	0.247\\
96	0.188\\
97	0.181\\
98	0.171\\
99	0.289\\
100	0.162\\
101	0.29\\
102	0.27\\
103	0.29\\
104	0.245\\
105	0.21\\
106	0.185\\
107	0.151\\
108	0.106\\
109	0.139\\
110	0.082\\
111	0.065\\
112	0.122\\
113	0.118\\
114	0.043\\
115	0.112\\
116	0.111\\
117	0.108\\
118	0.047\\
119	0.072\\
120	0.078\\
121	0.087\\
122	0.105\\
123	0.095\\
124	0.088\\
125	0.085\\
126	0.08\\
127	0.073\\
128	0.032\\
129	0.012\\
130	0.013\\
131	0.013\\
132	0.031\\
133	0.025\\
134	0.043\\
135	0.06\\
136	0.059\\
137	0.058\\
138	0.058\\
139	0.058\\
140	0.058\\
141	0.057\\
142	0.057\\
143	0.057\\
144	0.057\\
145	0.057\\
146	0.057\\
147	0.056\\
148	0.056\\
149	0.056\\
150	0.056\\
151	0.056\\
152	0.056\\
153	0.056\\
154	0.056\\
};
%\addlegendentry{data6}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	80.075\\
2	42.728\\
3	24.198\\
4	5.54\\
5	5.358\\
6	5.53\\
7	5.526\\
8	5.526\\
9	5.516\\
10	5.557\\
11	3.33\\
12	2.213\\
13	1.677\\
14	0.911\\
15	1.121\\
16	1.014\\
17	1.083\\
18	1.086\\
19	1.092\\
20	1.058\\
21	-0.316\\
22	1.002\\
23	1.133\\
24	1.089\\
25	-3.023\\
26	1.118\\
27	1.129\\
28	1.128\\
29	1.067\\
30	-3.363\\
31	1.104\\
32	1.098\\
33	1.12\\
34	0.469\\
35	0.939\\
36	0.934\\
37	1.097\\
38	1.057\\
39	1.076\\
40	1.069\\
41	1.059\\
42	1.066\\
43	0.832\\
44	-0.812\\
45	1.074\\
46	1.09\\
47	-6.357\\
48	-2.324\\
49	1.069\\
50	1.142\\
51	1.074\\
52	1.117\\
53	1.081\\
54	1.073\\
55	0.989\\
56	-2.795\\
57	-1.635\\
58	1.086\\
59	1.101\\
60	1.092\\
61	1.035\\
62	-0.438\\
63	1.027\\
64	-3.558\\
65	0.999\\
66	1.03\\
67	1.054\\
68	1.056\\
69	0.989\\
70	0.857\\
71	0.907\\
72	0.812\\
73	0.903\\
74	0.858\\
75	0.899\\
76	0.892\\
77	0.901\\
78	0.904\\
79	0.923\\
80	0.854\\
81	1.008\\
82	1.01\\
83	1.075\\
84	1.173\\
85	0.58\\
86	0.499\\
87	0.437\\
88	0.39\\
89	0.355\\
90	0.33\\
91	0.308\\
92	0.274\\
93	0.244\\
94	0.221\\
95	0.208\\
96	0.211\\
97	0.246\\
98	0.188\\
99	0.18\\
100	0.17\\
101	0.292\\
102	0.163\\
103	0.29\\
104	0.271\\
105	0.29\\
106	0.245\\
107	0.21\\
108	0.184\\
109	0.15\\
110	0.106\\
111	0.139\\
112	0.082\\
113	0.065\\
114	0.122\\
115	0.118\\
116	0.042\\
117	0.112\\
118	0.11\\
119	0.108\\
120	0.046\\
121	0.073\\
122	0.078\\
123	0.088\\
124	0.105\\
125	0.095\\
126	0.088\\
127	0.085\\
128	0.08\\
129	0.073\\
130	0.032\\
131	0.012\\
132	0.013\\
133	0.013\\
134	0.031\\
135	0.025\\
136	0.043\\
137	0.06\\
138	0.059\\
139	0.058\\
140	0.058\\
141	0.058\\
142	0.058\\
143	0.057\\
144	0.057\\
145	0.057\\
146	0.057\\
147	0.057\\
148	0.057\\
149	0.056\\
150	0.056\\
151	0.056\\
152	0.056\\
153	0.056\\
154	0.056\\
155	0.056\\
156	0.056\\
};
%\addlegendentry{data7}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	80.076\\
2	42.712\\
3	24.192\\
4	5.525\\
5	5.352\\
6	5.524\\
7	5.519\\
8	5.52\\
9	5.509\\
10	5.55\\
11	3.326\\
12	2.21\\
13	1.675\\
14	0.91\\
15	1.119\\
16	1.01\\
17	1.082\\
18	1.082\\
19	1.093\\
20	0.926\\
21	1.083\\
22	1.071\\
23	0.992\\
24	1.081\\
25	0.57\\
26	-1.394\\
27	0.996\\
28	1.156\\
29	1.122\\
30	1.114\\
31	1.093\\
32	1.095\\
33	0.423\\
34	0.82\\
35	0.522\\
36	1.084\\
37	1.007\\
38	1.083\\
39	1.075\\
40	1.065\\
41	1.056\\
42	1.056\\
43	1.048\\
44	1.055\\
45	1.007\\
46	-0.247\\
47	0.683\\
48	1.138\\
49	1.111\\
50	1.056\\
51	1.086\\
52	0.977\\
53	-32.446\\
54	1.023\\
55	1.135\\
56	1.076\\
57	1.094\\
58	1.014\\
59	-0.761\\
60	-2.388\\
61	1.085\\
62	1.062\\
63	1.069\\
64	0.898\\
65	-0.361\\
66	1.003\\
67	0.997\\
68	0.926\\
69	-23.943\\
70	0.949\\
71	0.829\\
72	0.904\\
73	0.818\\
74	0.916\\
75	0.902\\
76	0.888\\
77	0.913\\
78	0.931\\
79	0.83\\
80	0.99\\
81	1.017\\
82	1.074\\
83	1.17\\
84	0.58\\
85	0.498\\
86	0.437\\
87	0.39\\
88	0.354\\
89	0.329\\
90	0.306\\
91	0.273\\
92	0.242\\
93	0.219\\
94	0.206\\
95	0.209\\
96	0.243\\
97	0.19\\
98	0.179\\
99	0.168\\
100	0.292\\
101	0.164\\
102	0.29\\
103	0.273\\
104	0.29\\
105	0.245\\
106	0.21\\
107	0.184\\
108	0.149\\
109	0.106\\
110	0.139\\
111	0.081\\
112	0.065\\
113	0.122\\
114	0.117\\
115	0.042\\
116	0.112\\
117	0.109\\
118	0.016\\
119	0.053\\
120	0.09\\
121	0.088\\
122	0.105\\
123	0.095\\
124	0.088\\
125	0.085\\
126	0.08\\
127	0.073\\
128	0.032\\
129	0.013\\
130	0.013\\
131	0.013\\
132	0.031\\
133	0.025\\
134	0.044\\
135	0.06\\
136	0.059\\
137	0.058\\
138	0.058\\
139	0.058\\
140	0.058\\
141	0.057\\
142	0.057\\
143	0.057\\
144	0.057\\
145	0.057\\
146	0.057\\
147	0.056\\
148	0.056\\
149	0.056\\
150	0.056\\
151	0.056\\
152	0.056\\
153	0.056\\
154	0.056\\
};
%\addlegendentry{data8}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	80.079\\
2	42.742\\
3	24.21\\
4	5.537\\
5	5.366\\
6	5.548\\
7	5.543\\
8	5.544\\
9	5.534\\
10	5.575\\
11	3.341\\
12	2.22\\
13	1.683\\
14	0.916\\
15	1.124\\
16	1.023\\
17	1.084\\
18	1.094\\
19	1.088\\
20	1.084\\
21	1.089\\
22	1.074\\
23	1.1\\
24	1.093\\
25	0.593\\
26	0.936\\
27	1.076\\
28	1.099\\
29	1.076\\
30	1.097\\
31	1.071\\
32	1.101\\
33	1.073\\
34	1.044\\
35	1.1\\
36	0.919\\
37	1.084\\
38	1.016\\
39	1.005\\
40	1.093\\
41	1.061\\
42	1.065\\
43	1.062\\
44	1.04\\
45	1.071\\
46	1.054\\
47	0.955\\
48	1.055\\
49	0.478\\
50	-23.759\\
51	1.094\\
52	1.136\\
53	1.109\\
54	1.082\\
55	1.082\\
56	1.037\\
57	1.045\\
58	1.026\\
59	0.978\\
60	0.97\\
61	0.76\\
62	-0.558\\
63	1.023\\
64	1.045\\
65	1.032\\
66	0.993\\
67	-0.506\\
68	0.549\\
69	-1.267\\
70	0.958\\
71	1.067\\
72	1.008\\
73	0.969\\
74	0.89\\
75	0.871\\
76	0.959\\
77	0.889\\
78	1.016\\
79	1.064\\
80	1.083\\
81	1.179\\
82	0.583\\
83	0.5\\
84	0.439\\
85	0.392\\
86	0.356\\
87	0.331\\
88	0.312\\
89	0.279\\
90	0.249\\
91	0.225\\
92	0.212\\
93	0.217\\
94	0.253\\
95	0.185\\
96	0.183\\
97	0.174\\
98	0.276\\
99	0.161\\
100	0.291\\
101	0.267\\
102	0.291\\
103	0.245\\
104	0.211\\
105	0.185\\
106	0.153\\
107	0.105\\
108	0.139\\
109	0.084\\
110	0.065\\
111	0.122\\
112	0.118\\
113	0.043\\
114	0.112\\
115	0.111\\
116	0.108\\
117	0.047\\
118	0.068\\
119	0.078\\
120	0.086\\
121	0.105\\
122	0.095\\
123	0.088\\
124	0.085\\
125	0.081\\
126	0.073\\
127	0.033\\
128	0.012\\
129	0.013\\
130	0.013\\
131	0.031\\
132	0.025\\
133	0.042\\
134	0.06\\
135	0.059\\
136	0.058\\
137	0.058\\
138	0.058\\
139	0.058\\
140	0.057\\
141	0.057\\
142	0.057\\
143	0.057\\
144	0.057\\
145	0.057\\
146	0.056\\
147	0.056\\
148	0.056\\
149	0.056\\
150	0.056\\
151	0.056\\
152	0.056\\
153	0.056\\
};
%\addlegendentry{data9}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	80.075\\
2	42.72\\
3	24.196\\
4	5.539\\
5	5.338\\
6	5.538\\
7	5.533\\
8	5.534\\
9	5.524\\
10	5.565\\
11	3.335\\
12	2.216\\
13	1.68\\
14	0.914\\
15	1.122\\
16	1.018\\
17	1.084\\
18	1.09\\
19	1.09\\
20	1.072\\
21	1.1\\
22	0.658\\
23	-39.742\\
24	1.132\\
25	1.159\\
26	1.129\\
27	1.126\\
28	1.12\\
29	1.077\\
30	1.106\\
31	1.093\\
32	0.688\\
33	0.991\\
34	0.986\\
35	-7.269\\
36	1.109\\
37	1.156\\
38	1.09\\
39	1.123\\
40	1.093\\
41	1.099\\
42	1.086\\
43	1.048\\
44	1.077\\
45	1.058\\
46	0.971\\
47	-12.163\\
48	-1.226\\
49	1.134\\
50	1.119\\
51	1.105\\
52	1.083\\
53	1.074\\
54	1.055\\
55	1.027\\
56	1.024\\
57	1.003\\
58	1.015\\
59	0.936\\
60	-5.252\\
61	1.037\\
62	1.084\\
63	1.037\\
64	0.998\\
65	0.915\\
66	0.922\\
67	0.905\\
68	0.865\\
69	0.874\\
70	0.886\\
71	0.888\\
72	0.88\\
73	0.894\\
74	0.921\\
75	0.919\\
76	0.938\\
77	0.838\\
78	0.968\\
79	1.004\\
80	1.077\\
81	1.175\\
82	0.581\\
83	0.499\\
84	0.438\\
85	0.391\\
86	0.356\\
87	0.33\\
88	0.31\\
89	0.277\\
90	0.246\\
91	0.223\\
92	0.21\\
93	0.214\\
94	0.249\\
95	0.187\\
96	0.181\\
97	0.172\\
98	0.285\\
99	0.162\\
100	0.291\\
101	0.269\\
102	0.291\\
103	0.245\\
104	0.211\\
105	0.185\\
106	0.151\\
107	0.105\\
108	0.139\\
109	0.083\\
110	0.065\\
111	0.122\\
112	0.118\\
113	0.043\\
114	0.112\\
115	0.111\\
116	0.108\\
117	0.047\\
118	0.071\\
119	0.078\\
120	0.087\\
121	0.105\\
122	0.095\\
123	0.088\\
124	0.085\\
125	0.08\\
126	0.073\\
127	0.033\\
128	0.012\\
129	0.013\\
130	0.013\\
131	0.031\\
132	0.025\\
133	0.043\\
134	0.06\\
135	0.059\\
136	0.058\\
137	0.058\\
138	0.058\\
139	0.058\\
140	0.057\\
141	0.057\\
142	0.057\\
143	0.057\\
144	0.057\\
145	0.057\\
146	0.056\\
147	0.056\\
148	0.056\\
149	0.056\\
150	0.056\\
151	0.056\\
152	0.056\\
153	0.056\\
};
%\addlegendentry{data10}

\end{axis}
\end{tikzpicture}%

==> Quuvsmu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60,0.60,0.60}%
\definecolor{mycolor2}{rgb}{0.31373,0.31373,0.31373}%
\definecolor{mycolor3}{rgb}{0.24706,0.24706,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6*4.521in,
height=0.5in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-07,
xmax=0.1,
xminorticks=true,
%xlabel={Perturbation $\mu$},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=false,
axis x line*=bottom,
axis y line*=left,
%ylabel={$\min_{t}\hat Q_{uu}^t$},
legend style={draw=none, fill=none, legend cell align=left, align=left, at={(0.72,0.55)},anchor=north}
]
\addplot [color=gray, line width=1.5pt]
  table[row sep=crcr]{%
0.1	2.95098631292697\\
0.09509900499	2.78564094154647\\
0.0904382075008804	2.58269088348165\\
0.0860058354641288	2.32566405556803\\
0.0817906937597231	2.40391350339546\\
0.0777821359399146	2.33691780164128\\
0.073970037338828	2.18840488729466\\
0.0703447694999569	2.09293645590829\\
0.066897175856968	2.01240007785959\\
0.0636185486063871	1.88588050410795\\
0.0605006067137536	1.84200761833229\\
0.0575354749976928	1.72263301023013\\
0.0547156642390761	1.6402222765631\\
0.0520340522650306	1.60702069481305\\
0.0494838659600207	1.48648675087927\\
0.047058664158565	1.43478586103309\\
0.0447523213763811	1.38066334180043\\
0.0425590123388655	1.28936487812727\\
0.0404731972678324	1.25520103369786\\
0.0384896078893485	1.18801070093885\\
0.0366032341273229	1.12724339993552\\
0.0348093114492442	1.09456806619515\\
0.0331033088321014	1.02516598846843\\
0.0314809173180952	0.983162357656758\\
0.0299380391312332	0.950518342485016\\
0.0284707773273196	0.885777422282918\\
0.0270754259511994	0.873074698618161\\
0.0257484606763949	0.79985637008383\\
0.024486529903493	0.79652531538621\\
0.0232864462948006	0.723650116668446\\
0.0221451787238861	0.720771537704849\\
0.0210598446196729	0.657205555550517\\
0.020027702685749	0.644925601826432\\
0.0190461459765028	0.603560512406551\\
0.018112695312597	0.571371676995183\\
0.0172249930191502	0.570112675552336\\
0.0163807969708088	0.507314924895318\\
0.0155779749286712	0.536891813893289\\
0.014814499154758	0.46654001845569\\
0.0140884412904268	0.448652468419947\\
0.0133979674857962	0.470987820991178\\
0.0127413337678759	0.395579120986921\\
0.0121168816357049	0.398112973863537\\
0.0115230338713713	0.411777417676631\\
0.0109582905563348	0.341111287754007\\
0.0104212252829876	0.34001930849624\\
0.00991048155188748	0.388454141233646\\
0.0094247693455625	0.306412837510734\\
0.00896286187023247	0.279293780975567\\
0.00852359245721919	0.312352817710094\\
0.00810585161621814	0.321172417930898\\
0.00770858423298928	0.249790136577067\\
0.00733078690438883	0.22922747190322\\
0.006971505404011	0.259440034335217\\
0.00662983227203854	0.281290012168419\\
0.00630490452321456	0.234571279810858\\
0.00599590146714655	0.188587795548326\\
0.00570204263543718	0.184522089802244\\
0.00542258581040633	0.220335838468993\\
0.00515682515042535	0.232662687018593\\
0.00490408940712858	0.224264463087821\\
0.00466374022999927	0.169880479713108\\
0.00443517055404764	0.138812916361149\\
0.00421780306650878	0.140464049393463\\
0.00401108874868755	0.171688523539336\\
0.00381450548926771	0.187909662148726\\
0.00362755676558252	0.181644578207841\\
0.0034497703895164	0.175675074206309\\
0.00328069731486975	0.152415131601971\\
0.00311991050317478	0.112702180155459\\
0.00296700384509771	0.093543394568229\\
0.00282159113470297	0.097456277763139\\
0.00268330509398857	0.121815927387067\\
0.00255179644522912	0.1453459768475\\
0.00242673302878308	0.141102436324785\\
0.0023077989641364	0.137061996716676\\
0.00219469385206324	0.13321502867338\\
0.00208713201588885	0.129552358069742\\
0.00198484177993802	0.126065243993527\\
0.00188756478334686	0.122745357878788\\
0.00179505532750452	0.0948443859172113\\
0.00170707975547678	0.0698668380427557\\
0.00162341586184414	0.0549860541701757\\
0.00154385233146361	0.0518723185386519\\
0.00146818820573681	0.0614150905492446\\
0.00139623237503624	0.0819685376301164\\
0.00132780309600771	0.103212629035645\\
0.00126272753252975	0.100913958332324\\
0.00120084131917057	0.0987278484660919\\
0.00114198814604	0.0966487889188118\\
0.00108601936398779	0.0946715336652101\\
0.00103279360915111	0.0927911066104928\\
0.00098217644590302	0.0910027669787803\\
0.000934040027299917	0.0893020051765073\\
0.000888262772170546	0.0876845321338188\\
0.00084472905803078	0.086146268250567\\
0.000803328929048671	0.0846833304615802\\
0.000763957818322109	0.0832920350442\\
0.000726516283767638	0.0819688738968029\\
0.000690909756953348	0.0807105108162552\\
0.000657048304241462	0.079513773039503\\
0.000624846399637298	0.0783756432104903\\
0.00059422270877091	0.077293247402655\\
0.00056509988346576	0.0762638608443335\\
0.000537404366375588	0.075284888425659\\
0.000511066205195998	0.0743538617885185\\
0.000486018875981546	0.0734684334277286\\
0.000462199115122032	0.072626370118207\\
0.000439546759553637	0.0609367562734435\\
0.000418004594801297	0.0500371167033345\\
0.000397518210468514	0.0407817712797722\\
0.000378035862809611	0.0330808215190398\\
0.000359508344037302	0.0268261208590673\\
0.0003418888580355	0.021891293958351\\
0.000325132902163434	0.0181423234114833\\
0.000309198154852536	0.0154671344392514\\
0.000294044368712201	0.01383131423376\\
0.00027963326887443	0.0133517764829543\\
0.000265928456320594	0.0143255500143837\\
0.000252895315946152	0.0171045207176031\\
0.000240500929131107	0.0218897510325651\\
0.000228713990595388	0.0286986368993465\\
0.000217504729329136	0.0374746974606507\\
0.000206844833398201	0.0481658892843482\\
0.000196707378434912	0.0607455997214614\\
0.000187066759633516	0.0628976039092593\\
0.000177898627078508	0.0625733261899314\\
0.000169179824242532	0.0622649356280276\\
0.000160888329498479	0.0619716532969451\\
0.000153003200498086	0.0616927380537578\\
0.000145504521276534	0.0614274881318165\\
0.000138373351949447	0.061175234173256\\
0.000131591680875235	0.0609353395927391\\
0.000125142379161965	0.0607071973244939\\
0.000119009157403841	0.0604902324923878\\
0.000113176524538036	0.0602838983992542\\
0.000107629748717936	0.0600876742741014\\
0.000102354820103994	0.0599010645403874\\
9.73384154782027e-05	0.0597235965477163\\
9.25678645928029e-05	0.0595548244093568\\
8.80311181682461e-05	0.0593943221086974\\
8.37167174595732e-05	0.0592416844934828\\
7.96137653143437e-05	0.059096524809007\\
7.57118986490146e-05	0.0589584775172471\\
7.20012622742501e-05	0.0588271947783729\\
6.84724840030521e-05	0.058702345166331\\
6.51166509788395e-05	0.0585836128551484\\
6.19252871636874e-05	0.0584706975021715\\
5.88903319298669e-05	0.0583633153564995\\
5.60041197006117e-05	0.058261195307038\\
5.32593605886903e-05	0.0581640794594368\\
5.06491219838807e-05	0.0580717210119155\\
4.81668110428419e-05	0.0579838885308145\\
4.58061580371561e-05	0.0579003602469222\\
4.35612005174823e-05	0.0578209252554957\\
4.14262682538244e-05	0.0577453816832315\\
3.93959689138753e-05	0.0576735398562101\\
3.74651744432651e-05	0.057605218682352\\
3.56290081133129e-05	0.0575402456421895\\
3.38828322035669e-05	0.0574784556841877\\
3.22222362880234e-05	0.0574196933313734\\
3.0643026095437e-05	0.0573638107106414\\
2.91412129155866e-05	0.0573106667057067\\
2.77130035247402e-05	0.0572601262937243\\
2.63547906048716e-05	0.0572120621672071\\
2.50631436324309e-05	0.0571663535229034\\
2.38348002136563e-05	0.0571228849322169\\
2.26666578445416e-05	0.0570815458338714\\
2.15557660746468e-05	0.0570422321775048\\
2.04993190549611e-05	0.0570048451902881\\
1.94946484509935e-05	0.056969290455104\\
1.85392167031932e-05	0.0569354773075178\\
1.76306106176766e-05	0.0569033209567887\\
1.67665352710718e-05	0.0568727405274787\\
1.59448082140867e-05	0.056843658789561\\
1.51633539591602e-05	0.0568160012294133\\
1.44201987382731e-05	0.0567896990680079\\
1.37134655176783e-05	0.0567646859352621\\
1.30413692569588e-05	0.0567408983435716\\
1.24022124004396e-05	0.056718275802258\\
1.17943805895644e-05	0.0566967619626405\\
1.12163385854095e-05	0.0566763024900549\\
1.06666263910338e-05	0.0566568449329413\\
1.01438555638739e-05	0.056638340735189\\
9.64670570886686e-06	0.0566207434091883\\
9.17392114344591e-06	0.0566040081368603\\
8.72430772598429e-06	0.0565880924446382\\
8.29672983967676e-06	0.056572956767068\\
7.89010752424102e-06	0.0565585627374791\\
7.50341374819433e-06	0.0565448733436913\\
7.13567181481567e-06	0.05653185485749\\
6.78595289524158e-06	0.056519474330621\\
6.45337368246484e-06	0.056507699711527\\
6.13709416031058e-06	0.0564965021598044\\
5.83631548175476e-06	0.0564858532385619\\
5.5502779512261e-06	0.0564757254623804\\
5.27825910579538e-06	0.0564660940438664\\
5.01957189040548e-06	0.0564569342587987\\
4.77356292253334e-06	0.0564482228860435\\
4.53961084190077e-06	0.0564399384544901\\
4.31712474106579e-06	0.0564320592457329\\
4.10554267293068e-06	0.056424566083013\\
3.90433023139693e-06	0.0564174397089956\\
3.71297920158225e-06	0.0564106621292165\\
3.53100627619036e-06	0.0564042164712158\\
3.35795183479148e-06	0.0563980860241394\\
3.19337878293015e-06	0.0563922558432906\\
3.03687144812835e-06	0.0563867106224455\\
2.88803452999546e-06	0.0563814369005729\\
2.74649210179331e-06	0.0563764209175303\\
2.61188666093437e-06	0.0563716502607234\\
2.48387822601512e-06	0.0563671128792335\\
2.36214347810364e-06	0.0563627969784346\\
2.24637494411274e-06	0.0563586920963765\\
2.13628022019589e-06	0.056354787545629\\
2.03158123320447e-06	0.056351073370048\\
1.93201353834102e-06	0.0563475404235337\\
1.8373256512344e-06	0.0563441797108962\\
1.74727841274996e-06	0.0563409824784128\\
1.66164438493027e-06	0.056337940622028\\
1.5802072765409e-06	0.0563350465517482\\
1.50276139676997e-06	0.0563322928776865\\
1.42911113570207e-06	0.0563296725628239\\
1.35907047025395e-06	0.0563271789053341\\
1.29246249432442e-06	0.056324805521739\\
1.22911897197146e-06	0.0563225463310891\\
1.16887991248818e-06	0.0563203955402241\\
1.11159316630424e-06	0.0563183476297342\\
1.05711404069217e-06	0.0563163973411855\\
1.00530493430784e-06	0.0563145396651468\\
9.56034989642125e-07	0.0563127697175998\\
9.0917976250591e-07	0.0563110829538594\\
8.64620907713566e-07	0.0563094750820968\\
8.22245880171107e-07	0.0563079419632404\\
7.81947650613991e-07	0.056306479659034\\
7.43624435276587e-07	0.056305084427045\\
7.0717943881054e-07	0.0563037527173971\\
6.7252060980269e-07	0.0563024811719074\\
6.39560408275038e-07	0.0563012666256557\\
6.08215584579543e-07	0.0563001061122183\\
5.78406969129257e-07	0.0562989961484333\\
5.5005927243474e-07	0.0562979334461523\\
5.23100894940671e-07	0.0562969164174274\\
4.97463746182363e-07	0.0562959428271559\\
4.73083072805407e-07	0.0562950106964132\\
4.49897295014059e-07	0.0562941148817383\\
4.27847851035295e-07	0.0562932553930924\\
4.06879049205663e-07	0.0562924315467618\\
3.86937927307358e-07	0.0562916394866285\\
3.67974118798227e-07	0.0562908762521499\\
3.49939725597834e-07	0.0562901445367012\\
3.32789197108277e-07	0.0562894379689851\\
3.16479215164181e-07	0.056288757205067\\
3.00968584621297e-07	0.0562881036668615\\
2.8621812930734e-07	0.0562874682600684\\
2.72190593072272e-07	0.0562868612897849\\
2.58850545688111e-07	0.0562862669905265\\
2.46164293360578e-07	0.0562857004408094\\
2.34099793626575e-07	0.0562851441401561\\
2.22626574422516e-07	0.0562846151052101\\
2.11715657119135e-07	0.0562840919868967\\
2.01339483328337e-07	0.0562835941252452\\
1.91471845297255e-07	0.0562831045102833\\
1.82087819713682e-07	0.0562826330527171\\
1.73163704755697e-07	0.0562821776884631\\
1.64676960226489e-07	0.0562817279570339\\
1.56606150623169e-07	0.0562813002678901\\
1.48930890995774e-07	0.0562808772753799\\
1.41631795459723e-07	0.0562804657653133\\
1.34690428231668e-07	0.0562800744241042\\
1.28089257065087e-07	0.0562796825825459\\
1.21811608967981e-07	0.0562793021828714\\
1.15841628090859e-07	0.0562789404271531\\
1.10164235678624e-07	0.0562785820153677\\
1.0476509198521e-07	0.0562782260657834\\
};
%\addlegendentry{data1}


\end{axis}
\end{tikzpicture}%

==> car_clddp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.29*4.521in,
height=0.5in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=-6,
ymax=2,
axis background/.style={fill=white},
%xlabel = {Iteration number},
%ylabel = {$E_J$},
xlabel near ticks,
ylabel near ticks,
axis x line*=bottom,
axis y line*=left,
legend style={draw=none, fill=none, legend cell align=left, align=left}
]
\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.54\\
4	0.54\\
5	0.53\\
6	0.47\\
7	0.44\\
8	0.42\\
9	0.41\\
10	0.37\\
11	0.37\\
12	0.37\\
13	0.36\\
14	0.28\\
15	0.22\\
16	0.2\\
17	0.18\\
18	0.15\\
19	0.14\\
20	0.12\\
21	0.08\\
22	0.07\\
23	0.06\\
24	0.05\\
25	0.01\\
26	-0.04\\
27	-0.11\\
28	-0.14\\
29	-0.18\\
30	-0.18\\
31	-0.2\\
32	-0.22\\
33	-0.28\\
34	-0.34\\
35	-0.38\\
36	-0.46\\
37	-0.52\\
38	-0.54\\
39	-0.61\\
40	-0.73\\
41	-0.82\\
42	-0.92\\
43	-1.04\\
44	-1.2\\
45	-1.3\\
46	-1.38\\
47	-1.46\\
48	-1.49\\
49	-1.51\\
50	-1.57\\
51	-1.9\\
52	-2.38\\
53	-2.62\\
54	-2.83\\
55	-3.24\\
56	-3.85\\
57	-4.82\\
58	-6.16\\
59	-7.89\\
60	-11.14\\
};
%\addlegendentry{CLDDP}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.52\\
7	0.51\\
8	0.5\\
9	0.49\\
10	0.46\\
11	0.42\\
12	0.41\\
13	0.4\\
14	0.39\\
15	0.36\\
16	0.36\\
17	0.36\\
18	0.35\\
19	0.34\\
20	0.34\\
21	0.34\\
22	0.32\\
23	0.32\\
24	0.31\\
25	0.31\\
26	0.31\\
27	0.29\\
28	0.29\\
29	0.26\\
30	0.24\\
31	0.24\\
32	0.21\\
33	0.2\\
34	0.19\\
35	0.17\\
36	0.16\\
37	0.14\\
38	0.12\\
39	0.11\\
40	0.05\\
41	0.05\\
42	-0\\
43	-0.08\\
44	-0.11\\
45	-0.14\\
46	-0.17\\
47	-0.18\\
48	-0.19\\
49	-0.21\\
50	-0.27\\
51	-0.31\\
52	-0.36\\
53	-0.36\\
54	-0.37\\
55	-0.4\\
56	-0.43\\
57	-0.45\\
58	-0.6\\
59	-0.62\\
60	-0.7\\
61	-0.7\\
62	-0.7\\
63	-0.85\\
64	-0.92\\
65	-0.99\\
66	-1.01\\
67	-1.05\\
68	-1.19\\
69	-1.29\\
70	-1.39\\
71	-1.67\\
72	-1.78\\
73	-2.21\\
74	-2.5\\
75	-2.53\\
76	-2.86\\
77	-3.44\\
78	-4.05\\
79	-4.97\\
80	-6.2\\
81	-10.08\\
};
%\addlegendentry{data2}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.51\\
7	0.47\\
8	0.45\\
9	0.45\\
10	0.39\\
11	0.35\\
12	0.32\\
13	0.31\\
14	0.28\\
15	0.22\\
16	0.19\\
17	0.16\\
18	0.14\\
19	0.12\\
20	0.11\\
21	0.08\\
22	0.07\\
23	0.06\\
24	0.06\\
25	0.05\\
26	0.04\\
27	0.04\\
28	0.04\\
29	0.03\\
30	0.03\\
31	0.03\\
32	0.02\\
33	0.02\\
34	0.02\\
35	0.02\\
36	0.02\\
37	0.02\\
38	0.02\\
39	0.02\\
40	-0.02\\
41	-0.04\\
42	-0.09\\
43	-0.13\\
44	-0.14\\
45	-0.15\\
46	-0.18\\
47	-0.2\\
48	-0.2\\
49	-0.2\\
50	-0.21\\
51	-0.21\\
52	-0.24\\
53	-0.27\\
54	-0.28\\
55	-0.36\\
56	-0.44\\
57	-0.5\\
58	-0.69\\
59	-0.82\\
60	-1.03\\
61	-1.12\\
62	-1.17\\
63	-1.46\\
64	-1.52\\
65	-1.54\\
66	-1.54\\
67	-1.56\\
68	-1.57\\
69	-1.57\\
70	-1.58\\
71	-1.61\\
72	-1.97\\
73	-2.27\\
74	-2.44\\
75	-2.78\\
76	-3.36\\
77	-3.87\\
78	-5\\
79	-7.6\\
80	-10.79\\
};
%\addlegendentry{data3}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.6\\
5	0.58\\
6	0.53\\
7	0.51\\
8	0.51\\
9	0.51\\
10	0.48\\
11	0.48\\
12	0.46\\
13	0.43\\
14	0.43\\
15	0.43\\
16	0.42\\
17	0.42\\
18	0.41\\
19	0.4\\
20	0.4\\
21	0.39\\
22	0.39\\
23	0.35\\
24	0.33\\
25	0.32\\
26	0.31\\
27	0.3\\
28	0.25\\
29	0.25\\
30	0.25\\
31	0.24\\
32	0.24\\
33	0.24\\
34	0.22\\
35	0.17\\
36	0.16\\
37	0.16\\
38	0.16\\
39	0.15\\
40	0.15\\
41	0.15\\
42	0.14\\
43	0.13\\
44	0.12\\
45	0.11\\
46	0.1\\
47	-0\\
48	-0.02\\
49	-0.05\\
50	-0.05\\
51	-0.07\\
52	-0.1\\
53	-0.13\\
54	-0.13\\
55	-0.14\\
56	-0.14\\
57	-0.15\\
58	-0.17\\
59	-0.18\\
60	-0.18\\
61	-0.2\\
62	-0.21\\
63	-0.23\\
64	-0.25\\
65	-0.27\\
66	-0.28\\
67	-0.3\\
68	-0.32\\
69	-0.32\\
70	-0.33\\
71	-0.34\\
72	-0.34\\
73	-0.34\\
74	-0.35\\
75	-0.35\\
76	-0.39\\
77	-0.43\\
78	-0.44\\
79	-0.44\\
80	-0.44\\
81	-0.45\\
82	-0.47\\
83	-0.51\\
84	-0.53\\
85	-0.53\\
86	-0.53\\
87	-0.53\\
88	-0.53\\
89	-0.53\\
90	-0.53\\
91	-0.53\\
92	-0.54\\
93	-0.54\\
94	-0.54\\
95	-0.54\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.54\\
100	-0.54\\
101	-0.54\\
102	-0.54\\
103	-0.54\\
104	-0.54\\
105	-0.54\\
106	-0.55\\
107	-0.55\\
108	-0.55\\
109	-0.55\\
110	-0.55\\
111	-0.55\\
112	-0.55\\
113	-0.55\\
114	-0.55\\
115	-0.55\\
116	-0.55\\
117	-0.55\\
118	-0.55\\
119	-0.55\\
120	-0.55\\
121	-0.55\\
122	-0.55\\
123	-0.55\\
124	-0.55\\
125	-0.55\\
126	-0.55\\
127	-0.55\\
128	-0.55\\
129	-0.55\\
130	-0.56\\
131	-0.56\\
132	-0.56\\
133	-0.56\\
134	-0.56\\
135	-0.56\\
136	-0.56\\
137	-0.56\\
138	-0.56\\
139	-0.56\\
140	-0.56\\
141	-0.56\\
142	-0.56\\
143	-0.56\\
144	-0.56\\
145	-0.56\\
146	-0.56\\
147	-0.56\\
148	-0.56\\
149	-0.57\\
150	-0.57\\
151	-0.57\\
152	-0.57\\
153	-0.57\\
154	-0.57\\
155	-0.57\\
156	-0.57\\
157	-0.57\\
158	-0.6\\
159	-0.6\\
160	-0.6\\
161	-0.61\\
162	-0.62\\
163	-0.62\\
164	-0.63\\
165	-0.63\\
166	-0.64\\
167	-0.65\\
168	-0.65\\
169	-0.66\\
170	-0.66\\
171	-0.66\\
172	-0.67\\
173	-0.67\\
174	-0.68\\
175	-0.69\\
176	-0.7\\
177	-0.7\\
178	-0.71\\
179	-0.71\\
180	-0.72\\
181	-0.72\\
182	-0.72\\
183	-0.73\\
184	-0.74\\
185	-0.74\\
186	-0.75\\
187	-0.75\\
188	-0.75\\
189	-0.76\\
190	-0.77\\
191	-0.78\\
192	-0.79\\
193	-0.79\\
194	-0.8\\
195	-0.81\\
196	-0.82\\
197	-0.82\\
198	-0.83\\
199	-0.83\\
200	-0.84\\
201	-0.85\\
202	-0.85\\
203	-0.86\\
204	-0.86\\
205	-0.87\\
206	-0.88\\
207	-0.88\\
208	-0.89\\
209	-0.9\\
210	-0.91\\
211	-0.92\\
212	-0.94\\
213	-0.96\\
214	-0.98\\
215	-1\\
216	-1.01\\
217	-1.03\\
218	-1.05\\
219	-1.07\\
220	-1.09\\
221	-1.11\\
222	-1.13\\
223	-1.17\\
224	-1.21\\
225	-1.24\\
226	-1.26\\
227	-1.3\\
228	-1.34\\
229	-1.39\\
230	-1.43\\
231	-1.49\\
232	-1.61\\
233	-1.72\\
234	-2.16\\
235	-2.57\\
236	-2.71\\
237	-4.3\\
238	-6.87\\
239	-10.18\\
};
%\addlegendentry{data4}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.54\\
3	0.54\\
4	0.53\\
5	0.52\\
6	0.51\\
7	0.49\\
8	0.48\\
9	0.46\\
10	0.46\\
11	0.45\\
12	0.45\\
13	0.41\\
14	0.39\\
15	0.38\\
16	0.37\\
17	0.36\\
18	0.33\\
19	0.3\\
20	0.27\\
21	0.26\\
22	0.25\\
23	0.24\\
24	0.21\\
25	0.21\\
26	0.2\\
27	0.2\\
28	0.18\\
29	0.18\\
30	0.17\\
31	0.14\\
32	0.11\\
33	0.08\\
34	0.06\\
35	0.06\\
36	0.05\\
37	0.03\\
38	0.01\\
39	-0.01\\
40	-0.05\\
41	-0.08\\
42	-0.09\\
43	-0.11\\
44	-0.21\\
45	-0.26\\
46	-0.29\\
47	-0.32\\
48	-0.36\\
49	-0.38\\
50	-0.4\\
51	-0.4\\
52	-0.41\\
53	-0.44\\
54	-0.48\\
55	-0.48\\
56	-0.5\\
57	-0.51\\
58	-0.53\\
59	-0.53\\
60	-0.53\\
61	-0.53\\
62	-0.64\\
63	-0.72\\
64	-0.79\\
65	-0.83\\
66	-0.91\\
67	-0.99\\
68	-1.1\\
69	-1.29\\
70	-1.32\\
71	-1.4\\
72	-1.52\\
73	-1.59\\
74	-1.67\\
75	-1.69\\
76	-1.8\\
77	-2\\
78	-2.3\\
79	-2.59\\
80	-3.03\\
81	-3.68\\
82	-4.45\\
83	-5.69\\
84	-8.69\\
};
%\addlegendentry{data5}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.5\\
7	0.49\\
8	0.47\\
9	0.44\\
10	0.39\\
11	0.38\\
12	0.37\\
13	0.35\\
14	0.35\\
15	0.34\\
16	0.33\\
17	0.32\\
18	0.3\\
19	0.27\\
20	0.26\\
21	0.24\\
22	0.18\\
23	0.15\\
24	0.14\\
25	0.11\\
26	0.08\\
27	0.07\\
28	0.07\\
29	0.06\\
30	-0\\
31	-0.02\\
32	-0.12\\
33	-0.14\\
34	-0.16\\
35	-0.19\\
36	-0.19\\
37	-0.2\\
38	-0.25\\
39	-0.28\\
40	-0.3\\
41	-0.34\\
42	-0.36\\
43	-0.37\\
44	-0.4\\
45	-0.43\\
46	-0.47\\
47	-0.74\\
48	-0.8\\
49	-0.89\\
50	-1.02\\
51	-1.06\\
52	-1.09\\
53	-1.12\\
54	-1.17\\
55	-1.18\\
56	-1.36\\
57	-1.39\\
58	-1.46\\
59	-1.7\\
60	-1.9\\
61	-2.34\\
62	-2.53\\
63	-2.62\\
64	-3.02\\
65	-3.47\\
66	-4.14\\
67	-4.67\\
68	-6.28\\
69	-9.63\\
};
%\addlegendentry{data6}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.52\\
7	0.5\\
8	0.5\\
9	0.49\\
10	0.44\\
11	0.42\\
12	0.4\\
13	0.39\\
14	0.38\\
15	0.37\\
16	0.34\\
17	0.34\\
18	0.33\\
19	0.32\\
20	0.32\\
21	0.3\\
22	0.29\\
23	0.26\\
24	0.24\\
25	0.24\\
26	0.21\\
27	0.2\\
28	0.13\\
29	0.1\\
30	0.1\\
31	0.09\\
32	0.07\\
33	0.05\\
34	0.04\\
35	0.04\\
36	0.03\\
37	0.02\\
38	-0.01\\
39	-0.03\\
40	-0.09\\
41	-0.11\\
42	-0.11\\
43	-0.13\\
44	-0.15\\
45	-0.17\\
46	-0.27\\
47	-0.29\\
48	-0.29\\
49	-0.29\\
50	-0.34\\
51	-0.4\\
52	-0.4\\
53	-0.44\\
54	-0.52\\
55	-0.6\\
56	-0.74\\
57	-0.84\\
58	-0.91\\
59	-1.03\\
60	-1.16\\
61	-1.33\\
62	-1.39\\
63	-1.53\\
64	-1.82\\
65	-2.01\\
66	-2.26\\
67	-2.5\\
68	-2.72\\
69	-3.07\\
70	-3.6\\
71	-4.36\\
72	-4.75\\
73	-6.17\\
74	-7.88\\
};
%\addlegendentry{data7}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.6\\
5	0.57\\
6	0.53\\
7	0.51\\
8	0.5\\
9	0.49\\
10	0.48\\
11	0.44\\
12	0.43\\
13	0.43\\
14	0.42\\
15	0.42\\
16	0.41\\
17	0.41\\
18	0.4\\
19	0.37\\
20	0.32\\
21	0.31\\
22	0.28\\
23	0.26\\
24	0.26\\
25	0.25\\
26	0.25\\
27	0.25\\
28	0.22\\
29	0.22\\
30	0.21\\
31	0.19\\
32	0.19\\
33	0.19\\
34	0.18\\
35	0.17\\
36	0.17\\
37	0.17\\
38	0.17\\
39	0.17\\
40	0.16\\
41	0.16\\
42	0.16\\
43	0.14\\
44	0.14\\
45	0.14\\
46	0.13\\
47	0.06\\
48	0.01\\
49	-0.01\\
50	-0.01\\
51	-0.03\\
52	-0.06\\
53	-0.08\\
54	-0.09\\
55	-0.13\\
56	-0.14\\
57	-0.16\\
58	-0.17\\
59	-0.19\\
60	-0.2\\
61	-0.22\\
62	-0.24\\
63	-0.25\\
64	-0.26\\
65	-0.26\\
66	-0.27\\
67	-0.27\\
68	-0.28\\
69	-0.28\\
70	-0.29\\
71	-0.3\\
72	-0.3\\
73	-0.32\\
74	-0.4\\
75	-0.43\\
76	-0.46\\
77	-0.46\\
78	-0.46\\
79	-0.47\\
80	-0.48\\
81	-0.51\\
82	-0.51\\
83	-0.51\\
84	-0.52\\
85	-0.53\\
86	-0.53\\
87	-0.54\\
88	-0.54\\
89	-0.54\\
90	-0.54\\
91	-0.54\\
92	-0.54\\
93	-0.54\\
94	-0.54\\
95	-0.54\\
96	-0.54\\
97	-0.54\\
98	-0.55\\
99	-0.55\\
100	-0.55\\
101	-0.55\\
102	-0.55\\
103	-0.55\\
104	-0.55\\
105	-0.55\\
106	-0.55\\
107	-0.55\\
108	-0.55\\
109	-0.55\\
110	-0.55\\
111	-0.55\\
112	-0.55\\
113	-0.55\\
114	-0.55\\
115	-0.55\\
116	-0.55\\
117	-0.55\\
118	-0.55\\
119	-0.55\\
120	-0.55\\
121	-0.56\\
122	-0.56\\
123	-0.56\\
124	-0.56\\
125	-0.56\\
126	-0.56\\
127	-0.56\\
128	-0.56\\
129	-0.56\\
130	-0.56\\
131	-0.56\\
132	-0.56\\
133	-0.56\\
134	-0.56\\
135	-0.56\\
136	-0.56\\
137	-0.56\\
138	-0.56\\
139	-0.56\\
140	-0.56\\
141	-0.56\\
142	-0.56\\
143	-0.56\\
144	-0.58\\
145	-0.59\\
146	-0.59\\
147	-0.59\\
148	-0.59\\
149	-0.59\\
150	-0.6\\
151	-0.6\\
152	-0.6\\
153	-0.6\\
154	-0.6\\
155	-0.6\\
156	-0.6\\
157	-0.6\\
158	-0.6\\
159	-0.6\\
160	-0.6\\
161	-0.6\\
162	-0.6\\
163	-0.6\\
164	-0.6\\
165	-0.6\\
166	-0.6\\
167	-0.6\\
168	-0.6\\
169	-0.6\\
170	-0.6\\
171	-0.6\\
172	-0.6\\
173	-0.63\\
174	-0.64\\
175	-0.64\\
176	-0.65\\
177	-0.66\\
178	-0.67\\
179	-0.67\\
180	-0.68\\
181	-0.69\\
182	-0.69\\
183	-0.7\\
184	-0.7\\
185	-0.71\\
186	-0.71\\
187	-0.72\\
188	-0.72\\
189	-0.73\\
190	-0.74\\
191	-0.74\\
192	-0.75\\
193	-0.75\\
194	-0.76\\
195	-0.76\\
196	-0.77\\
197	-0.77\\
198	-0.78\\
199	-0.79\\
200	-0.8\\
201	-0.8\\
202	-0.81\\
203	-0.82\\
204	-0.82\\
205	-0.83\\
206	-0.84\\
207	-0.85\\
208	-0.86\\
209	-0.86\\
210	-0.87\\
211	-0.88\\
212	-0.89\\
213	-0.9\\
214	-0.9\\
215	-0.91\\
216	-0.92\\
217	-0.92\\
218	-0.94\\
219	-0.94\\
220	-0.95\\
221	-0.96\\
222	-0.98\\
223	-0.99\\
224	-1.02\\
225	-1.04\\
226	-1.07\\
227	-1.09\\
228	-1.13\\
229	-1.15\\
230	-1.17\\
231	-1.19\\
232	-1.22\\
233	-1.24\\
234	-1.26\\
235	-1.29\\
236	-1.32\\
237	-1.36\\
238	-1.4\\
239	-1.5\\
240	-1.61\\
241	-1.81\\
242	-2.64\\
243	-3.34\\
244	-5.57\\
245	-10.38\\
246	-10\\
247	-10\\
248	-10\\
249	-10\\
250	-10\\
251	-10\\
252	-10\\
253	-10\\
254	-10\\
255	-10\\
};
%\addlegendentry{data8}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.61\\
2	0.61\\
3	0.6\\
4	0.59\\
5	0.59\\
6	0.58\\
7	0.57\\
8	0.57\\
9	0.55\\
10	0.51\\
11	0.49\\
12	0.42\\
13	0.4\\
14	0.39\\
15	0.37\\
16	0.36\\
17	0.35\\
18	0.27\\
19	0.26\\
20	0.22\\
21	0.21\\
22	0.15\\
23	0.15\\
24	0.11\\
25	0.1\\
26	0.08\\
27	0.08\\
28	-0.01\\
29	-0.03\\
30	-0.08\\
31	-0.12\\
32	-0.13\\
33	-0.22\\
34	-0.27\\
35	-0.29\\
36	-0.3\\
37	-0.33\\
38	-0.35\\
39	-0.35\\
40	-0.35\\
41	-0.38\\
42	-0.4\\
43	-0.4\\
44	-0.42\\
45	-0.42\\
46	-0.43\\
47	-0.43\\
48	-0.43\\
49	-0.43\\
50	-0.46\\
51	-0.47\\
52	-0.47\\
53	-0.47\\
54	-0.5\\
55	-0.51\\
56	-0.51\\
57	-0.52\\
58	-0.52\\
59	-0.52\\
60	-0.52\\
61	-0.52\\
62	-0.52\\
63	-0.52\\
64	-0.52\\
65	-0.52\\
66	-0.52\\
67	-0.52\\
68	-0.52\\
69	-0.52\\
70	-0.52\\
71	-0.52\\
72	-0.52\\
73	-0.52\\
74	-0.52\\
75	-0.52\\
76	-0.52\\
77	-0.52\\
78	-0.52\\
79	-0.52\\
80	-0.52\\
81	-0.52\\
82	-0.52\\
83	-0.52\\
84	-0.52\\
85	-0.52\\
86	-0.52\\
87	-0.52\\
88	-0.53\\
89	-0.53\\
90	-0.53\\
91	-0.53\\
92	-0.53\\
93	-0.53\\
94	-0.53\\
95	-0.53\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.54\\
100	-0.54\\
101	-0.54\\
102	-0.54\\
103	-0.54\\
104	-0.54\\
105	-0.54\\
106	-0.54\\
107	-0.54\\
108	-0.54\\
109	-0.54\\
110	-0.54\\
111	-0.54\\
112	-0.54\\
113	-0.54\\
114	-0.54\\
115	-0.55\\
116	-0.55\\
117	-0.55\\
118	-0.55\\
119	-0.55\\
120	-0.55\\
121	-0.55\\
122	-0.55\\
123	-0.55\\
124	-0.55\\
125	-0.55\\
126	-0.55\\
127	-0.55\\
128	-0.55\\
129	-0.55\\
130	-0.55\\
131	-0.55\\
132	-0.55\\
133	-0.55\\
134	-0.55\\
135	-0.55\\
136	-0.55\\
137	-0.55\\
138	-0.55\\
139	-0.55\\
140	-0.55\\
141	-0.55\\
142	-0.55\\
143	-0.55\\
144	-0.55\\
145	-0.55\\
146	-0.55\\
147	-0.55\\
148	-0.55\\
149	-0.55\\
150	-0.55\\
151	-0.55\\
152	-0.55\\
153	-0.55\\
154	-0.55\\
155	-0.55\\
156	-0.55\\
157	-0.55\\
158	-0.55\\
159	-0.55\\
160	-0.55\\
161	-0.62\\
162	-0.62\\
163	-0.62\\
164	-0.63\\
165	-0.64\\
166	-0.64\\
167	-0.65\\
168	-0.65\\
169	-0.65\\
170	-0.66\\
171	-0.67\\
172	-0.67\\
173	-0.68\\
174	-0.69\\
175	-0.69\\
176	-0.7\\
177	-0.7\\
178	-0.71\\
179	-0.71\\
180	-0.72\\
181	-0.72\\
182	-0.73\\
183	-0.74\\
184	-0.75\\
185	-0.75\\
186	-0.76\\
187	-0.77\\
188	-0.77\\
189	-0.78\\
190	-0.78\\
191	-0.79\\
192	-0.79\\
193	-0.8\\
194	-0.81\\
195	-0.82\\
196	-0.83\\
197	-0.84\\
198	-0.85\\
199	-0.86\\
200	-0.86\\
201	-0.87\\
202	-0.87\\
203	-0.88\\
204	-0.88\\
205	-0.89\\
206	-0.9\\
207	-0.9\\
208	-0.91\\
209	-0.92\\
210	-0.93\\
211	-0.93\\
212	-0.95\\
213	-0.97\\
214	-0.99\\
215	-1.01\\
216	-1.03\\
217	-1.06\\
218	-1.07\\
219	-1.09\\
220	-1.11\\
221	-1.14\\
222	-1.17\\
223	-1.2\\
224	-1.26\\
225	-1.29\\
226	-1.34\\
227	-1.42\\
228	-1.47\\
229	-1.55\\
230	-1.68\\
231	-2.23\\
232	-2.78\\
233	-3.62\\
234	-4.75\\
235	-8.33\\
236	-10\\
237	-10\\
238	-10\\
};
%\addlegendentry{data9}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.6\\
2	0.58\\
3	0.58\\
4	0.57\\
5	0.56\\
6	0.55\\
7	0.54\\
8	0.53\\
9	0.53\\
10	0.52\\
11	0.48\\
12	0.47\\
13	0.45\\
14	0.43\\
15	0.43\\
16	0.35\\
17	0.28\\
18	0.28\\
19	0.24\\
20	0.2\\
21	0.17\\
22	0.15\\
23	0.09\\
24	0.07\\
25	0.04\\
26	0.02\\
27	-0.02\\
28	-0.21\\
29	-0.26\\
30	-0.29\\
31	-0.3\\
32	-0.31\\
33	-0.34\\
34	-0.44\\
35	-0.54\\
36	-0.57\\
37	-0.6\\
38	-0.61\\
39	-0.61\\
40	-0.61\\
41	-0.61\\
42	-0.67\\
43	-0.73\\
44	-0.85\\
45	-0.85\\
46	-0.85\\
47	-0.85\\
48	-0.85\\
49	-0.85\\
50	-0.85\\
51	-0.85\\
52	-0.85\\
53	-0.85\\
54	-0.88\\
55	-0.92\\
56	-0.97\\
57	-1.06\\
58	-1.06\\
59	-1.06\\
60	-1.13\\
61	-1.17\\
62	-1.19\\
63	-1.21\\
64	-1.23\\
65	-1.24\\
66	-1.26\\
67	-1.29\\
68	-1.31\\
69	-1.34\\
70	-1.38\\
71	-1.43\\
72	-1.47\\
73	-1.52\\
74	-1.63\\
75	-1.74\\
76	-1.92\\
77	-2.06\\
78	-2.27\\
79	-2.52\\
80	-3.15\\
81	-3.41\\
82	-4.49\\
83	-4.97\\
84	-7.99\\
};
%\addlegendentry{data10}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.53\\
7	0.52\\
8	0.52\\
9	0.52\\
10	0.51\\
11	0.5\\
12	0.46\\
13	0.42\\
14	0.41\\
15	0.41\\
16	0.41\\
17	0.37\\
18	0.33\\
19	0.32\\
20	0.32\\
21	0.31\\
22	0.29\\
23	0.28\\
24	0.26\\
25	0.25\\
26	0.21\\
27	0.18\\
28	0.17\\
29	0.16\\
30	0.16\\
31	0.01\\
32	-0.01\\
33	-0.02\\
34	-0.03\\
35	-0.07\\
36	-0.08\\
37	-0.11\\
38	-0.13\\
39	-0.13\\
40	-0.15\\
41	-0.17\\
42	-0.19\\
43	-0.25\\
44	-0.3\\
45	-0.32\\
46	-0.34\\
47	-0.36\\
48	-0.41\\
49	-0.6\\
50	-0.67\\
51	-0.83\\
52	-0.95\\
53	-1.01\\
54	-1.22\\
55	-1.28\\
56	-1.3\\
57	-1.35\\
58	-1.53\\
59	-1.82\\
60	-2.18\\
61	-2.31\\
62	-2.52\\
63	-2.78\\
64	-3.34\\
65	-4.06\\
66	-5.03\\
67	-6.2\\
68	-10\\
};
%\addlegendentry{data11}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.51\\
7	0.5\\
8	0.48\\
9	0.47\\
10	0.43\\
11	0.42\\
12	0.41\\
13	0.4\\
14	0.4\\
15	0.38\\
16	0.38\\
17	0.35\\
18	0.3\\
19	0.3\\
20	0.26\\
21	0.25\\
22	0.21\\
23	0.21\\
24	0.18\\
25	0.17\\
26	0.14\\
27	0.13\\
28	0.12\\
29	0.09\\
30	0.08\\
31	0.08\\
32	0.07\\
33	0.07\\
34	0.05\\
35	0.03\\
36	0.03\\
37	-0\\
38	-0.03\\
39	-0.04\\
40	-0.07\\
41	-0.11\\
42	-0.31\\
43	-0.33\\
44	-0.35\\
45	-0.39\\
46	-0.49\\
47	-0.53\\
48	-0.63\\
49	-0.73\\
50	-0.81\\
51	-0.9\\
52	-0.95\\
53	-0.98\\
54	-1.16\\
55	-1.21\\
56	-1.3\\
57	-1.36\\
58	-1.42\\
59	-1.48\\
60	-1.61\\
61	-1.85\\
62	-1.94\\
63	-2.26\\
64	-2.3\\
65	-2.63\\
66	-2.87\\
67	-3.21\\
68	-3.7\\
69	-3.82\\
70	-4.69\\
71	-7.45\\
72	-10.45\\
};
%\addlegendentry{data12}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.59\\
5	0.58\\
6	0.57\\
7	0.56\\
8	0.55\\
9	0.54\\
10	0.52\\
11	0.51\\
12	0.5\\
13	0.49\\
14	0.49\\
15	0.48\\
16	0.47\\
17	0.44\\
18	0.39\\
19	0.39\\
20	0.37\\
21	0.37\\
22	0.37\\
23	0.32\\
24	0.29\\
25	0.25\\
26	0.24\\
27	0.23\\
28	0.23\\
29	0.22\\
30	0.21\\
31	0.2\\
32	0.19\\
33	0.18\\
34	0.14\\
35	0.14\\
36	0.13\\
37	0.13\\
38	0.13\\
39	0.12\\
40	0.11\\
41	0.1\\
42	0.1\\
43	0.1\\
44	0.09\\
45	0.09\\
46	0.09\\
47	0.08\\
48	0.08\\
49	0.08\\
50	0.08\\
51	0.08\\
52	0.08\\
53	0.08\\
54	0.08\\
55	0.07\\
56	0.07\\
57	0.07\\
58	0.07\\
59	0.07\\
60	0.07\\
61	0.06\\
62	0.06\\
63	0.06\\
64	0.06\\
65	0.06\\
66	0.06\\
67	0.06\\
68	0.06\\
69	0.06\\
70	0.06\\
71	0.05\\
72	0.05\\
73	0.05\\
74	0.04\\
75	0.03\\
76	-0.03\\
77	-0.05\\
78	-0.1\\
79	-0.1\\
80	-0.1\\
81	-0.11\\
82	-0.13\\
83	-0.15\\
84	-0.25\\
85	-0.26\\
86	-0.27\\
87	-0.27\\
88	-0.28\\
89	-0.28\\
90	-0.3\\
91	-0.32\\
92	-0.34\\
93	-0.37\\
94	-0.38\\
95	-0.38\\
96	-0.38\\
97	-0.39\\
98	-0.4\\
99	-0.41\\
100	-0.44\\
101	-0.44\\
102	-0.46\\
103	-0.5\\
104	-0.5\\
105	-0.5\\
106	-0.5\\
107	-0.51\\
108	-0.52\\
109	-0.53\\
110	-0.53\\
111	-0.53\\
112	-0.53\\
113	-0.53\\
114	-0.53\\
115	-0.54\\
116	-0.54\\
117	-0.54\\
118	-0.54\\
119	-0.54\\
120	-0.54\\
121	-0.54\\
122	-0.54\\
123	-0.54\\
124	-0.54\\
125	-0.54\\
126	-0.54\\
127	-0.54\\
128	-0.55\\
129	-0.55\\
130	-0.55\\
131	-0.55\\
132	-0.55\\
133	-0.55\\
134	-0.55\\
135	-0.55\\
136	-0.55\\
137	-0.55\\
138	-0.55\\
139	-0.55\\
140	-0.55\\
141	-0.55\\
142	-0.55\\
143	-0.55\\
144	-0.55\\
145	-0.55\\
146	-0.55\\
147	-0.55\\
148	-0.55\\
149	-0.56\\
150	-0.56\\
151	-0.56\\
152	-0.56\\
153	-0.56\\
154	-0.56\\
155	-0.56\\
156	-0.56\\
157	-0.56\\
158	-0.56\\
159	-0.56\\
160	-0.56\\
161	-0.56\\
162	-0.56\\
163	-0.56\\
164	-0.56\\
165	-0.56\\
166	-0.56\\
167	-0.56\\
168	-0.56\\
169	-0.63\\
170	-0.64\\
171	-0.64\\
172	-0.64\\
173	-0.65\\
174	-0.65\\
175	-0.66\\
176	-0.66\\
177	-0.67\\
178	-0.67\\
179	-0.68\\
180	-0.69\\
181	-0.69\\
182	-0.69\\
183	-0.7\\
184	-0.71\\
185	-0.72\\
186	-0.72\\
187	-0.73\\
188	-0.74\\
189	-0.75\\
190	-0.76\\
191	-0.76\\
192	-0.77\\
193	-0.77\\
194	-0.78\\
195	-0.78\\
196	-0.79\\
197	-0.8\\
198	-0.81\\
199	-0.81\\
200	-0.82\\
201	-0.83\\
202	-0.83\\
203	-0.84\\
204	-0.84\\
205	-0.85\\
206	-0.85\\
207	-0.86\\
208	-0.87\\
209	-0.88\\
210	-0.89\\
211	-0.9\\
212	-0.91\\
213	-0.92\\
214	-0.93\\
215	-0.94\\
216	-0.95\\
217	-0.96\\
218	-0.98\\
219	-1\\
220	-1.02\\
221	-1.03\\
222	-1.04\\
223	-1.06\\
224	-1.09\\
225	-1.12\\
226	-1.14\\
227	-1.18\\
228	-1.21\\
229	-1.24\\
230	-1.26\\
231	-1.29\\
232	-1.32\\
233	-1.35\\
234	-1.4\\
235	-1.44\\
236	-1.49\\
237	-1.65\\
238	-2.29\\
239	-3.05\\
240	-3.64\\
241	-4.84\\
242	-10.07\\
};
%\addlegendentry{data13}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.51\\
6	0.49\\
7	0.48\\
8	0.48\\
9	0.48\\
10	0.45\\
11	0.39\\
12	0.37\\
13	0.37\\
14	0.37\\
15	0.35\\
16	0.35\\
17	0.32\\
18	0.3\\
19	0.3\\
20	0.29\\
21	0.29\\
22	0.17\\
23	0.14\\
24	0.12\\
25	0.12\\
26	0.08\\
27	-0.02\\
28	-0.07\\
29	-0.08\\
30	-0.12\\
31	-0.12\\
32	-0.14\\
33	-0.14\\
34	-0.15\\
35	-0.15\\
36	-0.15\\
37	-0.15\\
38	-0.15\\
39	-0.15\\
40	-0.15\\
41	-0.15\\
42	-0.18\\
43	-0.2\\
44	-0.23\\
45	-0.24\\
46	-0.26\\
47	-0.27\\
48	-0.28\\
49	-0.31\\
50	-0.35\\
51	-0.35\\
52	-0.44\\
53	-0.51\\
54	-0.51\\
55	-0.57\\
56	-0.67\\
57	-0.68\\
58	-0.77\\
59	-0.78\\
60	-0.87\\
61	-1.02\\
62	-1.12\\
63	-1.18\\
64	-1.24\\
65	-1.27\\
66	-1.27\\
67	-1.27\\
68	-1.29\\
69	-1.32\\
70	-1.63\\
71	-1.91\\
72	-2.07\\
73	-2.46\\
74	-2.76\\
75	-3.07\\
76	-3.32\\
77	-3.9\\
78	-4.69\\
79	-6.17\\
80	-7.86\\
81	-11.09\\
};
%\addlegendentry{data14}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.51\\
7	0.51\\
8	0.49\\
9	0.47\\
10	0.44\\
11	0.43\\
12	0.41\\
13	0.41\\
14	0.4\\
15	0.4\\
16	0.34\\
17	0.33\\
18	0.32\\
19	0.3\\
20	0.29\\
21	0.25\\
22	0.2\\
23	0.19\\
24	0.18\\
25	0.18\\
26	0.16\\
27	0.16\\
28	0.15\\
29	0.14\\
30	0.13\\
31	0.13\\
32	0.11\\
33	0.09\\
34	0.08\\
35	0.07\\
36	0.06\\
37	0.04\\
38	0\\
39	-0.05\\
40	-0.05\\
41	-0.05\\
42	-0.05\\
43	-0.07\\
44	-0.13\\
45	-0.19\\
46	-0.19\\
47	-0.3\\
48	-0.32\\
49	-0.34\\
50	-0.38\\
51	-0.44\\
52	-0.59\\
53	-0.78\\
54	-0.95\\
55	-0.95\\
56	-1.16\\
57	-1.29\\
58	-1.35\\
59	-1.36\\
60	-1.39\\
61	-1.5\\
62	-1.66\\
63	-1.97\\
64	-2.27\\
65	-2.41\\
66	-2.44\\
67	-2.67\\
68	-3.12\\
69	-3.78\\
70	-4.56\\
71	-6.19\\
72	-7.88\\
};
%\addlegendentry{data15}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.6\\
2	0.59\\
3	0.58\\
4	0.58\\
5	0.58\\
6	0.57\\
7	0.57\\
8	0.54\\
9	0.52\\
10	0.49\\
11	0.49\\
12	0.47\\
13	0.45\\
14	0.28\\
15	0.25\\
16	0.25\\
17	0.23\\
18	0.21\\
19	0.2\\
20	0.17\\
21	0.14\\
22	0.07\\
23	0.04\\
24	-0.02\\
25	-0.06\\
26	-0.12\\
27	-0.13\\
28	-0.13\\
29	-0.13\\
30	-0.14\\
31	-0.14\\
32	-0.14\\
33	-0.19\\
34	-0.2\\
35	-0.28\\
36	-0.29\\
37	-0.33\\
38	-0.35\\
39	-0.41\\
40	-0.41\\
41	-0.44\\
42	-0.5\\
43	-0.6\\
44	-0.64\\
45	-0.67\\
46	-0.69\\
47	-0.69\\
48	-0.69\\
49	-0.69\\
50	-0.77\\
51	-0.83\\
52	-0.88\\
53	-0.88\\
54	-0.88\\
55	-0.97\\
56	-0.97\\
57	-0.98\\
58	-0.99\\
59	-1.01\\
60	-1.02\\
61	-1.03\\
62	-1.03\\
63	-1.03\\
64	-1.03\\
65	-1.03\\
66	-1.03\\
67	-1.03\\
68	-1.03\\
69	-1.03\\
70	-1.03\\
71	-1.04\\
72	-1.04\\
73	-1.04\\
74	-1.04\\
75	-1.04\\
76	-1.04\\
77	-1.04\\
78	-1.04\\
79	-1.04\\
80	-1.04\\
81	-1.05\\
82	-1.05\\
83	-1.06\\
84	-1.06\\
85	-1.07\\
86	-1.07\\
87	-1.08\\
88	-1.08\\
89	-1.09\\
90	-1.1\\
91	-1.12\\
92	-1.14\\
93	-1.19\\
94	-1.54\\
95	-1.57\\
96	-1.78\\
97	-2.54\\
98	-3.07\\
99	-5.12\\
100	-5.48\\
101	-9.58\\
102	-10.79\\
103	-11.83\\
};
%\addlegendentry{data16}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.54\\
6	0.53\\
7	0.52\\
8	0.51\\
9	0.49\\
10	0.48\\
11	0.46\\
12	0.44\\
13	0.44\\
14	0.43\\
15	0.41\\
16	0.4\\
17	0.4\\
18	0.34\\
19	0.34\\
20	0.32\\
21	0.3\\
22	0.29\\
23	0.25\\
24	0.24\\
25	0.23\\
26	0.2\\
27	0.2\\
28	0.15\\
29	0.14\\
30	0.12\\
31	0.09\\
32	0.08\\
33	0.08\\
34	0.03\\
35	0\\
36	-0.02\\
37	-0.03\\
38	-0.11\\
39	-0.13\\
40	-0.13\\
41	-0.13\\
42	-0.16\\
43	-0.17\\
44	-0.18\\
45	-0.28\\
46	-0.35\\
47	-0.38\\
48	-0.41\\
49	-0.5\\
50	-0.56\\
51	-0.65\\
52	-0.71\\
53	-0.81\\
54	-0.81\\
55	-0.95\\
56	-1.07\\
57	-1.08\\
58	-1.16\\
59	-1.26\\
60	-1.31\\
61	-1.38\\
62	-1.49\\
63	-1.62\\
64	-1.84\\
65	-2.16\\
66	-2.24\\
67	-2.37\\
68	-2.42\\
69	-2.57\\
70	-2.92\\
71	-3.04\\
72	-3.52\\
73	-4.11\\
74	-4.57\\
75	-6.2\\
76	-9.37\\
};
%\addlegendentry{data17}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.61\\
2	0.61\\
3	0.6\\
4	0.59\\
5	0.59\\
6	0.53\\
7	0.51\\
8	0.5\\
9	0.49\\
10	0.45\\
11	0.42\\
12	0.39\\
13	0.38\\
14	0.35\\
15	0.32\\
16	0.31\\
17	0.3\\
18	0.28\\
19	0.28\\
20	0.27\\
21	0.27\\
22	0.25\\
23	0.24\\
24	0.23\\
25	0.22\\
26	0.22\\
27	0.21\\
28	0.2\\
29	0.2\\
30	0.2\\
31	0.18\\
32	0.17\\
33	0.16\\
34	0.13\\
35	0.13\\
36	0.12\\
37	0.12\\
38	-0.01\\
39	-0.05\\
40	-0.13\\
41	-0.17\\
42	-0.23\\
43	-0.3\\
44	-0.32\\
45	-0.34\\
46	-0.34\\
47	-0.35\\
48	-0.36\\
49	-0.43\\
50	-0.46\\
51	-0.46\\
52	-0.47\\
53	-0.47\\
54	-0.47\\
55	-0.47\\
56	-0.47\\
57	-0.47\\
58	-0.47\\
59	-0.47\\
60	-0.47\\
61	-0.47\\
62	-0.47\\
63	-0.47\\
64	-0.48\\
65	-0.48\\
66	-0.48\\
67	-0.48\\
68	-0.5\\
69	-0.51\\
70	-0.51\\
71	-0.51\\
72	-0.52\\
73	-0.53\\
74	-0.53\\
75	-0.53\\
76	-0.53\\
77	-0.53\\
78	-0.54\\
79	-0.54\\
80	-0.54\\
81	-0.54\\
82	-0.54\\
83	-0.54\\
84	-0.54\\
85	-0.54\\
86	-0.54\\
87	-0.54\\
88	-0.54\\
89	-0.54\\
90	-0.54\\
91	-0.54\\
92	-0.54\\
93	-0.54\\
94	-0.54\\
95	-0.54\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.54\\
100	-0.54\\
101	-0.54\\
102	-0.54\\
103	-0.54\\
104	-0.54\\
105	-0.54\\
106	-0.54\\
107	-0.54\\
108	-0.54\\
109	-0.54\\
110	-0.54\\
111	-0.54\\
112	-0.54\\
113	-0.54\\
114	-0.54\\
115	-0.54\\
116	-0.55\\
117	-0.55\\
118	-0.55\\
119	-0.55\\
120	-0.55\\
121	-0.55\\
122	-0.55\\
123	-0.55\\
124	-0.55\\
125	-0.55\\
126	-0.55\\
127	-0.55\\
128	-0.55\\
129	-0.55\\
130	-0.56\\
131	-0.56\\
132	-0.56\\
133	-0.56\\
134	-0.56\\
135	-0.56\\
136	-0.56\\
137	-0.56\\
138	-0.56\\
139	-0.56\\
140	-0.56\\
141	-0.56\\
142	-0.56\\
143	-0.56\\
144	-0.56\\
145	-0.56\\
146	-0.62\\
147	-0.62\\
148	-0.63\\
149	-0.63\\
150	-0.64\\
151	-0.64\\
152	-0.64\\
153	-0.65\\
154	-0.65\\
155	-0.66\\
156	-0.66\\
157	-0.67\\
158	-0.68\\
159	-0.69\\
160	-0.69\\
161	-0.69\\
162	-0.7\\
163	-0.7\\
164	-0.71\\
165	-0.71\\
166	-0.72\\
167	-0.73\\
168	-0.73\\
169	-0.74\\
170	-0.75\\
171	-0.75\\
172	-0.75\\
173	-0.76\\
174	-0.77\\
175	-0.78\\
176	-0.79\\
177	-0.79\\
178	-0.8\\
179	-0.81\\
180	-0.81\\
181	-0.82\\
182	-0.83\\
183	-0.84\\
184	-0.84\\
185	-0.85\\
186	-0.86\\
187	-0.87\\
188	-0.87\\
189	-0.88\\
190	-0.89\\
191	-0.89\\
192	-0.9\\
193	-0.9\\
194	-0.91\\
195	-0.92\\
196	-0.93\\
197	-0.94\\
198	-0.95\\
199	-0.97\\
200	-0.98\\
201	-1\\
202	-1.02\\
203	-1.03\\
204	-1.05\\
205	-1.07\\
206	-1.09\\
207	-1.12\\
208	-1.19\\
209	-1.23\\
210	-1.27\\
211	-1.32\\
212	-1.37\\
213	-1.4\\
214	-1.44\\
215	-1.49\\
216	-1.62\\
217	-1.83\\
218	-2.44\\
219	-3.12\\
220	-3.36\\
221	-5.06\\
222	-10\\
223	-10\\
224	-10\\
225	-10\\
226	-10\\
227	-10\\
228	-10\\
229	-10\\
230	-10\\
231	-10\\
};
%\addlegendentry{data18}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.6\\
5	0.57\\
6	0.56\\
7	0.53\\
8	0.52\\
9	0.51\\
10	0.5\\
11	0.47\\
12	0.39\\
13	0.37\\
14	0.33\\
15	0.28\\
16	0.07\\
17	0.03\\
18	-0.01\\
19	-0.14\\
20	-0.15\\
21	-0.19\\
22	-0.21\\
23	-0.22\\
24	-0.27\\
25	-0.29\\
26	-0.37\\
27	-0.38\\
28	-0.42\\
29	-0.49\\
30	-0.54\\
31	-0.57\\
32	-0.58\\
33	-0.58\\
34	-0.68\\
35	-0.73\\
36	-0.84\\
37	-0.92\\
38	-1\\
39	-1.04\\
40	-1.14\\
41	-1.33\\
42	-1.38\\
43	-1.81\\
44	-2.37\\
45	-2.85\\
46	-3.46\\
47	-4.56\\
48	-6.72\\
49	-11.69\\
50	-11.69\\
51	-11.69\\
52	-11.69\\
53	-11.69\\
54	-10\\
};
%\addlegendentry{data19}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.61\\
2	0.6\\
3	0.6\\
4	0.59\\
5	0.58\\
6	0.57\\
7	0.57\\
8	0.53\\
9	0.53\\
10	0.51\\
11	0.5\\
12	0.49\\
13	0.48\\
14	0.47\\
15	0.46\\
16	0.44\\
17	0.44\\
18	0.4\\
19	0.38\\
20	0.38\\
21	0.36\\
22	0.32\\
23	0.31\\
24	0.3\\
25	0.29\\
26	0.28\\
27	0.27\\
28	0.26\\
29	0.24\\
30	0.23\\
31	0.22\\
32	0.2\\
33	0.19\\
34	0.17\\
35	0.17\\
36	0.16\\
37	0.15\\
38	0.13\\
39	0.12\\
40	0.11\\
41	0.11\\
42	0.1\\
43	0.07\\
44	0\\
45	-0.03\\
46	-0.03\\
47	-0.05\\
48	-0.06\\
49	-0.09\\
50	-0.09\\
51	-0.13\\
52	-0.16\\
53	-0.18\\
54	-0.22\\
55	-0.25\\
56	-0.28\\
57	-0.29\\
58	-0.31\\
59	-0.34\\
60	-0.35\\
61	-0.36\\
62	-0.36\\
63	-0.36\\
64	-0.37\\
65	-0.37\\
66	-0.38\\
67	-0.4\\
68	-0.45\\
69	-0.45\\
70	-0.45\\
71	-0.45\\
72	-0.45\\
73	-0.46\\
74	-0.47\\
75	-0.48\\
76	-0.5\\
77	-0.5\\
78	-0.5\\
79	-0.52\\
80	-0.53\\
81	-0.53\\
82	-0.53\\
83	-0.53\\
84	-0.53\\
85	-0.53\\
86	-0.53\\
87	-0.53\\
88	-0.53\\
89	-0.53\\
90	-0.53\\
91	-0.53\\
92	-0.53\\
93	-0.53\\
94	-0.53\\
95	-0.53\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.54\\
100	-0.54\\
101	-0.54\\
102	-0.54\\
103	-0.54\\
104	-0.54\\
105	-0.54\\
106	-0.54\\
107	-0.54\\
108	-0.54\\
109	-0.54\\
110	-0.54\\
111	-0.54\\
112	-0.54\\
113	-0.54\\
114	-0.54\\
115	-0.55\\
116	-0.55\\
117	-0.55\\
118	-0.55\\
119	-0.55\\
120	-0.55\\
121	-0.55\\
122	-0.55\\
123	-0.55\\
124	-0.55\\
125	-0.55\\
126	-0.55\\
127	-0.55\\
128	-0.55\\
129	-0.56\\
130	-0.56\\
131	-0.56\\
132	-0.56\\
133	-0.56\\
134	-0.56\\
135	-0.56\\
136	-0.56\\
137	-0.56\\
138	-0.56\\
139	-0.56\\
140	-0.56\\
141	-0.56\\
142	-0.56\\
143	-0.56\\
144	-0.56\\
145	-0.56\\
146	-0.56\\
147	-0.56\\
148	-0.56\\
149	-0.56\\
150	-0.56\\
151	-0.62\\
152	-0.62\\
153	-0.63\\
154	-0.63\\
155	-0.64\\
156	-0.65\\
157	-0.65\\
158	-0.65\\
159	-0.66\\
160	-0.66\\
161	-0.67\\
162	-0.67\\
163	-0.68\\
164	-0.69\\
165	-0.69\\
166	-0.7\\
167	-0.7\\
168	-0.71\\
169	-0.72\\
170	-0.72\\
171	-0.73\\
172	-0.73\\
173	-0.74\\
174	-0.74\\
175	-0.76\\
176	-0.76\\
177	-0.77\\
178	-0.78\\
179	-0.78\\
180	-0.79\\
181	-0.79\\
182	-0.8\\
183	-0.8\\
184	-0.81\\
185	-0.82\\
186	-0.82\\
187	-0.83\\
188	-0.83\\
189	-0.84\\
190	-0.84\\
191	-0.85\\
192	-0.86\\
193	-0.86\\
194	-0.88\\
195	-0.88\\
196	-0.89\\
197	-0.9\\
198	-0.9\\
199	-0.91\\
200	-0.91\\
201	-0.92\\
202	-0.92\\
203	-0.94\\
204	-0.95\\
205	-0.96\\
206	-0.97\\
207	-0.99\\
208	-1\\
209	-1.01\\
210	-1.03\\
211	-1.05\\
212	-1.06\\
213	-1.07\\
214	-1.08\\
215	-1.09\\
216	-1.11\\
217	-1.11\\
218	-1.12\\
219	-1.13\\
220	-1.15\\
221	-1.16\\
222	-1.18\\
223	-1.2\\
224	-1.22\\
225	-1.27\\
226	-1.32\\
227	-1.37\\
228	-1.5\\
229	-1.64\\
230	-2.06\\
231	-2.55\\
232	-4.09\\
233	-6.14\\
234	-10.14\\
};
%\addlegendentry{data20}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.54\\
6	0.53\\
7	0.53\\
8	0.5\\
9	0.49\\
10	0.48\\
11	0.45\\
12	0.39\\
13	0.37\\
14	0.36\\
15	0.35\\
16	0.34\\
17	0.34\\
18	0.32\\
19	0.32\\
20	0.31\\
21	0.3\\
22	0.29\\
23	0.26\\
24	0.25\\
25	0.22\\
26	0.22\\
27	0.2\\
28	0.18\\
29	0.13\\
30	0.13\\
31	0.12\\
32	0.11\\
33	0.1\\
34	0.07\\
35	0.06\\
36	0.01\\
37	-0.06\\
38	-0.11\\
39	-0.12\\
40	-0.15\\
41	-0.16\\
42	-0.17\\
43	-0.22\\
44	-0.22\\
45	-0.22\\
46	-0.22\\
47	-0.24\\
48	-0.33\\
49	-0.42\\
50	-0.43\\
51	-0.48\\
52	-0.48\\
53	-0.49\\
54	-0.54\\
55	-0.69\\
56	-0.69\\
57	-0.69\\
58	-0.9\\
59	-0.99\\
60	-1.11\\
61	-1.18\\
62	-1.32\\
63	-1.36\\
64	-1.45\\
65	-1.58\\
66	-1.88\\
67	-2.3\\
68	-2.58\\
69	-2.89\\
70	-3.25\\
71	-3.57\\
72	-4.12\\
73	-5.06\\
74	-6.2\\
75	-10.15\\
};
%\addlegendentry{data21}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.54\\
4	0.54\\
5	0.53\\
6	0.51\\
7	0.49\\
8	0.49\\
9	0.47\\
10	0.44\\
11	0.42\\
12	0.41\\
13	0.38\\
14	0.34\\
15	0.32\\
16	0.31\\
17	0.31\\
18	0.3\\
19	0.29\\
20	0.28\\
21	0.28\\
22	0.28\\
23	0.28\\
24	0.27\\
25	0.26\\
26	0.25\\
27	0.24\\
28	0.23\\
29	0.22\\
30	0.21\\
31	0.2\\
32	0.19\\
33	0.18\\
34	0.17\\
35	0.14\\
36	0.12\\
37	0.12\\
38	0.11\\
39	0.07\\
40	0.02\\
41	-0\\
42	-0.06\\
43	-0.09\\
44	-0.09\\
45	-0.1\\
46	-0.13\\
47	-0.14\\
48	-0.14\\
49	-0.15\\
50	-0.18\\
51	-0.19\\
52	-0.2\\
53	-0.22\\
54	-0.25\\
55	-0.27\\
56	-0.33\\
57	-0.39\\
58	-0.39\\
59	-0.55\\
60	-0.57\\
61	-0.6\\
62	-0.64\\
63	-0.75\\
64	-0.81\\
65	-0.83\\
66	-0.95\\
67	-0.97\\
68	-0.98\\
69	-1\\
70	-1.06\\
71	-1.16\\
72	-1.33\\
73	-1.37\\
74	-1.68\\
75	-1.82\\
76	-1.97\\
77	-2.29\\
78	-2.56\\
79	-2.65\\
80	-3.04\\
81	-3.47\\
82	-4.11\\
83	-4.6\\
84	-6.14\\
85	-7.91\\
86	-11.15\\
87	-10\\
88	-10\\
89	-10\\
};
%\addlegendentry{data22}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.59\\
5	0.59\\
6	0.58\\
7	0.57\\
8	0.57\\
9	0.56\\
10	0.55\\
11	0.51\\
12	0.5\\
13	0.47\\
14	0.47\\
15	0.46\\
16	0.44\\
17	0.44\\
18	0.39\\
19	0.37\\
20	0.36\\
21	0.36\\
22	0.36\\
23	0.35\\
24	0.33\\
25	0.33\\
26	0.32\\
27	0.3\\
28	0.3\\
29	0.3\\
30	0.3\\
31	0.3\\
32	0.29\\
33	0.28\\
34	0.27\\
35	0.21\\
36	0.19\\
37	0.19\\
38	0.19\\
39	0.17\\
40	0.13\\
41	0.13\\
42	0.11\\
43	0.03\\
44	-0.05\\
45	-0.07\\
46	-0.13\\
47	-0.14\\
48	-0.17\\
49	-0.18\\
50	-0.18\\
51	-0.2\\
52	-0.21\\
53	-0.22\\
54	-0.23\\
55	-0.24\\
56	-0.25\\
57	-0.26\\
58	-0.34\\
59	-0.34\\
60	-0.36\\
61	-0.36\\
62	-0.36\\
63	-0.37\\
64	-0.37\\
65	-0.37\\
66	-0.39\\
67	-0.43\\
68	-0.43\\
69	-0.43\\
70	-0.44\\
71	-0.5\\
72	-0.51\\
73	-0.53\\
74	-0.53\\
75	-0.54\\
76	-0.54\\
77	-0.54\\
78	-0.54\\
79	-0.54\\
80	-0.54\\
81	-0.54\\
82	-0.54\\
83	-0.54\\
84	-0.54\\
85	-0.54\\
86	-0.54\\
87	-0.54\\
88	-0.54\\
89	-0.54\\
90	-0.54\\
91	-0.54\\
92	-0.54\\
93	-0.54\\
94	-0.55\\
95	-0.55\\
96	-0.55\\
97	-0.55\\
98	-0.55\\
99	-0.55\\
100	-0.55\\
101	-0.55\\
102	-0.55\\
103	-0.55\\
104	-0.55\\
105	-0.55\\
106	-0.55\\
107	-0.55\\
108	-0.55\\
109	-0.55\\
110	-0.55\\
111	-0.55\\
112	-0.55\\
113	-0.55\\
114	-0.55\\
115	-0.55\\
116	-0.55\\
117	-0.55\\
118	-0.55\\
119	-0.55\\
120	-0.55\\
121	-0.56\\
122	-0.56\\
123	-0.56\\
124	-0.56\\
125	-0.56\\
126	-0.56\\
127	-0.56\\
128	-0.56\\
129	-0.56\\
130	-0.56\\
131	-0.56\\
132	-0.56\\
133	-0.56\\
134	-0.56\\
135	-0.56\\
136	-0.56\\
137	-0.56\\
138	-0.56\\
139	-0.56\\
140	-0.56\\
141	-0.56\\
142	-0.56\\
143	-0.56\\
144	-0.56\\
145	-0.56\\
146	-0.56\\
147	-0.56\\
148	-0.56\\
149	-0.56\\
150	-0.56\\
151	-0.56\\
152	-0.56\\
153	-0.56\\
154	-0.56\\
155	-0.56\\
156	-0.56\\
157	-0.56\\
158	-0.56\\
159	-0.56\\
160	-0.56\\
161	-0.56\\
162	-0.56\\
163	-0.56\\
164	-0.56\\
165	-0.56\\
166	-0.56\\
167	-0.56\\
168	-0.56\\
169	-0.56\\
170	-0.56\\
171	-0.56\\
172	-0.56\\
173	-0.56\\
174	-0.62\\
175	-0.62\\
176	-0.63\\
177	-0.63\\
178	-0.64\\
179	-0.65\\
180	-0.65\\
181	-0.66\\
182	-0.66\\
183	-0.67\\
184	-0.67\\
185	-0.68\\
186	-0.68\\
187	-0.68\\
188	-0.69\\
189	-0.7\\
190	-0.7\\
191	-0.71\\
192	-0.72\\
193	-0.72\\
194	-0.73\\
195	-0.73\\
196	-0.74\\
197	-0.74\\
198	-0.75\\
199	-0.75\\
200	-0.76\\
201	-0.77\\
202	-0.77\\
203	-0.78\\
204	-0.79\\
205	-0.79\\
206	-0.81\\
207	-0.81\\
208	-0.82\\
209	-0.82\\
210	-0.83\\
211	-0.84\\
212	-0.85\\
213	-0.86\\
214	-0.87\\
215	-0.87\\
216	-0.89\\
217	-0.89\\
218	-0.9\\
219	-0.9\\
220	-0.91\\
221	-0.92\\
222	-0.92\\
223	-0.93\\
224	-0.94\\
225	-0.95\\
226	-0.96\\
227	-0.97\\
228	-0.98\\
229	-0.99\\
230	-1\\
231	-1.02\\
232	-1.04\\
233	-1.05\\
234	-1.07\\
235	-1.09\\
236	-1.1\\
237	-1.11\\
238	-1.14\\
239	-1.16\\
240	-1.17\\
241	-1.19\\
242	-1.2\\
243	-1.22\\
244	-1.24\\
245	-1.27\\
246	-1.31\\
247	-1.35\\
248	-1.42\\
249	-1.56\\
250	-2.09\\
251	-2.62\\
252	-3.85\\
253	-4.18\\
254	-6.41\\
255	-10\\
256	-10\\
257	-10\\
258	-10\\
259	-10\\
260	-10\\
261	-10\\
262	-10\\
263	-10\\
264	-10\\
};
%\addlegendentry{data23}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.6\\
5	0.57\\
6	0.56\\
7	0.53\\
8	0.51\\
9	0.5\\
10	0.49\\
11	0.49\\
12	0.48\\
13	0.46\\
14	0.45\\
15	0.42\\
16	0.39\\
17	0.37\\
18	0.34\\
19	0.32\\
20	0.31\\
21	0.3\\
22	0.29\\
23	0.28\\
24	0.27\\
25	0.27\\
26	0.27\\
27	0.22\\
28	0.21\\
29	0.2\\
30	0.19\\
31	0.14\\
32	0.13\\
33	0.11\\
34	0.09\\
35	0.05\\
36	0.01\\
37	-0.02\\
38	-0.09\\
39	-0.13\\
40	-0.21\\
41	-0.24\\
42	-0.26\\
43	-0.28\\
44	-0.29\\
45	-0.31\\
46	-0.32\\
47	-0.36\\
48	-0.39\\
49	-0.4\\
50	-0.43\\
51	-0.43\\
52	-0.44\\
53	-0.47\\
54	-0.49\\
55	-0.49\\
56	-0.49\\
57	-0.49\\
58	-0.5\\
59	-0.5\\
60	-0.5\\
61	-0.51\\
62	-0.53\\
63	-0.54\\
64	-0.54\\
65	-0.54\\
66	-0.54\\
67	-0.54\\
68	-0.54\\
69	-0.54\\
70	-0.54\\
71	-0.54\\
72	-0.54\\
73	-0.55\\
74	-0.55\\
75	-0.55\\
76	-0.55\\
77	-0.55\\
78	-0.55\\
79	-0.55\\
80	-0.55\\
81	-0.55\\
82	-0.55\\
83	-0.55\\
84	-0.55\\
85	-0.55\\
86	-0.55\\
87	-0.55\\
88	-0.55\\
89	-0.55\\
90	-0.55\\
91	-0.55\\
92	-0.55\\
93	-0.55\\
94	-0.55\\
95	-0.55\\
96	-0.55\\
97	-0.55\\
98	-0.55\\
99	-0.55\\
100	-0.55\\
101	-0.55\\
102	-0.55\\
103	-0.55\\
104	-0.55\\
105	-0.55\\
106	-0.55\\
107	-0.55\\
108	-0.56\\
109	-0.56\\
110	-0.56\\
111	-0.56\\
112	-0.56\\
113	-0.56\\
114	-0.57\\
115	-0.57\\
116	-0.57\\
117	-0.57\\
118	-0.57\\
119	-0.57\\
120	-0.57\\
121	-0.57\\
122	-0.57\\
123	-0.57\\
124	-0.57\\
125	-0.57\\
126	-0.57\\
127	-0.57\\
128	-0.63\\
129	-0.64\\
130	-0.64\\
131	-0.65\\
132	-0.65\\
133	-0.66\\
134	-0.67\\
135	-0.67\\
136	-0.67\\
137	-0.68\\
138	-0.68\\
139	-0.69\\
140	-0.69\\
141	-0.7\\
142	-0.7\\
143	-0.71\\
144	-0.71\\
145	-0.72\\
146	-0.73\\
147	-0.73\\
148	-0.74\\
149	-0.75\\
150	-0.75\\
151	-0.76\\
152	-0.76\\
153	-0.77\\
154	-0.78\\
155	-0.79\\
156	-0.79\\
157	-0.8\\
158	-0.81\\
159	-0.82\\
160	-0.83\\
161	-0.83\\
162	-0.84\\
163	-0.85\\
164	-0.86\\
165	-0.87\\
166	-0.88\\
167	-0.89\\
168	-0.9\\
169	-0.9\\
170	-0.91\\
171	-0.92\\
172	-0.92\\
173	-0.93\\
174	-0.93\\
175	-0.94\\
176	-0.95\\
177	-0.96\\
178	-0.97\\
179	-0.98\\
180	-1\\
181	-1.02\\
182	-1.03\\
183	-1.06\\
184	-1.07\\
185	-1.09\\
186	-1.09\\
187	-1.13\\
188	-1.17\\
189	-1.19\\
190	-1.22\\
191	-1.29\\
192	-1.31\\
193	-1.35\\
194	-1.39\\
195	-1.44\\
196	-1.49\\
197	-1.58\\
198	-1.73\\
199	-2.44\\
200	-2.99\\
201	-3.5\\
202	-4.54\\
203	-6.73\\
};
%\addlegendentry{data24}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.54\\
4	0.53\\
5	0.52\\
6	0.5\\
7	0.49\\
8	0.45\\
9	0.44\\
10	0.43\\
11	0.43\\
12	0.42\\
13	0.41\\
14	0.4\\
15	0.4\\
16	0.38\\
17	0.36\\
18	0.36\\
19	0.35\\
20	0.34\\
21	0.31\\
22	0.29\\
23	0.21\\
24	0.11\\
25	0.1\\
26	0.08\\
27	0.07\\
28	0.06\\
29	0.05\\
30	0.05\\
31	0.04\\
32	0.04\\
33	0.02\\
34	0.02\\
35	-0.02\\
36	-0.05\\
37	-0.09\\
38	-0.14\\
39	-0.14\\
40	-0.16\\
41	-0.18\\
42	-0.19\\
43	-0.19\\
44	-0.19\\
45	-0.21\\
46	-0.24\\
47	-0.25\\
48	-0.26\\
49	-0.27\\
50	-0.29\\
51	-0.3\\
52	-0.33\\
53	-0.39\\
54	-0.44\\
55	-0.5\\
56	-0.51\\
57	-0.51\\
58	-0.53\\
59	-0.69\\
60	-0.75\\
61	-0.83\\
62	-0.88\\
63	-0.88\\
64	-0.95\\
65	-0.95\\
66	-1.07\\
67	-1.13\\
68	-1.2\\
69	-1.23\\
70	-1.29\\
71	-1.31\\
72	-1.4\\
73	-1.45\\
74	-1.48\\
75	-1.5\\
76	-1.51\\
77	-1.7\\
78	-1.78\\
79	-1.83\\
80	-2.29\\
81	-3.69\\
82	-4.16\\
83	-4.89\\
84	-7.55\\
85	-10.52\\
};
%\addlegendentry{data25}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.59\\
5	0.59\\
6	0.59\\
7	0.57\\
8	0.56\\
9	0.56\\
10	0.53\\
11	0.52\\
12	0.49\\
13	0.49\\
14	0.47\\
15	0.46\\
16	0.46\\
17	0.45\\
18	0.43\\
19	0.42\\
20	0.41\\
21	0.41\\
22	0.41\\
23	0.37\\
24	0.36\\
25	0.35\\
26	0.33\\
27	0.33\\
28	0.32\\
29	0.31\\
30	0.3\\
31	0.3\\
32	0.29\\
33	0.25\\
34	0.25\\
35	0.24\\
36	0.24\\
37	0.22\\
38	0.21\\
39	0.2\\
40	0.15\\
41	0.14\\
42	0.13\\
43	0.13\\
44	0.12\\
45	0.12\\
46	0.11\\
47	0.09\\
48	-0\\
49	-0.06\\
50	-0.07\\
51	-0.15\\
52	-0.18\\
53	-0.21\\
54	-0.22\\
55	-0.26\\
56	-0.27\\
57	-0.28\\
58	-0.31\\
59	-0.33\\
60	-0.33\\
61	-0.34\\
62	-0.37\\
63	-0.41\\
64	-0.42\\
65	-0.42\\
66	-0.42\\
67	-0.42\\
68	-0.42\\
69	-0.42\\
70	-0.43\\
71	-0.47\\
72	-0.48\\
73	-0.51\\
74	-0.51\\
75	-0.51\\
76	-0.51\\
77	-0.51\\
78	-0.51\\
79	-0.52\\
80	-0.52\\
81	-0.52\\
82	-0.52\\
83	-0.52\\
84	-0.52\\
85	-0.52\\
86	-0.52\\
87	-0.52\\
88	-0.53\\
89	-0.53\\
90	-0.53\\
91	-0.53\\
92	-0.53\\
93	-0.54\\
94	-0.54\\
95	-0.54\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.54\\
100	-0.54\\
101	-0.54\\
102	-0.54\\
103	-0.54\\
104	-0.54\\
105	-0.54\\
106	-0.54\\
107	-0.54\\
108	-0.54\\
109	-0.54\\
110	-0.54\\
111	-0.54\\
112	-0.54\\
113	-0.54\\
114	-0.54\\
115	-0.54\\
116	-0.54\\
117	-0.54\\
118	-0.54\\
119	-0.54\\
120	-0.55\\
121	-0.55\\
122	-0.55\\
123	-0.55\\
124	-0.55\\
125	-0.55\\
126	-0.55\\
127	-0.55\\
128	-0.55\\
129	-0.55\\
130	-0.56\\
131	-0.56\\
132	-0.56\\
133	-0.56\\
134	-0.56\\
135	-0.56\\
136	-0.56\\
137	-0.56\\
138	-0.56\\
139	-0.56\\
140	-0.56\\
141	-0.56\\
142	-0.56\\
143	-0.56\\
144	-0.56\\
145	-0.56\\
146	-0.56\\
147	-0.56\\
148	-0.56\\
149	-0.56\\
150	-0.56\\
151	-0.56\\
152	-0.56\\
153	-0.56\\
154	-0.56\\
155	-0.56\\
156	-0.56\\
157	-0.56\\
158	-0.56\\
159	-0.56\\
160	-0.56\\
161	-0.56\\
162	-0.56\\
163	-0.56\\
164	-0.56\\
165	-0.56\\
166	-0.56\\
167	-0.56\\
168	-0.61\\
169	-0.61\\
170	-0.61\\
171	-0.62\\
172	-0.62\\
173	-0.62\\
174	-0.63\\
175	-0.63\\
176	-0.64\\
177	-0.64\\
178	-0.64\\
179	-0.65\\
180	-0.65\\
181	-0.65\\
182	-0.66\\
183	-0.67\\
184	-0.68\\
185	-0.68\\
186	-0.69\\
187	-0.69\\
188	-0.7\\
189	-0.7\\
190	-0.71\\
191	-0.71\\
192	-0.72\\
193	-0.72\\
194	-0.73\\
195	-0.73\\
196	-0.74\\
197	-0.74\\
198	-0.75\\
199	-0.75\\
200	-0.76\\
201	-0.77\\
202	-0.77\\
203	-0.78\\
204	-0.79\\
205	-0.79\\
206	-0.8\\
207	-0.8\\
208	-0.81\\
209	-0.81\\
210	-0.82\\
211	-0.83\\
212	-0.84\\
213	-0.85\\
214	-0.86\\
215	-0.86\\
216	-0.87\\
217	-0.87\\
218	-0.88\\
219	-0.88\\
220	-0.89\\
221	-0.9\\
222	-0.91\\
223	-0.91\\
224	-0.92\\
225	-0.92\\
226	-0.93\\
227	-0.94\\
228	-0.95\\
229	-0.96\\
230	-0.97\\
231	-0.98\\
232	-1.01\\
233	-1.02\\
234	-1.04\\
235	-1.07\\
236	-1.1\\
237	-1.14\\
238	-1.16\\
239	-1.19\\
240	-1.25\\
241	-1.27\\
242	-1.33\\
243	-1.37\\
244	-1.42\\
245	-1.46\\
246	-1.56\\
247	-1.7\\
248	-2.39\\
249	-3.02\\
250	-4.74\\
251	-5.13\\
252	-8.88\\
};
%\addlegendentry{data26}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.53\\
7	0.52\\
8	0.5\\
9	0.5\\
10	0.49\\
11	0.48\\
12	0.45\\
13	0.45\\
14	0.42\\
15	0.41\\
16	0.39\\
17	0.39\\
18	0.37\\
19	0.35\\
20	0.34\\
21	0.33\\
22	0.32\\
23	0.32\\
24	0.3\\
25	0.27\\
26	0.23\\
27	0.23\\
28	0.21\\
29	0.2\\
30	0.19\\
31	0.13\\
32	0.11\\
33	0.1\\
34	0.09\\
35	0.08\\
36	0.05\\
37	0.01\\
38	-0.01\\
39	-0.01\\
40	-0.11\\
41	-0.15\\
42	-0.17\\
43	-0.18\\
44	-0.19\\
45	-0.2\\
46	-0.24\\
47	-0.25\\
48	-0.25\\
49	-0.25\\
50	-0.28\\
51	-0.32\\
52	-0.4\\
53	-0.44\\
54	-0.53\\
55	-0.56\\
56	-0.61\\
57	-0.73\\
58	-0.73\\
59	-0.84\\
60	-1\\
61	-1.02\\
62	-1.06\\
63	-1.1\\
64	-1.13\\
65	-1.2\\
66	-1.34\\
67	-1.41\\
68	-1.56\\
69	-1.85\\
70	-2.13\\
71	-2.21\\
72	-2.5\\
73	-2.74\\
74	-2.98\\
75	-3.44\\
76	-4.05\\
77	-5\\
78	-6.2\\
79	-10.15\\
};
%\addlegendentry{data27}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.6\\
5	0.59\\
6	0.58\\
7	0.58\\
8	0.57\\
9	0.53\\
10	0.51\\
11	0.51\\
12	0.51\\
13	0.48\\
14	0.48\\
15	0.48\\
16	0.43\\
17	0.42\\
18	0.41\\
19	0.36\\
20	0.31\\
21	0.28\\
22	0.27\\
23	0.27\\
24	0.24\\
25	0.24\\
26	0.23\\
27	0.22\\
28	0.22\\
29	0.22\\
30	0.22\\
31	0.21\\
32	0.21\\
33	0.2\\
34	0.18\\
35	0.16\\
36	0.14\\
37	0.13\\
38	0.13\\
39	0.13\\
40	0.13\\
41	0.12\\
42	0.12\\
43	0.11\\
44	0.1\\
45	0.05\\
46	-0.05\\
47	-0.09\\
48	-0.1\\
49	-0.11\\
50	-0.13\\
51	-0.14\\
52	-0.17\\
53	-0.19\\
54	-0.19\\
55	-0.24\\
56	-0.26\\
57	-0.28\\
58	-0.32\\
59	-0.33\\
60	-0.34\\
61	-0.35\\
62	-0.4\\
63	-0.42\\
64	-0.42\\
65	-0.43\\
66	-0.43\\
67	-0.44\\
68	-0.46\\
69	-0.46\\
70	-0.46\\
71	-0.46\\
72	-0.47\\
73	-0.47\\
74	-0.47\\
75	-0.48\\
76	-0.5\\
77	-0.53\\
78	-0.53\\
79	-0.53\\
80	-0.54\\
81	-0.54\\
82	-0.54\\
83	-0.54\\
84	-0.54\\
85	-0.54\\
86	-0.54\\
87	-0.54\\
88	-0.54\\
89	-0.54\\
90	-0.54\\
91	-0.54\\
92	-0.54\\
93	-0.54\\
94	-0.54\\
95	-0.55\\
96	-0.55\\
97	-0.55\\
98	-0.55\\
99	-0.55\\
100	-0.55\\
101	-0.55\\
102	-0.55\\
103	-0.55\\
104	-0.55\\
105	-0.56\\
106	-0.56\\
107	-0.56\\
108	-0.56\\
109	-0.56\\
110	-0.56\\
111	-0.56\\
112	-0.56\\
113	-0.56\\
114	-0.56\\
115	-0.56\\
116	-0.56\\
117	-0.57\\
118	-0.57\\
119	-0.57\\
120	-0.57\\
121	-0.57\\
122	-0.57\\
123	-0.57\\
124	-0.57\\
125	-0.57\\
126	-0.57\\
127	-0.57\\
128	-0.57\\
129	-0.57\\
130	-0.57\\
131	-0.57\\
132	-0.63\\
133	-0.63\\
134	-0.64\\
135	-0.64\\
136	-0.64\\
137	-0.65\\
138	-0.66\\
139	-0.67\\
140	-0.67\\
141	-0.68\\
142	-0.68\\
143	-0.69\\
144	-0.69\\
145	-0.7\\
146	-0.7\\
147	-0.71\\
148	-0.72\\
149	-0.72\\
150	-0.73\\
151	-0.74\\
152	-0.74\\
153	-0.75\\
154	-0.75\\
155	-0.76\\
156	-0.76\\
157	-0.77\\
158	-0.78\\
159	-0.79\\
160	-0.8\\
161	-0.81\\
162	-0.81\\
163	-0.82\\
164	-0.82\\
165	-0.83\\
166	-0.84\\
167	-0.84\\
168	-0.85\\
169	-0.85\\
170	-0.86\\
171	-0.86\\
172	-0.87\\
173	-0.88\\
174	-0.88\\
175	-0.89\\
176	-0.9\\
177	-0.9\\
178	-0.91\\
179	-0.92\\
180	-0.93\\
181	-0.94\\
182	-0.96\\
183	-0.97\\
184	-0.98\\
185	-0.98\\
186	-0.99\\
187	-1.01\\
188	-1.02\\
189	-1.03\\
190	-1.04\\
191	-1.06\\
192	-1.07\\
193	-1.09\\
194	-1.12\\
195	-1.13\\
196	-1.15\\
197	-1.16\\
198	-1.18\\
199	-1.19\\
200	-1.21\\
201	-1.23\\
202	-1.27\\
203	-1.31\\
204	-1.38\\
205	-1.5\\
206	-1.64\\
207	-2.05\\
208	-2.41\\
209	-4.41\\
210	-7.72\\
};
%\addlegendentry{data28}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.52\\
7	0.51\\
8	0.51\\
9	0.5\\
10	0.48\\
11	0.43\\
12	0.4\\
13	0.4\\
14	0.38\\
15	0.38\\
16	0.38\\
17	0.38\\
18	0.38\\
19	0.38\\
20	0.38\\
21	0.38\\
22	0.37\\
23	0.36\\
24	0.35\\
25	0.34\\
26	0.33\\
27	0.33\\
28	0.32\\
29	0.31\\
30	0.2\\
31	0.17\\
32	0.15\\
33	0.14\\
34	0.1\\
35	0.08\\
36	0.08\\
37	0.07\\
38	0.04\\
39	-0.02\\
40	-0.09\\
41	-0.11\\
42	-0.12\\
43	-0.14\\
44	-0.15\\
45	-0.15\\
46	-0.16\\
47	-0.3\\
48	-0.44\\
49	-0.47\\
50	-0.53\\
51	-0.61\\
52	-0.8\\
53	-0.85\\
54	-1\\
55	-1.17\\
56	-1.24\\
57	-1.27\\
58	-1.3\\
59	-1.31\\
60	-1.48\\
61	-1.62\\
62	-1.8\\
63	-1.84\\
64	-1.92\\
65	-2.22\\
66	-2.51\\
67	-2.74\\
68	-3.13\\
69	-3.78\\
70	-4.46\\
71	-5.83\\
72	-8.02\\
};
%\addlegendentry{data29}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.52\\
7	0.52\\
8	0.51\\
9	0.48\\
10	0.48\\
11	0.47\\
12	0.47\\
13	0.45\\
14	0.44\\
15	0.43\\
16	0.41\\
17	0.4\\
18	0.39\\
19	0.38\\
20	0.38\\
21	0.36\\
22	0.35\\
23	0.31\\
24	0.3\\
25	0.29\\
26	0.25\\
27	0.21\\
28	0.18\\
29	0.17\\
30	0.17\\
31	0.16\\
32	0.15\\
33	0.13\\
34	0.1\\
35	0.09\\
36	0.07\\
37	0.06\\
38	-0.02\\
39	-0.02\\
40	-0.02\\
41	-0.02\\
42	-0.02\\
43	-0.02\\
44	-0.11\\
45	-0.16\\
46	-0.17\\
47	-0.18\\
48	-0.22\\
49	-0.3\\
50	-0.31\\
51	-0.31\\
52	-0.31\\
53	-0.31\\
54	-0.31\\
55	-0.31\\
56	-0.31\\
57	-0.31\\
58	-0.31\\
59	-0.4\\
60	-0.41\\
61	-0.52\\
62	-0.56\\
63	-0.6\\
64	-0.64\\
65	-0.75\\
66	-0.81\\
67	-0.86\\
68	-0.89\\
69	-0.94\\
70	-1\\
71	-1.06\\
72	-1.13\\
73	-1.18\\
74	-1.23\\
75	-1.39\\
76	-1.45\\
77	-1.5\\
78	-1.57\\
79	-1.81\\
80	-1.96\\
81	-2.47\\
82	-2.81\\
83	-3.26\\
84	-3.86\\
85	-4.77\\
86	-6.48\\
87	-10.54\\
};
%\addlegendentry{data30}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.6\\
2	0.59\\
3	0.58\\
4	0.58\\
5	0.56\\
6	0.42\\
7	0.41\\
8	0.38\\
9	0.3\\
10	0.2\\
11	0.19\\
12	0.16\\
13	0.1\\
14	0.08\\
15	0.08\\
16	-0\\
17	-0\\
18	-0.05\\
19	-0.08\\
20	-0.09\\
21	-0.28\\
22	-0.33\\
23	-0.39\\
24	-0.51\\
25	-0.54\\
26	-0.54\\
27	-0.54\\
28	-0.54\\
29	-0.54\\
30	-0.54\\
31	-0.54\\
32	-0.54\\
33	-0.55\\
34	-0.55\\
35	-0.56\\
36	-0.56\\
37	-0.56\\
38	-0.56\\
39	-0.56\\
40	-0.56\\
41	-0.56\\
42	-0.56\\
43	-0.56\\
44	-0.61\\
45	-0.64\\
46	-0.65\\
47	-0.65\\
48	-0.66\\
49	-0.68\\
50	-0.68\\
51	-0.7\\
52	-0.72\\
53	-0.72\\
54	-0.72\\
55	-0.72\\
56	-0.72\\
57	-0.72\\
58	-0.73\\
59	-0.74\\
60	-0.74\\
61	-0.74\\
62	-0.74\\
63	-0.74\\
64	-0.74\\
65	-0.74\\
66	-0.74\\
67	-0.74\\
68	-0.74\\
69	-0.74\\
70	-0.75\\
71	-0.75\\
72	-0.75\\
73	-0.75\\
74	-0.75\\
75	-0.75\\
76	-0.75\\
77	-0.75\\
78	-0.75\\
79	-0.75\\
80	-0.75\\
81	-0.75\\
82	-0.75\\
83	-0.75\\
84	-0.75\\
85	-0.75\\
86	-0.75\\
87	-0.75\\
88	-0.75\\
89	-0.75\\
90	-0.76\\
91	-0.76\\
92	-0.76\\
93	-0.76\\
94	-0.76\\
95	-0.76\\
96	-0.76\\
97	-0.76\\
98	-0.76\\
99	-0.77\\
100	-0.77\\
101	-0.77\\
102	-0.77\\
103	-0.77\\
104	-0.77\\
105	-0.77\\
106	-0.77\\
107	-0.77\\
108	-0.77\\
109	-0.77\\
110	-0.77\\
111	-0.77\\
112	-0.77\\
113	-0.78\\
114	-0.78\\
115	-0.78\\
116	-0.78\\
117	-0.78\\
118	-0.78\\
119	-0.78\\
120	-0.78\\
121	-0.78\\
122	-0.78\\
123	-0.78\\
124	-0.79\\
125	-0.79\\
126	-0.79\\
127	-0.79\\
128	-0.79\\
129	-0.79\\
130	-0.79\\
131	-0.79\\
132	-0.79\\
133	-0.79\\
134	-0.79\\
135	-0.79\\
136	-0.8\\
137	-0.8\\
138	-0.81\\
139	-0.81\\
140	-0.81\\
141	-0.81\\
142	-0.81\\
143	-0.81\\
144	-0.81\\
145	-0.81\\
146	-0.81\\
147	-0.81\\
148	-0.81\\
149	-0.81\\
150	-0.81\\
151	-0.81\\
152	-0.81\\
153	-0.82\\
154	-0.82\\
155	-0.82\\
156	-0.82\\
157	-0.82\\
158	-0.82\\
159	-0.82\\
160	-0.82\\
161	-0.83\\
162	-0.83\\
163	-0.83\\
164	-0.83\\
165	-0.83\\
166	-0.83\\
167	-0.84\\
168	-0.85\\
169	-0.85\\
170	-0.86\\
171	-0.86\\
172	-0.86\\
173	-0.86\\
174	-0.86\\
175	-0.86\\
176	-0.86\\
177	-0.86\\
178	-0.86\\
179	-0.86\\
180	-0.86\\
181	-0.86\\
182	-0.86\\
183	-0.86\\
184	-0.87\\
185	-0.9\\
186	-0.9\\
187	-0.92\\
188	-0.93\\
189	-0.94\\
190	-0.95\\
191	-0.97\\
192	-0.98\\
193	-0.99\\
194	-1\\
195	-1.01\\
196	-1.02\\
197	-1.04\\
198	-1.06\\
199	-1.07\\
200	-1.08\\
201	-1.1\\
202	-1.12\\
203	-1.14\\
204	-1.15\\
205	-1.16\\
206	-1.17\\
207	-1.19\\
208	-1.21\\
209	-1.23\\
210	-1.25\\
211	-1.27\\
212	-1.3\\
213	-1.31\\
214	-1.35\\
215	-1.37\\
216	-1.39\\
217	-1.42\\
218	-1.48\\
219	-1.51\\
220	-1.55\\
221	-1.68\\
222	-1.85\\
223	-1.98\\
224	-2.2\\
225	-2.43\\
226	-2.66\\
227	-2.98\\
228	-3.91\\
229	-5.83\\
230	-8.94\\
};
%\addlegendentry{data31}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.52\\
6	0.52\\
7	0.5\\
8	0.44\\
9	0.43\\
10	0.42\\
11	0.42\\
12	0.4\\
13	0.39\\
14	0.38\\
15	0.36\\
16	0.36\\
17	0.31\\
18	0.31\\
19	0.3\\
20	0.28\\
21	0.27\\
22	0.27\\
23	0.27\\
24	0.26\\
25	0.26\\
26	0.23\\
27	0.21\\
28	0.2\\
29	0.19\\
30	0.16\\
31	0.15\\
32	0.15\\
33	0.11\\
34	0.1\\
35	0.09\\
36	0.07\\
37	0.05\\
38	0.01\\
39	-0.03\\
40	-0.06\\
41	-0.1\\
42	-0.13\\
43	-0.18\\
44	-0.19\\
45	-0.19\\
46	-0.25\\
47	-0.3\\
48	-0.32\\
49	-0.33\\
50	-0.33\\
51	-0.33\\
52	-0.35\\
53	-0.38\\
54	-0.39\\
55	-0.45\\
56	-0.54\\
57	-0.6\\
58	-0.67\\
59	-0.78\\
60	-0.95\\
61	-1.07\\
62	-1.15\\
63	-1.21\\
64	-1.23\\
65	-1.24\\
66	-1.3\\
67	-1.43\\
68	-1.78\\
69	-2.24\\
70	-2.68\\
71	-3.06\\
72	-3.52\\
73	-3.69\\
74	-4.52\\
75	-5.79\\
76	-7.99\\
};
%\addlegendentry{data32}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
6	0.54\\
7	0.53\\
8	0.53\\
9	0.52\\
10	0.51\\
11	0.47\\
12	0.44\\
13	0.41\\
14	0.39\\
15	0.39\\
16	0.39\\
17	0.37\\
18	0.37\\
19	0.36\\
20	0.36\\
21	0.35\\
22	0.31\\
23	0.31\\
24	0.29\\
25	0.29\\
26	0.29\\
27	0.28\\
28	0.28\\
29	0.25\\
30	0.23\\
31	0.22\\
32	0.21\\
33	0.2\\
34	0.18\\
35	0.17\\
36	0.16\\
37	0.15\\
38	0.12\\
39	0.07\\
40	0.06\\
41	0.05\\
42	0.02\\
43	0.02\\
44	0.02\\
45	-0.04\\
46	-0.1\\
47	-0.1\\
48	-0.11\\
49	-0.13\\
50	-0.13\\
51	-0.15\\
52	-0.16\\
53	-0.16\\
54	-0.19\\
55	-0.21\\
56	-0.3\\
57	-0.34\\
58	-0.38\\
59	-0.44\\
60	-0.56\\
61	-0.61\\
62	-0.67\\
63	-0.77\\
64	-0.82\\
65	-0.89\\
66	-0.93\\
67	-1.11\\
68	-1.19\\
69	-1.28\\
70	-1.47\\
71	-1.73\\
72	-2.12\\
73	-2.26\\
74	-2.68\\
75	-2.98\\
76	-3.41\\
77	-3.54\\
78	-4.47\\
79	-5.85\\
80	-8.02\\
};
%\addlegendentry{data33}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.53\\
7	0.52\\
8	0.51\\
9	0.49\\
10	0.49\\
11	0.48\\
12	0.48\\
13	0.48\\
14	0.43\\
15	0.43\\
16	0.42\\
17	0.38\\
18	0.36\\
19	0.3\\
20	0.3\\
21	0.29\\
22	0.29\\
23	0.27\\
24	0.25\\
25	0.22\\
26	0.2\\
27	0.15\\
28	0.14\\
29	0.14\\
30	0.08\\
31	0.06\\
32	0.04\\
33	0.03\\
34	-0.03\\
35	-0.04\\
36	-0.08\\
37	-0.12\\
38	-0.16\\
39	-0.16\\
40	-0.24\\
41	-0.3\\
42	-0.33\\
43	-0.33\\
44	-0.33\\
45	-0.41\\
46	-0.41\\
47	-0.46\\
48	-0.54\\
49	-0.61\\
50	-0.68\\
51	-0.81\\
52	-0.97\\
53	-0.97\\
54	-1.05\\
55	-1.15\\
56	-1.16\\
57	-1.17\\
58	-1.24\\
59	-1.28\\
60	-1.29\\
61	-1.44\\
62	-1.78\\
63	-2.28\\
64	-2.51\\
65	-2.75\\
66	-3.06\\
67	-3.42\\
68	-3.99\\
69	-4.96\\
70	-6.2\\
71	-9.75\\
};
%\addlegendentry{data34}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.53\\
7	0.52\\
8	0.51\\
9	0.5\\
10	0.46\\
11	0.43\\
12	0.42\\
13	0.41\\
14	0.4\\
15	0.39\\
16	0.37\\
17	0.37\\
18	0.33\\
19	0.33\\
20	0.32\\
21	0.3\\
22	0.3\\
23	0.29\\
24	0.28\\
25	0.26\\
26	0.26\\
27	0.26\\
28	0.24\\
29	0.21\\
30	0.21\\
31	0.2\\
32	0.17\\
33	0.13\\
34	0.13\\
35	0.1\\
36	0.08\\
37	0.07\\
38	0.06\\
39	0.05\\
40	0.03\\
41	0\\
42	-0.05\\
43	-0.06\\
44	-0.08\\
45	-0.13\\
46	-0.16\\
47	-0.18\\
48	-0.22\\
49	-0.22\\
50	-0.22\\
51	-0.22\\
52	-0.3\\
53	-0.31\\
54	-0.31\\
55	-0.33\\
56	-0.38\\
57	-0.41\\
58	-0.45\\
59	-0.61\\
60	-0.66\\
61	-0.73\\
62	-0.87\\
63	-0.95\\
64	-1.02\\
65	-1.08\\
66	-1.1\\
67	-1.13\\
68	-1.15\\
69	-1.15\\
70	-1.15\\
71	-1.15\\
72	-1.21\\
73	-1.33\\
74	-1.72\\
75	-2.01\\
76	-2.39\\
77	-2.41\\
78	-2.71\\
79	-3.03\\
80	-3.44\\
81	-3.94\\
82	-4.86\\
83	-5.05\\
84	-7.96\\
};
%\addlegendentry{data35}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.59\\
5	0.58\\
6	0.58\\
7	0.56\\
8	0.54\\
9	0.51\\
10	0.5\\
11	0.49\\
12	0.49\\
13	0.48\\
14	0.48\\
15	0.43\\
16	0.43\\
17	0.43\\
18	0.42\\
19	0.42\\
20	0.39\\
21	0.38\\
22	0.37\\
23	0.36\\
24	0.36\\
25	0.36\\
26	0.35\\
27	0.34\\
28	0.33\\
29	0.33\\
30	0.33\\
31	0.28\\
32	0.27\\
33	0.26\\
34	0.22\\
35	0.21\\
36	0.21\\
37	0.2\\
38	0.17\\
39	0.16\\
40	0.14\\
41	0.13\\
42	0.13\\
43	0.1\\
44	0.07\\
45	0.05\\
46	0.04\\
47	0.01\\
48	-0.03\\
49	-0.04\\
50	-0.05\\
51	-0.06\\
52	-0.07\\
53	-0.1\\
54	-0.12\\
55	-0.12\\
56	-0.15\\
57	-0.15\\
58	-0.16\\
59	-0.19\\
60	-0.2\\
61	-0.28\\
62	-0.31\\
63	-0.32\\
64	-0.33\\
65	-0.34\\
66	-0.35\\
67	-0.36\\
68	-0.4\\
69	-0.42\\
70	-0.43\\
71	-0.46\\
72	-0.46\\
73	-0.47\\
74	-0.49\\
75	-0.51\\
76	-0.52\\
77	-0.53\\
78	-0.53\\
79	-0.53\\
80	-0.53\\
81	-0.53\\
82	-0.53\\
83	-0.53\\
84	-0.53\\
85	-0.53\\
86	-0.53\\
87	-0.53\\
88	-0.53\\
89	-0.53\\
90	-0.53\\
91	-0.53\\
92	-0.53\\
93	-0.53\\
94	-0.53\\
95	-0.53\\
96	-0.53\\
97	-0.53\\
98	-0.53\\
99	-0.53\\
100	-0.53\\
101	-0.53\\
102	-0.53\\
103	-0.53\\
104	-0.53\\
105	-0.53\\
106	-0.54\\
107	-0.54\\
108	-0.54\\
109	-0.54\\
110	-0.54\\
111	-0.54\\
112	-0.54\\
113	-0.54\\
114	-0.54\\
115	-0.54\\
116	-0.54\\
117	-0.54\\
118	-0.54\\
119	-0.54\\
120	-0.54\\
121	-0.54\\
122	-0.54\\
123	-0.54\\
124	-0.54\\
125	-0.54\\
126	-0.54\\
127	-0.54\\
128	-0.54\\
129	-0.55\\
130	-0.55\\
131	-0.55\\
132	-0.55\\
133	-0.55\\
134	-0.55\\
135	-0.55\\
136	-0.55\\
137	-0.55\\
138	-0.55\\
139	-0.55\\
140	-0.55\\
141	-0.55\\
142	-0.55\\
143	-0.55\\
144	-0.55\\
145	-0.55\\
146	-0.55\\
147	-0.55\\
148	-0.55\\
149	-0.55\\
150	-0.55\\
151	-0.55\\
152	-0.55\\
153	-0.55\\
154	-0.55\\
155	-0.55\\
156	-0.56\\
157	-0.56\\
158	-0.56\\
159	-0.56\\
160	-0.56\\
161	-0.56\\
162	-0.56\\
163	-0.56\\
164	-0.56\\
165	-0.59\\
166	-0.59\\
167	-0.6\\
168	-0.6\\
169	-0.6\\
170	-0.61\\
171	-0.61\\
172	-0.61\\
173	-0.61\\
174	-0.62\\
175	-0.62\\
176	-0.62\\
177	-0.63\\
178	-0.63\\
179	-0.63\\
180	-0.64\\
181	-0.64\\
182	-0.65\\
183	-0.66\\
184	-0.67\\
185	-0.68\\
186	-0.68\\
187	-0.69\\
188	-0.7\\
189	-0.7\\
190	-0.71\\
191	-0.71\\
192	-0.72\\
193	-0.72\\
194	-0.73\\
195	-0.74\\
196	-0.75\\
197	-0.76\\
198	-0.76\\
199	-0.77\\
200	-0.77\\
201	-0.78\\
202	-0.78\\
203	-0.79\\
204	-0.8\\
205	-0.8\\
206	-0.82\\
207	-0.83\\
208	-0.83\\
209	-0.85\\
210	-0.85\\
211	-0.86\\
212	-0.86\\
213	-0.87\\
214	-0.88\\
215	-0.9\\
216	-0.9\\
217	-0.91\\
218	-0.92\\
219	-0.92\\
220	-0.94\\
221	-0.95\\
222	-0.95\\
223	-0.97\\
224	-0.98\\
225	-0.99\\
226	-1\\
227	-1.01\\
228	-1.02\\
229	-1.03\\
230	-1.05\\
231	-1.06\\
232	-1.08\\
233	-1.09\\
234	-1.11\\
235	-1.12\\
236	-1.13\\
237	-1.14\\
238	-1.16\\
239	-1.18\\
240	-1.19\\
241	-1.21\\
242	-1.23\\
243	-1.27\\
244	-1.31\\
245	-1.36\\
246	-1.44\\
247	-1.62\\
248	-2.19\\
249	-2.64\\
250	-3.7\\
251	-5.52\\
};
%\addlegendentry{data36}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.6\\
3	0.6\\
4	0.59\\
5	0.59\\
6	0.58\\
7	0.58\\
8	0.57\\
9	0.55\\
10	0.53\\
11	0.52\\
12	0.5\\
13	0.5\\
14	0.49\\
15	0.47\\
16	0.46\\
17	0.46\\
18	0.45\\
19	0.45\\
20	0.45\\
21	0.45\\
22	0.44\\
23	0.42\\
24	0.42\\
25	0.41\\
26	0.37\\
27	0.36\\
28	0.35\\
29	0.34\\
30	0.32\\
31	0.3\\
32	0.29\\
33	0.28\\
34	0.28\\
35	0.28\\
36	0.22\\
37	0.22\\
38	0.21\\
39	0.19\\
40	0.18\\
41	0.18\\
42	0.18\\
43	0.15\\
44	0.04\\
45	0.01\\
46	-0.03\\
47	-0.04\\
48	-0.08\\
49	-0.1\\
50	-0.12\\
51	-0.12\\
52	-0.13\\
53	-0.13\\
54	-0.13\\
55	-0.15\\
56	-0.17\\
57	-0.18\\
58	-0.18\\
59	-0.19\\
60	-0.2\\
61	-0.21\\
62	-0.22\\
63	-0.25\\
64	-0.28\\
65	-0.28\\
66	-0.29\\
67	-0.4\\
68	-0.42\\
69	-0.45\\
70	-0.49\\
71	-0.5\\
72	-0.5\\
73	-0.5\\
74	-0.5\\
75	-0.5\\
76	-0.5\\
77	-0.51\\
78	-0.52\\
79	-0.54\\
80	-0.54\\
81	-0.54\\
82	-0.54\\
83	-0.54\\
84	-0.54\\
85	-0.54\\
86	-0.54\\
87	-0.54\\
88	-0.54\\
89	-0.54\\
90	-0.54\\
91	-0.54\\
92	-0.54\\
93	-0.54\\
94	-0.54\\
95	-0.54\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.55\\
100	-0.55\\
101	-0.55\\
102	-0.55\\
103	-0.55\\
104	-0.55\\
105	-0.55\\
106	-0.55\\
107	-0.55\\
108	-0.55\\
109	-0.55\\
110	-0.55\\
111	-0.55\\
112	-0.55\\
113	-0.55\\
114	-0.55\\
115	-0.55\\
116	-0.55\\
117	-0.55\\
118	-0.55\\
119	-0.55\\
120	-0.55\\
121	-0.55\\
122	-0.55\\
123	-0.55\\
124	-0.55\\
125	-0.55\\
126	-0.55\\
127	-0.56\\
128	-0.56\\
129	-0.56\\
130	-0.56\\
131	-0.56\\
132	-0.56\\
133	-0.56\\
134	-0.56\\
135	-0.56\\
136	-0.56\\
137	-0.56\\
138	-0.56\\
139	-0.57\\
140	-0.57\\
141	-0.57\\
142	-0.57\\
143	-0.57\\
144	-0.57\\
145	-0.57\\
146	-0.57\\
147	-0.57\\
148	-0.57\\
149	-0.57\\
150	-0.57\\
151	-0.57\\
152	-0.57\\
153	-0.57\\
154	-0.57\\
155	-0.57\\
156	-0.57\\
157	-0.57\\
158	-0.57\\
159	-0.57\\
160	-0.57\\
161	-0.57\\
162	-0.59\\
163	-0.59\\
164	-0.59\\
165	-0.59\\
166	-0.59\\
167	-0.59\\
168	-0.59\\
169	-0.59\\
170	-0.6\\
171	-0.6\\
172	-0.6\\
173	-0.6\\
174	-0.6\\
175	-0.6\\
176	-0.6\\
177	-0.6\\
178	-0.6\\
179	-0.6\\
180	-0.6\\
181	-0.6\\
182	-0.62\\
183	-0.62\\
184	-0.63\\
185	-0.63\\
186	-0.64\\
187	-0.64\\
188	-0.64\\
189	-0.65\\
190	-0.65\\
191	-0.66\\
192	-0.66\\
193	-0.67\\
194	-0.67\\
195	-0.68\\
196	-0.68\\
197	-0.69\\
198	-0.69\\
199	-0.69\\
200	-0.7\\
201	-0.7\\
202	-0.71\\
203	-0.71\\
204	-0.72\\
205	-0.72\\
206	-0.73\\
207	-0.73\\
208	-0.74\\
209	-0.74\\
210	-0.75\\
211	-0.75\\
212	-0.76\\
213	-0.76\\
214	-0.77\\
215	-0.77\\
216	-0.78\\
217	-0.78\\
218	-0.79\\
219	-0.79\\
220	-0.8\\
221	-0.8\\
222	-0.81\\
223	-0.81\\
224	-0.82\\
225	-0.83\\
226	-0.84\\
227	-0.85\\
228	-0.86\\
229	-0.87\\
230	-0.88\\
231	-0.89\\
232	-0.9\\
233	-0.91\\
234	-0.92\\
235	-0.93\\
236	-0.94\\
237	-0.95\\
238	-0.96\\
239	-0.97\\
240	-0.98\\
241	-0.99\\
242	-1.01\\
243	-1.04\\
244	-1.06\\
245	-1.08\\
246	-1.1\\
247	-1.12\\
248	-1.13\\
249	-1.14\\
250	-1.15\\
251	-1.17\\
252	-1.19\\
253	-1.2\\
254	-1.22\\
255	-1.26\\
256	-1.3\\
257	-1.35\\
258	-1.45\\
259	-1.58\\
260	-2.15\\
261	-2.8\\
262	-4.02\\
263	-4.29\\
264	-6.16\\
};
%\addlegendentry{data37}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.54\\
4	0.54\\
5	0.52\\
6	0.47\\
7	0.45\\
8	0.43\\
9	0.4\\
10	0.39\\
11	0.36\\
12	0.36\\
13	0.35\\
14	0.32\\
15	0.29\\
16	0.27\\
17	0.25\\
18	0.2\\
19	0.17\\
20	0.14\\
21	0.14\\
22	0.14\\
23	0.14\\
24	0.14\\
25	0.12\\
26	0.11\\
27	0.03\\
28	0\\
29	-0.01\\
30	-0.05\\
31	-0.09\\
32	-0.11\\
33	-0.18\\
34	-0.22\\
35	-0.23\\
36	-0.24\\
37	-0.25\\
38	-0.25\\
39	-0.31\\
40	-0.39\\
41	-0.4\\
42	-0.4\\
43	-0.55\\
44	-0.59\\
45	-0.66\\
46	-0.86\\
47	-1.05\\
48	-1.19\\
49	-1.26\\
50	-1.3\\
51	-1.36\\
52	-1.52\\
53	-1.82\\
54	-2.27\\
55	-2.68\\
56	-3.1\\
57	-3.44\\
58	-3.98\\
59	-4.96\\
60	-6.2\\
61	-9.81\\
};
%\addlegendentry{data38}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.52\\
6	0.52\\
7	0.51\\
8	0.51\\
9	0.5\\
10	0.49\\
11	0.46\\
12	0.43\\
13	0.42\\
14	0.38\\
15	0.37\\
16	0.36\\
17	0.35\\
18	0.34\\
19	0.32\\
20	0.31\\
21	0.3\\
22	0.3\\
23	0.29\\
24	0.29\\
25	0.26\\
26	0.22\\
27	0.21\\
28	0.2\\
29	0.19\\
30	0.18\\
31	0.17\\
32	0.09\\
33	0.08\\
34	0.08\\
35	0.02\\
36	0.01\\
37	-0.04\\
38	-0.05\\
39	-0.09\\
40	-0.1\\
41	-0.15\\
42	-0.21\\
43	-0.29\\
44	-0.3\\
45	-0.3\\
46	-0.33\\
47	-0.33\\
48	-0.44\\
49	-0.45\\
50	-0.47\\
51	-0.5\\
52	-0.55\\
53	-0.56\\
54	-0.73\\
55	-0.86\\
56	-0.91\\
57	-1.03\\
58	-1.03\\
59	-1.08\\
60	-1.1\\
61	-1.13\\
62	-1.14\\
63	-1.17\\
64	-1.42\\
65	-1.61\\
66	-1.97\\
67	-2.24\\
68	-2.3\\
69	-2.5\\
70	-2.8\\
71	-3.32\\
72	-3.39\\
73	-3.91\\
74	-5\\
75	-6.62\\
76	-11.02\\
};
%\addlegendentry{data39}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.62\\
3	0.61\\
4	0.6\\
5	0.58\\
6	0.57\\
7	0.57\\
8	0.54\\
9	0.53\\
10	0.51\\
11	0.49\\
12	0.48\\
13	0.45\\
14	0.44\\
15	0.43\\
16	0.42\\
17	0.41\\
18	0.41\\
19	0.4\\
20	0.4\\
21	0.39\\
22	0.38\\
23	0.37\\
24	0.34\\
25	0.33\\
26	0.32\\
27	0.31\\
28	0.31\\
29	0.3\\
30	0.29\\
31	0.28\\
32	0.27\\
33	0.27\\
34	0.25\\
35	0.24\\
36	0.24\\
37	0.23\\
38	0.23\\
39	0.21\\
40	0.18\\
41	0.14\\
42	0.13\\
43	0.12\\
44	0.11\\
45	0.08\\
46	-0.02\\
47	-0.04\\
48	-0.05\\
49	-0.11\\
50	-0.14\\
51	-0.15\\
52	-0.16\\
53	-0.17\\
54	-0.18\\
55	-0.2\\
56	-0.2\\
57	-0.21\\
58	-0.22\\
59	-0.25\\
60	-0.27\\
61	-0.28\\
62	-0.3\\
63	-0.31\\
64	-0.34\\
65	-0.42\\
66	-0.44\\
67	-0.44\\
68	-0.44\\
69	-0.44\\
70	-0.45\\
71	-0.47\\
72	-0.51\\
73	-0.53\\
74	-0.54\\
75	-0.54\\
76	-0.54\\
77	-0.54\\
78	-0.54\\
79	-0.54\\
80	-0.54\\
81	-0.54\\
82	-0.54\\
83	-0.54\\
84	-0.54\\
85	-0.54\\
86	-0.54\\
87	-0.54\\
88	-0.54\\
89	-0.54\\
90	-0.54\\
91	-0.54\\
92	-0.54\\
93	-0.54\\
94	-0.54\\
95	-0.54\\
96	-0.54\\
97	-0.54\\
98	-0.55\\
99	-0.55\\
100	-0.55\\
101	-0.55\\
102	-0.55\\
103	-0.55\\
104	-0.55\\
105	-0.55\\
106	-0.55\\
107	-0.55\\
108	-0.55\\
109	-0.55\\
110	-0.55\\
111	-0.55\\
112	-0.55\\
113	-0.55\\
114	-0.55\\
115	-0.55\\
116	-0.55\\
117	-0.55\\
118	-0.55\\
119	-0.55\\
120	-0.55\\
121	-0.55\\
122	-0.56\\
123	-0.56\\
124	-0.56\\
125	-0.56\\
126	-0.56\\
127	-0.56\\
128	-0.56\\
129	-0.56\\
130	-0.56\\
131	-0.56\\
132	-0.56\\
133	-0.57\\
134	-0.57\\
135	-0.57\\
136	-0.57\\
137	-0.57\\
138	-0.57\\
139	-0.57\\
140	-0.57\\
141	-0.57\\
142	-0.57\\
143	-0.57\\
144	-0.57\\
145	-0.58\\
146	-0.58\\
147	-0.58\\
148	-0.58\\
149	-0.6\\
150	-0.6\\
151	-0.61\\
152	-0.61\\
153	-0.62\\
154	-0.62\\
155	-0.62\\
156	-0.63\\
157	-0.63\\
158	-0.64\\
159	-0.64\\
160	-0.65\\
161	-0.65\\
162	-0.66\\
163	-0.66\\
164	-0.67\\
165	-0.67\\
166	-0.68\\
167	-0.68\\
168	-0.68\\
169	-0.69\\
170	-0.69\\
171	-0.7\\
172	-0.7\\
173	-0.71\\
174	-0.71\\
175	-0.72\\
176	-0.72\\
177	-0.73\\
178	-0.73\\
179	-0.74\\
180	-0.74\\
181	-0.75\\
182	-0.76\\
183	-0.76\\
184	-0.77\\
185	-0.77\\
186	-0.78\\
187	-0.78\\
188	-0.79\\
189	-0.8\\
190	-0.81\\
191	-0.81\\
192	-0.82\\
193	-0.83\\
194	-0.83\\
195	-0.84\\
196	-0.84\\
197	-0.86\\
198	-0.86\\
199	-0.87\\
200	-0.87\\
201	-0.88\\
202	-0.89\\
203	-0.9\\
204	-0.91\\
205	-0.92\\
206	-0.93\\
207	-0.94\\
208	-0.95\\
209	-0.96\\
210	-0.97\\
211	-0.98\\
212	-1\\
213	-1.01\\
214	-1.03\\
215	-1.05\\
216	-1.07\\
217	-1.08\\
218	-1.1\\
219	-1.12\\
220	-1.15\\
221	-1.17\\
222	-1.19\\
223	-1.2\\
224	-1.22\\
225	-1.25\\
226	-1.28\\
227	-1.32\\
228	-1.36\\
229	-1.42\\
230	-1.54\\
231	-1.7\\
232	-2.2\\
233	-2.65\\
234	-2.85\\
235	-4.27\\
236	-8.76\\
};
%\addlegendentry{data40}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.6\\
3	0.6\\
4	0.59\\
5	0.58\\
6	0.57\\
7	0.55\\
8	0.54\\
9	0.5\\
10	0.49\\
11	0.48\\
12	0.48\\
13	0.46\\
14	0.43\\
15	0.4\\
16	0.37\\
17	0.37\\
18	0.37\\
19	0.36\\
20	0.35\\
21	0.34\\
22	0.32\\
23	0.31\\
24	0.31\\
25	0.29\\
26	0.26\\
27	0.25\\
28	0.24\\
29	0.23\\
30	0.22\\
31	0.21\\
32	0.21\\
33	0.19\\
34	0.18\\
35	0.18\\
36	0.17\\
37	0.15\\
38	0.14\\
39	0.13\\
40	0.13\\
41	0.1\\
42	0.07\\
43	0.06\\
44	0.06\\
45	0.06\\
46	0.04\\
47	0.04\\
48	0.04\\
49	0.03\\
50	0.02\\
51	0.02\\
52	0.01\\
53	0\\
54	-0.01\\
55	-0.01\\
56	-0.01\\
57	-0.01\\
58	-0.03\\
59	-0.03\\
60	-0.03\\
61	-0.06\\
62	-0.07\\
63	-0.09\\
64	-0.1\\
65	-0.1\\
66	-0.11\\
67	-0.12\\
68	-0.13\\
69	-0.16\\
70	-0.2\\
71	-0.23\\
72	-0.25\\
73	-0.3\\
74	-0.31\\
75	-0.31\\
76	-0.35\\
77	-0.35\\
78	-0.35\\
79	-0.36\\
80	-0.36\\
81	-0.37\\
82	-0.37\\
83	-0.37\\
84	-0.37\\
85	-0.38\\
86	-0.41\\
87	-0.43\\
88	-0.43\\
89	-0.43\\
90	-0.44\\
91	-0.44\\
92	-0.45\\
93	-0.46\\
94	-0.47\\
95	-0.48\\
96	-0.49\\
97	-0.49\\
98	-0.49\\
99	-0.51\\
100	-0.52\\
101	-0.53\\
102	-0.53\\
103	-0.53\\
104	-0.53\\
105	-0.53\\
106	-0.53\\
107	-0.53\\
108	-0.54\\
109	-0.54\\
110	-0.54\\
111	-0.54\\
112	-0.54\\
113	-0.54\\
114	-0.54\\
115	-0.54\\
116	-0.54\\
117	-0.54\\
118	-0.54\\
119	-0.54\\
120	-0.54\\
121	-0.54\\
122	-0.55\\
123	-0.55\\
124	-0.55\\
125	-0.55\\
126	-0.55\\
127	-0.55\\
128	-0.55\\
129	-0.55\\
130	-0.55\\
131	-0.55\\
132	-0.55\\
133	-0.55\\
134	-0.55\\
135	-0.56\\
136	-0.56\\
137	-0.56\\
138	-0.56\\
139	-0.56\\
140	-0.56\\
141	-0.56\\
142	-0.56\\
143	-0.56\\
144	-0.56\\
145	-0.56\\
146	-0.56\\
147	-0.56\\
148	-0.56\\
149	-0.56\\
150	-0.56\\
151	-0.56\\
152	-0.56\\
153	-0.56\\
154	-0.56\\
155	-0.56\\
156	-0.56\\
157	-0.56\\
158	-0.56\\
159	-0.56\\
160	-0.56\\
161	-0.6\\
162	-0.6\\
163	-0.6\\
164	-0.61\\
165	-0.61\\
166	-0.61\\
167	-0.62\\
168	-0.62\\
169	-0.63\\
170	-0.64\\
171	-0.64\\
172	-0.65\\
173	-0.65\\
174	-0.66\\
175	-0.66\\
176	-0.67\\
177	-0.67\\
178	-0.67\\
179	-0.68\\
180	-0.68\\
181	-0.69\\
182	-0.7\\
183	-0.7\\
184	-0.71\\
185	-0.71\\
186	-0.72\\
187	-0.73\\
188	-0.74\\
189	-0.74\\
190	-0.75\\
191	-0.75\\
192	-0.76\\
193	-0.77\\
194	-0.78\\
195	-0.78\\
196	-0.79\\
197	-0.79\\
198	-0.8\\
199	-0.81\\
200	-0.81\\
201	-0.83\\
202	-0.83\\
203	-0.84\\
204	-0.85\\
205	-0.86\\
206	-0.87\\
207	-0.87\\
208	-0.88\\
209	-0.89\\
210	-0.9\\
211	-0.9\\
212	-0.91\\
213	-0.91\\
214	-0.92\\
215	-0.92\\
216	-0.93\\
217	-0.94\\
218	-0.96\\
219	-0.97\\
220	-0.98\\
221	-0.99\\
222	-1\\
223	-1.01\\
224	-1.02\\
225	-1.03\\
226	-1.05\\
227	-1.06\\
228	-1.08\\
229	-1.09\\
230	-1.1\\
231	-1.12\\
232	-1.13\\
233	-1.15\\
234	-1.16\\
235	-1.18\\
236	-1.22\\
237	-1.27\\
238	-1.34\\
239	-1.46\\
240	-1.57\\
241	-2.01\\
242	-2.35\\
243	-4.17\\
244	-4.73\\
245	-7.74\\
246	-11.95\\
};
%\addlegendentry{data41}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.46\\
6	0.43\\
7	0.43\\
8	0.41\\
9	0.39\\
10	0.36\\
11	0.35\\
12	0.35\\
13	0.34\\
14	0.33\\
15	0.28\\
16	0.26\\
17	0.23\\
18	0.22\\
19	0.2\\
20	0.18\\
21	0.18\\
22	0.17\\
23	0.14\\
24	0.12\\
25	0.12\\
26	0.12\\
27	0.12\\
28	0.12\\
29	0.08\\
30	0.03\\
31	-0\\
32	-0.05\\
33	-0.08\\
34	-0.13\\
35	-0.16\\
36	-0.17\\
37	-0.17\\
38	-0.2\\
39	-0.23\\
40	-0.23\\
41	-0.25\\
42	-0.26\\
43	-0.26\\
44	-0.34\\
45	-0.42\\
46	-0.44\\
47	-0.49\\
48	-0.58\\
49	-0.66\\
50	-0.78\\
51	-0.85\\
52	-1\\
53	-1.08\\
54	-1.16\\
55	-1.23\\
56	-1.25\\
57	-1.27\\
58	-1.35\\
59	-1.39\\
60	-1.4\\
61	-1.74\\
62	-1.84\\
63	-3.15\\
64	-3.73\\
65	-5.01\\
66	-6.28\\
67	-10.81\\
};
%\addlegendentry{data42}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.51\\
7	0.51\\
8	0.49\\
9	0.47\\
10	0.42\\
11	0.39\\
12	0.39\\
13	0.37\\
14	0.37\\
15	0.37\\
16	0.3\\
17	0.29\\
18	0.26\\
19	0.24\\
20	0.23\\
21	0.21\\
22	0.14\\
23	0.12\\
24	0.11\\
25	0.1\\
26	0.08\\
27	0.08\\
28	0.04\\
29	0.03\\
30	-0.01\\
31	-0.12\\
32	-0.14\\
33	-0.16\\
34	-0.2\\
35	-0.22\\
36	-0.24\\
37	-0.31\\
38	-0.33\\
39	-0.4\\
40	-0.44\\
41	-0.45\\
42	-0.47\\
43	-0.55\\
44	-0.69\\
45	-0.71\\
46	-0.71\\
47	-0.82\\
48	-0.9\\
49	-0.97\\
50	-1.05\\
51	-1.13\\
52	-1.19\\
53	-1.23\\
54	-1.26\\
55	-1.28\\
56	-1.61\\
57	-1.69\\
58	-1.9\\
59	-2.33\\
60	-3.17\\
61	-3.52\\
62	-4.24\\
63	-5.52\\
64	-6.51\\
};
%\addlegendentry{data43}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.5\\
6	0.49\\
7	0.48\\
8	0.43\\
9	0.4\\
10	0.38\\
11	0.36\\
12	0.35\\
13	0.33\\
14	0.33\\
15	0.22\\
16	0.2\\
17	0.19\\
18	0.18\\
19	0.15\\
20	0.11\\
21	0.09\\
22	0.08\\
23	0.08\\
24	0.04\\
25	0.01\\
26	-0.01\\
27	-0.02\\
28	-0.03\\
29	-0.06\\
30	-0.1\\
31	-0.1\\
32	-0.1\\
33	-0.1\\
34	-0.14\\
35	-0.17\\
36	-0.18\\
37	-0.2\\
38	-0.2\\
39	-0.2\\
40	-0.25\\
41	-0.31\\
42	-0.34\\
43	-0.45\\
44	-0.46\\
45	-0.48\\
46	-0.48\\
47	-0.49\\
48	-0.53\\
49	-0.68\\
50	-0.89\\
51	-1.02\\
52	-1.03\\
53	-1.07\\
54	-1.07\\
55	-1.14\\
56	-1.29\\
57	-1.29\\
58	-1.34\\
59	-1.6\\
60	-1.89\\
61	-2\\
62	-2.39\\
63	-2.56\\
64	-2.93\\
65	-3.01\\
66	-3.48\\
67	-4.15\\
68	-4.62\\
69	-6.12\\
70	-7.92\\
71	-11.22\\
};
%\addlegendentry{data44}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.61\\
2	0.61\\
3	0.61\\
4	0.6\\
5	0.54\\
6	0.5\\
7	0.5\\
8	0.48\\
9	0.45\\
10	0.45\\
11	0.45\\
12	0.4\\
13	0.4\\
14	0.38\\
15	0.37\\
16	0.36\\
17	0.34\\
18	0.33\\
19	0.32\\
20	0.3\\
21	0.25\\
22	0.24\\
23	0.21\\
24	0.18\\
25	0.16\\
26	0.15\\
27	0.15\\
28	0.12\\
29	0.12\\
30	0.05\\
31	0.02\\
32	-0.04\\
33	-0.05\\
34	-0.06\\
35	-0.08\\
36	-0.11\\
37	-0.14\\
38	-0.15\\
39	-0.15\\
40	-0.16\\
41	-0.17\\
42	-0.18\\
43	-0.2\\
44	-0.2\\
45	-0.21\\
46	-0.22\\
47	-0.24\\
48	-0.25\\
49	-0.26\\
50	-0.28\\
51	-0.28\\
52	-0.29\\
53	-0.33\\
54	-0.33\\
55	-0.33\\
56	-0.33\\
57	-0.34\\
58	-0.44\\
59	-0.46\\
60	-0.46\\
61	-0.49\\
62	-0.51\\
63	-0.51\\
64	-0.52\\
65	-0.52\\
66	-0.53\\
67	-0.53\\
68	-0.53\\
69	-0.53\\
70	-0.53\\
71	-0.53\\
72	-0.53\\
73	-0.53\\
74	-0.53\\
75	-0.53\\
76	-0.53\\
77	-0.53\\
78	-0.53\\
79	-0.53\\
80	-0.53\\
81	-0.53\\
82	-0.53\\
83	-0.54\\
84	-0.54\\
85	-0.54\\
86	-0.54\\
87	-0.54\\
88	-0.54\\
89	-0.54\\
90	-0.54\\
91	-0.54\\
92	-0.54\\
93	-0.54\\
94	-0.54\\
95	-0.54\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.54\\
100	-0.54\\
101	-0.54\\
102	-0.54\\
103	-0.54\\
104	-0.54\\
105	-0.54\\
106	-0.54\\
107	-0.54\\
108	-0.54\\
109	-0.54\\
110	-0.54\\
111	-0.54\\
112	-0.54\\
113	-0.54\\
114	-0.54\\
115	-0.54\\
116	-0.54\\
117	-0.54\\
118	-0.54\\
119	-0.54\\
120	-0.54\\
121	-0.54\\
122	-0.54\\
123	-0.54\\
124	-0.54\\
125	-0.54\\
126	-0.54\\
127	-0.54\\
128	-0.54\\
129	-0.54\\
130	-0.54\\
131	-0.54\\
132	-0.54\\
133	-0.54\\
134	-0.54\\
135	-0.55\\
136	-0.55\\
137	-0.55\\
138	-0.57\\
139	-0.57\\
140	-0.58\\
141	-0.58\\
142	-0.58\\
143	-0.58\\
144	-0.59\\
145	-0.59\\
146	-0.59\\
147	-0.59\\
148	-0.59\\
149	-0.59\\
150	-0.59\\
151	-0.59\\
152	-0.59\\
153	-0.59\\
154	-0.59\\
155	-0.59\\
156	-0.6\\
157	-0.6\\
158	-0.6\\
159	-0.6\\
160	-0.6\\
161	-0.6\\
162	-0.6\\
163	-0.6\\
164	-0.6\\
165	-0.6\\
166	-0.6\\
167	-0.6\\
168	-0.6\\
169	-0.65\\
170	-0.66\\
171	-0.66\\
172	-0.67\\
173	-0.67\\
174	-0.68\\
175	-0.68\\
176	-0.69\\
177	-0.7\\
178	-0.7\\
179	-0.71\\
180	-0.71\\
181	-0.72\\
182	-0.72\\
183	-0.73\\
184	-0.73\\
185	-0.74\\
186	-0.74\\
187	-0.75\\
188	-0.75\\
189	-0.76\\
190	-0.76\\
191	-0.77\\
192	-0.77\\
193	-0.78\\
194	-0.78\\
195	-0.79\\
196	-0.79\\
197	-0.8\\
198	-0.8\\
199	-0.82\\
200	-0.82\\
201	-0.83\\
202	-0.83\\
203	-0.84\\
204	-0.84\\
205	-0.85\\
206	-0.87\\
207	-0.87\\
208	-0.87\\
209	-0.88\\
210	-0.88\\
211	-0.89\\
212	-0.9\\
213	-0.9\\
214	-0.91\\
215	-0.92\\
216	-0.94\\
217	-0.96\\
218	-0.99\\
219	-1\\
220	-1.02\\
221	-1.04\\
222	-1.07\\
223	-1.12\\
224	-1.16\\
225	-1.21\\
226	-1.27\\
227	-1.34\\
228	-1.41\\
229	-1.53\\
230	-1.62\\
231	-1.73\\
232	-1.88\\
233	-2.55\\
234	-3.2\\
235	-4.96\\
236	-9.39\\
237	-10.86\\
238	-10\\
239	-10\\
240	-10\\
241	-10\\
242	-10\\
243	-10\\
244	-10\\
245	-10\\
246	-10\\
247	-10\\
};
%\addlegendentry{data45}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.6\\
5	0.56\\
6	0.52\\
7	0.48\\
8	0.46\\
9	0.43\\
10	0.41\\
11	0.41\\
12	0.41\\
13	0.4\\
14	0.4\\
15	0.39\\
16	0.39\\
17	0.38\\
18	0.38\\
19	0.36\\
20	0.36\\
21	0.35\\
22	0.35\\
23	0.35\\
24	0.35\\
25	0.28\\
26	0.27\\
27	0.26\\
28	0.26\\
29	0.25\\
30	0.22\\
31	0.18\\
32	0.18\\
33	0.16\\
34	0.16\\
35	0.15\\
36	0.14\\
37	0.13\\
38	0.12\\
39	0.12\\
40	0.11\\
41	0.05\\
42	0.05\\
43	-0.01\\
44	-0.03\\
45	-0.07\\
46	-0.09\\
47	-0.09\\
48	-0.11\\
49	-0.11\\
50	-0.12\\
51	-0.13\\
52	-0.14\\
53	-0.15\\
54	-0.16\\
55	-0.18\\
56	-0.18\\
57	-0.23\\
58	-0.27\\
59	-0.27\\
60	-0.3\\
61	-0.31\\
62	-0.32\\
63	-0.37\\
64	-0.39\\
65	-0.42\\
66	-0.43\\
67	-0.44\\
68	-0.45\\
69	-0.51\\
70	-0.52\\
71	-0.53\\
72	-0.54\\
73	-0.54\\
74	-0.54\\
75	-0.54\\
76	-0.54\\
77	-0.54\\
78	-0.54\\
79	-0.54\\
80	-0.54\\
81	-0.54\\
82	-0.54\\
83	-0.54\\
84	-0.54\\
85	-0.54\\
86	-0.54\\
87	-0.54\\
88	-0.55\\
89	-0.55\\
90	-0.55\\
91	-0.55\\
92	-0.55\\
93	-0.55\\
94	-0.55\\
95	-0.55\\
96	-0.55\\
97	-0.55\\
98	-0.55\\
99	-0.55\\
100	-0.55\\
101	-0.55\\
102	-0.55\\
103	-0.55\\
104	-0.55\\
105	-0.55\\
106	-0.55\\
107	-0.55\\
108	-0.55\\
109	-0.56\\
110	-0.56\\
111	-0.56\\
112	-0.56\\
113	-0.56\\
114	-0.56\\
115	-0.56\\
116	-0.56\\
117	-0.56\\
118	-0.56\\
119	-0.56\\
120	-0.56\\
121	-0.56\\
122	-0.56\\
123	-0.56\\
124	-0.56\\
125	-0.56\\
126	-0.56\\
127	-0.56\\
128	-0.56\\
129	-0.62\\
130	-0.63\\
131	-0.63\\
132	-0.63\\
133	-0.64\\
134	-0.64\\
135	-0.64\\
136	-0.65\\
137	-0.65\\
138	-0.66\\
139	-0.67\\
140	-0.67\\
141	-0.68\\
142	-0.69\\
143	-0.69\\
144	-0.69\\
145	-0.7\\
146	-0.7\\
147	-0.71\\
148	-0.71\\
149	-0.72\\
150	-0.72\\
151	-0.72\\
152	-0.73\\
153	-0.74\\
154	-0.74\\
155	-0.75\\
156	-0.76\\
157	-0.76\\
158	-0.77\\
159	-0.78\\
160	-0.79\\
161	-0.79\\
162	-0.8\\
163	-0.81\\
164	-0.82\\
165	-0.83\\
166	-0.83\\
167	-0.84\\
168	-0.85\\
169	-0.86\\
170	-0.87\\
171	-0.88\\
172	-0.88\\
173	-0.9\\
174	-0.9\\
175	-0.91\\
176	-0.92\\
177	-0.92\\
178	-0.93\\
179	-0.95\\
180	-0.97\\
181	-0.99\\
182	-1.01\\
183	-1.02\\
184	-1.04\\
185	-1.06\\
186	-1.08\\
187	-1.1\\
188	-1.13\\
189	-1.16\\
190	-1.2\\
191	-1.24\\
192	-1.27\\
193	-1.29\\
194	-1.33\\
195	-1.36\\
196	-1.4\\
197	-1.44\\
198	-1.52\\
199	-1.64\\
200	-1.78\\
201	-2.36\\
202	-2.76\\
203	-2.96\\
204	-4.05\\
205	-4.35\\
206	-8.32\\
};
%\addlegendentry{data46}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.6\\
5	0.59\\
6	0.58\\
7	0.58\\
8	0.56\\
9	0.54\\
10	0.52\\
11	0.52\\
12	0.5\\
13	0.5\\
14	0.5\\
15	0.5\\
16	0.5\\
17	0.48\\
18	0.48\\
19	0.48\\
20	0.47\\
21	0.47\\
22	0.46\\
23	0.46\\
24	0.45\\
25	0.45\\
26	0.39\\
27	0.38\\
28	0.38\\
29	0.37\\
30	0.37\\
31	0.35\\
32	0.35\\
33	0.34\\
34	0.33\\
35	0.33\\
36	0.31\\
37	0.31\\
38	0.28\\
39	0.27\\
40	0.26\\
41	0.24\\
42	0.23\\
43	0.22\\
44	0.21\\
45	0.2\\
46	0.2\\
47	0.2\\
48	0.19\\
49	0.17\\
50	0.17\\
51	0.17\\
52	0.16\\
53	0.16\\
54	0.15\\
55	0.15\\
56	0.09\\
57	0.09\\
58	0.07\\
59	0.05\\
60	0.04\\
61	0.01\\
62	0\\
63	-0\\
64	-0.01\\
65	-0.01\\
66	-0.03\\
67	-0.04\\
68	-0.05\\
69	-0.06\\
70	-0.06\\
71	-0.07\\
72	-0.09\\
73	-0.1\\
74	-0.11\\
75	-0.12\\
76	-0.12\\
77	-0.13\\
78	-0.13\\
79	-0.14\\
80	-0.15\\
81	-0.16\\
82	-0.18\\
83	-0.19\\
84	-0.2\\
85	-0.21\\
86	-0.23\\
87	-0.24\\
88	-0.24\\
89	-0.24\\
90	-0.25\\
91	-0.26\\
92	-0.28\\
93	-0.29\\
94	-0.3\\
95	-0.3\\
96	-0.31\\
97	-0.34\\
98	-0.35\\
99	-0.41\\
100	-0.42\\
101	-0.42\\
102	-0.42\\
103	-0.42\\
104	-0.43\\
105	-0.43\\
106	-0.43\\
107	-0.43\\
108	-0.44\\
109	-0.44\\
110	-0.45\\
111	-0.45\\
112	-0.46\\
113	-0.52\\
114	-0.53\\
115	-0.54\\
116	-0.54\\
117	-0.54\\
118	-0.54\\
119	-0.54\\
120	-0.54\\
121	-0.54\\
122	-0.54\\
123	-0.54\\
124	-0.54\\
125	-0.55\\
126	-0.55\\
127	-0.55\\
128	-0.55\\
129	-0.55\\
130	-0.55\\
131	-0.55\\
132	-0.55\\
133	-0.55\\
134	-0.55\\
135	-0.55\\
136	-0.55\\
137	-0.55\\
138	-0.55\\
139	-0.55\\
140	-0.55\\
141	-0.55\\
142	-0.55\\
143	-0.55\\
144	-0.55\\
145	-0.55\\
146	-0.55\\
147	-0.55\\
148	-0.55\\
149	-0.55\\
150	-0.55\\
151	-0.55\\
152	-0.56\\
153	-0.56\\
154	-0.56\\
155	-0.56\\
156	-0.56\\
157	-0.56\\
158	-0.56\\
159	-0.56\\
160	-0.56\\
161	-0.56\\
162	-0.56\\
163	-0.57\\
164	-0.57\\
165	-0.57\\
166	-0.57\\
167	-0.57\\
168	-0.57\\
169	-0.57\\
170	-0.57\\
171	-0.57\\
172	-0.57\\
173	-0.58\\
174	-0.58\\
175	-0.58\\
176	-0.58\\
177	-0.58\\
178	-0.58\\
179	-0.58\\
180	-0.58\\
181	-0.58\\
182	-0.58\\
183	-0.58\\
184	-0.58\\
185	-0.64\\
186	-0.64\\
187	-0.64\\
188	-0.65\\
189	-0.65\\
190	-0.66\\
191	-0.66\\
192	-0.67\\
193	-0.68\\
194	-0.68\\
195	-0.68\\
196	-0.69\\
197	-0.69\\
198	-0.7\\
199	-0.7\\
200	-0.7\\
201	-0.7\\
202	-0.71\\
203	-0.72\\
204	-0.73\\
205	-0.74\\
206	-0.74\\
207	-0.75\\
208	-0.76\\
209	-0.76\\
210	-0.77\\
211	-0.77\\
212	-0.78\\
213	-0.79\\
214	-0.8\\
215	-0.8\\
216	-0.81\\
217	-0.82\\
218	-0.83\\
219	-0.84\\
220	-0.84\\
221	-0.85\\
222	-0.86\\
223	-0.87\\
224	-0.87\\
225	-0.89\\
226	-0.89\\
227	-0.9\\
228	-0.91\\
229	-0.92\\
230	-0.93\\
231	-0.95\\
232	-0.95\\
233	-0.97\\
234	-0.98\\
235	-0.99\\
236	-1.01\\
237	-1.03\\
238	-1.04\\
239	-1.06\\
240	-1.07\\
241	-1.09\\
242	-1.11\\
243	-1.12\\
244	-1.14\\
245	-1.16\\
246	-1.19\\
247	-1.21\\
248	-1.23\\
249	-1.25\\
250	-1.27\\
251	-1.31\\
252	-1.36\\
253	-1.41\\
254	-1.53\\
255	-1.61\\
256	-1.92\\
257	-2.84\\
258	-4.06\\
259	-4.33\\
260	-7.37\\
261	-10\\
262	-10\\
263	-10\\
264	-10\\
};
%\addlegendentry{data47}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.54\\
6	0.53\\
7	0.52\\
8	0.51\\
9	0.47\\
10	0.43\\
11	0.41\\
12	0.38\\
13	0.37\\
14	0.35\\
15	0.34\\
16	0.34\\
17	0.33\\
18	0.33\\
19	0.26\\
20	0.25\\
21	0.25\\
22	0.18\\
23	0.18\\
24	0.16\\
25	0.15\\
26	0.13\\
27	0.12\\
28	0.12\\
29	0.12\\
30	0.11\\
31	0.09\\
32	0.04\\
33	0.04\\
34	-0.02\\
35	-0.06\\
36	-0.08\\
37	-0.12\\
38	-0.13\\
39	-0.14\\
40	-0.15\\
41	-0.17\\
42	-0.2\\
43	-0.26\\
44	-0.37\\
45	-0.37\\
46	-0.51\\
47	-0.55\\
48	-0.61\\
49	-0.73\\
50	-0.8\\
51	-0.8\\
52	-0.85\\
53	-0.87\\
54	-1\\
55	-1.05\\
56	-1.13\\
57	-1.14\\
58	-1.15\\
59	-1.15\\
60	-1.15\\
61	-1.15\\
62	-1.28\\
63	-1.45\\
64	-1.71\\
65	-2.03\\
66	-2.22\\
67	-2.4\\
68	-2.74\\
69	-3.04\\
70	-3.43\\
71	-3.91\\
72	-4.86\\
73	-5.04\\
74	-7.86\\
};
%\addlegendentry{data48}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.51\\
7	0.5\\
8	0.46\\
9	0.43\\
10	0.41\\
11	0.39\\
12	0.38\\
13	0.37\\
14	0.37\\
15	0.36\\
16	0.36\\
17	0.35\\
18	0.33\\
19	0.32\\
20	0.31\\
21	0.29\\
22	0.28\\
23	0.27\\
24	0.26\\
25	0.25\\
26	0.25\\
27	0.23\\
28	0.21\\
29	0.13\\
30	0.1\\
31	0.1\\
32	0.07\\
33	0.07\\
34	0.03\\
35	-0.06\\
36	-0.08\\
37	-0.1\\
38	-0.1\\
39	-0.1\\
40	-0.1\\
41	-0.1\\
42	-0.13\\
43	-0.15\\
44	-0.17\\
45	-0.17\\
46	-0.18\\
47	-0.18\\
48	-0.21\\
49	-0.23\\
50	-0.23\\
51	-0.23\\
52	-0.25\\
53	-0.3\\
54	-0.33\\
55	-0.45\\
56	-0.49\\
57	-0.55\\
58	-0.68\\
59	-0.7\\
60	-0.7\\
61	-0.85\\
62	-0.94\\
63	-0.96\\
64	-1\\
65	-1.09\\
66	-1.16\\
67	-1.2\\
68	-1.21\\
69	-1.22\\
70	-1.23\\
71	-1.23\\
72	-1.23\\
73	-1.23\\
74	-1.25\\
75	-1.35\\
76	-1.62\\
77	-1.88\\
78	-2.09\\
79	-2.35\\
80	-2.7\\
81	-3.18\\
82	-3.81\\
83	-4.49\\
84	-5.75\\
85	-8.01\\
};
%\addlegendentry{data49}

\addplot [color=gray, opacity=0.5,line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.52\\
6	0.47\\
7	0.44\\
8	0.42\\
9	0.41\\
10	0.38\\
11	0.35\\
12	0.34\\
13	0.34\\
14	0.33\\
15	0.33\\
16	0.3\\
17	0.29\\
18	0.26\\
19	0.24\\
20	0.24\\
21	0.22\\
22	0.2\\
23	0.19\\
24	0.17\\
25	0.11\\
26	0.1\\
27	0.09\\
28	0.06\\
29	0.06\\
30	0.03\\
31	0.02\\
32	-0.04\\
33	-0.06\\
34	-0.06\\
35	-0.06\\
36	-0.06\\
37	-0.13\\
38	-0.15\\
39	-0.17\\
40	-0.17\\
41	-0.19\\
42	-0.27\\
43	-0.35\\
44	-0.35\\
45	-0.36\\
46	-0.39\\
47	-0.4\\
48	-0.44\\
49	-0.6\\
50	-0.71\\
51	-0.85\\
52	-0.96\\
53	-1.06\\
54	-1.14\\
55	-1.24\\
56	-1.32\\
57	-1.37\\
58	-1.42\\
59	-1.54\\
60	-1.82\\
61	-2.16\\
62	-2.37\\
63	-2.72\\
64	-3.03\\
65	-3.43\\
66	-4.05\\
67	-5\\
68	-6.2\\
69	-10.05\\
};
%\addlegendentry{data50}

\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.48\\
6	0.45\\
7	0.42\\
8	0.41\\
9	0.4\\
10	0.36\\
11	0.33\\
12	0.32\\
13	0.32\\
14	0.31\\
15	0.28\\
16	0.28\\
17	0.25\\
18	0.2\\
19	0.17\\
20	0.14\\
21	0.13\\
22	0.12\\
23	0.11\\
24	0.11\\
25	0.1\\
26	0.09\\
27	0.09\\
28	0.06\\
29	0.02\\
30	0.01\\
31	-0.01\\
32	-0.02\\
33	-0.03\\
34	-0.03\\
35	-0.04\\
36	-0.05\\
37	-0.07\\
38	-0.11\\
39	-0.15\\
40	-0.18\\
41	-0.2\\
42	-0.29\\
43	-0.3\\
44	-0.35\\
45	-0.41\\
46	-0.44\\
47	-0.55\\
48	-0.58\\
49	-0.74\\
50	-0.83\\
51	-0.92\\
52	-1.06\\
53	-1.11\\
54	-1.13\\
55	-1.38\\
56	-1.48\\
57	-1.53\\
58	-1.68\\
59	-2.22\\
60	-2.38\\
61	-2.42\\
62	-2.62\\
63	-2.98\\
64	-3.49\\
65	-4.12\\
66	-4.6\\
67	-5.8\\
68	-7.98\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.48\\
6	0.43\\
7	0.41\\
8	0.38\\
9	0.37\\
10	0.36\\
11	0.35\\
12	0.34\\
13	0.33\\
14	0.32\\
15	0.31\\
16	0.25\\
17	0.24\\
18	0.24\\
19	0.24\\
20	0.23\\
21	0.23\\
22	0.22\\
23	0.22\\
24	0.22\\
25	0.21\\
26	0.15\\
27	0.11\\
28	0.1\\
29	0.09\\
30	0.08\\
31	0.05\\
32	0.03\\
33	0.03\\
34	-0.01\\
35	-0.05\\
36	-0.1\\
37	-0.13\\
38	-0.13\\
39	-0.15\\
40	-0.16\\
41	-0.17\\
42	-0.17\\
43	-0.18\\
44	-0.18\\
45	-0.18\\
46	-0.18\\
47	-0.27\\
48	-0.34\\
49	-0.34\\
50	-0.35\\
51	-0.35\\
52	-0.35\\
53	-0.39\\
54	-0.4\\
55	-0.45\\
56	-0.53\\
57	-0.74\\
58	-0.92\\
59	-0.94\\
60	-0.99\\
61	-1.05\\
62	-1.13\\
63	-1.18\\
64	-1.24\\
65	-1.37\\
66	-1.61\\
67	-1.93\\
68	-2.3\\
69	-2.42\\
70	-2.77\\
71	-3.2\\
72	-3.9\\
73	-4.59\\
74	-6.71\\
75	-9.63\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.47\\
6	0.44\\
7	0.43\\
8	0.42\\
9	0.41\\
10	0.39\\
11	0.37\\
12	0.33\\
13	0.31\\
14	0.28\\
15	0.23\\
16	0.22\\
17	0.2\\
18	0.2\\
19	0.14\\
20	0.09\\
21	0.09\\
22	0.08\\
23	0.06\\
24	0.03\\
25	0.02\\
26	-0.06\\
27	-0.09\\
28	-0.12\\
29	-0.21\\
30	-0.24\\
31	-0.26\\
32	-0.29\\
33	-0.4\\
34	-0.41\\
35	-0.48\\
36	-0.57\\
37	-0.71\\
38	-0.77\\
39	-0.85\\
40	-0.99\\
41	-1.05\\
42	-1.31\\
43	-1.43\\
44	-1.5\\
45	-1.5\\
46	-1.52\\
47	-1.56\\
48	-1.84\\
49	-2.08\\
50	-2.22\\
51	-2.4\\
52	-2.6\\
53	-2.81\\
54	-2.88\\
55	-3.11\\
56	-3.75\\
57	-4.44\\
58	-5.7\\
59	-8.01\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.61\\
2	0.6\\
3	0.6\\
4	0.59\\
5	0.59\\
6	0.58\\
7	0.57\\
8	0.57\\
9	0.55\\
10	0.53\\
11	0.49\\
12	0.49\\
13	0.48\\
14	0.4\\
15	0.38\\
16	0.36\\
17	0.34\\
18	0.33\\
19	0.31\\
20	0.3\\
21	0.28\\
22	0.28\\
23	0.27\\
24	0.27\\
25	0.27\\
26	0.27\\
27	0.26\\
28	0.26\\
29	0.25\\
30	0.25\\
31	0.24\\
32	0.24\\
33	0.23\\
34	0.22\\
35	0.21\\
36	0.2\\
37	0.18\\
38	0.17\\
39	0.16\\
40	0.15\\
41	0.14\\
42	0.13\\
43	0.13\\
44	0.12\\
45	0.12\\
46	0.08\\
47	0.04\\
48	0.03\\
49	0.03\\
50	-0.02\\
51	-0.08\\
52	-0.11\\
53	-0.12\\
54	-0.13\\
55	-0.13\\
56	-0.14\\
57	-0.14\\
58	-0.16\\
59	-0.17\\
60	-0.18\\
61	-0.19\\
62	-0.19\\
63	-0.21\\
64	-0.22\\
65	-0.23\\
66	-0.24\\
67	-0.24\\
68	-0.25\\
69	-0.25\\
70	-0.27\\
71	-0.27\\
72	-0.27\\
73	-0.29\\
74	-0.3\\
75	-0.31\\
76	-0.32\\
77	-0.33\\
78	-0.42\\
79	-0.44\\
80	-0.46\\
81	-0.48\\
82	-0.51\\
83	-0.52\\
84	-0.52\\
85	-0.53\\
86	-0.53\\
87	-0.53\\
88	-0.53\\
89	-0.54\\
90	-0.54\\
91	-0.54\\
92	-0.54\\
93	-0.54\\
94	-0.54\\
95	-0.54\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.54\\
100	-0.54\\
101	-0.54\\
102	-0.54\\
103	-0.54\\
104	-0.54\\
105	-0.54\\
106	-0.55\\
107	-0.55\\
108	-0.55\\
109	-0.55\\
110	-0.55\\
111	-0.55\\
112	-0.55\\
113	-0.55\\
114	-0.55\\
115	-0.55\\
116	-0.55\\
117	-0.55\\
118	-0.56\\
119	-0.56\\
120	-0.56\\
121	-0.56\\
122	-0.56\\
123	-0.56\\
124	-0.56\\
125	-0.56\\
126	-0.56\\
127	-0.56\\
128	-0.56\\
129	-0.57\\
130	-0.57\\
131	-0.57\\
132	-0.57\\
133	-0.57\\
134	-0.57\\
135	-0.57\\
136	-0.57\\
137	-0.57\\
138	-0.57\\
139	-0.57\\
140	-0.57\\
141	-0.57\\
142	-0.57\\
143	-0.57\\
144	-0.57\\
145	-0.57\\
146	-0.63\\
147	-0.63\\
148	-0.64\\
149	-0.64\\
150	-0.65\\
151	-0.66\\
152	-0.66\\
153	-0.67\\
154	-0.67\\
155	-0.68\\
156	-0.69\\
157	-0.69\\
158	-0.7\\
159	-0.7\\
160	-0.71\\
161	-0.71\\
162	-0.72\\
163	-0.72\\
164	-0.73\\
165	-0.73\\
166	-0.74\\
167	-0.74\\
168	-0.75\\
169	-0.75\\
170	-0.76\\
171	-0.76\\
172	-0.77\\
173	-0.77\\
174	-0.78\\
175	-0.79\\
176	-0.8\\
177	-0.81\\
178	-0.81\\
179	-0.82\\
180	-0.82\\
181	-0.83\\
182	-0.84\\
183	-0.84\\
184	-0.85\\
185	-0.85\\
186	-0.86\\
187	-0.86\\
188	-0.87\\
189	-0.88\\
190	-0.89\\
191	-0.9\\
192	-0.91\\
193	-0.92\\
194	-0.93\\
195	-0.94\\
196	-0.94\\
197	-0.95\\
198	-0.96\\
199	-0.97\\
200	-0.98\\
201	-0.99\\
202	-1\\
203	-1.01\\
204	-1.02\\
205	-1.04\\
206	-1.06\\
207	-1.08\\
208	-1.09\\
209	-1.11\\
210	-1.13\\
211	-1.16\\
212	-1.17\\
213	-1.19\\
214	-1.22\\
215	-1.26\\
216	-1.3\\
217	-1.35\\
218	-1.43\\
219	-1.55\\
220	-1.74\\
221	-2.3\\
222	-2.77\\
223	-2.9\\
224	-4.73\\
225	-7.94\\
226	-10.31\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.52\\
6	0.51\\
7	0.51\\
8	0.48\\
9	0.47\\
10	0.46\\
11	0.43\\
12	0.42\\
13	0.4\\
14	0.39\\
15	0.37\\
16	0.35\\
17	0.35\\
18	0.34\\
19	0.32\\
20	0.3\\
21	0.27\\
22	0.25\\
23	0.22\\
24	0.18\\
25	0.16\\
26	0.12\\
27	0.07\\
28	0.07\\
29	0.07\\
30	-0.04\\
31	-0.04\\
32	-0.04\\
33	-0.05\\
34	-0.1\\
35	-0.13\\
36	-0.19\\
37	-0.25\\
38	-0.26\\
39	-0.27\\
40	-0.27\\
41	-0.31\\
42	-0.31\\
43	-0.32\\
44	-0.33\\
45	-0.33\\
46	-0.33\\
47	-0.33\\
48	-0.33\\
49	-0.33\\
50	-0.33\\
51	-0.33\\
52	-0.33\\
53	-0.4\\
54	-0.45\\
55	-0.46\\
56	-0.51\\
57	-0.53\\
58	-0.54\\
59	-0.63\\
60	-0.78\\
61	-0.96\\
62	-1.05\\
63	-1.06\\
64	-1.11\\
65	-1.2\\
66	-1.37\\
67	-1.54\\
68	-1.76\\
69	-2.08\\
70	-2.17\\
71	-2.39\\
72	-2.49\\
73	-2.52\\
74	-2.76\\
75	-3.21\\
76	-3.75\\
77	-4.67\\
78	-6.16\\
79	-7.88\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.51\\
7	0.5\\
8	0.47\\
9	0.45\\
10	0.44\\
11	0.43\\
12	0.4\\
13	0.39\\
14	0.37\\
15	0.34\\
16	0.34\\
17	0.34\\
18	0.33\\
19	0.33\\
20	0.33\\
21	0.32\\
22	0.32\\
23	0.31\\
24	0.3\\
25	0.29\\
26	0.27\\
27	0.26\\
28	0.25\\
29	0.18\\
30	0.18\\
31	0.18\\
32	0.16\\
33	0.15\\
34	0.13\\
35	0.11\\
36	0.09\\
37	0.09\\
38	0.02\\
39	-0.03\\
40	-0.09\\
41	-0.09\\
42	-0.12\\
43	-0.13\\
44	-0.15\\
45	-0.15\\
46	-0.17\\
47	-0.17\\
48	-0.17\\
49	-0.17\\
50	-0.18\\
51	-0.18\\
52	-0.18\\
53	-0.18\\
54	-0.19\\
55	-0.19\\
56	-0.2\\
57	-0.22\\
58	-0.23\\
59	-0.24\\
60	-0.25\\
61	-0.27\\
62	-0.36\\
63	-0.37\\
64	-0.45\\
65	-0.47\\
66	-0.56\\
67	-0.57\\
68	-0.67\\
69	-0.7\\
70	-0.72\\
71	-0.72\\
72	-0.76\\
73	-0.8\\
74	-0.9\\
75	-0.95\\
76	-1.05\\
77	-1.06\\
78	-1.16\\
79	-1.22\\
80	-1.25\\
81	-1.26\\
82	-1.26\\
83	-1.28\\
84	-1.29\\
85	-1.39\\
86	-1.41\\
87	-1.47\\
88	-1.49\\
89	-1.5\\
90	-1.52\\
91	-1.54\\
92	-1.62\\
93	-1.95\\
94	-2.09\\
95	-2.6\\
96	-4.35\\
97	-5.9\\
98	-10.47\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.51\\
7	0.49\\
8	0.48\\
9	0.45\\
10	0.44\\
11	0.42\\
12	0.4\\
13	0.4\\
14	0.39\\
15	0.37\\
16	0.37\\
17	0.36\\
18	0.36\\
19	0.36\\
20	0.36\\
21	0.36\\
22	0.36\\
23	0.31\\
24	0.31\\
25	0.29\\
26	0.25\\
27	0.25\\
28	0.25\\
29	0.23\\
30	0.21\\
31	0.21\\
32	0.18\\
33	0.18\\
34	0.16\\
35	0.15\\
36	0.14\\
37	0.11\\
38	0.09\\
39	0.09\\
40	0.08\\
41	0.01\\
42	-0.05\\
43	-0.1\\
44	-0.13\\
45	-0.18\\
46	-0.26\\
47	-0.34\\
48	-0.4\\
49	-0.43\\
50	-0.49\\
51	-0.51\\
52	-0.58\\
53	-0.79\\
54	-0.8\\
55	-0.91\\
56	-1\\
57	-1.15\\
58	-1.28\\
59	-1.48\\
60	-1.65\\
61	-2.12\\
62	-2.41\\
63	-2.79\\
64	-3.33\\
65	-4.02\\
66	-4.77\\
67	-6.61\\
68	-10.93\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.52\\
6	0.51\\
7	0.49\\
8	0.47\\
9	0.43\\
10	0.4\\
11	0.4\\
12	0.38\\
13	0.38\\
14	0.37\\
15	0.36\\
16	0.36\\
17	0.36\\
18	0.36\\
19	0.36\\
20	0.34\\
21	0.32\\
22	0.32\\
23	0.31\\
24	0.29\\
25	0.28\\
26	0.27\\
27	0.26\\
28	0.18\\
29	0.15\\
30	0.14\\
31	0.13\\
32	0.04\\
33	0.03\\
34	0.03\\
35	0.03\\
36	-0.05\\
37	-0.08\\
38	-0.1\\
39	-0.11\\
40	-0.15\\
41	-0.16\\
42	-0.18\\
43	-0.19\\
44	-0.31\\
45	-0.32\\
46	-0.4\\
47	-0.4\\
48	-0.47\\
49	-0.54\\
50	-0.73\\
51	-0.88\\
52	-1\\
53	-1.07\\
54	-1.13\\
55	-1.17\\
56	-1.2\\
57	-1.23\\
58	-1.33\\
59	-1.62\\
60	-1.88\\
61	-2.09\\
62	-2.37\\
63	-2.72\\
64	-3.19\\
65	-3.83\\
66	-4.49\\
67	-5.78\\
68	-8\\
69	-10\\
70	-10\\
71	-10\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.51\\
7	0.5\\
8	0.48\\
9	0.47\\
10	0.46\\
11	0.46\\
12	0.45\\
13	0.43\\
14	0.42\\
15	0.39\\
16	0.38\\
17	0.35\\
18	0.34\\
19	0.29\\
20	0.28\\
21	0.28\\
22	0.27\\
23	0.25\\
24	0.22\\
25	0.2\\
26	0.2\\
27	0.18\\
28	0.12\\
29	0.07\\
30	0.06\\
31	0.05\\
32	0.03\\
33	-0.01\\
34	-0.01\\
35	-0.03\\
36	-0.08\\
37	-0.09\\
38	-0.09\\
39	-0.09\\
40	-0.11\\
41	-0.13\\
42	-0.14\\
43	-0.14\\
44	-0.14\\
45	-0.17\\
46	-0.17\\
47	-0.18\\
48	-0.18\\
49	-0.19\\
50	-0.19\\
51	-0.28\\
52	-0.36\\
53	-0.39\\
54	-0.44\\
55	-0.55\\
56	-0.6\\
57	-0.68\\
58	-0.79\\
59	-0.96\\
60	-1.04\\
61	-1.09\\
62	-1.16\\
63	-1.16\\
64	-1.16\\
65	-1.19\\
66	-1.27\\
67	-1.38\\
68	-1.63\\
69	-1.76\\
70	-2.22\\
71	-2.5\\
72	-2.59\\
73	-3.01\\
74	-3.57\\
75	-4.43\\
76	-4.79\\
77	-6.2\\
78	-9.85\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.61\\
2	0.61\\
3	0.6\\
4	0.59\\
5	0.59\\
6	0.58\\
7	0.58\\
8	0.58\\
9	0.58\\
10	0.58\\
11	0.52\\
12	0.49\\
13	0.48\\
14	0.46\\
15	0.44\\
16	0.44\\
17	0.38\\
18	0.36\\
19	0.35\\
20	0.34\\
21	0.31\\
22	0.28\\
23	0.28\\
24	0.28\\
25	0.28\\
26	0.28\\
27	0.27\\
28	0.26\\
29	0.25\\
30	0.21\\
31	0.21\\
32	0.2\\
33	0.19\\
34	0.18\\
35	0.16\\
36	0.14\\
37	0.12\\
38	0.12\\
39	0.11\\
40	0.11\\
41	0.1\\
42	0.09\\
43	0.09\\
44	0.08\\
45	0.08\\
46	0.08\\
47	0.07\\
48	0.07\\
49	0.07\\
50	0.07\\
51	0.07\\
52	0.07\\
53	0.07\\
54	0.06\\
55	0.06\\
56	0.06\\
57	0.06\\
58	0.06\\
59	0.06\\
60	0.05\\
61	0.05\\
62	0.02\\
63	0.02\\
64	0.02\\
65	-0.02\\
66	-0.12\\
67	-0.19\\
68	-0.2\\
69	-0.23\\
70	-0.25\\
71	-0.29\\
72	-0.33\\
73	-0.34\\
74	-0.35\\
75	-0.37\\
76	-0.38\\
77	-0.38\\
78	-0.39\\
79	-0.39\\
80	-0.39\\
81	-0.4\\
82	-0.43\\
83	-0.46\\
84	-0.46\\
85	-0.46\\
86	-0.46\\
87	-0.46\\
88	-0.47\\
89	-0.47\\
90	-0.47\\
91	-0.47\\
92	-0.48\\
93	-0.49\\
94	-0.5\\
95	-0.53\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.54\\
100	-0.54\\
101	-0.55\\
102	-0.55\\
103	-0.55\\
104	-0.55\\
105	-0.55\\
106	-0.55\\
107	-0.55\\
108	-0.55\\
109	-0.55\\
110	-0.55\\
111	-0.55\\
112	-0.55\\
113	-0.56\\
114	-0.56\\
115	-0.56\\
116	-0.56\\
117	-0.56\\
118	-0.56\\
119	-0.56\\
120	-0.56\\
121	-0.57\\
122	-0.57\\
123	-0.57\\
124	-0.57\\
125	-0.57\\
126	-0.57\\
127	-0.57\\
128	-0.57\\
129	-0.57\\
130	-0.58\\
131	-0.58\\
132	-0.58\\
133	-0.58\\
134	-0.58\\
135	-0.58\\
136	-0.58\\
137	-0.58\\
138	-0.58\\
139	-0.59\\
140	-0.59\\
141	-0.59\\
142	-0.59\\
143	-0.59\\
144	-0.59\\
145	-0.59\\
146	-0.59\\
147	-0.59\\
148	-0.59\\
149	-0.59\\
150	-0.59\\
151	-0.59\\
152	-0.65\\
153	-0.65\\
154	-0.65\\
155	-0.66\\
156	-0.66\\
157	-0.67\\
158	-0.67\\
159	-0.68\\
160	-0.68\\
161	-0.69\\
162	-0.69\\
163	-0.7\\
164	-0.7\\
165	-0.71\\
166	-0.71\\
167	-0.72\\
168	-0.73\\
169	-0.74\\
170	-0.74\\
171	-0.75\\
172	-0.75\\
173	-0.76\\
174	-0.77\\
175	-0.77\\
176	-0.79\\
177	-0.79\\
178	-0.8\\
179	-0.8\\
180	-0.81\\
181	-0.81\\
182	-0.82\\
183	-0.83\\
184	-0.84\\
185	-0.85\\
186	-0.85\\
187	-0.86\\
188	-0.88\\
189	-0.88\\
190	-0.89\\
191	-0.89\\
192	-0.9\\
193	-0.9\\
194	-0.91\\
195	-0.92\\
196	-0.92\\
197	-0.93\\
198	-0.94\\
199	-0.94\\
200	-0.96\\
201	-0.98\\
202	-0.99\\
203	-1\\
204	-1.01\\
205	-1.02\\
206	-1.03\\
207	-1.05\\
208	-1.06\\
209	-1.07\\
210	-1.08\\
211	-1.1\\
212	-1.11\\
213	-1.12\\
214	-1.13\\
215	-1.15\\
216	-1.17\\
217	-1.18\\
218	-1.2\\
219	-1.24\\
220	-1.28\\
221	-1.34\\
222	-1.47\\
223	-1.63\\
224	-2.06\\
225	-2.37\\
226	-2.67\\
227	-3.6\\
228	-3.85\\
229	-5.74\\
230	-10.12\\
231	-10\\
232	-10\\
233	-10\\
234	-10\\
235	-10\\
236	-10\\
237	-10\\
238	-10\\
239	-10\\
240	-10\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.51\\
7	0.51\\
8	0.5\\
9	0.49\\
10	0.49\\
11	0.46\\
12	0.44\\
13	0.43\\
14	0.41\\
15	0.4\\
16	0.38\\
17	0.38\\
18	0.37\\
19	0.36\\
20	0.36\\
21	0.36\\
22	0.3\\
23	0.27\\
24	0.23\\
25	0.2\\
26	0.18\\
27	0.17\\
28	0.15\\
29	0.14\\
30	0.1\\
31	0.09\\
32	0.06\\
33	0.04\\
34	-0.02\\
35	-0.06\\
36	-0.09\\
37	-0.11\\
38	-0.12\\
39	-0.28\\
40	-0.3\\
41	-0.31\\
42	-0.32\\
43	-0.32\\
44	-0.32\\
45	-0.32\\
46	-0.32\\
47	-0.32\\
48	-0.32\\
49	-0.32\\
50	-0.32\\
51	-0.32\\
52	-0.32\\
53	-0.32\\
54	-0.32\\
55	-0.32\\
56	-0.32\\
57	-0.32\\
58	-0.32\\
59	-0.32\\
60	-0.32\\
61	-0.32\\
62	-0.32\\
63	-0.32\\
64	-0.35\\
65	-0.35\\
66	-0.35\\
67	-0.35\\
68	-0.35\\
69	-0.35\\
70	-0.35\\
71	-0.37\\
72	-0.37\\
73	-0.45\\
74	-0.49\\
75	-0.72\\
76	-0.86\\
77	-0.96\\
78	-1.02\\
79	-1.09\\
80	-1.14\\
81	-1.18\\
82	-1.19\\
83	-1.19\\
84	-1.2\\
85	-1.23\\
86	-1.35\\
87	-1.52\\
88	-2.03\\
89	-2.1\\
90	-3.28\\
91	-3.93\\
92	-4.87\\
93	-5.71\\
94	-11.25\\
95	-11.35\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.52\\
7	0.51\\
8	0.49\\
9	0.44\\
10	0.42\\
11	0.4\\
12	0.38\\
13	0.35\\
14	0.32\\
15	0.32\\
16	0.31\\
17	0.28\\
18	0.27\\
19	0.24\\
20	0.22\\
21	0.2\\
22	0.18\\
23	0.17\\
24	0.16\\
25	0.11\\
26	0.07\\
27	0.06\\
28	0.06\\
29	0.05\\
30	0.02\\
31	-0.01\\
32	-0.05\\
33	-0.1\\
34	-0.12\\
35	-0.12\\
36	-0.13\\
37	-0.13\\
38	-0.13\\
39	-0.17\\
40	-0.19\\
41	-0.26\\
42	-0.31\\
43	-0.34\\
44	-0.49\\
45	-0.53\\
46	-0.62\\
47	-0.83\\
48	-0.97\\
49	-1.05\\
50	-1.15\\
51	-1.18\\
52	-1.27\\
53	-1.32\\
54	-1.46\\
55	-1.5\\
56	-1.67\\
57	-1.91\\
58	-2.05\\
59	-2.44\\
60	-2.76\\
61	-3.06\\
62	-3.29\\
63	-3.87\\
64	-4.75\\
65	-6.16\\
66	-7.86\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.5\\
6	0.47\\
7	0.46\\
8	0.45\\
9	0.45\\
10	0.44\\
11	0.44\\
12	0.43\\
13	0.42\\
14	0.42\\
15	0.4\\
16	0.39\\
17	0.37\\
18	0.34\\
19	0.29\\
20	0.22\\
21	0.22\\
22	0.21\\
23	0.07\\
24	0.02\\
25	-0.03\\
26	-0.08\\
27	-0.14\\
28	-0.16\\
29	-0.17\\
30	-0.17\\
31	-0.17\\
32	-0.17\\
33	-0.17\\
34	-0.17\\
35	-0.17\\
36	-0.19\\
37	-0.19\\
38	-0.2\\
39	-0.2\\
40	-0.24\\
41	-0.25\\
42	-0.28\\
43	-0.29\\
44	-0.36\\
45	-0.4\\
46	-0.4\\
47	-0.4\\
48	-0.4\\
49	-0.4\\
50	-0.4\\
51	-0.41\\
52	-0.42\\
53	-0.43\\
54	-0.43\\
55	-0.48\\
56	-0.48\\
57	-0.48\\
58	-0.49\\
59	-0.5\\
60	-0.52\\
61	-0.55\\
62	-0.57\\
63	-0.61\\
64	-0.63\\
65	-0.66\\
66	-0.67\\
67	-0.67\\
68	-0.67\\
69	-0.69\\
70	-0.69\\
71	-0.69\\
72	-0.69\\
73	-0.7\\
74	-0.71\\
75	-0.72\\
76	-0.73\\
77	-0.74\\
78	-0.75\\
79	-0.75\\
80	-0.78\\
81	-0.78\\
82	-0.81\\
83	-0.82\\
84	-0.82\\
85	-0.82\\
86	-0.82\\
87	-0.82\\
88	-0.83\\
89	-0.83\\
90	-0.85\\
91	-0.85\\
92	-0.85\\
93	-0.85\\
94	-0.85\\
95	-0.86\\
96	-0.86\\
97	-0.87\\
98	-0.87\\
99	-0.88\\
100	-0.89\\
101	-0.91\\
102	-0.92\\
103	-0.92\\
104	-0.93\\
105	-0.94\\
106	-0.94\\
107	-0.94\\
108	-0.95\\
109	-0.96\\
110	-0.96\\
111	-1\\
112	-1.01\\
113	-1.01\\
114	-1.04\\
115	-1.05\\
116	-1.05\\
117	-1.07\\
118	-1.07\\
119	-1.15\\
120	-1.17\\
121	-1.18\\
122	-1.21\\
123	-1.23\\
124	-1.24\\
125	-1.27\\
126	-1.27\\
127	-1.32\\
128	-1.34\\
129	-1.38\\
130	-1.5\\
131	-1.53\\
132	-1.59\\
133	-1.64\\
134	-1.69\\
135	-1.69\\
136	-1.76\\
137	-1.85\\
138	-1.85\\
139	-1.88\\
140	-2.22\\
141	-2.43\\
142	-2.84\\
143	-4.29\\
144	-4.92\\
145	-7.51\\
146	-10.5\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.51\\
6	0.51\\
7	0.5\\
8	0.49\\
9	0.45\\
10	0.45\\
11	0.43\\
12	0.42\\
13	0.42\\
14	0.41\\
15	0.39\\
16	0.38\\
17	0.37\\
18	0.31\\
19	0.3\\
20	0.29\\
21	0.29\\
22	0.28\\
23	0.25\\
24	0.25\\
25	0.24\\
26	0.21\\
27	0.21\\
28	0.21\\
29	0.18\\
30	0.17\\
31	0.17\\
32	0.16\\
33	0.15\\
34	0.15\\
35	0.13\\
36	0.05\\
37	0.02\\
38	0.01\\
39	-0.1\\
40	-0.11\\
41	-0.13\\
42	-0.14\\
43	-0.15\\
44	-0.17\\
45	-0.19\\
46	-0.21\\
47	-0.23\\
48	-0.27\\
49	-0.28\\
50	-0.29\\
51	-0.33\\
52	-0.36\\
53	-0.45\\
54	-0.53\\
55	-0.7\\
56	-0.86\\
57	-0.9\\
58	-0.96\\
59	-1.08\\
60	-1.2\\
61	-1.36\\
62	-1.53\\
63	-1.59\\
64	-1.69\\
65	-2.08\\
66	-2.21\\
67	-2.55\\
68	-2.59\\
69	-3.03\\
70	-3.5\\
71	-4.34\\
72	-4.77\\
73	-6.18\\
74	-7.87\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.51\\
7	0.51\\
8	0.49\\
9	0.47\\
10	0.43\\
11	0.38\\
12	0.38\\
13	0.37\\
14	0.37\\
15	0.37\\
16	0.37\\
17	0.34\\
18	0.33\\
19	0.28\\
20	0.14\\
21	0.13\\
22	0.11\\
23	0.08\\
24	0.07\\
25	0.06\\
26	-0.01\\
27	-0.02\\
28	-0.02\\
29	-0.02\\
30	-0.09\\
31	-0.12\\
32	-0.14\\
33	-0.25\\
34	-0.3\\
35	-0.3\\
36	-0.31\\
37	-0.37\\
38	-0.38\\
39	-0.42\\
40	-0.45\\
41	-0.49\\
42	-0.53\\
43	-0.62\\
44	-0.75\\
45	-0.93\\
46	-0.99\\
47	-1.1\\
48	-1.25\\
49	-1.31\\
50	-1.38\\
51	-1.46\\
52	-1.47\\
53	-1.47\\
54	-1.49\\
55	-1.62\\
56	-2.11\\
57	-2.33\\
58	-2.61\\
59	-2.98\\
60	-3.44\\
61	-3.57\\
62	-4.46\\
63	-5.89\\
64	-7.99\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.54\\
6	0.54\\
7	0.53\\
8	0.52\\
9	0.51\\
10	0.5\\
11	0.45\\
12	0.45\\
13	0.4\\
14	0.38\\
15	0.36\\
16	0.35\\
17	0.35\\
18	0.34\\
19	0.33\\
20	0.33\\
21	0.32\\
22	0.3\\
23	0.29\\
24	0.29\\
25	0.27\\
26	0.26\\
27	0.22\\
28	0.21\\
29	0.21\\
30	0.19\\
31	0.18\\
32	0.11\\
33	0.08\\
34	0.07\\
35	0.06\\
36	0.05\\
37	0.04\\
38	0.03\\
39	0.01\\
40	-0.02\\
41	-0.08\\
42	-0.1\\
43	-0.14\\
44	-0.17\\
45	-0.21\\
46	-0.21\\
47	-0.31\\
48	-0.32\\
49	-0.37\\
50	-0.39\\
51	-0.39\\
52	-0.39\\
53	-0.48\\
54	-0.49\\
55	-0.49\\
56	-0.53\\
57	-0.54\\
58	-0.55\\
59	-0.61\\
60	-0.61\\
61	-0.61\\
62	-0.78\\
63	-0.86\\
64	-1\\
65	-1.08\\
66	-1.29\\
67	-1.36\\
68	-1.38\\
69	-1.43\\
70	-1.47\\
71	-1.62\\
72	-1.7\\
73	-1.89\\
74	-2.17\\
75	-2.48\\
76	-2.76\\
77	-3.23\\
78	-3.88\\
79	-4.73\\
80	-6.14\\
81	-7.89\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.54\\
4	0.54\\
5	0.53\\
6	0.52\\
7	0.52\\
8	0.51\\
9	0.5\\
10	0.49\\
11	0.47\\
12	0.43\\
13	0.37\\
14	0.37\\
15	0.37\\
16	0.37\\
17	0.32\\
18	0.31\\
19	0.28\\
20	0.2\\
21	0.07\\
22	0.05\\
23	0.04\\
24	0.01\\
25	-0\\
26	-0.02\\
27	-0.03\\
28	-0.07\\
29	-0.08\\
30	-0.1\\
31	-0.11\\
32	-0.13\\
33	-0.14\\
34	-0.15\\
35	-0.17\\
36	-0.18\\
37	-0.18\\
38	-0.19\\
39	-0.19\\
40	-0.2\\
41	-0.22\\
42	-0.31\\
43	-0.4\\
44	-0.42\\
45	-0.46\\
46	-0.65\\
47	-0.77\\
48	-0.93\\
49	-0.98\\
50	-1.02\\
51	-1.13\\
52	-1.13\\
53	-1.17\\
54	-1.17\\
55	-1.18\\
56	-1.18\\
57	-1.18\\
58	-1.18\\
59	-1.18\\
60	-1.26\\
61	-1.3\\
62	-1.44\\
63	-1.58\\
64	-1.65\\
65	-2.1\\
66	-2.55\\
67	-2.9\\
68	-3.26\\
69	-3.55\\
70	-3.94\\
71	-4.81\\
72	-5.02\\
73	-6.49\\
74	-10.02\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.52\\
7	0.51\\
8	0.51\\
9	0.5\\
10	0.49\\
11	0.47\\
12	0.46\\
13	0.43\\
14	0.43\\
15	0.43\\
16	0.43\\
17	0.43\\
18	0.38\\
19	0.37\\
20	0.36\\
21	0.35\\
22	0.35\\
23	0.34\\
24	0.34\\
25	0.33\\
26	0.32\\
27	0.31\\
28	0.31\\
29	0.31\\
30	0.25\\
31	0.22\\
32	0.21\\
33	0.18\\
34	0.15\\
35	0.14\\
36	0.13\\
37	0.1\\
38	0.08\\
39	0.07\\
40	0.04\\
41	0.02\\
42	0.01\\
43	0.01\\
44	-0.08\\
45	-0.12\\
46	-0.13\\
47	-0.15\\
48	-0.16\\
49	-0.16\\
50	-0.35\\
51	-0.44\\
52	-0.46\\
53	-0.57\\
54	-0.61\\
55	-0.72\\
56	-0.9\\
57	-0.99\\
58	-1.08\\
59	-1.14\\
60	-1.2\\
61	-1.31\\
62	-1.7\\
63	-1.87\\
64	-2.03\\
65	-2.41\\
66	-2.78\\
67	-3.27\\
68	-3.8\\
69	-4.92\\
70	-6.19\\
71	-9.7\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.59\\
5	0.58\\
6	0.57\\
7	0.56\\
8	0.55\\
9	0.52\\
10	0.5\\
11	0.5\\
12	0.49\\
13	0.49\\
14	0.47\\
15	0.46\\
16	0.46\\
17	0.46\\
18	0.44\\
19	0.43\\
20	0.39\\
21	0.38\\
22	0.38\\
23	0.37\\
24	0.37\\
25	0.36\\
26	0.34\\
27	0.33\\
28	0.3\\
29	0.28\\
30	0.26\\
31	0.26\\
32	0.26\\
33	0.25\\
34	0.22\\
35	0.22\\
36	0.22\\
37	0.21\\
38	0.18\\
39	0.14\\
40	0.13\\
41	0.13\\
42	0.12\\
43	0.11\\
44	0.1\\
45	0.08\\
46	0.06\\
47	-0.04\\
48	-0.04\\
49	-0.07\\
50	-0.09\\
51	-0.09\\
52	-0.11\\
53	-0.12\\
54	-0.13\\
55	-0.13\\
56	-0.14\\
57	-0.16\\
58	-0.17\\
59	-0.18\\
60	-0.2\\
61	-0.2\\
62	-0.23\\
63	-0.25\\
64	-0.28\\
65	-0.29\\
66	-0.3\\
67	-0.31\\
68	-0.32\\
69	-0.32\\
70	-0.34\\
71	-0.34\\
72	-0.35\\
73	-0.35\\
74	-0.36\\
75	-0.42\\
76	-0.44\\
77	-0.45\\
78	-0.45\\
79	-0.46\\
80	-0.49\\
81	-0.51\\
82	-0.51\\
83	-0.53\\
84	-0.53\\
85	-0.53\\
86	-0.53\\
87	-0.53\\
88	-0.53\\
89	-0.53\\
90	-0.53\\
91	-0.53\\
92	-0.53\\
93	-0.53\\
94	-0.53\\
95	-0.54\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.54\\
100	-0.54\\
101	-0.54\\
102	-0.54\\
103	-0.54\\
104	-0.54\\
105	-0.54\\
106	-0.54\\
107	-0.54\\
108	-0.54\\
109	-0.54\\
110	-0.54\\
111	-0.54\\
112	-0.54\\
113	-0.54\\
114	-0.54\\
115	-0.54\\
116	-0.54\\
117	-0.54\\
118	-0.54\\
119	-0.54\\
120	-0.54\\
121	-0.54\\
122	-0.54\\
123	-0.54\\
124	-0.54\\
125	-0.54\\
126	-0.54\\
127	-0.55\\
128	-0.55\\
129	-0.55\\
130	-0.55\\
131	-0.55\\
132	-0.55\\
133	-0.55\\
134	-0.55\\
135	-0.55\\
136	-0.55\\
137	-0.55\\
138	-0.55\\
139	-0.55\\
140	-0.56\\
141	-0.56\\
142	-0.56\\
143	-0.56\\
144	-0.56\\
145	-0.56\\
146	-0.56\\
147	-0.56\\
148	-0.56\\
149	-0.56\\
150	-0.56\\
151	-0.57\\
152	-0.57\\
153	-0.57\\
154	-0.57\\
155	-0.57\\
156	-0.57\\
157	-0.57\\
158	-0.57\\
159	-0.57\\
160	-0.57\\
161	-0.57\\
162	-0.58\\
163	-0.58\\
164	-0.58\\
165	-0.58\\
166	-0.58\\
167	-0.58\\
168	-0.58\\
169	-0.58\\
170	-0.58\\
171	-0.58\\
172	-0.58\\
173	-0.58\\
174	-0.64\\
175	-0.64\\
176	-0.65\\
177	-0.65\\
178	-0.66\\
179	-0.66\\
180	-0.66\\
181	-0.66\\
182	-0.67\\
183	-0.67\\
184	-0.68\\
185	-0.69\\
186	-0.69\\
187	-0.7\\
188	-0.71\\
189	-0.71\\
190	-0.72\\
191	-0.72\\
192	-0.73\\
193	-0.73\\
194	-0.74\\
195	-0.74\\
196	-0.75\\
197	-0.75\\
198	-0.76\\
199	-0.77\\
200	-0.78\\
201	-0.78\\
202	-0.79\\
203	-0.8\\
204	-0.81\\
205	-0.82\\
206	-0.82\\
207	-0.83\\
208	-0.84\\
209	-0.84\\
210	-0.86\\
211	-0.86\\
212	-0.88\\
213	-0.88\\
214	-0.89\\
215	-0.9\\
216	-0.9\\
217	-0.91\\
218	-0.92\\
219	-0.93\\
220	-0.94\\
221	-0.95\\
222	-0.96\\
223	-0.96\\
224	-0.98\\
225	-0.99\\
226	-1\\
227	-1.01\\
228	-1.02\\
229	-1.04\\
230	-1.05\\
231	-1.07\\
232	-1.1\\
233	-1.15\\
234	-1.17\\
235	-1.18\\
236	-1.21\\
237	-1.24\\
238	-1.26\\
239	-1.29\\
240	-1.33\\
241	-1.38\\
242	-1.42\\
243	-1.5\\
244	-1.62\\
245	-1.82\\
246	-2.76\\
247	-3.48\\
248	-5.06\\
249	-10\\
250	-10\\
251	-10\\
252	-10\\
253	-10\\
254	-10\\
255	-10\\
256	-10\\
257	-10\\
258	-10\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.59\\
5	0.58\\
6	0.57\\
7	0.56\\
8	0.52\\
9	0.51\\
10	0.46\\
11	0.45\\
12	0.44\\
13	0.44\\
14	0.42\\
15	0.41\\
16	0.4\\
17	0.4\\
18	0.4\\
19	0.4\\
20	0.39\\
21	0.36\\
22	0.35\\
23	0.34\\
24	0.33\\
25	0.32\\
26	0.32\\
27	0.3\\
28	0.3\\
29	0.29\\
30	0.29\\
31	0.28\\
32	0.27\\
33	0.27\\
34	0.27\\
35	0.27\\
36	0.27\\
37	0.27\\
38	0.23\\
39	0.21\\
40	0.19\\
41	0.18\\
42	0.17\\
43	0.16\\
44	0.15\\
45	0.15\\
46	0.15\\
47	0.14\\
48	0.12\\
49	0.12\\
50	0.12\\
51	0.03\\
52	0.01\\
53	-0\\
54	-0.01\\
55	-0.03\\
56	-0.07\\
57	-0.08\\
58	-0.1\\
59	-0.11\\
60	-0.11\\
61	-0.11\\
62	-0.12\\
63	-0.12\\
64	-0.15\\
65	-0.15\\
66	-0.16\\
67	-0.16\\
68	-0.18\\
69	-0.19\\
70	-0.2\\
71	-0.25\\
72	-0.25\\
73	-0.28\\
74	-0.29\\
75	-0.31\\
76	-0.31\\
77	-0.31\\
78	-0.32\\
79	-0.34\\
80	-0.35\\
81	-0.36\\
82	-0.39\\
83	-0.41\\
84	-0.44\\
85	-0.49\\
86	-0.51\\
87	-0.53\\
88	-0.53\\
89	-0.53\\
90	-0.53\\
91	-0.54\\
92	-0.54\\
93	-0.54\\
94	-0.54\\
95	-0.54\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.54\\
100	-0.54\\
101	-0.54\\
102	-0.54\\
103	-0.54\\
104	-0.54\\
105	-0.54\\
106	-0.55\\
107	-0.55\\
108	-0.55\\
109	-0.55\\
110	-0.55\\
111	-0.55\\
112	-0.55\\
113	-0.55\\
114	-0.55\\
115	-0.55\\
116	-0.55\\
117	-0.55\\
118	-0.55\\
119	-0.55\\
120	-0.55\\
121	-0.55\\
122	-0.55\\
123	-0.55\\
124	-0.55\\
125	-0.55\\
126	-0.55\\
127	-0.55\\
128	-0.56\\
129	-0.56\\
130	-0.56\\
131	-0.56\\
132	-0.56\\
133	-0.56\\
134	-0.56\\
135	-0.56\\
136	-0.56\\
137	-0.56\\
138	-0.56\\
139	-0.56\\
140	-0.56\\
141	-0.56\\
142	-0.56\\
143	-0.56\\
144	-0.56\\
145	-0.56\\
146	-0.56\\
147	-0.56\\
148	-0.56\\
149	-0.56\\
150	-0.56\\
151	-0.56\\
152	-0.56\\
153	-0.56\\
154	-0.56\\
155	-0.56\\
156	-0.56\\
157	-0.56\\
158	-0.56\\
159	-0.56\\
160	-0.56\\
161	-0.56\\
162	-0.56\\
163	-0.56\\
164	-0.56\\
165	-0.56\\
166	-0.56\\
167	-0.56\\
168	-0.56\\
169	-0.56\\
170	-0.56\\
171	-0.57\\
172	-0.57\\
173	-0.57\\
174	-0.57\\
175	-0.57\\
176	-0.57\\
177	-0.57\\
178	-0.57\\
179	-0.57\\
180	-0.57\\
181	-0.57\\
182	-0.57\\
183	-0.57\\
184	-0.57\\
185	-0.64\\
186	-0.65\\
187	-0.65\\
188	-0.65\\
189	-0.66\\
190	-0.67\\
191	-0.67\\
192	-0.68\\
193	-0.68\\
194	-0.69\\
195	-0.69\\
196	-0.7\\
197	-0.7\\
198	-0.71\\
199	-0.72\\
200	-0.72\\
201	-0.73\\
202	-0.73\\
203	-0.74\\
204	-0.75\\
205	-0.75\\
206	-0.76\\
207	-0.77\\
208	-0.77\\
209	-0.78\\
210	-0.79\\
211	-0.79\\
212	-0.8\\
213	-0.8\\
214	-0.81\\
215	-0.82\\
216	-0.82\\
217	-0.84\\
218	-0.84\\
219	-0.85\\
220	-0.85\\
221	-0.86\\
222	-0.87\\
223	-0.87\\
224	-0.88\\
225	-0.88\\
226	-0.89\\
227	-0.9\\
228	-0.91\\
229	-0.91\\
230	-0.92\\
231	-0.93\\
232	-0.93\\
233	-0.94\\
234	-0.94\\
235	-0.95\\
236	-0.96\\
237	-0.97\\
238	-0.97\\
239	-0.98\\
240	-0.99\\
241	-1\\
242	-1.01\\
243	-1.02\\
244	-1.03\\
245	-1.03\\
246	-1.04\\
247	-1.04\\
248	-1.05\\
249	-1.06\\
250	-1.08\\
251	-1.09\\
252	-1.11\\
253	-1.13\\
254	-1.17\\
255	-1.21\\
256	-1.27\\
257	-1.4\\
258	-1.5\\
259	-1.92\\
260	-2.27\\
261	-3.57\\
262	-3.81\\
263	-4.93\\
264	-6.18\\
265	-10\\
266	-10\\
267	-10\\
268	-10\\
269	-10\\
270	-10\\
271	-10\\
272	-10\\
273	-10\\
274	-10\\
275	-10\\
276	-10\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.52\\
6	0.51\\
7	0.51\\
8	0.48\\
9	0.47\\
10	0.41\\
11	0.4\\
12	0.38\\
13	0.36\\
14	0.34\\
15	0.32\\
16	0.31\\
17	0.31\\
18	0.29\\
19	0.29\\
20	0.26\\
21	0.24\\
22	0.24\\
23	0.23\\
24	0.2\\
25	0.2\\
26	0.19\\
27	0.19\\
28	0.18\\
29	0.17\\
30	-0.03\\
31	-0.08\\
32	-0.1\\
33	-0.15\\
34	-0.16\\
35	-0.18\\
36	-0.3\\
37	-0.32\\
38	-0.32\\
39	-0.35\\
40	-0.38\\
41	-0.39\\
42	-0.46\\
43	-0.49\\
44	-0.56\\
45	-0.8\\
46	-0.95\\
47	-1.03\\
48	-1.11\\
49	-1.13\\
50	-1.16\\
51	-1.21\\
52	-1.22\\
53	-1.28\\
54	-1.41\\
55	-1.52\\
56	-1.73\\
57	-2\\
58	-2.12\\
59	-2.44\\
60	-2.73\\
61	-3.2\\
62	-3.55\\
63	-4.29\\
64	-4.69\\
65	-6.13\\
66	-7.9\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.6\\
5	0.56\\
6	0.56\\
7	0.54\\
8	0.54\\
9	0.54\\
10	0.54\\
11	0.51\\
12	0.5\\
13	0.5\\
14	0.48\\
15	0.47\\
16	0.47\\
17	0.47\\
18	0.44\\
19	0.44\\
20	0.44\\
21	0.43\\
22	0.4\\
23	0.4\\
24	0.39\\
25	0.38\\
26	0.38\\
27	0.37\\
28	0.36\\
29	0.35\\
30	0.34\\
31	0.34\\
32	0.32\\
33	0.29\\
34	0.28\\
35	0.27\\
36	0.27\\
37	0.26\\
38	0.24\\
39	0.24\\
40	0.24\\
41	0.22\\
42	0.19\\
43	0.18\\
44	0.18\\
45	0.17\\
46	0.15\\
47	0.15\\
48	0.14\\
49	0.13\\
50	0.12\\
51	0.12\\
52	0.11\\
53	0.06\\
54	0.02\\
55	-0.04\\
56	-0.05\\
57	-0.09\\
58	-0.11\\
59	-0.13\\
60	-0.13\\
61	-0.15\\
62	-0.16\\
63	-0.16\\
64	-0.18\\
65	-0.2\\
66	-0.21\\
67	-0.21\\
68	-0.23\\
69	-0.24\\
70	-0.26\\
71	-0.26\\
72	-0.26\\
73	-0.27\\
74	-0.28\\
75	-0.3\\
76	-0.37\\
77	-0.38\\
78	-0.38\\
79	-0.39\\
80	-0.39\\
81	-0.44\\
82	-0.45\\
83	-0.47\\
84	-0.51\\
85	-0.52\\
86	-0.53\\
87	-0.54\\
88	-0.54\\
89	-0.54\\
90	-0.54\\
91	-0.54\\
92	-0.54\\
93	-0.54\\
94	-0.54\\
95	-0.54\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.54\\
100	-0.54\\
101	-0.54\\
102	-0.54\\
103	-0.54\\
104	-0.54\\
105	-0.54\\
106	-0.55\\
107	-0.55\\
108	-0.55\\
109	-0.55\\
110	-0.55\\
111	-0.55\\
112	-0.55\\
113	-0.55\\
114	-0.55\\
115	-0.55\\
116	-0.55\\
117	-0.55\\
118	-0.55\\
119	-0.55\\
120	-0.55\\
121	-0.55\\
122	-0.55\\
123	-0.55\\
124	-0.55\\
125	-0.55\\
126	-0.55\\
127	-0.55\\
128	-0.55\\
129	-0.55\\
130	-0.55\\
131	-0.55\\
132	-0.55\\
133	-0.55\\
134	-0.55\\
135	-0.55\\
136	-0.55\\
137	-0.55\\
138	-0.55\\
139	-0.55\\
140	-0.55\\
141	-0.55\\
142	-0.55\\
143	-0.55\\
144	-0.55\\
145	-0.55\\
146	-0.56\\
147	-0.56\\
148	-0.56\\
149	-0.56\\
150	-0.56\\
151	-0.56\\
152	-0.56\\
153	-0.56\\
154	-0.56\\
155	-0.56\\
156	-0.56\\
157	-0.56\\
158	-0.56\\
159	-0.56\\
160	-0.56\\
161	-0.56\\
162	-0.56\\
163	-0.56\\
164	-0.56\\
165	-0.56\\
166	-0.57\\
167	-0.57\\
168	-0.57\\
169	-0.57\\
170	-0.57\\
171	-0.57\\
172	-0.57\\
173	-0.57\\
174	-0.57\\
175	-0.57\\
176	-0.57\\
177	-0.57\\
178	-0.62\\
179	-0.63\\
180	-0.63\\
181	-0.63\\
182	-0.64\\
183	-0.66\\
184	-0.66\\
185	-0.67\\
186	-0.67\\
187	-0.68\\
188	-0.68\\
189	-0.69\\
190	-0.7\\
191	-0.71\\
192	-0.71\\
193	-0.72\\
194	-0.73\\
195	-0.74\\
196	-0.74\\
197	-0.74\\
198	-0.75\\
199	-0.75\\
200	-0.76\\
201	-0.76\\
202	-0.77\\
203	-0.78\\
204	-0.78\\
205	-0.79\\
206	-0.79\\
207	-0.8\\
208	-0.8\\
209	-0.81\\
210	-0.81\\
211	-0.82\\
212	-0.83\\
213	-0.83\\
214	-0.83\\
215	-0.84\\
216	-0.85\\
217	-0.85\\
218	-0.86\\
219	-0.87\\
220	-0.87\\
221	-0.88\\
222	-0.89\\
223	-0.89\\
224	-0.9\\
225	-0.91\\
226	-0.92\\
227	-0.93\\
228	-0.93\\
229	-0.94\\
230	-0.96\\
231	-0.97\\
232	-0.99\\
233	-1\\
234	-1.01\\
235	-1.02\\
236	-1.03\\
237	-1.04\\
238	-1.05\\
239	-1.05\\
240	-1.06\\
241	-1.07\\
242	-1.08\\
243	-1.08\\
244	-1.09\\
245	-1.09\\
246	-1.1\\
247	-1.12\\
248	-1.14\\
249	-1.15\\
250	-1.17\\
251	-1.22\\
252	-1.26\\
253	-1.32\\
254	-1.47\\
255	-1.8\\
256	-2.49\\
257	-3.32\\
258	-3.51\\
259	-4.53\\
260	-6.08\\
261	-10\\
262	-10\\
263	-10\\
264	-10\\
265	-10\\
266	-10\\
267	-10\\
268	-10\\
269	-10\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.52\\
6	0.51\\
7	0.5\\
8	0.49\\
9	0.46\\
10	0.45\\
11	0.43\\
12	0.4\\
13	0.4\\
14	0.38\\
15	0.37\\
16	0.36\\
17	0.36\\
18	0.36\\
19	0.35\\
20	0.35\\
21	0.34\\
22	0.34\\
23	0.32\\
24	0.29\\
25	0.29\\
26	0.27\\
27	0.17\\
28	0.15\\
29	0.13\\
30	0.12\\
31	0.09\\
32	0.09\\
33	0.08\\
34	0.08\\
35	-0.02\\
36	-0.05\\
37	-0.08\\
38	-0.12\\
39	-0.15\\
40	-0.15\\
41	-0.24\\
42	-0.29\\
43	-0.37\\
44	-0.41\\
45	-0.41\\
46	-0.42\\
47	-0.47\\
48	-0.52\\
49	-0.62\\
50	-0.69\\
51	-0.74\\
52	-0.74\\
53	-0.79\\
54	-0.99\\
55	-1.03\\
56	-1.08\\
57	-1.14\\
58	-1.2\\
59	-1.22\\
60	-1.25\\
61	-1.34\\
62	-1.47\\
63	-1.76\\
64	-1.93\\
65	-2.1\\
66	-2.44\\
67	-2.74\\
68	-2.95\\
69	-3.5\\
70	-4.13\\
71	-4.62\\
72	-6.26\\
73	-9.52\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.6\\
5	0.59\\
6	0.57\\
7	0.56\\
8	0.54\\
9	0.51\\
10	0.5\\
11	0.45\\
12	0.39\\
13	0.26\\
14	0.18\\
15	0.17\\
16	0.17\\
17	0.1\\
18	0.03\\
19	0.02\\
20	-0.07\\
21	-0.12\\
22	-0.16\\
23	-0.21\\
24	-0.29\\
25	-0.39\\
26	-0.44\\
27	-0.52\\
28	-0.55\\
29	-0.59\\
30	-0.62\\
31	-0.65\\
32	-0.69\\
33	-0.75\\
34	-0.77\\
35	-0.78\\
36	-0.79\\
37	-0.8\\
38	-0.8\\
39	-0.8\\
40	-0.8\\
41	-0.8\\
42	-0.8\\
43	-0.87\\
44	-1\\
45	-1.08\\
46	-1.11\\
47	-1.17\\
48	-1.2\\
49	-1.22\\
50	-1.3\\
51	-1.4\\
52	-1.58\\
53	-2.14\\
54	-2.88\\
55	-4.2\\
56	-4.76\\
57	-9.09\\
58	-11.64\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.56\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.54\\
6	0.53\\
7	0.52\\
8	0.51\\
9	0.47\\
10	0.42\\
11	0.38\\
12	0.38\\
13	0.37\\
14	0.37\\
15	0.36\\
16	0.35\\
17	0.35\\
18	0.35\\
19	0.34\\
20	0.31\\
21	0.31\\
22	0.29\\
23	0.29\\
24	0.25\\
25	0.24\\
26	0.24\\
27	0.22\\
28	0.22\\
29	0.22\\
30	0.14\\
31	0.12\\
32	0.12\\
33	0.1\\
34	0.09\\
35	0.08\\
36	0.06\\
37	0.05\\
38	-0.01\\
39	-0.08\\
40	-0.09\\
41	-0.09\\
42	-0.09\\
43	-0.2\\
44	-0.26\\
45	-0.34\\
46	-0.39\\
47	-0.44\\
48	-0.52\\
49	-0.65\\
50	-0.76\\
51	-0.88\\
52	-1\\
53	-1.09\\
54	-1.21\\
55	-1.29\\
56	-1.29\\
57	-1.3\\
58	-1.32\\
59	-1.44\\
60	-1.79\\
61	-1.94\\
62	-2.26\\
63	-2.34\\
64	-2.71\\
65	-3.01\\
66	-3.46\\
67	-4.11\\
68	-4.6\\
69	-5.8\\
70	-7.97\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.61\\
2	0.61\\
3	0.6\\
4	0.59\\
5	0.58\\
6	0.57\\
7	0.56\\
8	0.55\\
9	0.55\\
10	0.55\\
11	0.53\\
12	0.53\\
13	0.49\\
14	0.48\\
15	0.47\\
16	0.46\\
17	0.46\\
18	0.45\\
19	0.44\\
20	0.44\\
21	0.4\\
22	0.4\\
23	0.39\\
24	0.39\\
25	0.37\\
26	0.36\\
27	0.36\\
28	0.35\\
29	0.31\\
30	0.3\\
31	0.28\\
32	0.28\\
33	0.27\\
34	0.26\\
35	0.25\\
36	0.25\\
37	0.24\\
38	0.24\\
39	0.21\\
40	0.18\\
41	0.16\\
42	0.16\\
43	0.16\\
44	0.15\\
45	0.15\\
46	0.15\\
47	0.14\\
48	0.14\\
49	0.14\\
50	0.13\\
51	0.12\\
52	0.11\\
53	-0.03\\
54	-0.04\\
55	-0.04\\
56	-0.04\\
57	-0.07\\
58	-0.08\\
59	-0.11\\
60	-0.12\\
61	-0.13\\
62	-0.13\\
63	-0.15\\
64	-0.16\\
65	-0.17\\
66	-0.18\\
67	-0.21\\
68	-0.23\\
69	-0.24\\
70	-0.25\\
71	-0.27\\
72	-0.28\\
73	-0.29\\
74	-0.3\\
75	-0.3\\
76	-0.31\\
77	-0.39\\
78	-0.44\\
79	-0.46\\
80	-0.47\\
81	-0.47\\
82	-0.48\\
83	-0.49\\
84	-0.49\\
85	-0.49\\
86	-0.52\\
87	-0.53\\
88	-0.53\\
89	-0.53\\
90	-0.53\\
91	-0.53\\
92	-0.53\\
93	-0.53\\
94	-0.53\\
95	-0.53\\
96	-0.53\\
97	-0.53\\
98	-0.53\\
99	-0.53\\
100	-0.53\\
101	-0.54\\
102	-0.54\\
103	-0.54\\
104	-0.54\\
105	-0.54\\
106	-0.54\\
107	-0.54\\
108	-0.54\\
109	-0.54\\
110	-0.54\\
111	-0.54\\
112	-0.55\\
113	-0.55\\
114	-0.55\\
115	-0.55\\
116	-0.55\\
117	-0.55\\
118	-0.55\\
119	-0.55\\
120	-0.55\\
121	-0.55\\
122	-0.55\\
123	-0.55\\
124	-0.55\\
125	-0.55\\
126	-0.55\\
127	-0.55\\
128	-0.55\\
129	-0.55\\
130	-0.55\\
131	-0.55\\
132	-0.55\\
133	-0.55\\
134	-0.55\\
135	-0.55\\
136	-0.55\\
137	-0.55\\
138	-0.55\\
139	-0.55\\
140	-0.55\\
141	-0.55\\
142	-0.55\\
143	-0.55\\
144	-0.55\\
145	-0.55\\
146	-0.55\\
147	-0.55\\
148	-0.55\\
149	-0.56\\
150	-0.56\\
151	-0.56\\
152	-0.56\\
153	-0.56\\
154	-0.56\\
155	-0.56\\
156	-0.56\\
157	-0.56\\
158	-0.57\\
159	-0.57\\
160	-0.57\\
161	-0.57\\
162	-0.57\\
163	-0.57\\
164	-0.57\\
165	-0.57\\
166	-0.57\\
167	-0.63\\
168	-0.63\\
169	-0.64\\
170	-0.64\\
171	-0.65\\
172	-0.65\\
173	-0.66\\
174	-0.67\\
175	-0.67\\
176	-0.68\\
177	-0.68\\
178	-0.69\\
179	-0.69\\
180	-0.7\\
181	-0.71\\
182	-0.71\\
183	-0.72\\
184	-0.73\\
185	-0.74\\
186	-0.75\\
187	-0.75\\
188	-0.75\\
189	-0.76\\
190	-0.77\\
191	-0.77\\
192	-0.78\\
193	-0.79\\
194	-0.8\\
195	-0.81\\
196	-0.81\\
197	-0.82\\
198	-0.83\\
199	-0.83\\
200	-0.84\\
201	-0.85\\
202	-0.86\\
203	-0.86\\
204	-0.87\\
205	-0.88\\
206	-0.89\\
207	-0.9\\
208	-0.9\\
209	-0.92\\
210	-0.93\\
211	-0.94\\
212	-0.96\\
213	-0.97\\
214	-0.98\\
215	-1.01\\
216	-1.02\\
217	-1.03\\
218	-1.05\\
219	-1.07\\
220	-1.11\\
221	-1.12\\
222	-1.16\\
223	-1.17\\
224	-1.21\\
225	-1.25\\
226	-1.27\\
227	-1.3\\
228	-1.34\\
229	-1.38\\
230	-1.43\\
231	-1.5\\
232	-1.62\\
233	-1.81\\
234	-2.62\\
235	-3.26\\
236	-4.53\\
237	-6.66\\
238	-11.22\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.52\\
7	0.52\\
8	0.5\\
9	0.47\\
10	0.43\\
11	0.39\\
12	0.37\\
13	0.37\\
14	0.35\\
15	0.3\\
16	0.24\\
17	0.23\\
18	0.23\\
19	0.19\\
20	0.16\\
21	0.15\\
22	0.12\\
23	0.12\\
24	0.12\\
25	0.11\\
26	0.09\\
27	0.05\\
28	0.03\\
29	0.01\\
30	-0.01\\
31	-0.06\\
32	-0.11\\
33	-0.12\\
34	-0.13\\
35	-0.14\\
36	-0.17\\
37	-0.17\\
38	-0.18\\
39	-0.19\\
40	-0.22\\
41	-0.22\\
42	-0.25\\
43	-0.27\\
44	-0.31\\
45	-0.33\\
46	-0.36\\
47	-0.44\\
48	-0.5\\
49	-0.61\\
50	-0.76\\
51	-0.93\\
52	-1.04\\
53	-1.12\\
54	-1.2\\
55	-1.38\\
56	-1.54\\
57	-1.65\\
58	-1.83\\
59	-2.09\\
60	-2.42\\
61	-2.44\\
62	-2.79\\
63	-3.08\\
64	-3.34\\
65	-3.9\\
66	-4.9\\
67	-5.99\\
68	-9.17\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.55\\
2	0.55\\
3	0.54\\
4	0.53\\
5	0.53\\
6	0.52\\
7	0.51\\
8	0.5\\
9	0.47\\
10	0.45\\
11	0.44\\
12	0.42\\
13	0.41\\
14	0.37\\
15	0.36\\
16	0.32\\
17	0.31\\
18	0.3\\
19	0.28\\
20	0.27\\
21	0.24\\
22	0.23\\
23	0.2\\
24	0.19\\
25	0.17\\
26	0.16\\
27	0.15\\
28	0.12\\
29	0.1\\
30	0.06\\
31	0.03\\
32	0.02\\
33	0.02\\
34	-0.01\\
35	-0.04\\
36	-0.06\\
37	-0.14\\
38	-0.19\\
39	-0.21\\
40	-0.37\\
41	-0.37\\
42	-0.39\\
43	-0.42\\
44	-0.47\\
45	-0.62\\
46	-0.78\\
47	-0.84\\
48	-0.88\\
49	-0.96\\
50	-1.03\\
51	-1.16\\
52	-1.28\\
53	-1.32\\
54	-1.41\\
55	-1.52\\
56	-1.61\\
57	-1.7\\
58	-1.87\\
59	-2.13\\
60	-2.42\\
61	-2.65\\
62	-3.05\\
63	-3.65\\
64	-4.5\\
65	-5.87\\
66	-10.21\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.52\\
6	0.51\\
7	0.5\\
8	0.5\\
9	0.49\\
10	0.46\\
11	0.46\\
12	0.46\\
13	0.44\\
14	0.4\\
15	0.38\\
16	0.38\\
17	0.37\\
18	0.37\\
19	0.36\\
20	0.35\\
21	0.35\\
22	0.35\\
23	0.34\\
24	0.32\\
25	0.32\\
26	0.32\\
27	0.27\\
28	0.23\\
29	0.23\\
30	0.22\\
31	0.21\\
32	0.18\\
33	0.15\\
34	0.15\\
35	0.14\\
36	0.11\\
37	0.06\\
38	0.05\\
39	0.04\\
40	0.04\\
41	0.03\\
42	0.02\\
43	-0.07\\
44	-0.13\\
45	-0.14\\
46	-0.22\\
47	-0.29\\
48	-0.31\\
49	-0.33\\
50	-0.36\\
51	-0.56\\
52	-0.61\\
53	-0.7\\
54	-0.85\\
55	-0.93\\
56	-1.05\\
57	-1.1\\
58	-1.15\\
59	-1.18\\
60	-1.19\\
61	-1.19\\
62	-1.19\\
63	-1.19\\
64	-1.19\\
65	-1.19\\
66	-1.22\\
67	-1.34\\
68	-1.47\\
69	-1.84\\
70	-1.94\\
71	-2.11\\
72	-2.26\\
73	-2.45\\
74	-2.49\\
75	-2.81\\
76	-3.25\\
77	-3.97\\
78	-4.18\\
79	-5.58\\
80	-7.85\\
81	-10\\
82	-10\\
83	-10\\
84	-10\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.52\\
7	0.51\\
8	0.5\\
9	0.47\\
10	0.45\\
11	0.44\\
12	0.4\\
13	0.4\\
14	0.36\\
15	0.35\\
16	0.34\\
17	0.33\\
18	0.31\\
19	0.3\\
20	0.28\\
21	0.28\\
22	0.28\\
23	0.28\\
24	0.28\\
25	0.25\\
26	0.21\\
27	0.21\\
28	0.21\\
29	0.19\\
30	0.15\\
31	0.15\\
32	0.15\\
33	0.14\\
34	0.13\\
35	0.12\\
36	0.06\\
37	0.03\\
38	-0.05\\
39	-0.06\\
40	-0.09\\
41	-0.09\\
42	-0.09\\
43	-0.12\\
44	-0.14\\
45	-0.21\\
46	-0.3\\
47	-0.31\\
48	-0.32\\
49	-0.33\\
50	-0.41\\
51	-0.43\\
52	-0.52\\
53	-0.54\\
54	-0.6\\
55	-0.65\\
56	-0.66\\
57	-0.75\\
58	-0.88\\
59	-0.98\\
60	-1.06\\
61	-1.19\\
62	-1.19\\
63	-1.24\\
64	-1.37\\
65	-1.44\\
66	-1.46\\
67	-1.46\\
68	-1.46\\
69	-1.46\\
70	-1.46\\
71	-1.46\\
72	-1.46\\
73	-1.46\\
74	-1.5\\
75	-1.63\\
76	-1.94\\
77	-2.32\\
78	-2.58\\
79	-2.79\\
80	-3.35\\
81	-3.63\\
82	-4.31\\
83	-5.74\\
84	-8\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.62\\
2	0.61\\
3	0.6\\
4	0.6\\
5	0.59\\
6	0.58\\
7	0.58\\
8	0.57\\
9	0.54\\
10	0.53\\
11	0.53\\
12	0.48\\
13	0.48\\
14	0.47\\
15	0.47\\
16	0.47\\
17	0.45\\
18	0.42\\
19	0.41\\
20	0.41\\
21	0.4\\
22	0.4\\
23	0.39\\
24	0.37\\
25	0.36\\
26	0.36\\
27	0.34\\
28	0.33\\
29	0.32\\
30	0.31\\
31	0.31\\
32	0.27\\
33	0.27\\
34	0.26\\
35	0.26\\
36	0.25\\
37	0.2\\
38	0.18\\
39	0.17\\
40	0.17\\
41	0.17\\
42	0.16\\
43	0.06\\
44	-0\\
45	-0.05\\
46	-0.1\\
47	-0.11\\
48	-0.12\\
49	-0.12\\
50	-0.13\\
51	-0.14\\
52	-0.15\\
53	-0.15\\
54	-0.17\\
55	-0.18\\
56	-0.21\\
57	-0.24\\
58	-0.25\\
59	-0.26\\
60	-0.27\\
61	-0.27\\
62	-0.27\\
63	-0.28\\
64	-0.28\\
65	-0.28\\
66	-0.31\\
67	-0.34\\
68	-0.36\\
69	-0.37\\
70	-0.44\\
71	-0.49\\
72	-0.51\\
73	-0.52\\
74	-0.52\\
75	-0.52\\
76	-0.52\\
77	-0.52\\
78	-0.52\\
79	-0.52\\
80	-0.52\\
81	-0.52\\
82	-0.53\\
83	-0.53\\
84	-0.53\\
85	-0.54\\
86	-0.54\\
87	-0.54\\
88	-0.54\\
89	-0.54\\
90	-0.54\\
91	-0.54\\
92	-0.54\\
93	-0.54\\
94	-0.54\\
95	-0.54\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.54\\
100	-0.54\\
101	-0.54\\
102	-0.54\\
103	-0.54\\
104	-0.54\\
105	-0.55\\
106	-0.55\\
107	-0.55\\
108	-0.55\\
109	-0.55\\
110	-0.55\\
111	-0.55\\
112	-0.55\\
113	-0.55\\
114	-0.55\\
115	-0.55\\
116	-0.55\\
117	-0.55\\
118	-0.55\\
119	-0.55\\
120	-0.55\\
121	-0.55\\
122	-0.55\\
123	-0.55\\
124	-0.55\\
125	-0.55\\
126	-0.56\\
127	-0.56\\
128	-0.56\\
129	-0.56\\
130	-0.56\\
131	-0.56\\
132	-0.56\\
133	-0.56\\
134	-0.56\\
135	-0.56\\
136	-0.56\\
137	-0.56\\
138	-0.56\\
139	-0.56\\
140	-0.56\\
141	-0.56\\
142	-0.56\\
143	-0.57\\
144	-0.57\\
145	-0.57\\
146	-0.57\\
147	-0.57\\
148	-0.57\\
149	-0.57\\
150	-0.57\\
151	-0.58\\
152	-0.58\\
153	-0.58\\
154	-0.58\\
155	-0.58\\
156	-0.58\\
157	-0.58\\
158	-0.58\\
159	-0.65\\
160	-0.65\\
161	-0.65\\
162	-0.66\\
163	-0.66\\
164	-0.67\\
165	-0.67\\
166	-0.68\\
167	-0.68\\
168	-0.68\\
169	-0.69\\
170	-0.69\\
171	-0.7\\
172	-0.7\\
173	-0.71\\
174	-0.71\\
175	-0.71\\
176	-0.72\\
177	-0.73\\
178	-0.73\\
179	-0.74\\
180	-0.74\\
181	-0.74\\
182	-0.75\\
183	-0.76\\
184	-0.77\\
185	-0.77\\
186	-0.78\\
187	-0.78\\
188	-0.79\\
189	-0.79\\
190	-0.8\\
191	-0.8\\
192	-0.81\\
193	-0.82\\
194	-0.83\\
195	-0.84\\
196	-0.85\\
197	-0.85\\
198	-0.86\\
199	-0.86\\
200	-0.87\\
201	-0.88\\
202	-0.88\\
203	-0.89\\
204	-0.89\\
205	-0.9\\
206	-0.91\\
207	-0.92\\
208	-0.93\\
209	-0.93\\
210	-0.95\\
211	-0.96\\
212	-0.96\\
213	-0.97\\
214	-0.99\\
215	-1\\
216	-1.01\\
217	-1.02\\
218	-1.04\\
219	-1.05\\
220	-1.08\\
221	-1.09\\
222	-1.1\\
223	-1.11\\
224	-1.12\\
225	-1.14\\
226	-1.15\\
227	-1.17\\
228	-1.19\\
229	-1.2\\
230	-1.22\\
231	-1.24\\
232	-1.29\\
233	-1.34\\
234	-1.39\\
235	-1.56\\
236	-1.91\\
237	-3.15\\
238	-4.66\\
239	-6.18\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.56\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.54\\
6	0.53\\
7	0.52\\
8	0.51\\
9	0.49\\
10	0.44\\
11	0.44\\
12	0.43\\
13	0.42\\
14	0.37\\
15	0.36\\
16	0.34\\
17	0.33\\
18	0.32\\
19	0.31\\
20	0.3\\
21	0.26\\
22	0.24\\
23	0.23\\
24	0.22\\
25	0.11\\
26	0.1\\
27	0.09\\
28	0.08\\
29	0.07\\
30	0.07\\
31	0.06\\
32	0.04\\
33	0.01\\
34	-0.09\\
35	-0.1\\
36	-0.11\\
37	-0.12\\
38	-0.17\\
39	-0.19\\
40	-0.21\\
41	-0.25\\
42	-0.26\\
43	-0.27\\
44	-0.3\\
45	-0.35\\
46	-0.36\\
47	-0.43\\
48	-0.47\\
49	-0.5\\
50	-0.55\\
51	-0.67\\
52	-0.81\\
53	-0.89\\
54	-0.98\\
55	-1.07\\
56	-1.11\\
57	-1.18\\
58	-1.24\\
59	-1.29\\
60	-1.47\\
61	-1.76\\
62	-2.28\\
63	-2.69\\
64	-3.06\\
65	-3.42\\
66	-3.99\\
67	-4.97\\
68	-6.2\\
69	-9.82\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.51\\
6	0.43\\
7	0.41\\
8	0.4\\
9	0.37\\
10	0.36\\
11	0.35\\
12	0.35\\
13	0.35\\
14	0.35\\
15	0.35\\
16	0.3\\
17	0.26\\
18	0.24\\
19	0.24\\
20	0.23\\
21	0.21\\
22	0.17\\
23	0.17\\
24	0.17\\
25	0.16\\
26	0.13\\
27	0.08\\
28	0.07\\
29	0.07\\
30	0.07\\
31	0.03\\
32	0.03\\
33	0.01\\
34	-0.09\\
35	-0.09\\
36	-0.1\\
37	-0.11\\
38	-0.11\\
39	-0.11\\
40	-0.12\\
41	-0.13\\
42	-0.13\\
43	-0.15\\
44	-0.16\\
45	-0.23\\
46	-0.24\\
47	-0.26\\
48	-0.27\\
49	-0.27\\
50	-0.27\\
51	-0.27\\
52	-0.36\\
53	-0.36\\
54	-0.36\\
55	-0.46\\
56	-0.47\\
57	-0.49\\
58	-0.49\\
59	-0.49\\
60	-0.51\\
61	-0.53\\
62	-0.54\\
63	-0.54\\
64	-0.57\\
65	-0.58\\
66	-0.63\\
67	-0.64\\
68	-0.69\\
69	-0.69\\
70	-0.71\\
71	-0.73\\
72	-0.76\\
73	-0.77\\
74	-0.78\\
75	-0.79\\
76	-0.79\\
77	-0.79\\
78	-0.79\\
79	-0.81\\
80	-0.81\\
81	-0.82\\
82	-0.84\\
83	-0.85\\
84	-0.85\\
85	-0.85\\
86	-0.86\\
87	-0.87\\
88	-0.87\\
89	-0.87\\
90	-0.87\\
91	-0.88\\
92	-0.88\\
93	-0.9\\
94	-0.9\\
95	-0.9\\
96	-0.91\\
97	-0.91\\
98	-0.92\\
99	-0.93\\
100	-0.93\\
101	-0.94\\
102	-0.95\\
103	-0.96\\
104	-0.96\\
105	-0.97\\
106	-0.97\\
107	-0.97\\
108	-0.97\\
109	-1\\
110	-1.02\\
111	-1.04\\
112	-1.04\\
113	-1.06\\
114	-1.08\\
115	-1.09\\
116	-1.12\\
117	-1.12\\
118	-1.16\\
119	-1.17\\
120	-1.19\\
121	-1.27\\
122	-1.29\\
123	-1.38\\
124	-1.39\\
125	-1.45\\
126	-1.46\\
127	-1.56\\
128	-1.58\\
129	-1.72\\
130	-1.74\\
131	-1.94\\
132	-2.17\\
133	-2.81\\
134	-3.42\\
135	-4.32\\
136	-5.27\\
137	-8.25\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.55\\
4	0.54\\
5	0.52\\
6	0.47\\
7	0.47\\
8	0.46\\
9	0.45\\
10	0.43\\
11	0.43\\
12	0.38\\
13	0.37\\
14	0.36\\
15	0.35\\
16	0.33\\
17	0.33\\
18	0.32\\
19	0.29\\
20	0.28\\
21	0.26\\
22	0.24\\
23	0.22\\
24	0.22\\
25	0.2\\
26	0.19\\
27	0.18\\
28	0.18\\
29	0.15\\
30	0.12\\
31	0.1\\
32	0.03\\
33	-0.02\\
34	-0.04\\
35	-0.12\\
36	-0.14\\
37	-0.16\\
38	-0.18\\
39	-0.2\\
40	-0.2\\
41	-0.2\\
42	-0.23\\
43	-0.27\\
44	-0.29\\
45	-0.29\\
46	-0.4\\
47	-0.42\\
48	-0.42\\
49	-0.42\\
50	-0.42\\
51	-0.42\\
52	-0.42\\
53	-0.56\\
54	-0.62\\
55	-0.65\\
56	-0.7\\
57	-0.82\\
58	-0.89\\
59	-0.96\\
60	-1.04\\
61	-1.12\\
62	-1.23\\
63	-1.29\\
64	-1.32\\
65	-1.34\\
66	-1.37\\
67	-1.39\\
68	-1.7\\
69	-1.81\\
70	-1.85\\
71	-2.14\\
72	-2.44\\
73	-2.66\\
74	-2.87\\
75	-3.21\\
76	-3.55\\
77	-4.41\\
78	-5.66\\
79	-8\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.6\\
2	0.59\\
3	0.58\\
4	0.57\\
5	0.56\\
6	0.48\\
7	0.4\\
8	0.38\\
9	0.37\\
10	0.33\\
11	0.33\\
12	0.25\\
13	0.2\\
14	0.18\\
15	0.14\\
16	0.11\\
17	0.08\\
18	0.03\\
19	0.03\\
20	0.01\\
21	-0.03\\
22	-0.05\\
23	-0.08\\
24	-0.2\\
25	-0.25\\
26	-0.29\\
27	-0.36\\
28	-0.38\\
29	-0.4\\
30	-0.42\\
31	-0.44\\
32	-0.47\\
33	-0.47\\
34	-0.64\\
35	-0.67\\
36	-0.7\\
37	-0.75\\
38	-0.82\\
39	-0.84\\
40	-0.85\\
41	-0.9\\
42	-0.99\\
43	-0.99\\
44	-0.99\\
45	-1.08\\
46	-1.33\\
47	-1.58\\
48	-1.59\\
49	-1.63\\
50	-1.76\\
51	-2.08\\
52	-2.53\\
53	-2.81\\
54	-4.03\\
55	-4.29\\
56	-5.59\\
57	-11.24\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.63\\
2	0.61\\
3	0.6\\
4	0.6\\
5	0.59\\
6	0.59\\
7	0.58\\
8	0.52\\
9	0.51\\
10	0.5\\
11	0.47\\
12	0.32\\
13	0.27\\
14	0.26\\
15	0.23\\
16	0.23\\
17	0.2\\
18	0.19\\
19	0.16\\
20	0.14\\
21	0.09\\
22	0.08\\
23	0.08\\
24	0.07\\
25	0.05\\
26	0.05\\
27	0.04\\
28	0.03\\
29	-0\\
30	-0.14\\
31	-0.23\\
32	-0.28\\
33	-0.29\\
34	-0.31\\
35	-0.33\\
36	-0.4\\
37	-0.47\\
38	-0.49\\
39	-0.5\\
40	-0.5\\
41	-0.51\\
42	-0.52\\
43	-0.53\\
44	-0.53\\
45	-0.53\\
46	-0.53\\
47	-0.53\\
48	-0.53\\
49	-0.53\\
50	-0.53\\
51	-0.53\\
52	-0.53\\
53	-0.53\\
54	-0.53\\
55	-0.53\\
56	-0.53\\
57	-0.53\\
58	-0.53\\
59	-0.53\\
60	-0.53\\
61	-0.53\\
62	-0.53\\
63	-0.53\\
64	-0.53\\
65	-0.53\\
66	-0.53\\
67	-0.53\\
68	-0.53\\
69	-0.54\\
70	-0.54\\
71	-0.54\\
72	-0.54\\
73	-0.54\\
74	-0.54\\
75	-0.54\\
76	-0.54\\
77	-0.54\\
78	-0.54\\
79	-0.54\\
80	-0.54\\
81	-0.54\\
82	-0.54\\
83	-0.54\\
84	-0.54\\
85	-0.55\\
86	-0.55\\
87	-0.55\\
88	-0.55\\
89	-0.55\\
90	-0.55\\
91	-0.55\\
92	-0.55\\
93	-0.55\\
94	-0.55\\
95	-0.55\\
96	-0.55\\
97	-0.55\\
98	-0.55\\
99	-0.55\\
100	-0.55\\
101	-0.55\\
102	-0.55\\
103	-0.55\\
104	-0.55\\
105	-0.55\\
106	-0.55\\
107	-0.55\\
108	-0.55\\
109	-0.55\\
110	-0.55\\
111	-0.55\\
112	-0.55\\
113	-0.55\\
114	-0.56\\
115	-0.56\\
116	-0.56\\
117	-0.56\\
118	-0.56\\
119	-0.56\\
120	-0.56\\
121	-0.56\\
122	-0.56\\
123	-0.56\\
124	-0.56\\
125	-0.56\\
126	-0.57\\
127	-0.57\\
128	-0.57\\
129	-0.58\\
130	-0.58\\
131	-0.58\\
132	-0.58\\
133	-0.58\\
134	-0.58\\
135	-0.58\\
136	-0.58\\
137	-0.58\\
138	-0.58\\
139	-0.58\\
140	-0.58\\
141	-0.58\\
142	-0.58\\
143	-0.58\\
144	-0.58\\
145	-0.63\\
146	-0.63\\
147	-0.63\\
148	-0.65\\
149	-0.67\\
150	-0.69\\
151	-0.69\\
152	-0.69\\
153	-0.7\\
154	-0.71\\
155	-0.71\\
156	-0.72\\
157	-0.72\\
158	-0.72\\
159	-0.73\\
160	-0.73\\
161	-0.74\\
162	-0.74\\
163	-0.75\\
164	-0.75\\
165	-0.76\\
166	-0.76\\
167	-0.77\\
168	-0.77\\
169	-0.78\\
170	-0.79\\
171	-0.79\\
172	-0.8\\
173	-0.8\\
174	-0.81\\
175	-0.82\\
176	-0.82\\
177	-0.83\\
178	-0.84\\
179	-0.86\\
180	-0.86\\
181	-0.87\\
182	-0.88\\
183	-0.88\\
184	-0.89\\
185	-0.9\\
186	-0.9\\
187	-0.91\\
188	-0.92\\
189	-0.93\\
190	-0.94\\
191	-0.94\\
192	-0.95\\
193	-0.96\\
194	-0.97\\
195	-0.98\\
196	-0.99\\
197	-1.02\\
198	-1.04\\
199	-1.06\\
200	-1.09\\
201	-1.11\\
202	-1.15\\
203	-1.18\\
204	-1.26\\
205	-1.31\\
206	-1.41\\
207	-1.48\\
208	-1.54\\
209	-1.65\\
210	-1.75\\
211	-1.94\\
212	-2.92\\
213	-4.19\\
214	-6.15\\
215	-10\\
216	-10\\
217	-10\\
218	-10\\
219	-10\\
220	-10\\
221	-10\\
222	-10\\
223	-10\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.55\\
2	0.54\\
3	0.54\\
4	0.53\\
5	0.53\\
6	0.5\\
7	0.5\\
8	0.49\\
9	0.48\\
10	0.45\\
11	0.42\\
12	0.38\\
13	0.32\\
14	0.3\\
15	0.28\\
16	0.25\\
17	0.23\\
18	0.22\\
19	0.18\\
20	0.18\\
21	0.14\\
22	0.06\\
23	0.03\\
24	0.01\\
25	-0.03\\
26	-0.04\\
27	-0.05\\
28	-0.06\\
29	-0.07\\
30	-0.08\\
31	-0.22\\
32	-0.25\\
33	-0.26\\
34	-0.27\\
35	-0.31\\
36	-0.33\\
37	-0.34\\
38	-0.34\\
39	-0.34\\
40	-0.34\\
41	-0.34\\
42	-0.34\\
43	-0.34\\
44	-0.34\\
45	-0.34\\
46	-0.34\\
47	-0.34\\
48	-0.34\\
49	-0.34\\
50	-0.35\\
51	-0.35\\
52	-0.35\\
53	-0.35\\
54	-0.35\\
55	-0.35\\
56	-0.35\\
57	-0.35\\
58	-0.35\\
59	-0.48\\
60	-0.56\\
61	-0.57\\
62	-0.66\\
63	-0.8\\
64	-0.84\\
65	-0.91\\
66	-1.05\\
67	-1.11\\
68	-1.35\\
69	-1.47\\
70	-1.55\\
71	-1.59\\
72	-1.7\\
73	-1.8\\
74	-1.9\\
75	-2.12\\
76	-2.31\\
77	-2.58\\
78	-3.08\\
79	-3.37\\
80	-3.74\\
81	-5.05\\
82	-6.45\\
83	-10.81\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.51\\
6	0.49\\
7	0.49\\
8	0.48\\
9	0.46\\
10	0.44\\
11	0.44\\
12	0.42\\
13	0.41\\
14	0.4\\
15	0.38\\
16	0.38\\
17	0.38\\
18	0.34\\
19	0.32\\
20	0.32\\
21	0.3\\
22	0.29\\
23	0.28\\
24	0.27\\
25	0.26\\
26	0.25\\
27	0.17\\
28	0.12\\
29	0.11\\
30	0.1\\
31	0.1\\
32	0.08\\
33	0.08\\
34	0.07\\
35	0.01\\
36	-0.01\\
37	-0.01\\
38	-0.04\\
39	-0.06\\
40	-0.08\\
41	-0.09\\
42	-0.11\\
43	-0.12\\
44	-0.12\\
45	-0.14\\
46	-0.15\\
47	-0.15\\
48	-0.18\\
49	-0.2\\
50	-0.21\\
51	-0.24\\
52	-0.27\\
53	-0.28\\
54	-0.29\\
55	-0.37\\
56	-0.41\\
57	-0.45\\
58	-0.51\\
59	-0.65\\
60	-0.76\\
61	-0.85\\
62	-0.92\\
63	-1.04\\
64	-1.18\\
65	-1.24\\
66	-1.27\\
67	-1.37\\
68	-1.66\\
69	-1.75\\
70	-1.92\\
71	-2.29\\
72	-2.56\\
73	-2.62\\
74	-3.01\\
75	-3.53\\
76	-4.37\\
77	-4.75\\
78	-6.16\\
79	-7.88\\
80	-11.16\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
5	0.53\\
6	0.53\\
7	0.52\\
8	0.51\\
9	0.5\\
10	0.45\\
11	0.43\\
12	0.39\\
13	0.36\\
14	0.35\\
15	0.29\\
16	0.2\\
17	0.18\\
18	0.16\\
19	0.15\\
20	0.12\\
21	0.11\\
22	0.1\\
23	0.08\\
24	0.05\\
25	0.05\\
26	0.03\\
27	0.01\\
28	-0.03\\
29	-0.03\\
30	-0.03\\
31	-0.08\\
32	-0.09\\
33	-0.09\\
34	-0.13\\
35	-0.17\\
36	-0.18\\
37	-0.19\\
38	-0.2\\
39	-0.27\\
40	-0.41\\
41	-0.42\\
42	-0.45\\
43	-0.5\\
44	-0.52\\
45	-0.53\\
46	-0.61\\
47	-0.61\\
48	-0.63\\
49	-0.63\\
50	-0.77\\
51	-0.87\\
52	-1\\
53	-1.08\\
54	-1.17\\
55	-1.24\\
56	-1.29\\
57	-1.31\\
58	-1.34\\
59	-1.34\\
60	-1.34\\
61	-1.41\\
62	-1.71\\
63	-2.03\\
64	-2.33\\
65	-2.55\\
66	-2.59\\
67	-2.81\\
68	-3.23\\
69	-3.83\\
70	-4.75\\
71	-6.15\\
72	-7.89\\
};
\addplot [color=gray, opacity=0.5,line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.61\\
2	0.6\\
3	0.6\\
4	0.59\\
5	0.59\\
6	0.57\\
7	0.54\\
8	0.53\\
9	0.52\\
10	0.51\\
11	0.48\\
12	0.47\\
13	0.43\\
14	0.43\\
15	0.42\\
16	0.4\\
17	0.4\\
18	0.38\\
19	0.37\\
20	0.35\\
21	0.35\\
22	0.35\\
23	0.35\\
24	0.31\\
25	0.3\\
26	0.29\\
27	0.28\\
28	0.28\\
29	0.22\\
30	0.18\\
31	0.17\\
32	0.16\\
33	0.16\\
34	0.15\\
35	0.14\\
36	0.13\\
37	0.12\\
38	0.12\\
39	0.11\\
40	0.1\\
41	0.1\\
42	0.08\\
43	-0.01\\
44	-0.1\\
45	-0.11\\
46	-0.14\\
47	-0.15\\
48	-0.16\\
49	-0.17\\
50	-0.18\\
51	-0.18\\
52	-0.2\\
53	-0.21\\
54	-0.23\\
55	-0.24\\
56	-0.25\\
57	-0.26\\
58	-0.27\\
59	-0.27\\
60	-0.28\\
61	-0.28\\
62	-0.29\\
63	-0.3\\
64	-0.31\\
65	-0.32\\
66	-0.32\\
67	-0.32\\
68	-0.33\\
69	-0.37\\
70	-0.43\\
71	-0.44\\
72	-0.45\\
73	-0.46\\
74	-0.52\\
75	-0.52\\
76	-0.52\\
77	-0.53\\
78	-0.53\\
79	-0.53\\
80	-0.53\\
81	-0.54\\
82	-0.54\\
83	-0.54\\
84	-0.54\\
85	-0.54\\
86	-0.54\\
87	-0.54\\
88	-0.54\\
89	-0.54\\
90	-0.54\\
91	-0.54\\
92	-0.54\\
93	-0.54\\
94	-0.54\\
95	-0.54\\
96	-0.54\\
97	-0.54\\
98	-0.54\\
99	-0.54\\
100	-0.54\\
101	-0.54\\
102	-0.54\\
103	-0.54\\
104	-0.54\\
105	-0.54\\
106	-0.54\\
107	-0.54\\
108	-0.54\\
109	-0.55\\
110	-0.55\\
111	-0.55\\
112	-0.55\\
113	-0.55\\
114	-0.55\\
115	-0.55\\
116	-0.55\\
117	-0.55\\
118	-0.55\\
119	-0.55\\
120	-0.55\\
121	-0.55\\
122	-0.55\\
123	-0.55\\
124	-0.55\\
125	-0.55\\
126	-0.56\\
127	-0.56\\
128	-0.56\\
129	-0.56\\
130	-0.56\\
131	-0.56\\
132	-0.56\\
133	-0.56\\
134	-0.56\\
135	-0.56\\
136	-0.56\\
137	-0.56\\
138	-0.56\\
139	-0.56\\
140	-0.56\\
141	-0.56\\
142	-0.56\\
143	-0.57\\
144	-0.57\\
145	-0.57\\
146	-0.57\\
147	-0.57\\
148	-0.57\\
149	-0.57\\
150	-0.57\\
151	-0.57\\
152	-0.57\\
153	-0.57\\
154	-0.57\\
155	-0.57\\
156	-0.57\\
157	-0.57\\
158	-0.57\\
159	-0.58\\
160	-0.58\\
161	-0.58\\
162	-0.58\\
163	-0.58\\
164	-0.58\\
165	-0.58\\
166	-0.58\\
167	-0.58\\
168	-0.58\\
169	-0.58\\
170	-0.58\\
171	-0.64\\
172	-0.64\\
173	-0.65\\
174	-0.65\\
175	-0.66\\
176	-0.66\\
177	-0.67\\
178	-0.68\\
179	-0.68\\
180	-0.69\\
181	-0.7\\
182	-0.7\\
183	-0.71\\
184	-0.71\\
185	-0.72\\
186	-0.72\\
187	-0.73\\
188	-0.73\\
189	-0.74\\
190	-0.74\\
191	-0.75\\
192	-0.75\\
193	-0.76\\
194	-0.76\\
195	-0.77\\
196	-0.77\\
197	-0.78\\
198	-0.8\\
199	-0.8\\
200	-0.81\\
201	-0.81\\
202	-0.82\\
203	-0.83\\
204	-0.84\\
205	-0.85\\
206	-0.85\\
207	-0.86\\
208	-0.87\\
209	-0.88\\
210	-0.89\\
211	-0.89\\
212	-0.9\\
213	-0.91\\
214	-0.91\\
215	-0.91\\
216	-0.92\\
217	-0.93\\
218	-0.93\\
219	-0.94\\
220	-0.95\\
221	-0.96\\
222	-0.97\\
223	-0.98\\
224	-0.99\\
225	-1\\
226	-1.02\\
227	-1.03\\
228	-1.04\\
229	-1.06\\
230	-1.07\\
231	-1.09\\
232	-1.1\\
233	-1.12\\
234	-1.13\\
235	-1.15\\
236	-1.16\\
237	-1.17\\
238	-1.19\\
239	-1.21\\
240	-1.25\\
241	-1.28\\
242	-1.35\\
243	-1.47\\
244	-1.57\\
245	-1.99\\
246	-2.36\\
247	-4.24\\
248	-5.34\\
249	-6.19\\
250	-11.41\\
};










\end{axis}
\end{tikzpicture}%

==> car_feas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.29*4.521in,
height=0.5in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=-6,
ymax=2,
%xlabel = {Iteration number},
%ylabel = {$E_J$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={draw=none, fill=none, legend cell align=left, align=left}
]
\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
8	0.54\\
9	0.53\\
11	0.53\\
12	0.52\\
13	0.52\\
14	0.51\\
15	0.51\\
16	0.5\\
17	0.48\\
18	0.45\\
19	0.44\\
20	0.41\\
21	0.39\\
22	0.37\\
23	0.36\\
24	0.34\\
25	0.33\\
26	0.31\\
27	0.29\\
28	0.29\\
29	0.28\\
30	0.27\\
31	0.25\\
32	0.24\\
33	0.19\\
34	0.17\\
35	0.16\\
36	0.15\\
37	0.13\\
38	0.13\\
39	0.12\\
40	0.08\\
41	0.08\\
42	0.02\\
43	0.01\\
44	-0\\
45	0\\
46	0.01\\
47	0\\
48	0.01\\
49	0\\
50	0.01\\
51	-0\\
52	-0\\
53	-0.02\\
55	-0.02\\
56	-0.04\\
57	-0.06\\
59	-0.06\\
60	-0.07\\
61	-0.08\\
62	-0.09\\
63	-0.1\\
65	-0.1\\
66	-0.13\\
67	-0.2\\
68	-0.19\\
69	-0.23\\
70	-0.27\\
71	-0.35\\
72	-0.4\\
73	-0.49\\
74	-0.56\\
75	-0.84\\
76	-0.86\\
77	-0.85\\
78	-0.82\\
79	-0.8\\
80	-0.83\\
81	-0.83\\
82	-0.84\\
87	-0.84\\
88	-0.92\\
89	-1.04\\
90	-1.14\\
91	-1.32\\
92	-1.38\\
94	-1.38\\
95	-1.52\\
96	-1.65\\
97	-1.76\\
98	-1.84\\
99	-1.89\\
100	-1.97\\
102	-1.97\\
103	-2.06\\
104	-2.14\\
105	-2.23\\
106	-2.32\\
107	-2.5\\
108	-2.65\\
109	-2.75\\
110	-2.88\\
114	-2.88\\
115	-3.15\\
116	-3.4\\
117	-3.61\\
118	-4.04\\
121	-4.04\\
122	-4.34\\
123	-4.64\\
124	-7.6\\
};
%\addlegendentry{Feasible-IPDDP}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
16	0.52\\
17	0.51\\
20	0.51\\
21	0.5\\
23	0.5\\
24	0.48\\
25	0.45\\
26	0.44\\
27	0.43\\
28	0.41\\
29	0.4\\
30	0.37\\
31	0.36\\
32	0.32\\
33	0.31\\
34	0.3\\
35	0.27\\
36	0.26\\
37	0.25\\
38	0.23\\
39	0.21\\
40	0.18\\
41	0.14\\
42	0.14\\
43	0.09\\
45	0.09\\
46	0.08\\
47	0.07\\
48	0.06\\
49	0.04\\
50	0.02\\
51	0\\
52	-0\\
53	-0.01\\
54	-0.02\\
55	-0.04\\
56	-0.05\\
57	-0.08\\
58	-0.09\\
59	-0.1\\
60	-0.11\\
61	-0.12\\
62	-0.13\\
63	-0.14\\
64	-0.15\\
65	-0.18\\
66	-0.19\\
67	-0.21\\
68	-0.26\\
69	-0.36\\
70	-0.41\\
71	-0.42\\
72	-0.52\\
73	-0.7\\
74	-0.82\\
75	-0.82\\
76	-0.8\\
77	-0.79\\
78	-0.81\\
79	-0.82\\
80	-0.83\\
83	-0.83\\
84	-0.84\\
85	-0.84\\
86	-0.92\\
87	-1.03\\
88	-1.14\\
89	-1.32\\
90	-1.38\\
91	-1.37\\
92	-1.37\\
93	-1.52\\
94	-1.65\\
95	-1.76\\
96	-1.84\\
97	-1.89\\
98	-1.97\\
100	-1.97\\
101	-2.06\\
102	-2.14\\
103	-2.23\\
104	-2.32\\
105	-2.5\\
106	-2.65\\
107	-2.75\\
108	-2.88\\
112	-2.88\\
113	-3.15\\
114	-3.4\\
115	-3.61\\
116	-4.04\\
119	-4.04\\
120	-4.34\\
121	-4.64\\
122	-7.59\\
};
%\addlegendentry{data2}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
9	0.54\\
10	0.53\\
12	0.53\\
13	0.52\\
16	0.52\\
17	0.51\\
21	0.51\\
22	0.5\\
23	0.49\\
24	0.43\\
25	0.41\\
26	0.4\\
27	0.38\\
28	0.37\\
29	0.36\\
30	0.35\\
31	0.33\\
32	0.32\\
33	0.3\\
34	0.31\\
35	0.3\\
36	0.3\\
37	0.28\\
38	0.28\\
39	0.25\\
40	0.23\\
41	0.2\\
42	0.19\\
43	0.17\\
44	0.16\\
45	0.11\\
46	0.11\\
47	0.09\\
48	0.1\\
49	0.03\\
50	0.03\\
51	-0\\
52	-0.01\\
53	-0.03\\
54	-0.05\\
55	-0.05\\
56	-0.06\\
57	-0.06\\
58	-0.07\\
60	-0.07\\
61	-0.08\\
62	-0.1\\
63	-0.17\\
64	-0.2\\
65	-0.26\\
66	-0.28\\
67	-0.32\\
68	-0.39\\
69	-0.41\\
70	-0.47\\
71	-0.49\\
72	-0.52\\
73	-0.43\\
74	-0.52\\
75	-0.52\\
76	-0.62\\
77	-0.61\\
78	-0.73\\
79	-0.74\\
80	-0.78\\
82	-0.78\\
83	-0.79\\
84	-0.81\\
85	-0.83\\
86	-0.84\\
91	-0.84\\
92	-0.92\\
93	-1.03\\
94	-1.14\\
95	-1.32\\
96	-1.38\\
97	-1.37\\
98	-1.37\\
99	-1.52\\
100	-1.65\\
101	-1.76\\
102	-1.84\\
103	-1.89\\
104	-1.97\\
106	-1.97\\
107	-2.06\\
108	-2.14\\
109	-2.23\\
110	-2.32\\
111	-2.5\\
112	-2.65\\
113	-2.75\\
114	-2.88\\
118	-2.88\\
119	-3.15\\
120	-3.4\\
121	-3.61\\
122	-4.04\\
125	-4.04\\
126	-4.34\\
127	-4.64\\
128	-7.6\\
};
%\addlegendentry{data3}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
18	0.52\\
19	0.51\\
20	0.5\\
21	0.5\\
22	0.49\\
23	0.47\\
24	0.45\\
25	0.45\\
26	0.41\\
27	0.39\\
28	0.36\\
29	0.34\\
30	0.3\\
31	0.29\\
32	0.27\\
33	0.22\\
34	0.19\\
35	0.17\\
36	0.15\\
37	0.13\\
38	0.06\\
39	0.04\\
40	0.04\\
41	0.07\\
42	0.06\\
43	0.04\\
44	0.04\\
45	-0.01\\
46	0\\
47	-0.01\\
48	-0.02\\
49	-0.02\\
50	-0.03\\
51	-0.04\\
52	-0.05\\
53	-0.05\\
54	-0.06\\
56	-0.06\\
57	-0.07\\
58	-0.08\\
59	-0.08\\
60	-0.1\\
61	-0.1\\
62	-0.11\\
63	-0.11\\
64	-0.12\\
65	-0.12\\
66	-0.16\\
67	-0.22\\
68	-0.24\\
69	-0.27\\
70	-0.28\\
71	-0.32\\
72	-0.34\\
73	-0.36\\
74	-0.4\\
75	-0.43\\
76	-0.44\\
77	-0.47\\
78	-0.52\\
79	-0.49\\
80	-0.52\\
81	-0.57\\
82	-0.58\\
83	-0.57\\
84	-0.58\\
85	-0.59\\
86	-0.6\\
87	-0.63\\
88	-0.66\\
89	-0.67\\
90	-0.71\\
91	-0.73\\
92	-0.77\\
93	-0.78\\
94	-0.77\\
95	-0.86\\
96	-0.84\\
99	-0.84\\
100	-0.92\\
101	-1.04\\
102	-1.14\\
103	-1.32\\
104	-1.38\\
105	-1.37\\
106	-1.37\\
107	-1.52\\
108	-1.65\\
109	-1.76\\
110	-1.84\\
111	-1.89\\
112	-1.97\\
114	-1.97\\
115	-2.06\\
116	-2.14\\
117	-2.23\\
118	-2.32\\
119	-2.5\\
120	-2.65\\
121	-2.75\\
122	-2.88\\
126	-2.88\\
127	-3.15\\
128	-3.4\\
129	-3.61\\
130	-4.04\\
133	-4.04\\
134	-4.34\\
135	-4.64\\
136	-7.6\\
};
%\addlegendentry{data4}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
12	0.53\\
13	0.52\\
18	0.52\\
19	0.51\\
20	0.5\\
21	0.48\\
22	0.43\\
23	0.41\\
24	0.39\\
25	0.38\\
26	0.38\\
27	0.36\\
28	0.35\\
29	0.32\\
30	0.31\\
31	0.29\\
32	0.27\\
33	0.25\\
34	0.22\\
35	0.2\\
36	0.19\\
37	0.14\\
38	0.13\\
39	0.12\\
40	0.1\\
41	0.08\\
42	0.06\\
44	0.06\\
45	0.07\\
46	0.03\\
47	0.02\\
48	-0\\
49	-0\\
50	-0.04\\
51	-0.06\\
52	-0.07\\
53	-0.1\\
54	-0.11\\
55	-0.11\\
56	-0.13\\
57	-0.18\\
58	-0.27\\
59	-0.34\\
60	-0.46\\
61	-0.49\\
62	-0.5\\
63	-0.56\\
64	-0.54\\
65	-0.63\\
66	-0.67\\
67	-0.73\\
68	-0.72\\
69	-0.78\\
70	-0.82\\
71	-0.83\\
72	-0.87\\
73	-0.89\\
74	-0.85\\
75	-0.84\\
77	-0.84\\
78	-0.92\\
79	-1.04\\
80	-1.14\\
81	-1.32\\
82	-1.38\\
84	-1.38\\
85	-1.52\\
86	-1.65\\
87	-1.76\\
88	-1.84\\
89	-1.89\\
90	-1.97\\
92	-1.97\\
93	-2.06\\
94	-2.14\\
95	-2.23\\
96	-2.32\\
97	-2.5\\
98	-2.65\\
99	-2.75\\
100	-2.88\\
104	-2.88\\
105	-3.15\\
106	-3.4\\
107	-3.61\\
108	-4.04\\
111	-4.04\\
112	-4.34\\
113	-4.64\\
114	-7.6\\
};
%\addlegendentry{data5}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
20	0.52\\
21	0.51\\
25	0.51\\
26	0.5\\
27	0.48\\
28	0.42\\
29	0.38\\
30	0.38\\
31	0.36\\
32	0.35\\
33	0.34\\
34	0.32\\
35	0.32\\
36	0.31\\
37	0.3\\
38	0.3\\
39	0.29\\
40	0.26\\
41	0.22\\
42	0.2\\
43	0.18\\
44	0.15\\
45	0.15\\
46	0.12\\
47	0.11\\
48	0.09\\
49	0.1\\
50	0.04\\
52	0.04\\
53	0.02\\
54	-0\\
55	-0.05\\
56	-0.05\\
57	-0.1\\
58	-0.1\\
59	-0.11\\
60	-0.11\\
61	-0.13\\
62	-0.13\\
63	-0.18\\
64	-0.18\\
65	-0.21\\
66	-0.25\\
67	-0.26\\
68	-0.27\\
69	-0.28\\
70	-0.29\\
71	-0.3\\
72	-0.31\\
73	-0.32\\
74	-0.33\\
75	-0.34\\
76	-0.36\\
77	-0.38\\
78	-0.41\\
79	-0.44\\
80	-0.46\\
81	-0.48\\
82	-0.49\\
83	-0.52\\
84	-0.56\\
85	-0.61\\
86	-0.63\\
87	-0.66\\
88	-0.71\\
89	-0.74\\
90	-0.75\\
91	-0.78\\
92	-0.82\\
93	-0.85\\
94	-0.84\\
99	-0.84\\
100	-0.92\\
101	-1.04\\
102	-1.14\\
103	-1.32\\
104	-1.38\\
106	-1.38\\
107	-1.52\\
108	-1.65\\
109	-1.76\\
110	-1.84\\
111	-1.89\\
112	-1.97\\
114	-1.97\\
115	-2.06\\
116	-2.14\\
117	-2.23\\
118	-2.32\\
119	-2.5\\
120	-2.65\\
121	-2.75\\
122	-2.88\\
126	-2.88\\
127	-3.15\\
128	-3.4\\
129	-3.61\\
130	-4.04\\
133	-4.04\\
134	-4.34\\
135	-4.64\\
136	-7.6\\
};
%\addlegendentry{data6}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
6	0.55\\
7	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
19	0.51\\
20	0.5\\
21	0.5\\
22	0.48\\
23	0.45\\
24	0.45\\
25	0.44\\
26	0.41\\
27	0.4\\
28	0.38\\
29	0.38\\
30	0.36\\
31	0.35\\
32	0.34\\
33	0.32\\
34	0.3\\
35	0.27\\
36	0.25\\
37	0.24\\
38	0.21\\
39	0.2\\
40	0.17\\
41	0.16\\
42	0.14\\
43	0.14\\
44	0.12\\
45	0.12\\
46	0.09\\
47	0.06\\
48	-0.01\\
49	0\\
50	-0.02\\
51	-0.04\\
52	-0.06\\
53	-0.1\\
54	-0.13\\
55	-0.13\\
56	-0.16\\
57	-0.18\\
58	-0.22\\
59	-0.24\\
60	-0.25\\
61	-0.26\\
62	-0.29\\
63	-0.31\\
64	-0.34\\
65	-0.36\\
66	-0.39\\
67	-0.44\\
68	-0.46\\
69	-0.53\\
70	-0.77\\
71	-0.75\\
72	-0.79\\
73	-0.83\\
74	-0.81\\
75	-0.8\\
76	-0.82\\
77	-0.82\\
78	-0.83\\
79	-0.84\\
84	-0.84\\
85	-0.92\\
86	-1.04\\
87	-1.14\\
88	-1.32\\
89	-1.38\\
90	-1.37\\
91	-1.37\\
92	-1.52\\
93	-1.65\\
94	-1.76\\
95	-1.84\\
96	-1.89\\
97	-1.97\\
99	-1.97\\
100	-2.06\\
101	-2.14\\
102	-2.23\\
103	-2.32\\
104	-2.5\\
105	-2.65\\
106	-2.75\\
107	-2.88\\
111	-2.88\\
112	-3.15\\
113	-3.4\\
114	-3.61\\
115	-4.04\\
118	-4.04\\
119	-4.34\\
120	-4.64\\
121	-7.6\\
};
%\addlegendentry{data7}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
15	0.52\\
16	0.51\\
20	0.51\\
21	0.5\\
23	0.5\\
24	0.48\\
25	0.45\\
26	0.43\\
27	0.42\\
28	0.4\\
29	0.37\\
30	0.36\\
31	0.35\\
32	0.34\\
33	0.32\\
34	0.31\\
35	0.3\\
36	0.29\\
37	0.28\\
38	0.27\\
39	0.25\\
40	0.24\\
41	0.2\\
42	0.17\\
43	0.16\\
44	0.13\\
45	0.12\\
46	0.09\\
47	0.11\\
48	0.1\\
49	0.04\\
50	0.03\\
51	0.03\\
52	-0.02\\
53	-0.02\\
54	-0.04\\
55	-0.03\\
56	-0.05\\
57	-0.07\\
58	-0.07\\
59	-0.08\\
60	-0.1\\
61	-0.12\\
62	-0.14\\
63	-0.18\\
64	-0.2\\
65	-0.23\\
66	-0.24\\
67	-0.31\\
68	-0.33\\
69	-0.36\\
70	-0.38\\
71	-0.42\\
72	-0.44\\
73	-0.46\\
74	-0.51\\
75	-0.71\\
76	-0.68\\
77	-0.75\\
78	-0.77\\
79	-0.79\\
80	-0.8\\
81	-0.82\\
82	-0.82\\
83	-0.83\\
84	-0.84\\
88	-0.84\\
89	-0.92\\
90	-1.04\\
91	-1.14\\
92	-1.32\\
93	-1.38\\
94	-1.37\\
95	-1.37\\
96	-1.52\\
97	-1.65\\
98	-1.76\\
99	-1.84\\
100	-1.89\\
101	-1.97\\
103	-1.97\\
104	-2.06\\
105	-2.14\\
106	-2.23\\
107	-2.32\\
108	-2.5\\
109	-2.65\\
110	-2.75\\
111	-2.88\\
115	-2.88\\
116	-3.15\\
117	-3.4\\
118	-3.61\\
119	-4.04\\
122	-4.04\\
123	-4.34\\
124	-4.64\\
125	-7.6\\
};
%\addlegendentry{data8}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
6	0.55\\
7	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
15	0.51\\
16	0.5\\
18	0.5\\
19	0.43\\
20	0.41\\
21	0.41\\
22	0.4\\
23	0.39\\
24	0.37\\
25	0.34\\
26	0.32\\
27	0.32\\
28	0.28\\
29	0.28\\
30	0.27\\
31	0.26\\
32	0.24\\
33	0.21\\
34	0.18\\
35	0.17\\
36	0.15\\
37	0.15\\
38	0.13\\
39	0.1\\
40	0.06\\
41	0.04\\
42	0.05\\
43	0.05\\
44	0.03\\
45	0.02\\
46	0.01\\
47	-0\\
48	-0.03\\
49	-0.04\\
50	-0.04\\
51	-0.07\\
52	-0.06\\
53	-0.06\\
54	-0.08\\
55	-0.1\\
56	-0.13\\
57	-0.18\\
58	-0.25\\
59	-0.27\\
60	-0.33\\
61	-0.34\\
63	-0.34\\
64	-0.38\\
65	-0.42\\
66	-0.42\\
67	-0.54\\
68	-0.69\\
69	-0.75\\
70	-0.84\\
71	-0.83\\
72	-0.84\\
73	-0.84\\
74	-0.83\\
76	-0.83\\
77	-0.84\\
80	-0.84\\
81	-0.92\\
82	-1.03\\
83	-1.14\\
84	-1.32\\
85	-1.38\\
86	-1.37\\
87	-1.37\\
88	-1.52\\
89	-1.65\\
90	-1.76\\
91	-1.84\\
92	-1.89\\
93	-1.97\\
95	-1.97\\
96	-2.06\\
97	-2.14\\
98	-2.23\\
99	-2.32\\
100	-2.5\\
101	-2.65\\
102	-2.75\\
103	-2.88\\
107	-2.88\\
108	-3.15\\
109	-3.4\\
110	-3.61\\
111	-4.04\\
114	-4.04\\
115	-4.34\\
116	-4.64\\
117	-7.6\\
};
%\addlegendentry{data9}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
14	0.52\\
15	0.51\\
17	0.51\\
18	0.5\\
19	0.5\\
20	0.46\\
21	0.44\\
22	0.42\\
23	0.41\\
24	0.37\\
25	0.33\\
26	0.32\\
27	0.31\\
28	0.29\\
29	0.29\\
30	0.27\\
31	0.24\\
32	0.22\\
33	0.2\\
34	0.19\\
35	0.11\\
36	0.1\\
37	0.07\\
38	0.05\\
39	0.05\\
40	0.04\\
41	0.03\\
42	0.01\\
43	-0.06\\
44	-0.1\\
45	-0.13\\
46	-0.13\\
47	-0.19\\
48	-0.22\\
49	-0.26\\
50	-0.31\\
51	-0.32\\
52	-0.36\\
53	-0.37\\
54	-0.41\\
55	-0.44\\
56	-0.49\\
57	-0.52\\
58	-0.52\\
59	-0.58\\
60	-0.63\\
61	-0.64\\
62	-0.72\\
63	-0.71\\
64	-0.78\\
65	-0.77\\
66	-0.85\\
67	-0.83\\
68	-0.86\\
69	-0.86\\
70	-0.83\\
71	-0.84\\
73	-0.84\\
74	-0.92\\
75	-1.04\\
76	-1.14\\
77	-1.32\\
78	-1.38\\
79	-1.37\\
80	-1.37\\
81	-1.52\\
82	-1.65\\
83	-1.76\\
84	-1.84\\
85	-1.89\\
86	-1.97\\
88	-1.97\\
89	-2.06\\
90	-2.14\\
91	-2.23\\
92	-2.32\\
93	-2.5\\
94	-2.65\\
95	-2.75\\
96	-2.88\\
100	-2.88\\
101	-3.15\\
102	-3.4\\
103	-3.61\\
104	-4.04\\
107	-4.04\\
108	-4.34\\
109	-4.64\\
110	-7.6\\
};
%\addlegendentry{data10}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
17	0.52\\
18	0.51\\
19	0.5\\
21	0.5\\
22	0.45\\
23	0.41\\
24	0.41\\
25	0.38\\
26	0.37\\
27	0.34\\
28	0.34\\
29	0.32\\
30	0.31\\
31	0.31\\
32	0.29\\
33	0.27\\
34	0.25\\
35	0.22\\
36	0.17\\
37	0.14\\
38	0.12\\
39	0.09\\
40	0.08\\
41	0.07\\
42	0.05\\
43	0.05\\
44	0.04\\
45	0.05\\
46	0\\
47	0.01\\
48	-0.01\\
49	-0.02\\
50	-0.02\\
51	-0.05\\
52	-0.06\\
53	-0.06\\
54	-0.12\\
55	-0.16\\
56	-0.18\\
57	-0.19\\
58	-0.2\\
59	-0.23\\
60	-0.26\\
61	-0.31\\
62	-0.32\\
63	-0.39\\
64	-0.4\\
65	-0.48\\
66	-0.49\\
67	-0.44\\
68	-0.51\\
69	-0.53\\
70	-0.57\\
71	-0.61\\
72	-0.65\\
73	-0.73\\
74	-0.83\\
75	-0.81\\
76	-0.83\\
77	-0.83\\
78	-0.84\\
81	-0.84\\
82	-0.92\\
83	-1.04\\
84	-1.14\\
85	-1.32\\
86	-1.38\\
88	-1.38\\
89	-1.52\\
90	-1.65\\
91	-1.76\\
92	-1.84\\
93	-1.89\\
94	-1.97\\
96	-1.97\\
97	-2.06\\
98	-2.14\\
99	-2.23\\
100	-2.32\\
101	-2.5\\
102	-2.65\\
103	-2.75\\
104	-2.88\\
108	-2.88\\
109	-3.15\\
110	-3.4\\
111	-3.61\\
112	-4.04\\
115	-4.04\\
116	-4.34\\
117	-4.64\\
118	-7.6\\
};
%\addlegendentry{data11}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
22	0.51\\
23	0.5\\
24	0.48\\
25	0.43\\
26	0.39\\
27	0.37\\
28	0.35\\
29	0.3\\
30	0.27\\
31	0.25\\
32	0.23\\
33	0.21\\
34	0.2\\
35	0.19\\
36	0.17\\
37	0.16\\
38	0.14\\
39	0.11\\
40	0.11\\
41	0.09\\
42	0.08\\
43	0.06\\
44	0.04\\
45	0.03\\
46	0.03\\
47	0\\
48	0.01\\
49	0\\
50	-0\\
51	-0.02\\
52	-0.02\\
53	-0.03\\
54	-0.03\\
55	-0.04\\
56	-0.04\\
57	-0.05\\
58	-0.06\\
59	-0.07\\
60	-0.1\\
61	-0.18\\
62	-0.22\\
63	-0.25\\
64	-0.27\\
65	-0.28\\
66	-0.34\\
67	-0.37\\
68	-0.45\\
69	-0.55\\
70	-0.74\\
71	-0.72\\
72	-0.8\\
73	-0.79\\
74	-0.83\\
77	-0.83\\
78	-0.84\\
81	-0.84\\
82	-0.92\\
83	-1.04\\
84	-1.14\\
85	-1.32\\
86	-1.38\\
88	-1.38\\
89	-1.52\\
90	-1.65\\
91	-1.76\\
92	-1.84\\
93	-1.89\\
94	-1.97\\
96	-1.97\\
97	-2.06\\
98	-2.14\\
99	-2.23\\
100	-2.32\\
101	-2.5\\
102	-2.65\\
103	-2.75\\
104	-2.88\\
108	-2.88\\
109	-3.15\\
110	-3.4\\
111	-3.61\\
112	-4.04\\
115	-4.04\\
116	-4.34\\
117	-4.64\\
118	-7.6\\
};
%\addlegendentry{data12}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
9	0.54\\
10	0.53\\
15	0.53\\
16	0.52\\
20	0.52\\
21	0.51\\
28	0.51\\
29	0.5\\
30	0.48\\
31	0.43\\
32	0.42\\
33	0.41\\
34	0.38\\
35	0.37\\
36	0.34\\
37	0.32\\
38	0.3\\
39	0.27\\
40	0.25\\
41	0.22\\
42	0.17\\
43	0.17\\
44	0.16\\
45	0.13\\
46	0.11\\
47	0.07\\
48	0.06\\
49	0.07\\
50	0.06\\
51	0.06\\
52	0.05\\
53	0.04\\
54	0\\
55	-0.03\\
56	-0.03\\
57	-0.04\\
58	-0.05\\
59	-0.05\\
60	-0.04\\
61	-0.06\\
62	-0.07\\
63	-0.07\\
64	-0.09\\
65	-0.13\\
66	-0.15\\
67	-0.17\\
68	-0.18\\
69	-0.21\\
70	-0.24\\
71	-0.26\\
72	-0.27\\
73	-0.34\\
74	-0.36\\
75	-0.41\\
76	-0.41\\
77	-0.46\\
78	-0.48\\
79	-0.51\\
80	-0.55\\
81	-0.76\\
82	-0.8\\
83	-0.86\\
84	-0.8\\
85	-0.8\\
86	-0.83\\
87	-0.82\\
88	-0.84\\
89	-0.83\\
90	-0.84\\
91	-0.85\\
92	-0.83\\
93	-0.84\\
94	-0.84\\
95	-0.92\\
96	-1.03\\
97	-1.14\\
98	-1.32\\
99	-1.38\\
100	-1.37\\
101	-1.37\\
102	-1.52\\
103	-1.65\\
104	-1.76\\
105	-1.84\\
106	-1.89\\
107	-1.97\\
109	-1.97\\
110	-2.06\\
111	-2.14\\
112	-2.23\\
113	-2.32\\
114	-2.5\\
115	-2.65\\
116	-2.75\\
117	-2.88\\
121	-2.88\\
122	-3.15\\
123	-3.4\\
124	-3.61\\
125	-4.04\\
128	-4.04\\
129	-4.34\\
130	-4.64\\
131	-7.59\\
};
%\addlegendentry{data13}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
20	0.5\\
21	0.5\\
22	0.45\\
23	0.43\\
24	0.42\\
25	0.41\\
26	0.4\\
27	0.36\\
28	0.32\\
29	0.3\\
30	0.27\\
31	0.24\\
32	0.23\\
33	0.17\\
34	0.16\\
35	0.11\\
36	0.07\\
37	0.07\\
38	0.01\\
39	-0.01\\
40	-0\\
41	-0.01\\
42	-0\\
43	-0\\
44	0.01\\
46	0.01\\
47	0\\
48	-0\\
49	-0.01\\
50	-0.01\\
51	-0.02\\
52	-0.04\\
53	-0.06\\
54	-0.07\\
55	-0.08\\
56	-0.09\\
57	-0.1\\
58	-0.12\\
59	-0.19\\
60	-0.2\\
61	-0.31\\
62	-0.36\\
63	-0.45\\
64	-0.48\\
65	-0.49\\
66	-0.53\\
67	-0.53\\
68	-0.65\\
69	-0.67\\
70	-0.75\\
71	-0.73\\
72	-0.79\\
73	-0.83\\
74	-0.84\\
75	-0.82\\
76	-0.83\\
79	-0.83\\
80	-0.84\\
83	-0.84\\
84	-0.92\\
85	-1.03\\
86	-1.14\\
87	-1.32\\
88	-1.38\\
89	-1.37\\
90	-1.37\\
91	-1.52\\
92	-1.65\\
93	-1.76\\
94	-1.84\\
95	-1.89\\
96	-1.97\\
98	-1.97\\
99	-2.06\\
100	-2.14\\
101	-2.23\\
102	-2.32\\
103	-2.5\\
104	-2.65\\
105	-2.75\\
106	-2.88\\
110	-2.88\\
111	-3.15\\
112	-3.4\\
113	-3.61\\
114	-4.04\\
117	-4.04\\
118	-4.34\\
119	-4.64\\
120	-7.59\\
};
%\addlegendentry{data14}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
23	0.51\\
24	0.5\\
25	0.43\\
26	0.4\\
27	0.39\\
28	0.37\\
29	0.37\\
30	0.33\\
31	0.32\\
32	0.31\\
33	0.28\\
34	0.27\\
35	0.27\\
36	0.24\\
37	0.23\\
38	0.21\\
39	0.2\\
40	0.15\\
41	0.15\\
42	0.09\\
43	0.08\\
44	0.06\\
45	0.06\\
46	0.04\\
47	0.02\\
49	0.02\\
50	0.03\\
51	0.02\\
52	0.01\\
53	-0.01\\
54	-0.01\\
55	-0.02\\
56	-0.02\\
57	-0.04\\
58	-0.07\\
59	-0.11\\
60	-0.17\\
61	-0.18\\
62	-0.21\\
63	-0.2\\
64	-0.21\\
65	-0.24\\
66	-0.26\\
67	-0.26\\
68	-0.32\\
69	-0.34\\
70	-0.37\\
71	-0.38\\
72	-0.42\\
73	-0.44\\
74	-0.47\\
75	-0.5\\
76	-0.62\\
77	-0.64\\
78	-0.67\\
79	-0.71\\
80	-0.69\\
81	-0.77\\
82	-0.85\\
83	-0.85\\
84	-0.8\\
85	-0.84\\
88	-0.84\\
89	-0.92\\
90	-1.03\\
91	-1.14\\
92	-1.32\\
93	-1.38\\
94	-1.37\\
95	-1.37\\
96	-1.52\\
97	-1.65\\
98	-1.76\\
99	-1.84\\
100	-1.89\\
101	-1.96\\
102	-1.97\\
103	-1.97\\
104	-2.06\\
105	-2.14\\
106	-2.23\\
107	-2.32\\
108	-2.5\\
109	-2.65\\
110	-2.75\\
111	-2.88\\
115	-2.88\\
116	-3.15\\
117	-3.4\\
118	-3.61\\
119	-4.04\\
122	-4.04\\
123	-4.34\\
124	-4.64\\
125	-7.59\\
};
%\addlegendentry{data15}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
14	0.52\\
15	0.51\\
16	0.51\\
17	0.5\\
18	0.5\\
19	0.46\\
20	0.44\\
21	0.43\\
22	0.41\\
23	0.38\\
24	0.37\\
25	0.37\\
26	0.34\\
27	0.34\\
28	0.32\\
29	0.32\\
30	0.31\\
31	0.31\\
32	0.29\\
33	0.28\\
34	0.26\\
35	0.24\\
36	0.21\\
37	0.19\\
38	0.14\\
39	0.13\\
40	0.14\\
41	0.14\\
42	0.11\\
43	0.11\\
44	0.08\\
45	0.05\\
46	0.01\\
47	0\\
48	-0.04\\
49	-0.05\\
50	-0.09\\
51	-0.09\\
52	-0.11\\
53	-0.12\\
54	-0.12\\
55	-0.15\\
56	-0.25\\
57	-0.25\\
58	-0.29\\
59	-0.31\\
60	-0.32\\
61	-0.41\\
62	-0.5\\
63	-0.66\\
64	-0.76\\
65	-0.75\\
66	-0.79\\
67	-0.85\\
68	-0.86\\
69	-0.85\\
72	-0.85\\
73	-0.84\\
75	-0.84\\
76	-0.92\\
77	-1.04\\
78	-1.14\\
79	-1.32\\
80	-1.38\\
81	-1.37\\
82	-1.37\\
83	-1.52\\
84	-1.65\\
85	-1.76\\
86	-1.84\\
87	-1.89\\
88	-1.97\\
90	-1.97\\
91	-2.06\\
92	-2.14\\
93	-2.23\\
94	-2.32\\
95	-2.5\\
96	-2.65\\
97	-2.75\\
98	-2.88\\
102	-2.88\\
103	-3.15\\
104	-3.4\\
105	-3.61\\
106	-4.04\\
109	-4.04\\
110	-4.34\\
111	-4.64\\
112	-7.6\\
};
%\addlegendentry{data16}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
18	0.52\\
19	0.51\\
20	0.5\\
23	0.5\\
24	0.46\\
25	0.43\\
26	0.4\\
27	0.36\\
28	0.34\\
29	0.31\\
30	0.28\\
31	0.27\\
32	0.26\\
33	0.23\\
34	0.2\\
35	0.15\\
36	0.12\\
37	0.08\\
38	0.07\\
39	0.04\\
40	0.05\\
41	0.03\\
42	0.04\\
43	0\\
44	-0.01\\
45	0.01\\
46	0\\
47	-0.01\\
48	-0.02\\
49	-0.03\\
50	-0.06\\
51	-0.08\\
52	-0.12\\
53	-0.15\\
54	-0.15\\
55	-0.17\\
56	-0.19\\
57	-0.21\\
58	-0.22\\
59	-0.25\\
60	-0.25\\
61	-0.29\\
62	-0.29\\
63	-0.32\\
64	-0.34\\
65	-0.36\\
66	-0.37\\
67	-0.42\\
68	-0.44\\
69	-0.47\\
70	-0.53\\
71	-0.56\\
72	-0.56\\
73	-0.66\\
74	-0.7\\
75	-0.74\\
76	-0.74\\
77	-0.76\\
78	-0.79\\
79	-0.81\\
80	-0.84\\
86	-0.84\\
87	-0.92\\
88	-1.04\\
89	-1.14\\
90	-1.32\\
91	-1.38\\
93	-1.38\\
94	-1.52\\
95	-1.65\\
96	-1.76\\
97	-1.84\\
98	-1.89\\
99	-1.97\\
101	-1.97\\
102	-2.06\\
103	-2.14\\
104	-2.23\\
105	-2.32\\
106	-2.5\\
107	-2.65\\
108	-2.75\\
109	-2.88\\
113	-2.88\\
114	-3.15\\
115	-3.4\\
116	-3.61\\
117	-4.04\\
120	-4.04\\
121	-4.34\\
122	-4.64\\
123	-7.6\\
};
%\addlegendentry{data17}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
22	0.51\\
23	0.5\\
24	0.48\\
25	0.44\\
26	0.44\\
27	0.43\\
28	0.41\\
29	0.38\\
30	0.37\\
31	0.36\\
32	0.34\\
33	0.31\\
34	0.3\\
35	0.29\\
36	0.26\\
37	0.25\\
38	0.24\\
39	0.22\\
40	0.19\\
41	0.18\\
42	0.14\\
43	0.14\\
44	0.1\\
45	0.12\\
46	0.09\\
47	0.09\\
48	0.05\\
49	0.03\\
50	0.01\\
51	-0\\
52	-0.03\\
53	-0.06\\
54	-0.14\\
55	-0.2\\
56	-0.25\\
57	-0.32\\
58	-0.36\\
59	-0.37\\
60	-0.37\\
61	-0.38\\
62	-0.39\\
63	-0.38\\
64	-0.4\\
65	-0.42\\
66	-0.43\\
67	-0.44\\
68	-0.45\\
69	-0.45\\
70	-0.47\\
71	-0.47\\
72	-0.49\\
73	-0.49\\
74	-0.5\\
75	-0.51\\
76	-0.52\\
77	-0.52\\
78	-0.54\\
79	-0.54\\
80	-0.55\\
81	-0.55\\
82	-0.56\\
83	-0.57\\
84	-0.58\\
85	-0.56\\
86	-0.61\\
87	-0.63\\
88	-0.65\\
89	-0.67\\
90	-0.68\\
91	-0.68\\
92	-0.71\\
93	-0.75\\
94	-0.82\\
95	-0.85\\
96	-0.84\\
98	-0.84\\
99	-0.92\\
100	-1.04\\
101	-1.14\\
102	-1.32\\
103	-1.38\\
105	-1.38\\
106	-1.52\\
107	-1.65\\
108	-1.76\\
109	-1.84\\
110	-1.89\\
111	-1.97\\
113	-1.97\\
114	-2.06\\
115	-2.14\\
116	-2.23\\
117	-2.32\\
118	-2.5\\
119	-2.65\\
120	-2.75\\
121	-2.88\\
125	-2.88\\
126	-3.15\\
127	-3.4\\
128	-3.61\\
129	-4.04\\
132	-4.04\\
133	-4.34\\
134	-4.64\\
135	-7.6\\
};
%\addlegendentry{data18}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
9	0.54\\
10	0.53\\
14	0.53\\
15	0.52\\
20	0.52\\
21	0.51\\
25	0.51\\
26	0.5\\
27	0.47\\
28	0.42\\
29	0.42\\
30	0.4\\
31	0.39\\
32	0.38\\
33	0.36\\
34	0.35\\
35	0.35\\
36	0.34\\
37	0.34\\
38	0.32\\
39	0.32\\
40	0.3\\
41	0.3\\
42	0.29\\
43	0.27\\
44	0.26\\
45	0.25\\
46	0.21\\
47	0.21\\
48	0.19\\
49	0.19\\
50	0.16\\
51	0.16\\
52	0.14\\
53	0.14\\
54	0.1\\
55	0.06\\
56	0.07\\
57	0.02\\
59	0.02\\
60	0\\
63	0\\
64	-0.02\\
65	-0.04\\
66	-0.11\\
67	-0.15\\
68	-0.19\\
69	-0.21\\
70	-0.29\\
71	-0.3\\
72	-0.34\\
73	-0.37\\
74	-0.43\\
75	-0.7\\
76	-0.66\\
77	-0.69\\
78	-0.7\\
79	-0.81\\
80	-0.81\\
81	-0.79\\
82	-0.82\\
83	-0.83\\
84	-0.79\\
85	-0.84\\
89	-0.84\\
90	-0.92\\
91	-1.03\\
92	-1.14\\
93	-1.32\\
94	-1.38\\
95	-1.37\\
96	-1.37\\
97	-1.52\\
98	-1.65\\
99	-1.76\\
100	-1.84\\
101	-1.89\\
102	-1.97\\
104	-1.97\\
105	-2.06\\
106	-2.14\\
107	-2.23\\
108	-2.32\\
109	-2.5\\
110	-2.65\\
111	-2.75\\
112	-2.88\\
116	-2.88\\
117	-3.15\\
118	-3.4\\
119	-3.61\\
120	-4.04\\
123	-4.04\\
124	-4.34\\
125	-4.64\\
126	-7.59\\
};
%\addlegendentry{data19}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
10	0.54\\
11	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
20	0.51\\
21	0.5\\
22	0.5\\
23	0.48\\
24	0.44\\
25	0.43\\
26	0.43\\
27	0.42\\
28	0.41\\
29	0.39\\
30	0.39\\
31	0.36\\
32	0.34\\
33	0.33\\
34	0.32\\
35	0.31\\
36	0.31\\
37	0.29\\
38	0.28\\
39	0.26\\
40	0.25\\
41	0.23\\
42	0.19\\
43	0.18\\
44	0.15\\
45	0.11\\
46	0.08\\
47	0.05\\
48	0.04\\
49	0.02\\
50	0.01\\
51	-0.01\\
52	-0.02\\
53	-0.03\\
55	-0.03\\
56	-0.05\\
57	-0.06\\
58	-0.06\\
59	-0.08\\
60	-0.11\\
61	-0.11\\
62	-0.15\\
63	-0.18\\
64	-0.19\\
65	-0.19\\
66	-0.22\\
67	-0.25\\
68	-0.33\\
69	-0.38\\
70	-0.44\\
71	-0.47\\
72	-0.51\\
73	-0.51\\
74	-0.56\\
75	-0.6\\
76	-0.67\\
77	-0.66\\
78	-0.69\\
79	-0.73\\
80	-0.8\\
81	-0.85\\
82	-0.84\\
84	-0.84\\
85	-0.92\\
86	-1.04\\
87	-1.14\\
88	-1.32\\
89	-1.38\\
91	-1.38\\
92	-1.52\\
93	-1.65\\
94	-1.76\\
95	-1.84\\
96	-1.89\\
97	-1.97\\
99	-1.97\\
100	-2.06\\
101	-2.14\\
102	-2.23\\
103	-2.32\\
104	-2.5\\
105	-2.65\\
106	-2.75\\
107	-2.88\\
111	-2.88\\
112	-3.15\\
113	-3.4\\
114	-3.61\\
115	-4.04\\
118	-4.04\\
119	-4.34\\
120	-4.64\\
121	-7.6\\
};
%\addlegendentry{data20}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
14	0.52\\
15	0.51\\
16	0.51\\
17	0.5\\
18	0.5\\
19	0.47\\
20	0.43\\
21	0.39\\
22	0.37\\
23	0.35\\
24	0.33\\
25	0.29\\
26	0.26\\
27	0.24\\
28	0.21\\
29	0.19\\
30	0.18\\
31	0.17\\
32	0.12\\
33	0.1\\
34	0.09\\
35	0.07\\
36	0.07\\
37	0.04\\
38	0.05\\
39	0\\
40	-0.01\\
41	-0.02\\
42	-0.03\\
44	-0.03\\
45	-0.06\\
46	-0.09\\
47	-0.16\\
48	-0.18\\
49	-0.21\\
50	-0.24\\
51	-0.28\\
52	-0.27\\
53	-0.29\\
54	-0.3\\
55	-0.31\\
56	-0.33\\
57	-0.34\\
58	-0.39\\
59	-0.42\\
60	-0.44\\
61	-0.48\\
62	-0.49\\
63	-0.62\\
64	-0.64\\
65	-0.64\\
66	-0.73\\
67	-0.73\\
68	-0.76\\
69	-0.77\\
70	-0.8\\
71	-0.83\\
72	-0.87\\
73	-0.88\\
74	-0.85\\
75	-0.84\\
79	-0.84\\
80	-0.92\\
81	-1.04\\
82	-1.14\\
83	-1.32\\
84	-1.38\\
85	-1.37\\
86	-1.37\\
87	-1.52\\
88	-1.65\\
89	-1.76\\
90	-1.84\\
91	-1.89\\
92	-1.97\\
94	-1.97\\
95	-2.06\\
96	-2.14\\
97	-2.23\\
98	-2.32\\
99	-2.5\\
100	-2.65\\
101	-2.75\\
102	-2.88\\
106	-2.88\\
107	-3.15\\
108	-3.4\\
109	-3.61\\
110	-4.04\\
113	-4.04\\
114	-4.34\\
115	-4.64\\
116	-7.6\\
};
%\addlegendentry{data21}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
10	0.54\\
11	0.53\\
14	0.53\\
15	0.52\\
22	0.52\\
23	0.51\\
26	0.51\\
27	0.5\\
28	0.46\\
29	0.44\\
30	0.43\\
31	0.42\\
32	0.42\\
33	0.38\\
34	0.35\\
35	0.33\\
36	0.31\\
37	0.29\\
38	0.27\\
39	0.26\\
40	0.23\\
41	0.21\\
42	0.2\\
43	0.18\\
44	0.17\\
45	0.14\\
46	0.15\\
47	0.1\\
48	0.1\\
49	0.05\\
50	0.06\\
51	0.04\\
52	0.02\\
53	-0.02\\
54	-0.08\\
55	-0.11\\
56	-0.16\\
57	-0.25\\
58	-0.28\\
59	-0.31\\
60	-0.36\\
61	-0.4\\
62	-0.43\\
63	-0.47\\
64	-0.48\\
65	-0.57\\
66	-0.6\\
67	-0.63\\
68	-0.65\\
69	-0.7\\
70	-0.74\\
71	-0.83\\
72	-0.82\\
73	-0.85\\
74	-0.83\\
75	-0.84\\
76	-0.84\\
77	-0.92\\
78	-1.03\\
79	-1.14\\
80	-1.32\\
81	-1.38\\
82	-1.37\\
83	-1.37\\
84	-1.52\\
85	-1.65\\
86	-1.76\\
87	-1.84\\
88	-1.89\\
89	-1.97\\
91	-1.97\\
92	-2.06\\
93	-2.14\\
94	-2.23\\
95	-2.32\\
96	-2.5\\
97	-2.65\\
98	-2.75\\
99	-2.88\\
103	-2.88\\
104	-3.15\\
105	-3.4\\
106	-3.61\\
107	-4.04\\
110	-4.04\\
111	-4.34\\
112	-4.64\\
113	-7.6\\
};
%\addlegendentry{data22}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
19	0.52\\
20	0.51\\
28	0.51\\
29	0.47\\
30	0.43\\
31	0.42\\
32	0.39\\
33	0.36\\
34	0.34\\
35	0.34\\
36	0.32\\
37	0.31\\
38	0.31\\
39	0.29\\
40	0.29\\
41	0.28\\
42	0.26\\
43	0.25\\
44	0.22\\
45	0.21\\
46	0.16\\
47	0.16\\
48	0.14\\
49	0.14\\
50	0.11\\
51	0.1\\
52	0.06\\
53	0.05\\
54	0.01\\
55	0\\
56	0.01\\
57	-0.01\\
58	-0.03\\
59	-0.03\\
60	-0.04\\
61	-0.03\\
62	-0.07\\
63	-0.1\\
64	-0.1\\
65	-0.12\\
66	-0.21\\
67	-0.26\\
68	-0.33\\
69	-0.36\\
70	-0.35\\
71	-0.41\\
72	-0.41\\
73	-0.42\\
74	-0.43\\
75	-0.46\\
76	-0.5\\
77	-0.52\\
78	-0.55\\
79	-0.59\\
80	-0.59\\
81	-0.64\\
82	-0.72\\
83	-0.72\\
84	-0.71\\
85	-0.77\\
86	-0.79\\
87	-0.82\\
88	-0.86\\
89	-0.86\\
90	-0.89\\
91	-0.89\\
92	-0.84\\
93	-0.84\\
94	-0.83\\
95	-0.84\\
96	-0.83\\
97	-0.92\\
98	-1.03\\
99	-1.14\\
100	-1.32\\
101	-1.38\\
102	-1.37\\
103	-1.37\\
104	-1.52\\
105	-1.65\\
106	-1.76\\
107	-1.84\\
108	-1.89\\
109	-1.96\\
110	-1.97\\
111	-1.97\\
112	-2.06\\
113	-2.14\\
114	-2.23\\
115	-2.32\\
116	-2.5\\
117	-2.65\\
118	-2.75\\
119	-2.88\\
123	-2.88\\
124	-3.15\\
125	-3.4\\
126	-3.61\\
127	-4.04\\
130	-4.04\\
131	-4.34\\
132	-4.64\\
133	-7.59\\
};
%\addlegendentry{data23}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
18	0.51\\
19	0.5\\
21	0.5\\
22	0.48\\
23	0.45\\
24	0.43\\
25	0.42\\
26	0.41\\
27	0.4\\
28	0.37\\
29	0.35\\
30	0.34\\
31	0.3\\
32	0.29\\
33	0.27\\
34	0.24\\
35	0.22\\
36	0.18\\
37	0.17\\
38	0.16\\
39	0.13\\
40	0.14\\
41	0.1\\
42	0.09\\
43	0.08\\
44	0.07\\
45	0.05\\
46	0.05\\
47	0.01\\
48	0.01\\
49	-0.01\\
50	-0\\
51	-0.03\\
52	-0.08\\
53	-0.16\\
54	-0.18\\
55	-0.23\\
56	-0.3\\
57	-0.36\\
59	-0.36\\
60	-0.37\\
61	-0.41\\
62	-0.41\\
63	-0.51\\
64	-0.53\\
65	-0.65\\
66	-0.66\\
67	-0.74\\
68	-0.84\\
72	-0.84\\
73	-0.92\\
74	-1.03\\
75	-1.14\\
76	-1.32\\
77	-1.38\\
78	-1.37\\
79	-1.37\\
80	-1.52\\
81	-1.65\\
82	-1.76\\
83	-1.84\\
84	-1.89\\
85	-1.97\\
87	-1.97\\
88	-2.06\\
89	-2.14\\
90	-2.23\\
91	-2.32\\
92	-2.5\\
93	-2.65\\
94	-2.75\\
95	-2.88\\
99	-2.88\\
100	-3.15\\
101	-3.4\\
102	-3.61\\
103	-4.04\\
106	-4.04\\
107	-4.34\\
108	-4.64\\
109	-7.59\\
};
%\addlegendentry{data24}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
20	0.52\\
21	0.51\\
25	0.51\\
26	0.5\\
27	0.47\\
28	0.43\\
29	0.39\\
30	0.37\\
31	0.33\\
32	0.32\\
33	0.31\\
34	0.28\\
35	0.27\\
36	0.25\\
37	0.23\\
38	0.22\\
39	0.2\\
40	0.19\\
41	0.17\\
42	0.15\\
43	0.14\\
44	0.13\\
45	0.11\\
46	0.1\\
47	0.09\\
48	0.08\\
49	0.04\\
50	0.04\\
51	0.01\\
52	0.02\\
53	0.02\\
54	0\\
55	0.01\\
56	0\\
57	0.01\\
58	-0.01\\
59	-0.04\\
60	-0.07\\
61	-0.11\\
62	-0.16\\
63	-0.18\\
64	-0.21\\
65	-0.27\\
66	-0.29\\
67	-0.33\\
68	-0.36\\
69	-0.4\\
70	-0.43\\
71	-0.49\\
72	-0.63\\
73	-0.74\\
74	-0.84\\
75	-0.81\\
76	-0.83\\
77	-0.83\\
78	-0.84\\
82	-0.84\\
83	-0.92\\
84	-1.04\\
85	-1.14\\
86	-1.32\\
87	-1.38\\
89	-1.38\\
90	-1.52\\
91	-1.65\\
92	-1.76\\
93	-1.84\\
94	-1.89\\
95	-1.97\\
97	-1.97\\
98	-2.06\\
99	-2.15\\
100	-2.23\\
101	-2.32\\
102	-2.5\\
103	-2.65\\
104	-2.75\\
105	-2.88\\
109	-2.88\\
110	-3.15\\
111	-3.4\\
112	-3.61\\
113	-4.04\\
116	-4.04\\
117	-4.34\\
118	-4.64\\
119	-7.6\\
};
%\addlegendentry{data25}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
9	0.54\\
10	0.53\\
14	0.53\\
15	0.52\\
16	0.52\\
17	0.51\\
18	0.5\\
19	0.51\\
20	0.5\\
24	0.5\\
25	0.43\\
26	0.42\\
27	0.4\\
28	0.37\\
29	0.35\\
30	0.32\\
31	0.3\\
32	0.28\\
33	0.27\\
35	0.27\\
36	0.25\\
37	0.23\\
38	0.18\\
39	0.17\\
40	0.16\\
41	0.14\\
42	0.11\\
43	0.1\\
44	0.08\\
45	0.08\\
46	0.05\\
47	0.05\\
48	0.02\\
49	0.02\\
50	0\\
51	-0.01\\
52	-0.02\\
53	-0.03\\
54	-0.04\\
55	-0.05\\
56	-0.06\\
57	-0.07\\
58	-0.13\\
59	-0.14\\
60	-0.15\\
61	-0.2\\
62	-0.27\\
63	-0.31\\
64	-0.35\\
65	-0.45\\
66	-0.56\\
67	-0.55\\
68	-0.77\\
69	-0.8\\
70	-0.84\\
71	-0.82\\
72	-0.81\\
73	-0.82\\
74	-0.83\\
75	-0.84\\
78	-0.84\\
79	-0.92\\
80	-1.04\\
81	-1.14\\
82	-1.32\\
83	-1.38\\
84	-1.38\\
85	-1.37\\
86	-1.52\\
87	-1.65\\
88	-1.76\\
89	-1.84\\
90	-1.89\\
91	-1.97\\
93	-1.97\\
94	-2.06\\
95	-2.14\\
96	-2.23\\
97	-2.32\\
98	-2.5\\
99	-2.65\\
100	-2.75\\
101	-2.88\\
105	-2.88\\
106	-3.15\\
107	-3.4\\
108	-3.61\\
109	-4.04\\
112	-4.04\\
113	-4.34\\
114	-4.64\\
115	-7.6\\
};
%\addlegendentry{data26}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
18	0.5\\
20	0.5\\
21	0.47\\
22	0.45\\
23	0.44\\
24	0.42\\
25	0.41\\
26	0.38\\
27	0.37\\
28	0.36\\
29	0.34\\
30	0.33\\
31	0.32\\
32	0.32\\
33	0.31\\
34	0.31\\
35	0.29\\
36	0.28\\
37	0.26\\
38	0.24\\
39	0.22\\
40	0.19\\
41	0.16\\
42	0.14\\
43	0.13\\
44	0.1\\
45	0.07\\
46	0.07\\
47	0.05\\
48	0.05\\
49	0.04\\
50	0.04\\
51	0.03\\
52	0.02\\
53	0.03\\
54	0.02\\
55	0.01\\
56	0.01\\
57	-0.02\\
58	-0.03\\
59	-0.04\\
60	-0.06\\
61	-0.07\\
62	-0.1\\
63	-0.15\\
64	-0.16\\
65	-0.18\\
66	-0.19\\
67	-0.21\\
68	-0.21\\
69	-0.25\\
70	-0.26\\
71	-0.28\\
72	-0.3\\
73	-0.33\\
74	-0.35\\
75	-0.38\\
76	-0.41\\
77	-0.44\\
78	-0.5\\
79	-0.57\\
80	-0.62\\
81	-0.63\\
82	-0.69\\
83	-0.72\\
84	-0.81\\
85	-0.81\\
86	-0.83\\
87	-0.83\\
88	-0.84\\
95	-0.84\\
96	-0.92\\
97	-1.04\\
98	-1.14\\
99	-1.32\\
100	-1.38\\
101	-1.38\\
102	-1.37\\
103	-1.52\\
104	-1.65\\
105	-1.76\\
106	-1.84\\
107	-1.89\\
108	-1.97\\
110	-1.97\\
111	-2.06\\
112	-2.14\\
113	-2.23\\
114	-2.32\\
115	-2.5\\
116	-2.65\\
117	-2.75\\
118	-2.88\\
122	-2.88\\
123	-3.15\\
124	-3.4\\
125	-3.61\\
126	-4.04\\
129	-4.04\\
130	-4.34\\
131	-4.64\\
132	-7.6\\
};
%\addlegendentry{data27}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
12	0.53\\
13	0.52\\
14	0.52\\
15	0.51\\
16	0.51\\
17	0.5\\
19	0.5\\
20	0.45\\
21	0.43\\
22	0.41\\
23	0.39\\
24	0.39\\
25	0.37\\
26	0.35\\
27	0.34\\
28	0.34\\
29	0.32\\
30	0.31\\
31	0.3\\
32	0.29\\
33	0.27\\
34	0.26\\
35	0.25\\
36	0.24\\
37	0.22\\
38	0.19\\
39	0.18\\
40	0.18\\
41	0.15\\
42	0.14\\
43	0.11\\
44	0.09\\
45	0.06\\
46	0.07\\
47	0.01\\
48	0.01\\
49	-0.01\\
50	-0.06\\
51	-0.1\\
52	-0.07\\
53	-0.1\\
54	-0.17\\
55	-0.18\\
56	-0.2\\
57	-0.24\\
58	-0.29\\
59	-0.31\\
60	-0.37\\
61	-0.38\\
62	-0.41\\
63	-0.44\\
64	-0.48\\
65	-0.41\\
66	-0.43\\
67	-0.51\\
68	-0.54\\
69	-0.51\\
70	-0.55\\
71	-0.65\\
72	-0.65\\
73	-0.75\\
74	-0.76\\
75	-0.8\\
76	-0.8\\
77	-0.83\\
80	-0.83\\
81	-0.84\\
87	-0.84\\
88	-0.92\\
89	-1.04\\
90	-1.14\\
91	-1.32\\
92	-1.38\\
94	-1.38\\
95	-1.52\\
96	-1.65\\
97	-1.76\\
98	-1.84\\
99	-1.89\\
100	-1.97\\
102	-1.97\\
103	-2.06\\
104	-2.14\\
105	-2.23\\
106	-2.32\\
107	-2.5\\
108	-2.65\\
109	-2.75\\
110	-2.88\\
114	-2.88\\
115	-3.15\\
116	-3.4\\
117	-3.61\\
118	-4.04\\
121	-4.04\\
122	-4.34\\
123	-4.64\\
124	-7.6\\
};
%\addlegendentry{data28}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
19	0.51\\
20	0.5\\
21	0.49\\
22	0.43\\
23	0.41\\
24	0.39\\
25	0.37\\
26	0.37\\
27	0.34\\
28	0.32\\
29	0.31\\
30	0.3\\
31	0.27\\
32	0.25\\
33	0.23\\
34	0.22\\
35	0.2\\
36	0.18\\
37	0.15\\
38	0.13\\
39	0.11\\
40	0.11\\
41	0.09\\
42	0.08\\
43	0.06\\
44	0.03\\
45	0.01\\
46	-0.02\\
47	-0.03\\
48	-0.02\\
49	-0.03\\
53	-0.03\\
54	-0.04\\
55	-0.06\\
56	-0.08\\
57	-0.13\\
58	-0.19\\
59	-0.26\\
60	-0.32\\
61	-0.48\\
62	-0.48\\
63	-0.55\\
64	-0.57\\
65	-0.63\\
66	-0.63\\
67	-0.61\\
68	-0.63\\
69	-0.64\\
70	-0.65\\
71	-0.64\\
72	-0.68\\
73	-0.75\\
74	-0.78\\
75	-0.81\\
76	-0.83\\
77	-0.84\\
78	-0.84\\
79	-0.92\\
80	-1.04\\
81	-1.14\\
82	-1.32\\
83	-1.38\\
85	-1.38\\
86	-1.52\\
87	-1.65\\
88	-1.76\\
89	-1.84\\
90	-1.89\\
91	-1.97\\
93	-1.97\\
94	-2.06\\
95	-2.14\\
96	-2.23\\
97	-2.32\\
98	-2.5\\
99	-2.65\\
100	-2.75\\
101	-2.88\\
105	-2.88\\
106	-3.15\\
107	-3.4\\
108	-3.61\\
109	-4.04\\
112	-4.04\\
113	-4.34\\
114	-4.64\\
115	-7.6\\
};
%\addlegendentry{data29}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
18	0.52\\
19	0.51\\
24	0.51\\
25	0.5\\
26	0.47\\
27	0.43\\
28	0.38\\
29	0.35\\
30	0.33\\
31	0.3\\
32	0.27\\
33	0.24\\
34	0.22\\
35	0.2\\
36	0.2\\
37	0.17\\
38	0.16\\
39	0.13\\
40	0.12\\
41	0.09\\
42	0.07\\
43	0.05\\
44	0.04\\
45	-0.01\\
46	0\\
47	-0.04\\
51	-0.04\\
52	-0.06\\
53	-0.09\\
54	-0.15\\
55	-0.18\\
56	-0.24\\
57	-0.27\\
58	-0.27\\
59	-0.35\\
60	-0.34\\
61	-0.47\\
62	-0.53\\
63	-0.5\\
64	-0.53\\
65	-0.55\\
66	-0.57\\
67	-0.65\\
68	-0.77\\
69	-0.81\\
70	-0.85\\
71	-0.84\\
72	-0.89\\
73	-0.83\\
74	-0.85\\
75	-0.85\\
76	-0.83\\
77	-0.84\\
78	-0.83\\
79	-0.92\\
80	-1.03\\
81	-1.14\\
82	-1.32\\
83	-1.38\\
84	-1.37\\
85	-1.37\\
86	-1.52\\
87	-1.65\\
88	-1.76\\
89	-1.84\\
90	-1.89\\
91	-1.96\\
92	-1.97\\
93	-1.97\\
94	-2.05\\
95	-2.14\\
96	-2.23\\
97	-2.32\\
98	-2.5\\
99	-2.65\\
100	-2.75\\
101	-2.88\\
105	-2.88\\
106	-3.15\\
107	-3.4\\
108	-3.61\\
109	-4.04\\
112	-4.04\\
113	-4.34\\
114	-4.64\\
115	-7.59\\
};
%\addlegendentry{data30}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.56\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
19	0.52\\
20	0.51\\
25	0.51\\
26	0.5\\
28	0.5\\
29	0.45\\
30	0.44\\
31	0.43\\
32	0.41\\
33	0.4\\
34	0.38\\
35	0.35\\
36	0.33\\
37	0.32\\
38	0.31\\
39	0.3\\
40	0.3\\
41	0.27\\
42	0.25\\
43	0.24\\
44	0.2\\
45	0.15\\
46	0.13\\
47	0.13\\
48	0.12\\
49	0.11\\
50	0.1\\
51	0.08\\
52	0.09\\
53	0.05\\
54	0.05\\
55	0.01\\
56	-0.01\\
57	-0.06\\
58	-0.06\\
59	-0.08\\
60	-0.13\\
61	-0.2\\
62	-0.24\\
63	-0.3\\
64	-0.37\\
65	-0.45\\
66	-0.68\\
67	-0.69\\
68	-0.78\\
69	-0.76\\
70	-0.76\\
71	-0.79\\
72	-0.8\\
73	-0.81\\
74	-0.84\\
75	-0.83\\
76	-0.84\\
79	-0.84\\
80	-0.92\\
81	-1.03\\
82	-1.14\\
83	-1.32\\
84	-1.38\\
85	-1.37\\
86	-1.37\\
87	-1.52\\
88	-1.65\\
89	-1.76\\
90	-1.84\\
91	-1.89\\
92	-1.96\\
93	-1.97\\
94	-1.97\\
95	-2.06\\
96	-2.14\\
97	-2.23\\
98	-2.32\\
99	-2.5\\
100	-2.65\\
101	-2.75\\
102	-2.88\\
106	-2.88\\
107	-3.15\\
108	-3.4\\
109	-3.61\\
110	-4.04\\
113	-4.04\\
114	-4.34\\
115	-4.64\\
116	-7.59\\
};
%\addlegendentry{data31}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
21	0.51\\
22	0.5\\
23	0.5\\
24	0.46\\
25	0.44\\
26	0.41\\
27	0.38\\
28	0.37\\
29	0.35\\
30	0.32\\
31	0.29\\
32	0.25\\
33	0.19\\
34	0.15\\
35	0.12\\
36	0.09\\
37	0.07\\
39	0.07\\
40	0.04\\
41	0.03\\
42	0.01\\
43	-0\\
44	-0.01\\
45	-0.03\\
46	-0.03\\
47	-0.04\\
48	-0.05\\
49	-0.06\\
50	-0.09\\
51	-0.1\\
52	-0.11\\
53	-0.12\\
54	-0.16\\
55	-0.16\\
56	-0.19\\
57	-0.2\\
58	-0.23\\
59	-0.26\\
60	-0.28\\
61	-0.29\\
62	-0.34\\
63	-0.37\\
64	-0.39\\
65	-0.43\\
66	-0.47\\
67	-0.47\\
68	-0.52\\
69	-0.55\\
70	-0.58\\
71	-0.62\\
72	-0.63\\
73	-0.66\\
74	-0.69\\
75	-0.72\\
76	-0.73\\
77	-0.71\\
78	-0.77\\
79	-0.8\\
80	-0.81\\
81	-0.82\\
82	-0.83\\
83	-0.83\\
84	-0.84\\
85	-0.83\\
86	-0.84\\
90	-0.84\\
91	-0.92\\
92	-1.04\\
93	-1.14\\
94	-1.32\\
95	-1.38\\
96	-1.37\\
97	-1.37\\
98	-1.52\\
99	-1.65\\
100	-1.76\\
101	-1.84\\
102	-1.89\\
103	-1.97\\
105	-1.97\\
106	-2.06\\
107	-2.14\\
108	-2.23\\
109	-2.32\\
110	-2.5\\
111	-2.65\\
112	-2.75\\
113	-2.88\\
117	-2.88\\
118	-3.15\\
119	-3.4\\
120	-3.61\\
121	-4.04\\
124	-4.04\\
125	-4.34\\
126	-4.64\\
127	-7.6\\
};
%\addlegendentry{data32}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
18	0.52\\
19	0.51\\
20	0.5\\
21	0.48\\
22	0.45\\
23	0.43\\
24	0.41\\
25	0.39\\
26	0.39\\
27	0.38\\
28	0.35\\
29	0.33\\
30	0.31\\
31	0.31\\
32	0.3\\
33	0.29\\
34	0.28\\
35	0.26\\
36	0.23\\
37	0.22\\
38	0.18\\
39	0.17\\
40	0.16\\
41	0.15\\
42	0.13\\
43	0.12\\
44	0.09\\
45	0.05\\
46	0.01\\
47	0\\
48	-0.02\\
49	-0.03\\
50	-0.02\\
51	-0.01\\
52	-0.03\\
53	-0.04\\
54	-0.05\\
55	-0.07\\
56	-0.11\\
57	-0.15\\
58	-0.18\\
59	-0.26\\
60	-0.3\\
61	-0.43\\
62	-0.52\\
63	-0.64\\
64	-0.69\\
65	-0.7\\
66	-0.73\\
67	-0.71\\
68	-0.77\\
69	-0.8\\
70	-0.81\\
71	-0.85\\
72	-0.84\\
76	-0.84\\
77	-0.92\\
78	-1.04\\
79	-1.14\\
80	-1.32\\
81	-1.38\\
83	-1.38\\
84	-1.52\\
85	-1.65\\
86	-1.76\\
87	-1.84\\
88	-1.89\\
89	-1.97\\
91	-1.97\\
92	-2.06\\
93	-2.14\\
94	-2.23\\
95	-2.32\\
96	-2.5\\
97	-2.65\\
98	-2.75\\
99	-2.88\\
103	-2.88\\
104	-3.15\\
105	-3.4\\
106	-3.61\\
107	-4.04\\
110	-4.04\\
111	-4.34\\
112	-4.64\\
113	-7.6\\
};
%\addlegendentry{data33}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
22	0.51\\
23	0.5\\
24	0.46\\
25	0.43\\
26	0.42\\
27	0.4\\
28	0.39\\
29	0.37\\
30	0.35\\
31	0.33\\
32	0.33\\
33	0.32\\
34	0.32\\
35	0.31\\
36	0.28\\
37	0.26\\
38	0.24\\
39	0.22\\
40	0.19\\
41	0.17\\
42	0.15\\
43	0.14\\
44	0.13\\
45	0.1\\
46	0.1\\
47	0.08\\
48	0.02\\
49	0.01\\
50	-0\\
52	-0\\
53	-0.03\\
54	-0.09\\
55	-0.12\\
56	-0.17\\
57	-0.21\\
58	-0.28\\
59	-0.28\\
60	-0.34\\
61	-0.39\\
62	-0.46\\
63	-0.5\\
64	-0.5\\
65	-0.56\\
66	-0.56\\
67	-0.62\\
68	-0.72\\
69	-0.78\\
70	-0.76\\
71	-0.76\\
72	-0.92\\
73	-0.85\\
74	-0.87\\
75	-0.86\\
78	-0.86\\
79	-0.85\\
80	-0.84\\
83	-0.84\\
84	-0.92\\
85	-1.04\\
86	-1.14\\
87	-1.32\\
88	-1.38\\
89	-1.38\\
90	-1.37\\
91	-1.52\\
92	-1.65\\
93	-1.76\\
94	-1.84\\
95	-1.89\\
96	-1.97\\
98	-1.97\\
99	-2.06\\
100	-2.14\\
101	-2.23\\
102	-2.32\\
103	-2.5\\
104	-2.65\\
105	-2.75\\
106	-2.88\\
110	-2.88\\
111	-3.15\\
112	-3.4\\
113	-3.61\\
114	-4.04\\
117	-4.04\\
118	-4.34\\
119	-4.64\\
120	-7.6\\
};
%\addlegendentry{data34}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
14	0.53\\
15	0.52\\
20	0.52\\
21	0.51\\
24	0.51\\
25	0.5\\
26	0.48\\
27	0.44\\
28	0.43\\
29	0.42\\
30	0.41\\
31	0.39\\
32	0.37\\
33	0.35\\
34	0.31\\
35	0.31\\
36	0.3\\
37	0.29\\
38	0.28\\
39	0.28\\
40	0.25\\
41	0.23\\
42	0.21\\
43	0.19\\
44	0.18\\
45	0.17\\
46	0.17\\
47	0.15\\
48	0.14\\
49	0.12\\
50	0.06\\
51	0.04\\
52	-0.01\\
53	-0.04\\
54	-0.1\\
55	-0.11\\
56	-0.12\\
57	-0.15\\
58	-0.15\\
59	-0.16\\
60	-0.2\\
61	-0.22\\
62	-0.26\\
63	-0.29\\
64	-0.36\\
65	-0.43\\
66	-0.43\\
67	-0.51\\
68	-0.58\\
69	-0.6\\
70	-0.58\\
71	-0.65\\
72	-0.73\\
73	-0.8\\
74	-0.77\\
75	-0.84\\
76	-0.83\\
77	-0.84\\
85	-0.84\\
86	-0.92\\
87	-1.04\\
88	-1.14\\
89	-1.32\\
90	-1.38\\
92	-1.38\\
93	-1.52\\
94	-1.65\\
95	-1.76\\
96	-1.84\\
97	-1.89\\
98	-1.97\\
100	-1.97\\
101	-2.06\\
102	-2.14\\
103	-2.23\\
104	-2.32\\
105	-2.5\\
106	-2.65\\
107	-2.75\\
108	-2.88\\
112	-2.88\\
113	-3.15\\
114	-3.4\\
115	-3.61\\
116	-4.04\\
119	-4.04\\
120	-4.34\\
121	-4.64\\
122	-7.6\\
};
%\addlegendentry{data35}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
20	0.52\\
21	0.51\\
26	0.51\\
27	0.5\\
28	0.45\\
29	0.42\\
30	0.42\\
31	0.39\\
32	0.38\\
33	0.36\\
34	0.33\\
35	0.33\\
36	0.31\\
37	0.29\\
38	0.27\\
39	0.23\\
40	0.22\\
41	0.18\\
42	0.17\\
43	0.17\\
44	0.15\\
45	0.14\\
46	0.14\\
47	0.12\\
48	0.11\\
49	0.08\\
50	0.08\\
51	0.06\\
52	0.05\\
53	0.02\\
56	0.02\\
57	0\\
58	-0\\
59	-0.03\\
60	-0.06\\
61	-0.07\\
62	-0.13\\
63	-0.16\\
64	-0.19\\
65	-0.21\\
66	-0.25\\
67	-0.27\\
68	-0.34\\
69	-0.36\\
70	-0.38\\
71	-0.41\\
72	-0.39\\
73	-0.48\\
74	-0.57\\
75	-0.71\\
76	-0.73\\
77	-0.76\\
78	-0.8\\
79	-0.78\\
80	-0.81\\
81	-0.83\\
84	-0.83\\
85	-0.84\\
86	-0.83\\
87	-0.83\\
88	-0.92\\
89	-1.03\\
90	-1.14\\
91	-1.32\\
92	-1.38\\
93	-1.37\\
94	-1.37\\
95	-1.52\\
96	-1.65\\
97	-1.76\\
98	-1.84\\
99	-1.89\\
100	-1.96\\
101	-1.97\\
102	-1.97\\
103	-2.05\\
104	-2.14\\
105	-2.23\\
106	-2.32\\
107	-2.5\\
108	-2.65\\
109	-2.75\\
110	-2.88\\
114	-2.88\\
115	-3.15\\
116	-3.4\\
117	-3.61\\
118	-4.04\\
121	-4.04\\
122	-4.34\\
123	-4.64\\
124	-7.59\\
};
%\addlegendentry{data36}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
9	0.54\\
10	0.53\\
12	0.53\\
13	0.52\\
17	0.52\\
18	0.51\\
19	0.5\\
20	0.5\\
21	0.44\\
22	0.4\\
23	0.39\\
24	0.38\\
25	0.36\\
26	0.34\\
27	0.32\\
28	0.3\\
29	0.29\\
30	0.28\\
31	0.27\\
32	0.25\\
33	0.24\\
34	0.19\\
35	0.19\\
36	0.17\\
38	0.17\\
39	0.15\\
40	0.14\\
41	0.1\\
42	0.09\\
43	0.07\\
44	0.07\\
45	0.04\\
46	0.04\\
47	0.01\\
48	0.01\\
49	0.02\\
50	0.01\\
51	-0.01\\
52	-0.02\\
53	-0.03\\
54	-0.04\\
55	-0.05\\
56	-0.08\\
57	-0.12\\
58	-0.17\\
59	-0.2\\
60	-0.24\\
61	-0.26\\
62	-0.28\\
63	-0.29\\
64	-0.34\\
65	-0.37\\
66	-0.38\\
67	-0.39\\
68	-0.41\\
69	-0.46\\
70	-0.48\\
71	-0.53\\
72	-0.79\\
73	-0.8\\
74	-0.79\\
75	-0.81\\
76	-0.84\\
77	-0.83\\
78	-0.84\\
82	-0.84\\
83	-0.92\\
84	-1.04\\
85	-1.14\\
86	-1.32\\
87	-1.38\\
88	-1.37\\
89	-1.37\\
90	-1.52\\
91	-1.65\\
92	-1.76\\
93	-1.84\\
94	-1.89\\
95	-1.97\\
97	-1.97\\
98	-2.06\\
99	-2.14\\
100	-2.23\\
101	-2.32\\
102	-2.5\\
103	-2.65\\
104	-2.75\\
105	-2.88\\
109	-2.88\\
110	-3.15\\
111	-3.4\\
112	-3.61\\
113	-4.04\\
116	-4.04\\
117	-4.34\\
118	-4.64\\
119	-7.6\\
};
%\addlegendentry{data37}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
16	0.52\\
17	0.51\\
18	0.5\\
20	0.5\\
21	0.49\\
22	0.45\\
23	0.43\\
24	0.41\\
25	0.38\\
26	0.36\\
27	0.35\\
28	0.31\\
29	0.28\\
30	0.27\\
31	0.24\\
32	0.23\\
33	0.21\\
34	0.2\\
35	0.18\\
36	0.16\\
37	0.14\\
38	0.14\\
39	0.13\\
40	0.11\\
41	0.1\\
42	0.08\\
43	0.05\\
44	0.04\\
45	0.05\\
46	0.04\\
47	0.02\\
48	0.02\\
49	-0.02\\
50	-0.02\\
51	-0.04\\
52	-0.06\\
53	-0.07\\
58	-0.07\\
59	-0.08\\
60	-0.11\\
61	-0.14\\
62	-0.14\\
63	-0.16\\
64	-0.17\\
65	-0.21\\
66	-0.21\\
67	-0.24\\
68	-0.28\\
69	-0.3\\
70	-0.33\\
71	-0.35\\
72	-0.39\\
73	-0.43\\
74	-0.43\\
75	-0.45\\
77	-0.45\\
78	-0.48\\
79	-0.5\\
80	-0.54\\
81	-0.59\\
82	-0.62\\
83	-0.65\\
84	-0.64\\
85	-0.71\\
86	-0.78\\
87	-0.82\\
88	-0.78\\
89	-0.81\\
90	-0.83\\
91	-0.84\\
93	-0.84\\
94	-0.92\\
95	-1.04\\
96	-1.14\\
97	-1.32\\
98	-1.38\\
100	-1.38\\
101	-1.52\\
102	-1.65\\
103	-1.76\\
104	-1.84\\
105	-1.89\\
106	-1.97\\
108	-1.97\\
109	-2.06\\
110	-2.14\\
111	-2.23\\
112	-2.32\\
113	-2.5\\
114	-2.65\\
115	-2.75\\
116	-2.88\\
120	-2.88\\
121	-3.15\\
122	-3.4\\
123	-3.61\\
124	-4.04\\
127	-4.04\\
128	-4.34\\
129	-4.64\\
130	-7.6\\
};
%\addlegendentry{data38}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
20	0.52\\
21	0.51\\
24	0.51\\
25	0.5\\
27	0.5\\
28	0.44\\
29	0.42\\
30	0.42\\
31	0.41\\
32	0.39\\
33	0.35\\
34	0.34\\
35	0.33\\
36	0.32\\
37	0.31\\
38	0.3\\
39	0.29\\
40	0.28\\
41	0.27\\
42	0.26\\
43	0.22\\
44	0.18\\
45	0.14\\
46	0.12\\
47	0.1\\
48	0.04\\
49	0.04\\
50	0.01\\
51	0\\
52	-0.02\\
53	-0.03\\
54	-0.02\\
55	-0.06\\
56	-0.04\\
57	-0.05\\
58	-0.06\\
59	-0.09\\
60	-0.11\\
61	-0.14\\
62	-0.16\\
63	-0.16\\
64	-0.18\\
65	-0.23\\
66	-0.27\\
67	-0.34\\
68	-0.36\\
69	-0.36\\
70	-0.39\\
71	-0.44\\
72	-0.46\\
73	-0.48\\
74	-0.49\\
75	-0.53\\
76	-0.58\\
77	-0.61\\
78	-0.63\\
79	-0.72\\
80	-0.73\\
81	-0.66\\
82	-0.78\\
83	-0.77\\
84	-0.81\\
85	-0.87\\
86	-0.87\\
87	-0.86\\
88	-0.85\\
89	-0.84\\
91	-0.84\\
92	-0.92\\
93	-1.04\\
94	-1.14\\
95	-1.32\\
96	-1.38\\
98	-1.38\\
99	-1.52\\
100	-1.65\\
101	-1.76\\
102	-1.84\\
103	-1.89\\
104	-1.97\\
106	-1.97\\
107	-2.06\\
108	-2.15\\
109	-2.23\\
110	-2.32\\
111	-2.5\\
112	-2.65\\
113	-2.75\\
114	-2.88\\
118	-2.88\\
119	-3.15\\
120	-3.4\\
121	-3.62\\
122	-4.04\\
125	-4.04\\
126	-4.34\\
127	-4.65\\
128	-7.6\\
};
%\addlegendentry{data39}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
10	0.54\\
11	0.53\\
12	0.53\\
13	0.52\\
17	0.52\\
18	0.51\\
22	0.51\\
23	0.5\\
25	0.5\\
26	0.45\\
27	0.43\\
28	0.43\\
29	0.41\\
30	0.37\\
31	0.33\\
32	0.31\\
33	0.31\\
34	0.28\\
35	0.27\\
36	0.26\\
37	0.24\\
38	0.21\\
39	0.19\\
40	0.14\\
41	0.12\\
42	0.11\\
43	0.11\\
44	0.09\\
45	0.09\\
46	0.07\\
47	0.06\\
48	0.05\\
49	0.05\\
50	0.01\\
51	-0.02\\
52	-0.06\\
53	-0.07\\
54	-0.07\\
55	-0.11\\
56	-0.15\\
57	-0.15\\
58	-0.18\\
59	-0.19\\
60	-0.2\\
61	-0.22\\
62	-0.24\\
63	-0.27\\
64	-0.3\\
65	-0.33\\
66	-0.46\\
67	-0.52\\
68	-0.54\\
69	-0.53\\
70	-0.65\\
71	-0.75\\
72	-0.87\\
73	-0.84\\
76	-0.84\\
77	-0.92\\
78	-1.04\\
79	-1.14\\
80	-1.32\\
81	-1.38\\
82	-1.37\\
83	-1.37\\
84	-1.52\\
85	-1.65\\
86	-1.76\\
87	-1.84\\
88	-1.89\\
89	-1.97\\
91	-1.97\\
92	-2.06\\
93	-2.14\\
94	-2.23\\
95	-2.32\\
96	-2.5\\
97	-2.65\\
98	-2.75\\
99	-2.88\\
103	-2.88\\
104	-3.15\\
105	-3.4\\
106	-3.61\\
107	-4.04\\
110	-4.04\\
111	-4.34\\
112	-4.64\\
113	-7.6\\
};
%\addlegendentry{data40}


\end{axis}
\end{tikzpicture}%

==> car_infeas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.29*4.521in,
height=0.5in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=-6,
ymax=2,
%xlabel = {Iteration number},
%ylabel = {$E_J$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={draw=none, fill=none, legend cell align=left, align=left}
]
\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
8	0.54\\
9	0.53\\
11	0.53\\
12	0.52\\
13	0.52\\
14	0.51\\
15	0.51\\
16	0.5\\
17	0.48\\
18	0.45\\
19	0.44\\
20	0.41\\
21	0.39\\
22	0.37\\
23	0.36\\
24	0.34\\
25	0.33\\
26	0.31\\
27	0.29\\
28	0.29\\
29	0.28\\
30	0.27\\
31	0.25\\
32	0.24\\
33	0.19\\
34	0.17\\
35	0.16\\
36	0.15\\
37	0.13\\
38	0.13\\
39	0.12\\
40	0.08\\
41	0.07\\
42	0.04\\
43	0.04\\
44	0.02\\
45	0.03\\
46	-0.02\\
47	-0.03\\
48	-0.03\\
49	-0.04\\
52	-0.04\\
53	-0.03\\
54	-0.04\\
55	-0.05\\
56	-0.05\\
57	-0.04\\
58	-0.05\\
59	-0.06\\
60	-0.08\\
61	-0.12\\
62	-0.18\\
63	-0.2\\
64	-0.28\\
65	-0.38\\
66	-0.39\\
67	-0.5\\
68	-0.61\\
69	-0.78\\
70	-0.81\\
71	-0.78\\
72	-0.82\\
73	-0.82\\
74	-0.83\\
75	-0.83\\
76	-0.84\\
78	-0.84\\
79	-0.92\\
80	-1.04\\
81	-1.14\\
82	-1.32\\
83	-1.38\\
85	-1.38\\
86	-1.52\\
87	-1.65\\
88	-1.76\\
89	-1.84\\
90	-1.89\\
91	-1.97\\
93	-1.97\\
94	-2.06\\
95	-2.14\\
96	-2.23\\
97	-2.32\\
98	-2.5\\
99	-2.65\\
100	-2.75\\
101	-2.88\\
105	-2.88\\
106	-3.15\\
107	-3.4\\
108	-3.61\\
109	-4.04\\
112	-4.04\\
113	-4.34\\
114	-4.64\\
115	-7.6\\
};
%\addlegendentry{data1}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
16	0.52\\
17	0.51\\
20	0.51\\
21	0.5\\
23	0.5\\
24	0.48\\
25	0.45\\
26	0.44\\
27	0.43\\
28	0.41\\
29	0.4\\
30	0.37\\
31	0.36\\
32	0.34\\
33	0.33\\
34	0.3\\
35	0.29\\
36	0.29\\
37	0.27\\
38	0.25\\
39	0.24\\
40	0.22\\
41	0.21\\
42	0.16\\
43	0.14\\
44	0.12\\
45	0.12\\
46	0.1\\
47	0.11\\
48	0.09\\
49	0.09\\
50	0.08\\
51	0.06\\
52	0.02\\
53	0.01\\
54	-0.02\\
55	-0.03\\
56	-0.02\\
57	-0.02\\
58	-0.03\\
59	-0.03\\
60	-0.05\\
61	-0.09\\
62	-0.12\\
63	-0.17\\
64	-0.2\\
65	-0.28\\
66	-0.27\\
67	-0.28\\
68	-0.29\\
69	-0.36\\
70	-0.41\\
71	-0.42\\
72	-0.53\\
73	-0.55\\
74	-0.67\\
75	-0.66\\
76	-0.76\\
77	-0.78\\
78	-0.8\\
79	-0.8\\
80	-0.82\\
81	-0.82\\
82	-0.83\\
83	-0.83\\
84	-0.84\\
86	-0.84\\
87	-0.92\\
88	-1.03\\
89	-1.14\\
90	-1.32\\
91	-1.38\\
92	-1.37\\
93	-1.37\\
94	-1.52\\
95	-1.65\\
96	-1.76\\
97	-1.84\\
98	-1.89\\
99	-1.97\\
101	-1.97\\
102	-2.06\\
103	-2.14\\
104	-2.23\\
105	-2.32\\
106	-2.5\\
107	-2.65\\
108	-2.75\\
109	-2.88\\
113	-2.88\\
114	-3.15\\
115	-3.4\\
116	-3.61\\
117	-4.04\\
120	-4.04\\
121	-4.34\\
122	-4.64\\
123	-7.59\\
};
%\addlegendentry{data2}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
9	0.54\\
10	0.53\\
12	0.53\\
13	0.52\\
16	0.52\\
17	0.51\\
21	0.51\\
22	0.5\\
23	0.49\\
24	0.43\\
25	0.41\\
26	0.4\\
27	0.38\\
28	0.37\\
29	0.36\\
30	0.35\\
31	0.32\\
33	0.32\\
34	0.3\\
35	0.29\\
36	0.28\\
37	0.27\\
38	0.26\\
39	0.23\\
40	0.2\\
41	0.16\\
42	0.1\\
44	0.1\\
45	0.07\\
46	0.07\\
47	0.05\\
48	0.04\\
49	0.03\\
50	0.02\\
52	0.02\\
53	0.01\\
54	0.01\\
55	0.02\\
56	0.02\\
57	-0.01\\
58	-0.02\\
59	-0.05\\
60	-0.08\\
61	-0.11\\
62	-0.12\\
63	-0.13\\
64	-0.16\\
65	-0.16\\
66	-0.18\\
67	-0.23\\
68	-0.23\\
69	-0.31\\
70	-0.33\\
71	-0.37\\
72	-0.39\\
73	-0.5\\
74	-0.51\\
75	-0.56\\
76	-0.56\\
77	-0.64\\
78	-0.64\\
79	-0.65\\
80	-0.68\\
81	-0.67\\
82	-0.69\\
83	-0.71\\
84	-0.7\\
85	-0.76\\
86	-0.77\\
87	-0.8\\
88	-0.85\\
89	-0.84\\
91	-0.84\\
92	-0.92\\
93	-1.03\\
94	-1.14\\
95	-1.32\\
96	-1.38\\
97	-1.37\\
98	-1.37\\
99	-1.52\\
100	-1.65\\
101	-1.76\\
102	-1.84\\
103	-1.89\\
104	-1.97\\
106	-1.97\\
107	-2.06\\
108	-2.14\\
109	-2.23\\
110	-2.32\\
111	-2.5\\
112	-2.65\\
113	-2.75\\
114	-2.88\\
118	-2.88\\
119	-3.15\\
120	-3.4\\
121	-3.61\\
122	-4.04\\
125	-4.04\\
126	-4.34\\
127	-4.64\\
128	-7.6\\
};
%\addlegendentry{data3}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
18	0.52\\
19	0.51\\
20	0.5\\
21	0.5\\
22	0.49\\
23	0.47\\
24	0.45\\
25	0.45\\
26	0.41\\
27	0.39\\
28	0.36\\
29	0.34\\
30	0.3\\
31	0.29\\
32	0.27\\
33	0.22\\
34	0.19\\
35	0.17\\
36	0.15\\
37	0.13\\
38	0.06\\
39	0.04\\
40	0.04\\
41	0.07\\
42	0.06\\
43	0.04\\
44	0.04\\
45	-0.02\\
46	-0.01\\
47	-0.01\\
48	-0.02\\
49	-0.03\\
50	-0.04\\
51	-0.06\\
52	-0.11\\
53	-0.12\\
54	-0.13\\
55	-0.14\\
56	-0.15\\
57	-0.16\\
58	-0.19\\
59	-0.2\\
60	-0.23\\
61	-0.25\\
62	-0.29\\
63	-0.31\\
64	-0.33\\
65	-0.35\\
66	-0.4\\
67	-0.41\\
68	-0.48\\
69	-0.61\\
70	-0.71\\
71	-0.71\\
72	-0.74\\
74	-0.74\\
75	-0.77\\
76	-0.79\\
77	-0.77\\
78	-0.85\\
79	-0.85\\
80	-0.86\\
81	-0.84\\
83	-0.84\\
84	-0.92\\
85	-1.04\\
86	-1.14\\
87	-1.32\\
88	-1.38\\
89	-1.37\\
90	-1.37\\
91	-1.52\\
92	-1.65\\
93	-1.76\\
94	-1.84\\
95	-1.89\\
96	-1.97\\
98	-1.97\\
99	-2.06\\
100	-2.14\\
101	-2.23\\
102	-2.32\\
103	-2.5\\
104	-2.65\\
105	-2.75\\
106	-2.88\\
110	-2.88\\
111	-3.15\\
112	-3.4\\
113	-3.61\\
114	-4.04\\
117	-4.04\\
118	-4.34\\
119	-4.64\\
120	-7.6\\
};
%\addlegendentry{data4}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
12	0.53\\
13	0.52\\
18	0.52\\
19	0.51\\
20	0.5\\
21	0.48\\
22	0.43\\
23	0.41\\
24	0.39\\
25	0.38\\
26	0.38\\
27	0.36\\
28	0.35\\
29	0.32\\
30	0.31\\
31	0.29\\
32	0.27\\
33	0.25\\
34	0.22\\
35	0.2\\
36	0.18\\
37	0.17\\
38	0.16\\
39	0.14\\
40	0.13\\
41	0.11\\
42	0.1\\
43	0.08\\
44	0.07\\
45	0.06\\
46	0.03\\
47	0.03\\
48	0\\
49	0.02\\
50	0.02\\
51	0.03\\
52	-0\\
53	-0.01\\
54	-0.03\\
55	-0.03\\
56	-0.05\\
57	-0.09\\
58	-0.14\\
59	-0.18\\
60	-0.21\\
61	-0.28\\
62	-0.32\\
63	-0.36\\
64	-0.39\\
65	-0.43\\
66	-0.47\\
67	-0.49\\
68	-0.55\\
69	-0.71\\
70	-0.76\\
71	-0.77\\
72	-0.79\\
73	-0.83\\
74	-0.81\\
75	-0.86\\
76	-0.87\\
77	-0.84\\
78	-0.83\\
79	-0.84\\
83	-0.84\\
84	-0.92\\
85	-1.04\\
86	-1.14\\
87	-1.32\\
88	-1.38\\
90	-1.38\\
91	-1.52\\
92	-1.65\\
93	-1.76\\
94	-1.84\\
95	-1.89\\
96	-1.97\\
98	-1.97\\
99	-2.06\\
100	-2.14\\
101	-2.23\\
102	-2.32\\
103	-2.5\\
104	-2.65\\
105	-2.75\\
106	-2.88\\
110	-2.88\\
111	-3.15\\
112	-3.4\\
113	-3.61\\
114	-4.04\\
117	-4.04\\
118	-4.34\\
119	-4.64\\
120	-7.6\\
};
%\addlegendentry{data5}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
20	0.52\\
21	0.51\\
25	0.51\\
26	0.5\\
27	0.48\\
28	0.42\\
29	0.38\\
30	0.38\\
31	0.36\\
32	0.35\\
33	0.34\\
34	0.32\\
35	0.32\\
36	0.31\\
37	0.31\\
38	0.3\\
39	0.3\\
40	0.29\\
41	0.27\\
42	0.25\\
43	0.25\\
44	0.22\\
45	0.17\\
46	0.18\\
47	0.17\\
48	0.16\\
49	0.15\\
50	0.13\\
51	0.09\\
52	0.06\\
53	0.02\\
54	0.04\\
55	0.05\\
56	0.01\\
57	-0\\
58	-0.03\\
59	-0.06\\
60	-0.07\\
62	-0.07\\
63	-0.09\\
64	-0.09\\
65	-0.1\\
66	-0.11\\
67	-0.13\\
68	-0.16\\
69	-0.19\\
70	-0.23\\
71	-0.28\\
72	-0.35\\
73	-0.34\\
74	-0.43\\
75	-0.47\\
76	-0.51\\
77	-0.56\\
78	-0.56\\
79	-0.65\\
80	-0.65\\
81	-0.72\\
82	-0.78\\
83	-0.8\\
84	-0.83\\
85	-0.82\\
86	-0.85\\
87	-0.84\\
91	-0.84\\
92	-0.92\\
93	-1.04\\
94	-1.14\\
95	-1.32\\
96	-1.38\\
98	-1.38\\
99	-1.52\\
100	-1.65\\
101	-1.76\\
102	-1.84\\
103	-1.89\\
104	-1.97\\
106	-1.97\\
107	-2.06\\
108	-2.14\\
109	-2.23\\
110	-2.32\\
111	-2.5\\
112	-2.65\\
113	-2.75\\
114	-2.88\\
118	-2.88\\
119	-3.15\\
120	-3.4\\
121	-3.61\\
122	-4.04\\
125	-4.04\\
126	-4.34\\
127	-4.64\\
128	-7.6\\
};
%\addlegendentry{data6}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
6	0.55\\
7	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
19	0.51\\
20	0.5\\
21	0.5\\
22	0.48\\
23	0.45\\
24	0.45\\
25	0.44\\
26	0.41\\
27	0.4\\
28	0.38\\
29	0.38\\
30	0.36\\
31	0.35\\
32	0.34\\
33	0.32\\
34	0.3\\
35	0.27\\
36	0.25\\
37	0.24\\
38	0.21\\
39	0.19\\
40	0.18\\
41	0.18\\
42	0.14\\
43	0.09\\
44	0.07\\
45	0.07\\
46	0.04\\
48	0.04\\
49	0.02\\
50	0.01\\
51	-0.01\\
53	-0.01\\
54	-0\\
55	-0.01\\
56	-0.02\\
57	-0.03\\
58	-0.06\\
59	-0.15\\
60	-0.16\\
61	-0.21\\
62	-0.23\\
63	-0.26\\
64	-0.28\\
65	-0.3\\
66	-0.27\\
67	-0.31\\
68	-0.35\\
69	-0.35\\
70	-0.37\\
71	-0.38\\
72	-0.4\\
73	-0.41\\
74	-0.42\\
75	-0.42\\
76	-0.45\\
77	-0.48\\
78	-0.51\\
79	-0.55\\
80	-0.61\\
81	-0.63\\
82	-0.67\\
83	-0.69\\
84	-0.7\\
85	-0.73\\
86	-0.75\\
87	-0.78\\
88	-0.77\\
89	-0.81\\
90	-0.82\\
91	-0.79\\
92	-0.86\\
93	-0.85\\
94	-0.86\\
95	-0.84\\
97	-0.84\\
98	-0.92\\
99	-1.04\\
100	-1.14\\
101	-1.32\\
102	-1.38\\
103	-1.37\\
104	-1.37\\
105	-1.52\\
106	-1.65\\
107	-1.76\\
108	-1.84\\
109	-1.89\\
110	-1.97\\
112	-1.97\\
113	-2.06\\
114	-2.14\\
115	-2.23\\
116	-2.32\\
117	-2.5\\
118	-2.65\\
119	-2.75\\
120	-2.88\\
124	-2.88\\
125	-3.15\\
126	-3.4\\
127	-3.61\\
128	-4.04\\
131	-4.04\\
132	-4.34\\
133	-4.64\\
134	-7.6\\
};
%\addlegendentry{data7}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
15	0.52\\
16	0.51\\
20	0.51\\
21	0.5\\
23	0.5\\
24	0.48\\
25	0.45\\
26	0.43\\
27	0.42\\
28	0.4\\
29	0.37\\
30	0.35\\
31	0.32\\
32	0.29\\
33	0.27\\
34	0.24\\
35	0.21\\
36	0.2\\
37	0.17\\
38	0.14\\
39	0.12\\
40	0.06\\
41	0.01\\
42	-0.01\\
43	-0.01\\
44	-0.04\\
45	-0.06\\
46	-0.1\\
47	-0.12\\
48	-0.12\\
49	-0.13\\
50	-0.13\\
51	-0.14\\
52	-0.18\\
53	-0.19\\
54	-0.22\\
55	-0.25\\
56	-0.32\\
57	-0.34\\
58	-0.37\\
59	-0.39\\
60	-0.44\\
61	-0.44\\
62	-0.55\\
63	-0.56\\
64	-0.69\\
65	-0.7\\
66	-0.76\\
67	-0.8\\
68	-0.8\\
69	-0.81\\
70	-0.86\\
71	-0.86\\
72	-0.84\\
75	-0.84\\
76	-0.92\\
77	-1.04\\
78	-1.14\\
79	-1.32\\
80	-1.38\\
81	-1.37\\
82	-1.37\\
83	-1.52\\
84	-1.65\\
85	-1.76\\
86	-1.84\\
87	-1.89\\
88	-1.97\\
90	-1.97\\
91	-2.06\\
92	-2.14\\
93	-2.23\\
94	-2.32\\
95	-2.5\\
96	-2.65\\
97	-2.75\\
98	-2.88\\
102	-2.88\\
103	-3.15\\
104	-3.4\\
105	-3.61\\
106	-4.04\\
109	-4.04\\
110	-4.34\\
111	-4.64\\
112	-7.6\\
};
%\addlegendentry{data8}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
6	0.55\\
7	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
15	0.51\\
16	0.5\\
18	0.5\\
19	0.43\\
20	0.41\\
21	0.41\\
22	0.4\\
23	0.39\\
24	0.37\\
25	0.34\\
26	0.32\\
27	0.32\\
28	0.28\\
29	0.28\\
30	0.27\\
31	0.26\\
32	0.24\\
33	0.21\\
34	0.18\\
35	0.17\\
36	0.15\\
37	0.15\\
38	0.13\\
39	0.1\\
40	0.06\\
41	0.04\\
42	0.05\\
43	0.05\\
44	0.03\\
45	0.02\\
46	0.01\\
47	-0\\
48	-0.03\\
49	-0.04\\
50	-0.04\\
51	-0.07\\
52	-0.06\\
53	-0.05\\
54	-0.05\\
55	-0.07\\
56	-0.08\\
57	-0.1\\
58	-0.1\\
59	-0.11\\
60	-0.15\\
61	-0.17\\
62	-0.24\\
63	-0.31\\
64	-0.31\\
65	-0.39\\
66	-0.4\\
67	-0.46\\
68	-0.51\\
69	-0.51\\
70	-0.6\\
71	-0.61\\
72	-0.66\\
73	-0.64\\
74	-0.7\\
75	-0.78\\
76	-0.79\\
77	-0.82\\
78	-0.83\\
79	-0.86\\
80	-0.84\\
81	-0.91\\
82	-0.91\\
83	-0.85\\
84	-0.83\\
85	-0.84\\
86	-0.84\\
87	-0.92\\
88	-1.03\\
89	-1.14\\
90	-1.32\\
91	-1.38\\
92	-1.37\\
93	-1.37\\
94	-1.52\\
95	-1.65\\
96	-1.76\\
97	-1.84\\
98	-1.89\\
99	-1.97\\
101	-1.97\\
102	-2.06\\
103	-2.14\\
104	-2.23\\
105	-2.32\\
106	-2.5\\
107	-2.65\\
108	-2.75\\
109	-2.88\\
113	-2.88\\
114	-3.15\\
115	-3.4\\
116	-3.61\\
117	-4.04\\
120	-4.04\\
121	-4.34\\
122	-4.64\\
123	-7.6\\
};
%\addlegendentry{data9}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
14	0.52\\
15	0.51\\
17	0.51\\
18	0.5\\
19	0.5\\
20	0.46\\
21	0.44\\
22	0.42\\
23	0.41\\
24	0.37\\
25	0.33\\
26	0.32\\
27	0.31\\
28	0.29\\
29	0.29\\
30	0.27\\
31	0.24\\
32	0.22\\
33	0.2\\
34	0.19\\
35	0.11\\
36	0.1\\
37	0.07\\
38	0.08\\
39	0.04\\
42	0.04\\
43	0.03\\
45	0.03\\
46	0.02\\
48	0.02\\
49	0.03\\
50	0.01\\
51	0.02\\
53	0.02\\
54	0.01\\
55	0\\
57	-0\\
58	-0.01\\
59	-0.01\\
60	-0.02\\
61	-0.04\\
62	-0.07\\
63	-0.12\\
64	-0.18\\
65	-0.21\\
66	-0.25\\
67	-0.27\\
68	-0.32\\
69	-0.36\\
70	-0.39\\
71	-0.4\\
72	-0.45\\
73	-0.45\\
74	-0.52\\
75	-0.59\\
76	-0.6\\
77	-0.65\\
78	-0.71\\
79	-0.66\\
80	-0.7\\
81	-0.72\\
82	-0.76\\
83	-0.79\\
84	-0.78\\
85	-0.85\\
86	-0.9\\
87	-0.9\\
88	-0.85\\
89	-0.84\\
91	-0.84\\
92	-0.92\\
93	-1.04\\
94	-1.14\\
95	-1.32\\
96	-1.38\\
97	-1.37\\
98	-1.37\\
99	-1.52\\
100	-1.65\\
101	-1.76\\
102	-1.84\\
103	-1.89\\
104	-1.97\\
106	-1.97\\
107	-2.06\\
108	-2.14\\
109	-2.23\\
110	-2.32\\
111	-2.5\\
112	-2.65\\
113	-2.75\\
114	-2.88\\
118	-2.88\\
119	-3.15\\
120	-3.4\\
121	-3.61\\
122	-4.04\\
125	-4.04\\
126	-4.34\\
127	-4.64\\
128	-7.6\\
};
%\addlegendentry{data10}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
17	0.52\\
18	0.51\\
19	0.5\\
21	0.5\\
22	0.45\\
23	0.41\\
24	0.41\\
25	0.38\\
26	0.37\\
27	0.34\\
28	0.34\\
29	0.31\\
31	0.31\\
32	0.3\\
33	0.28\\
34	0.28\\
35	0.25\\
36	0.24\\
37	0.22\\
38	0.22\\
39	0.2\\
40	0.2\\
41	0.18\\
42	0.17\\
43	0.15\\
44	0.14\\
45	0.11\\
46	0.04\\
47	0.03\\
48	-0.01\\
49	-0\\
50	0.01\\
51	-0.02\\
52	-0.05\\
53	-0.06\\
54	-0.08\\
55	-0.12\\
57	-0.12\\
58	-0.15\\
59	-0.15\\
60	-0.17\\
61	-0.18\\
62	-0.25\\
63	-0.25\\
64	-0.34\\
65	-0.37\\
66	-0.39\\
67	-0.41\\
68	-0.42\\
69	-0.46\\
70	-0.48\\
71	-0.52\\
72	-0.5\\
73	-0.64\\
74	-0.65\\
75	-0.67\\
76	-0.7\\
77	-0.74\\
78	-0.76\\
79	-0.8\\
80	-0.85\\
81	-0.83\\
82	-0.85\\
83	-0.84\\
88	-0.84\\
89	-0.92\\
90	-1.04\\
91	-1.14\\
92	-1.32\\
93	-1.38\\
95	-1.38\\
96	-1.52\\
97	-1.65\\
98	-1.76\\
99	-1.84\\
100	-1.89\\
101	-1.97\\
103	-1.97\\
104	-2.06\\
105	-2.14\\
106	-2.23\\
107	-2.32\\
108	-2.5\\
109	-2.65\\
110	-2.75\\
111	-2.88\\
115	-2.88\\
116	-3.15\\
117	-3.4\\
118	-3.61\\
119	-4.04\\
122	-4.04\\
123	-4.34\\
124	-4.64\\
125	-7.6\\
};
%\addlegendentry{data11}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
22	0.51\\
23	0.5\\
24	0.48\\
25	0.43\\
26	0.39\\
27	0.37\\
28	0.35\\
29	0.3\\
30	0.27\\
31	0.25\\
32	0.23\\
33	0.21\\
34	0.19\\
35	0.18\\
36	0.16\\
37	0.13\\
38	0.09\\
39	0.07\\
40	0.07\\
41	0.06\\
42	0.03\\
43	0.02\\
44	-0.01\\
45	-0.05\\
46	-0.11\\
47	-0.16\\
48	-0.16\\
49	-0.2\\
50	-0.24\\
51	-0.25\\
52	-0.28\\
53	-0.31\\
54	-0.3\\
55	-0.32\\
56	-0.33\\
57	-0.34\\
58	-0.33\\
59	-0.37\\
60	-0.4\\
61	-0.51\\
62	-0.52\\
63	-0.55\\
64	-0.55\\
65	-0.57\\
66	-0.57\\
67	-0.61\\
68	-0.63\\
69	-0.65\\
70	-0.67\\
71	-0.7\\
72	-0.75\\
73	-0.79\\
74	-0.83\\
75	-0.84\\
78	-0.84\\
79	-0.92\\
80	-1.04\\
81	-1.14\\
82	-1.32\\
83	-1.38\\
85	-1.38\\
86	-1.52\\
87	-1.65\\
88	-1.76\\
89	-1.84\\
90	-1.89\\
91	-1.97\\
93	-1.97\\
94	-2.06\\
95	-2.14\\
96	-2.23\\
97	-2.32\\
98	-2.5\\
99	-2.65\\
100	-2.75\\
101	-2.88\\
105	-2.88\\
106	-3.15\\
107	-3.4\\
108	-3.61\\
109	-4.04\\
112	-4.04\\
113	-4.34\\
114	-4.64\\
115	-7.6\\
};
%\addlegendentry{data12}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
9	0.54\\
10	0.53\\
15	0.53\\
16	0.52\\
20	0.52\\
21	0.51\\
28	0.51\\
29	0.5\\
30	0.48\\
31	0.43\\
32	0.42\\
33	0.41\\
34	0.41\\
35	0.38\\
36	0.36\\
37	0.35\\
38	0.33\\
39	0.32\\
40	0.31\\
41	0.3\\
42	0.3\\
43	0.26\\
44	0.26\\
45	0.24\\
46	0.21\\
47	0.19\\
48	0.16\\
49	0.15\\
50	0.13\\
51	0.09\\
52	0.09\\
53	0.08\\
54	0.08\\
55	0.07\\
56	0.06\\
57	0.02\\
58	-0.01\\
59	-0.04\\
61	-0.04\\
62	-0.03\\
63	-0.04\\
64	-0.05\\
65	-0.07\\
66	-0.12\\
67	-0.16\\
68	-0.18\\
69	-0.25\\
70	-0.33\\
71	-0.47\\
72	-0.56\\
73	-0.73\\
74	-0.72\\
75	-0.81\\
76	-0.79\\
77	-0.83\\
78	-0.83\\
79	-0.84\\
80	-0.83\\
81	-0.84\\
83	-0.84\\
84	-0.92\\
85	-1.03\\
86	-1.14\\
87	-1.32\\
88	-1.38\\
89	-1.37\\
90	-1.37\\
91	-1.52\\
92	-1.65\\
93	-1.76\\
94	-1.84\\
95	-1.89\\
96	-1.97\\
98	-1.97\\
99	-2.06\\
100	-2.14\\
101	-2.23\\
102	-2.32\\
103	-2.5\\
104	-2.65\\
105	-2.75\\
106	-2.88\\
110	-2.88\\
111	-3.15\\
112	-3.4\\
113	-3.61\\
114	-4.04\\
117	-4.04\\
118	-4.34\\
119	-4.64\\
120	-7.59\\
};
%\addlegendentry{data13}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
20	0.5\\
21	0.5\\
22	0.45\\
23	0.43\\
24	0.42\\
25	0.41\\
26	0.4\\
27	0.36\\
28	0.32\\
29	0.3\\
30	0.27\\
31	0.24\\
32	0.23\\
33	0.17\\
34	0.16\\
35	0.11\\
36	0.07\\
37	0.07\\
38	0.01\\
39	-0.01\\
40	-0.02\\
42	-0.02\\
43	-0.03\\
44	-0.04\\
47	-0.04\\
48	-0.05\\
49	-0.06\\
50	-0.11\\
51	-0.16\\
52	-0.19\\
53	-0.26\\
54	-0.3\\
55	-0.38\\
56	-0.36\\
57	-0.39\\
58	-0.41\\
59	-0.43\\
60	-0.44\\
61	-0.46\\
62	-0.49\\
63	-0.54\\
64	-0.54\\
65	-0.66\\
66	-0.78\\
67	-0.78\\
68	-0.76\\
69	-0.79\\
70	-0.86\\
71	-0.84\\
72	-0.86\\
73	-0.89\\
74	-0.81\\
75	-0.86\\
76	-0.86\\
77	-0.85\\
78	-0.86\\
79	-0.84\\
81	-0.84\\
82	-0.92\\
83	-1.03\\
84	-1.14\\
85	-1.32\\
86	-1.38\\
87	-1.37\\
88	-1.37\\
89	-1.52\\
90	-1.65\\
91	-1.76\\
92	-1.84\\
93	-1.89\\
94	-1.97\\
96	-1.97\\
97	-2.06\\
98	-2.14\\
99	-2.23\\
100	-2.32\\
101	-2.5\\
102	-2.65\\
103	-2.75\\
104	-2.88\\
108	-2.88\\
109	-3.15\\
110	-3.4\\
111	-3.61\\
112	-4.04\\
115	-4.04\\
116	-4.34\\
117	-4.64\\
118	-7.59\\
};
%\addlegendentry{data14}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
23	0.51\\
24	0.5\\
25	0.43\\
26	0.4\\
27	0.39\\
28	0.37\\
29	0.37\\
30	0.33\\
31	0.32\\
32	0.31\\
33	0.28\\
34	0.27\\
35	0.25\\
36	0.24\\
37	0.21\\
38	0.17\\
39	0.17\\
40	0.12\\
41	0.09\\
42	0.03\\
43	0.01\\
44	-0.02\\
45	-0.03\\
46	-0.04\\
48	-0.04\\
49	-0.05\\
50	-0.05\\
51	-0.04\\
52	-0.05\\
53	-0.06\\
54	-0.07\\
55	-0.09\\
56	-0.16\\
57	-0.17\\
58	-0.19\\
59	-0.22\\
60	-0.27\\
61	-0.29\\
62	-0.32\\
63	-0.33\\
64	-0.35\\
65	-0.37\\
66	-0.39\\
67	-0.42\\
68	-0.45\\
69	-0.46\\
70	-0.51\\
71	-0.54\\
72	-0.71\\
73	-0.7\\
74	-0.78\\
75	-0.82\\
76	-0.82\\
77	-0.81\\
78	-0.83\\
83	-0.83\\
84	-0.84\\
86	-0.84\\
87	-0.92\\
88	-1.03\\
89	-1.14\\
90	-1.32\\
91	-1.38\\
92	-1.37\\
93	-1.37\\
94	-1.52\\
95	-1.65\\
96	-1.76\\
97	-1.84\\
98	-1.89\\
99	-1.96\\
100	-1.97\\
101	-1.97\\
102	-2.06\\
103	-2.14\\
104	-2.23\\
105	-2.32\\
106	-2.5\\
107	-2.65\\
108	-2.75\\
109	-2.88\\
113	-2.88\\
114	-3.15\\
115	-3.4\\
116	-3.61\\
117	-4.04\\
120	-4.04\\
121	-4.34\\
122	-4.64\\
123	-7.59\\
};
%\addlegendentry{data15}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
14	0.52\\
15	0.51\\
16	0.51\\
17	0.5\\
18	0.5\\
19	0.46\\
20	0.44\\
21	0.43\\
22	0.41\\
23	0.38\\
24	0.37\\
25	0.37\\
26	0.34\\
27	0.34\\
28	0.32\\
29	0.32\\
30	0.31\\
31	0.31\\
32	0.29\\
33	0.28\\
34	0.26\\
35	0.24\\
36	0.21\\
37	0.19\\
38	0.14\\
39	0.13\\
40	0.14\\
41	0.14\\
42	0.11\\
43	0.11\\
44	0.07\\
45	0.07\\
46	0.05\\
47	0.04\\
48	0.03\\
49	0.05\\
50	-0.01\\
53	-0.01\\
54	-0.02\\
55	-0.04\\
56	-0.04\\
57	-0.06\\
58	-0.07\\
59	-0.07\\
60	-0.08\\
61	-0.08\\
62	-0.11\\
63	-0.18\\
64	-0.22\\
65	-0.25\\
66	-0.26\\
67	-0.34\\
68	-0.33\\
69	-0.41\\
70	-0.43\\
71	-0.48\\
72	-0.52\\
73	-0.51\\
74	-0.58\\
75	-0.62\\
76	-0.67\\
77	-0.79\\
78	-0.86\\
79	-0.85\\
80	-0.85\\
81	-0.86\\
83	-0.86\\
84	-0.84\\
88	-0.84\\
89	-0.92\\
90	-1.04\\
91	-1.14\\
92	-1.32\\
93	-1.38\\
94	-1.37\\
95	-1.37\\
96	-1.52\\
97	-1.65\\
98	-1.76\\
99	-1.84\\
100	-1.89\\
101	-1.97\\
103	-1.97\\
104	-2.06\\
105	-2.14\\
106	-2.23\\
107	-2.32\\
108	-2.5\\
109	-2.65\\
110	-2.75\\
111	-2.88\\
115	-2.88\\
116	-3.15\\
117	-3.4\\
118	-3.61\\
119	-4.04\\
122	-4.04\\
123	-4.34\\
124	-4.64\\
125	-7.6\\
};
%\addlegendentry{data16}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
18	0.52\\
19	0.51\\
20	0.5\\
23	0.5\\
24	0.46\\
25	0.43\\
26	0.4\\
27	0.36\\
28	0.34\\
29	0.31\\
30	0.28\\
31	0.27\\
32	0.26\\
33	0.23\\
34	0.2\\
35	0.15\\
36	0.13\\
37	0.11\\
38	0.1\\
39	0.08\\
40	0.07\\
41	0.07\\
42	0.05\\
43	0.02\\
44	0.01\\
45	0\\
46	-0.01\\
47	-0.03\\
48	-0.04\\
49	-0.05\\
50	-0.07\\
51	-0.09\\
52	-0.11\\
53	-0.19\\
54	-0.18\\
55	-0.22\\
56	-0.22\\
57	-0.24\\
58	-0.24\\
59	-0.31\\
60	-0.32\\
61	-0.39\\
62	-0.47\\
63	-0.73\\
64	-0.71\\
65	-0.8\\
66	-0.78\\
67	-0.83\\
68	-0.83\\
69	-0.84\\
72	-0.84\\
73	-0.92\\
74	-1.04\\
75	-1.14\\
76	-1.32\\
77	-1.38\\
79	-1.38\\
80	-1.52\\
81	-1.65\\
82	-1.76\\
83	-1.84\\
84	-1.89\\
85	-1.97\\
87	-1.97\\
88	-2.06\\
89	-2.14\\
90	-2.23\\
91	-2.32\\
92	-2.5\\
93	-2.65\\
94	-2.75\\
95	-2.88\\
99	-2.88\\
100	-3.15\\
101	-3.4\\
102	-3.61\\
103	-4.04\\
106	-4.04\\
107	-4.34\\
108	-4.64\\
109	-7.6\\
};
%\addlegendentry{data17}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
22	0.51\\
23	0.5\\
24	0.48\\
25	0.44\\
26	0.44\\
27	0.43\\
28	0.41\\
29	0.38\\
30	0.37\\
31	0.36\\
32	0.34\\
33	0.32\\
34	0.3\\
35	0.29\\
36	0.27\\
37	0.26\\
38	0.25\\
39	0.24\\
40	0.22\\
41	0.22\\
42	0.2\\
43	0.18\\
44	0.16\\
45	0.12\\
46	0.09\\
47	0.1\\
48	0.07\\
49	0.05\\
50	0.06\\
51	0.07\\
52	0.05\\
54	0.05\\
55	0.04\\
56	0.03\\
57	0.03\\
58	0.02\\
62	0.02\\
63	0.01\\
64	0.01\\
65	0\\
66	-0.01\\
67	-0.02\\
68	-0.03\\
69	-0.04\\
71	-0.04\\
72	-0.05\\
73	-0.06\\
74	-0.05\\
75	-0.06\\
76	-0.07\\
77	-0.08\\
78	-0.09\\
79	-0.1\\
80	-0.12\\
81	-0.16\\
82	-0.2\\
83	-0.27\\
84	-0.29\\
85	-0.36\\
86	-0.38\\
87	-0.41\\
88	-0.44\\
89	-0.45\\
90	-0.5\\
91	-0.53\\
92	-0.56\\
93	-0.61\\
94	-0.64\\
95	-0.7\\
96	-0.71\\
97	-0.76\\
98	-0.76\\
99	-0.83\\
100	-0.82\\
101	-0.85\\
102	-0.84\\
104	-0.84\\
105	-0.92\\
106	-1.04\\
107	-1.14\\
108	-1.32\\
109	-1.38\\
111	-1.38\\
112	-1.52\\
113	-1.65\\
114	-1.76\\
115	-1.84\\
116	-1.89\\
117	-1.97\\
119	-1.97\\
120	-2.06\\
121	-2.14\\
122	-2.23\\
123	-2.32\\
124	-2.5\\
125	-2.65\\
126	-2.75\\
127	-2.88\\
131	-2.88\\
132	-3.15\\
133	-3.4\\
134	-3.61\\
135	-4.04\\
138	-4.04\\
139	-4.34\\
140	-4.64\\
141	-7.6\\
};
%\addlegendentry{data18}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
9	0.54\\
10	0.53\\
14	0.53\\
15	0.52\\
20	0.52\\
21	0.51\\
25	0.51\\
26	0.5\\
27	0.47\\
28	0.42\\
29	0.42\\
30	0.4\\
31	0.39\\
32	0.38\\
33	0.36\\
34	0.35\\
35	0.34\\
37	0.34\\
38	0.32\\
39	0.32\\
40	0.31\\
41	0.3\\
42	0.3\\
43	0.29\\
44	0.28\\
45	0.27\\
46	0.24\\
47	0.22\\
48	0.19\\
49	0.16\\
51	0.16\\
52	0.14\\
53	0.09\\
54	0.06\\
56	0.06\\
57	0.05\\
58	0.04\\
59	0.02\\
60	0.03\\
61	-0.02\\
62	-0.03\\
63	-0.08\\
64	-0.11\\
65	-0.16\\
66	-0.21\\
67	-0.25\\
68	-0.32\\
69	-0.34\\
70	-0.37\\
71	-0.4\\
72	-0.44\\
73	-0.48\\
74	-0.5\\
75	-0.5\\
76	-0.59\\
77	-0.6\\
78	-0.65\\
79	-0.66\\
80	-0.76\\
81	-0.81\\
82	-0.85\\
83	-0.86\\
84	-0.83\\
85	-0.83\\
86	-0.84\\
89	-0.84\\
90	-0.92\\
91	-1.03\\
92	-1.14\\
93	-1.32\\
94	-1.38\\
95	-1.37\\
96	-1.37\\
97	-1.52\\
98	-1.65\\
99	-1.76\\
100	-1.84\\
101	-1.89\\
102	-1.97\\
104	-1.97\\
105	-2.06\\
106	-2.14\\
107	-2.23\\
108	-2.32\\
109	-2.5\\
110	-2.65\\
111	-2.75\\
112	-2.88\\
116	-2.88\\
117	-3.15\\
118	-3.4\\
119	-3.61\\
120	-4.04\\
123	-4.04\\
124	-4.34\\
125	-4.64\\
126	-7.59\\
};
%\addlegendentry{data19}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
10	0.54\\
11	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
20	0.51\\
21	0.5\\
22	0.5\\
23	0.48\\
24	0.44\\
25	0.43\\
26	0.43\\
27	0.42\\
28	0.41\\
29	0.39\\
30	0.39\\
31	0.36\\
32	0.34\\
33	0.33\\
34	0.32\\
35	0.31\\
36	0.31\\
37	0.3\\
38	0.27\\
39	0.25\\
40	0.22\\
41	0.19\\
42	0.16\\
43	0.14\\
44	0.11\\
45	0.12\\
46	0.06\\
47	0.05\\
48	0.02\\
49	0\\
50	0.01\\
51	-0.04\\
52	-0.06\\
55	-0.06\\
56	-0.07\\
59	-0.07\\
60	-0.1\\
61	-0.15\\
62	-0.17\\
63	-0.21\\
64	-0.27\\
65	-0.32\\
66	-0.39\\
67	-0.47\\
68	-0.43\\
69	-0.53\\
70	-0.56\\
71	-0.56\\
72	-0.62\\
73	-0.67\\
74	-0.77\\
75	-0.78\\
76	-0.81\\
77	-0.81\\
78	-0.83\\
80	-0.83\\
81	-0.84\\
84	-0.84\\
85	-0.92\\
86	-1.04\\
87	-1.14\\
88	-1.32\\
89	-1.38\\
91	-1.38\\
92	-1.52\\
93	-1.65\\
94	-1.76\\
95	-1.84\\
96	-1.89\\
97	-1.97\\
99	-1.97\\
100	-2.06\\
101	-2.14\\
102	-2.23\\
103	-2.32\\
104	-2.5\\
105	-2.65\\
106	-2.75\\
107	-2.88\\
111	-2.88\\
112	-3.15\\
113	-3.4\\
114	-3.61\\
115	-4.04\\
118	-4.04\\
119	-4.34\\
120	-4.64\\
121	-7.6\\
};
%\addlegendentry{data20}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
14	0.52\\
15	0.51\\
16	0.51\\
17	0.5\\
18	0.5\\
19	0.47\\
20	0.43\\
21	0.39\\
22	0.37\\
23	0.35\\
24	0.33\\
25	0.29\\
26	0.26\\
27	0.24\\
28	0.21\\
29	0.19\\
30	0.18\\
31	0.17\\
32	0.12\\
33	0.1\\
34	0.09\\
35	0.07\\
36	0.07\\
37	0.04\\
38	0.05\\
39	0\\
40	-0.01\\
41	-0.04\\
42	-0.07\\
43	-0.12\\
44	-0.16\\
45	-0.26\\
46	-0.3\\
47	-0.3\\
48	-0.37\\
49	-0.4\\
50	-0.4\\
51	-0.44\\
52	-0.47\\
53	-0.55\\
54	-0.75\\
55	-0.72\\
56	-0.83\\
57	-0.82\\
58	-0.83\\
61	-0.83\\
62	-0.84\\
64	-0.84\\
65	-0.92\\
66	-1.04\\
67	-1.14\\
68	-1.32\\
69	-1.38\\
70	-1.37\\
71	-1.37\\
72	-1.52\\
73	-1.65\\
74	-1.76\\
75	-1.84\\
76	-1.89\\
77	-1.97\\
79	-1.97\\
80	-2.06\\
81	-2.14\\
82	-2.23\\
83	-2.32\\
84	-2.5\\
85	-2.65\\
86	-2.75\\
87	-2.88\\
91	-2.88\\
92	-3.15\\
93	-3.4\\
94	-3.61\\
95	-4.04\\
98	-4.04\\
99	-4.34\\
100	-4.64\\
101	-7.6\\
};
%\addlegendentry{data21}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
10	0.54\\
11	0.53\\
14	0.53\\
15	0.52\\
22	0.52\\
23	0.51\\
26	0.51\\
27	0.5\\
28	0.46\\
29	0.44\\
30	0.43\\
31	0.42\\
32	0.42\\
33	0.38\\
34	0.35\\
35	0.33\\
36	0.31\\
37	0.29\\
38	0.27\\
39	0.26\\
40	0.23\\
41	0.21\\
42	0.21\\
43	0.19\\
44	0.15\\
45	0.14\\
46	0.08\\
47	0.06\\
48	0.06\\
49	0.05\\
50	0.04\\
53	0.04\\
54	-0.02\\
55	-0.02\\
56	-0.01\\
57	-0.02\\
58	-0.03\\
59	-0.04\\
60	-0.07\\
61	-0.11\\
62	-0.15\\
63	-0.19\\
64	-0.21\\
65	-0.29\\
66	-0.31\\
67	-0.32\\
68	-0.37\\
69	-0.38\\
70	-0.4\\
71	-0.43\\
72	-0.45\\
73	-0.47\\
74	-0.52\\
75	-0.53\\
76	-0.61\\
77	-0.61\\
78	-0.66\\
79	-0.67\\
80	-0.78\\
81	-0.85\\
82	-0.91\\
83	-0.84\\
86	-0.84\\
87	-0.83\\
88	-0.84\\
90	-0.84\\
91	-0.92\\
92	-1.03\\
93	-1.14\\
94	-1.32\\
95	-1.38\\
96	-1.37\\
97	-1.37\\
98	-1.52\\
99	-1.65\\
100	-1.76\\
101	-1.84\\
102	-1.89\\
103	-1.97\\
105	-1.97\\
106	-2.06\\
107	-2.14\\
108	-2.23\\
109	-2.32\\
110	-2.5\\
111	-2.65\\
112	-2.75\\
113	-2.88\\
117	-2.88\\
118	-3.15\\
119	-3.4\\
120	-3.61\\
121	-4.04\\
124	-4.04\\
125	-4.34\\
126	-4.64\\
127	-7.6\\
};
%\addlegendentry{data22}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
19	0.52\\
20	0.51\\
28	0.51\\
29	0.47\\
30	0.43\\
31	0.42\\
32	0.39\\
33	0.36\\
34	0.34\\
35	0.34\\
36	0.32\\
37	0.31\\
38	0.31\\
39	0.29\\
40	0.29\\
41	0.28\\
42	0.26\\
43	0.25\\
44	0.22\\
45	0.21\\
46	0.16\\
47	0.16\\
48	0.15\\
49	0.14\\
50	0.11\\
51	0.1\\
52	0.03\\
53	0.04\\
54	0.04\\
55	0.02\\
56	0.02\\
57	-0\\
58	-0.01\\
59	-0\\
60	-0\\
61	-0.01\\
62	-0.01\\
63	-0.02\\
64	-0.03\\
65	-0.03\\
66	-0.04\\
67	-0.05\\
69	-0.05\\
70	-0.06\\
71	-0.07\\
72	-0.07\\
73	-0.08\\
75	-0.08\\
76	-0.11\\
77	-0.18\\
78	-0.23\\
79	-0.27\\
80	-0.3\\
81	-0.33\\
82	-0.38\\
83	-0.4\\
84	-0.49\\
85	-0.6\\
86	-0.73\\
87	-0.73\\
88	-0.8\\
89	-0.79\\
90	-0.82\\
91	-0.82\\
92	-0.83\\
94	-0.83\\
95	-0.84\\
96	-0.83\\
97	-0.83\\
98	-0.92\\
99	-1.03\\
100	-1.14\\
101	-1.32\\
102	-1.38\\
103	-1.37\\
104	-1.37\\
105	-1.52\\
106	-1.65\\
107	-1.76\\
108	-1.84\\
109	-1.89\\
110	-1.96\\
111	-1.97\\
112	-1.97\\
113	-2.06\\
114	-2.14\\
115	-2.23\\
116	-2.32\\
117	-2.5\\
118	-2.65\\
119	-2.75\\
120	-2.88\\
124	-2.88\\
125	-3.15\\
126	-3.4\\
127	-3.61\\
128	-4.04\\
131	-4.04\\
132	-4.34\\
133	-4.64\\
134	-7.59\\
};
%\addlegendentry{data23}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
18	0.51\\
19	0.5\\
21	0.5\\
22	0.48\\
23	0.45\\
24	0.43\\
25	0.42\\
26	0.41\\
27	0.4\\
28	0.37\\
29	0.35\\
30	0.34\\
31	0.3\\
32	0.29\\
33	0.27\\
34	0.27\\
35	0.23\\
36	0.22\\
37	0.18\\
38	0.17\\
39	0.18\\
40	0.16\\
41	0.15\\
42	0.12\\
43	0.08\\
44	0.09\\
45	0.07\\
47	0.07\\
48	0.05\\
49	0.04\\
50	0.04\\
51	0.02\\
52	0.03\\
53	0\\
54	-0.02\\
55	-0.05\\
56	-0.08\\
57	-0.15\\
58	-0.2\\
59	-0.22\\
60	-0.23\\
61	-0.26\\
62	-0.28\\
63	-0.31\\
64	-0.34\\
65	-0.37\\
66	-0.39\\
67	-0.41\\
68	-0.43\\
69	-0.43\\
70	-0.44\\
71	-0.46\\
72	-0.44\\
73	-0.53\\
74	-0.54\\
75	-0.58\\
76	-0.64\\
77	-0.72\\
78	-0.85\\
81	-0.85\\
82	-0.84\\
84	-0.84\\
85	-0.92\\
86	-1.03\\
87	-1.14\\
88	-1.32\\
89	-1.38\\
90	-1.37\\
91	-1.37\\
92	-1.52\\
93	-1.65\\
94	-1.76\\
95	-1.84\\
96	-1.89\\
97	-1.97\\
99	-1.97\\
100	-2.06\\
101	-2.14\\
102	-2.23\\
103	-2.32\\
104	-2.5\\
105	-2.65\\
106	-2.75\\
107	-2.88\\
111	-2.88\\
112	-3.15\\
113	-3.4\\
114	-3.61\\
115	-4.04\\
118	-4.04\\
119	-4.34\\
120	-4.64\\
121	-7.59\\
};
%\addlegendentry{data24}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
20	0.52\\
21	0.51\\
25	0.51\\
26	0.5\\
27	0.47\\
28	0.43\\
29	0.39\\
30	0.37\\
31	0.33\\
32	0.32\\
33	0.31\\
34	0.28\\
35	0.27\\
36	0.25\\
37	0.23\\
38	0.22\\
39	0.2\\
40	0.19\\
41	0.17\\
42	0.16\\
43	0.13\\
44	0.08\\
45	0.07\\
46	-0\\
47	0.01\\
48	0.01\\
49	0\\
55	0\\
56	-0.02\\
57	-0.04\\
58	-0.05\\
61	-0.05\\
62	-0.06\\
63	-0.08\\
64	-0.08\\
65	-0.09\\
66	-0.08\\
67	-0.09\\
68	-0.14\\
69	-0.19\\
70	-0.19\\
71	-0.21\\
72	-0.22\\
73	-0.3\\
74	-0.38\\
75	-0.47\\
76	-0.61\\
77	-0.64\\
78	-0.84\\
79	-0.8\\
80	-0.84\\
81	-0.87\\
82	-0.86\\
83	-0.86\\
84	-0.87\\
85	-0.86\\
86	-0.85\\
87	-0.85\\
88	-0.84\\
90	-0.84\\
91	-0.92\\
92	-1.04\\
93	-1.14\\
94	-1.32\\
95	-1.38\\
97	-1.38\\
98	-1.52\\
99	-1.65\\
100	-1.76\\
101	-1.84\\
102	-1.89\\
103	-1.97\\
105	-1.97\\
106	-2.06\\
107	-2.15\\
108	-2.23\\
109	-2.32\\
110	-2.5\\
111	-2.65\\
112	-2.75\\
113	-2.88\\
117	-2.88\\
118	-3.15\\
119	-3.4\\
120	-3.61\\
121	-4.04\\
124	-4.04\\
125	-4.34\\
126	-4.64\\
127	-7.6\\
};
%\addlegendentry{data25}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
9	0.54\\
10	0.53\\
14	0.53\\
15	0.52\\
16	0.52\\
17	0.51\\
18	0.5\\
19	0.51\\
20	0.5\\
24	0.5\\
25	0.43\\
26	0.42\\
27	0.4\\
28	0.37\\
29	0.35\\
30	0.32\\
31	0.3\\
32	0.29\\
33	0.26\\
34	0.25\\
35	0.22\\
36	0.2\\
37	0.19\\
38	0.19\\
39	0.17\\
40	0.13\\
41	0.14\\
42	0.11\\
43	0.1\\
44	0.07\\
45	0.04\\
46	0\\
47	-0.06\\
48	-0.12\\
49	-0.16\\
50	-0.19\\
51	-0.27\\
52	-0.3\\
53	-0.32\\
54	-0.33\\
55	-0.33\\
56	-0.37\\
57	-0.37\\
58	-0.4\\
59	-0.42\\
60	-0.44\\
61	-0.51\\
62	-0.55\\
63	-0.56\\
64	-0.58\\
65	-0.61\\
66	-0.65\\
67	-0.67\\
68	-0.7\\
69	-0.76\\
70	-0.77\\
71	-0.78\\
72	-0.81\\
73	-0.82\\
74	-0.83\\
75	-0.79\\
76	-0.78\\
77	-0.79\\
78	-0.84\\
81	-0.84\\
82	-0.92\\
83	-1.04\\
84	-1.14\\
85	-1.32\\
86	-1.38\\
87	-1.38\\
88	-1.37\\
89	-1.52\\
90	-1.65\\
91	-1.76\\
92	-1.84\\
93	-1.89\\
94	-1.97\\
96	-1.97\\
97	-2.06\\
98	-2.14\\
99	-2.23\\
100	-2.32\\
101	-2.5\\
102	-2.65\\
103	-2.75\\
104	-2.88\\
108	-2.88\\
109	-3.15\\
110	-3.4\\
111	-3.61\\
112	-4.04\\
115	-4.04\\
116	-4.34\\
117	-4.64\\
118	-7.6\\
};
%\addlegendentry{data26}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
18	0.5\\
20	0.5\\
21	0.47\\
22	0.45\\
23	0.44\\
24	0.42\\
25	0.41\\
26	0.38\\
27	0.37\\
28	0.36\\
29	0.34\\
30	0.33\\
31	0.32\\
32	0.32\\
33	0.3\\
34	0.3\\
35	0.29\\
36	0.27\\
37	0.26\\
38	0.24\\
39	0.23\\
40	0.22\\
41	0.19\\
42	0.18\\
43	0.16\\
44	0.15\\
45	0.13\\
46	0.11\\
47	0.11\\
48	0.08\\
49	0.05\\
50	0.05\\
51	0.04\\
52	0.04\\
53	0.02\\
54	0.04\\
55	0.02\\
56	-0.01\\
57	-0.02\\
58	-0.01\\
59	-0.02\\
60	-0.05\\
61	-0.1\\
62	-0.13\\
63	-0.21\\
64	-0.28\\
65	-0.29\\
66	-0.34\\
67	-0.35\\
68	-0.41\\
69	-0.43\\
70	-0.47\\
71	-0.46\\
72	-0.55\\
73	-0.57\\
74	-0.59\\
75	-0.64\\
76	-0.66\\
77	-0.7\\
78	-0.7\\
79	-0.75\\
80	-0.79\\
81	-0.83\\
82	-0.86\\
83	-0.88\\
84	-0.86\\
85	-0.84\\
88	-0.84\\
89	-0.92\\
90	-1.04\\
91	-1.14\\
92	-1.32\\
93	-1.38\\
94	-1.38\\
95	-1.37\\
96	-1.52\\
97	-1.65\\
98	-1.76\\
99	-1.84\\
100	-1.89\\
101	-1.97\\
103	-1.97\\
104	-2.06\\
105	-2.14\\
106	-2.23\\
107	-2.32\\
108	-2.5\\
109	-2.65\\
110	-2.75\\
111	-2.88\\
115	-2.88\\
116	-3.15\\
117	-3.4\\
118	-3.61\\
119	-4.04\\
122	-4.04\\
123	-4.34\\
124	-4.64\\
125	-7.6\\
};
%\addlegendentry{data27}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
12	0.53\\
13	0.52\\
14	0.52\\
15	0.51\\
16	0.51\\
17	0.5\\
19	0.5\\
20	0.45\\
21	0.43\\
22	0.41\\
23	0.39\\
24	0.39\\
25	0.37\\
26	0.35\\
27	0.34\\
28	0.34\\
29	0.32\\
30	0.31\\
31	0.3\\
32	0.29\\
33	0.27\\
34	0.26\\
35	0.25\\
36	0.23\\
37	0.2\\
38	0.16\\
39	0.13\\
40	0.1\\
41	0.09\\
42	0.07\\
43	0.05\\
44	0.03\\
45	0.03\\
46	0.01\\
47	0.01\\
48	-0.01\\
49	-0.03\\
50	-0.04\\
51	-0.05\\
53	-0.05\\
54	-0.07\\
55	-0.1\\
56	-0.11\\
57	-0.13\\
58	-0.15\\
59	-0.18\\
60	-0.23\\
61	-0.25\\
62	-0.28\\
63	-0.3\\
64	-0.36\\
65	-0.37\\
66	-0.41\\
67	-0.42\\
68	-0.46\\
69	-0.48\\
70	-0.52\\
71	-0.5\\
72	-0.6\\
73	-0.65\\
74	-0.68\\
75	-0.77\\
76	-0.83\\
77	-0.82\\
78	-0.83\\
81	-0.83\\
82	-0.84\\
84	-0.84\\
85	-0.92\\
86	-1.04\\
87	-1.14\\
88	-1.32\\
89	-1.38\\
91	-1.38\\
92	-1.52\\
93	-1.65\\
94	-1.76\\
95	-1.84\\
96	-1.89\\
97	-1.97\\
99	-1.97\\
100	-2.06\\
101	-2.14\\
102	-2.23\\
103	-2.32\\
104	-2.5\\
105	-2.65\\
106	-2.75\\
107	-2.88\\
111	-2.88\\
112	-3.15\\
113	-3.4\\
114	-3.61\\
115	-4.04\\
118	-4.04\\
119	-4.34\\
120	-4.64\\
121	-7.6\\
};
%\addlegendentry{data28}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
19	0.51\\
20	0.5\\
21	0.49\\
22	0.43\\
23	0.41\\
24	0.39\\
25	0.37\\
26	0.37\\
27	0.34\\
28	0.32\\
29	0.31\\
30	0.3\\
31	0.27\\
32	0.25\\
33	0.23\\
34	0.22\\
35	0.2\\
36	0.18\\
37	0.15\\
38	0.14\\
39	0.11\\
41	0.11\\
42	0.09\\
43	0.08\\
44	0.04\\
45	0.05\\
46	0.01\\
47	-0.01\\
48	-0\\
49	-0.01\\
50	-0.01\\
51	-0.02\\
52	-0.02\\
53	-0.03\\
54	-0.04\\
55	-0.03\\
56	-0.04\\
57	-0.05\\
58	-0.06\\
59	-0.09\\
60	-0.12\\
61	-0.16\\
62	-0.18\\
63	-0.21\\
64	-0.23\\
65	-0.25\\
66	-0.27\\
67	-0.33\\
68	-0.36\\
69	-0.37\\
70	-0.37\\
71	-0.41\\
72	-0.42\\
73	-0.44\\
74	-0.48\\
75	-0.49\\
76	-0.51\\
77	-0.54\\
78	-0.58\\
79	-0.62\\
80	-0.65\\
81	-0.7\\
82	-0.73\\
83	-0.75\\
84	-0.76\\
85	-0.82\\
86	-0.81\\
87	-0.82\\
88	-0.84\\
90	-0.84\\
91	-0.92\\
92	-1.04\\
93	-1.14\\
94	-1.32\\
95	-1.38\\
97	-1.38\\
98	-1.52\\
99	-1.65\\
100	-1.76\\
101	-1.84\\
102	-1.89\\
103	-1.97\\
105	-1.97\\
106	-2.06\\
107	-2.14\\
108	-2.23\\
109	-2.32\\
110	-2.5\\
111	-2.65\\
112	-2.75\\
113	-2.88\\
117	-2.88\\
118	-3.15\\
119	-3.4\\
120	-3.61\\
121	-4.04\\
124	-4.04\\
125	-4.34\\
126	-4.64\\
127	-7.6\\
};
%\addlegendentry{data29}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
18	0.52\\
19	0.51\\
24	0.51\\
25	0.5\\
26	0.47\\
27	0.43\\
28	0.38\\
29	0.35\\
30	0.33\\
31	0.3\\
32	0.27\\
33	0.24\\
34	0.22\\
35	0.2\\
36	0.19\\
37	0.17\\
38	0.16\\
39	0.12\\
40	0.07\\
41	0.02\\
42	-0.03\\
43	-0.09\\
44	-0.08\\
45	-0.11\\
46	-0.11\\
47	-0.12\\
48	-0.13\\
49	-0.22\\
50	-0.28\\
51	-0.34\\
52	-0.34\\
53	-0.4\\
54	-0.4\\
55	-0.44\\
56	-0.45\\
57	-0.44\\
58	-0.53\\
59	-0.59\\
60	-0.56\\
61	-0.6\\
62	-0.68\\
63	-0.79\\
64	-0.76\\
65	-0.85\\
66	-0.83\\
67	-0.84\\
69	-0.84\\
70	-0.83\\
74	-0.83\\
75	-0.92\\
76	-1.03\\
77	-1.14\\
78	-1.32\\
79	-1.38\\
80	-1.37\\
81	-1.37\\
82	-1.52\\
83	-1.65\\
84	-1.76\\
85	-1.84\\
86	-1.89\\
87	-1.96\\
88	-1.97\\
89	-1.97\\
90	-2.05\\
91	-2.14\\
92	-2.23\\
93	-2.32\\
94	-2.5\\
95	-2.65\\
96	-2.75\\
97	-2.88\\
101	-2.88\\
102	-3.15\\
103	-3.4\\
104	-3.61\\
105	-4.04\\
108	-4.04\\
109	-4.34\\
110	-4.64\\
111	-7.59\\
};
%\addlegendentry{data30}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.56\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
19	0.52\\
20	0.51\\
25	0.51\\
26	0.5\\
28	0.5\\
29	0.45\\
30	0.44\\
31	0.43\\
32	0.41\\
33	0.4\\
34	0.39\\
35	0.37\\
36	0.37\\
37	0.35\\
38	0.34\\
39	0.33\\
40	0.32\\
42	0.32\\
43	0.31\\
44	0.3\\
45	0.29\\
46	0.28\\
47	0.27\\
48	0.26\\
49	0.24\\
50	0.22\\
51	0.2\\
52	0.17\\
53	0.16\\
54	0.1\\
55	0.08\\
56	0.07\\
57	0.05\\
58	0.01\\
59	-0.03\\
60	-0.07\\
61	-0.1\\
62	-0.1\\
63	-0.12\\
64	-0.13\\
65	-0.12\\
66	-0.15\\
67	-0.16\\
68	-0.22\\
69	-0.25\\
70	-0.31\\
71	-0.33\\
72	-0.42\\
73	-0.42\\
74	-0.5\\
75	-0.5\\
76	-0.59\\
77	-0.63\\
78	-0.66\\
79	-0.67\\
80	-0.75\\
81	-0.75\\
82	-0.79\\
83	-0.81\\
84	-0.82\\
85	-0.83\\
86	-0.84\\
89	-0.84\\
90	-0.92\\
91	-1.03\\
92	-1.14\\
93	-1.32\\
94	-1.38\\
95	-1.37\\
96	-1.37\\
97	-1.52\\
98	-1.65\\
99	-1.76\\
100	-1.84\\
101	-1.89\\
102	-1.96\\
103	-1.97\\
104	-1.97\\
105	-2.06\\
106	-2.14\\
107	-2.23\\
108	-2.32\\
109	-2.5\\
110	-2.65\\
111	-2.75\\
112	-2.88\\
116	-2.88\\
117	-3.15\\
118	-3.4\\
119	-3.61\\
120	-4.04\\
123	-4.04\\
124	-4.34\\
125	-4.64\\
126	-7.59\\
};
%\addlegendentry{data31}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
16	0.52\\
17	0.51\\
21	0.51\\
22	0.5\\
23	0.5\\
24	0.46\\
25	0.44\\
26	0.41\\
27	0.38\\
28	0.37\\
29	0.35\\
30	0.32\\
31	0.29\\
32	0.25\\
33	0.19\\
34	0.16\\
35	0.12\\
36	0.09\\
37	0.07\\
38	0.08\\
39	0.06\\
40	0.04\\
41	0.03\\
42	0.01\\
43	-0.03\\
44	-0.03\\
45	-0.07\\
46	-0.09\\
47	-0.1\\
48	-0.1\\
49	-0.11\\
50	-0.12\\
51	-0.13\\
52	-0.16\\
53	-0.19\\
54	-0.24\\
55	-0.28\\
56	-0.29\\
57	-0.31\\
58	-0.33\\
59	-0.35\\
60	-0.38\\
61	-0.39\\
62	-0.41\\
63	-0.39\\
64	-0.47\\
65	-0.52\\
66	-0.61\\
67	-0.64\\
68	-0.65\\
69	-0.71\\
70	-0.76\\
71	-0.86\\
72	-0.85\\
73	-0.84\\
75	-0.84\\
76	-0.92\\
77	-1.04\\
78	-1.14\\
79	-1.32\\
80	-1.38\\
81	-1.37\\
82	-1.37\\
83	-1.52\\
84	-1.65\\
85	-1.76\\
86	-1.84\\
87	-1.89\\
88	-1.97\\
90	-1.97\\
91	-2.06\\
92	-2.14\\
93	-2.23\\
94	-2.32\\
95	-2.5\\
96	-2.65\\
97	-2.75\\
98	-2.88\\
102	-2.88\\
103	-3.15\\
104	-3.4\\
105	-3.61\\
106	-4.04\\
109	-4.04\\
110	-4.34\\
111	-4.64\\
112	-7.6\\
};
%\addlegendentry{data32}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
18	0.52\\
19	0.51\\
20	0.5\\
21	0.48\\
22	0.45\\
23	0.43\\
24	0.41\\
25	0.39\\
26	0.39\\
27	0.38\\
28	0.35\\
29	0.33\\
30	0.31\\
31	0.31\\
32	0.3\\
33	0.29\\
34	0.28\\
35	0.25\\
36	0.24\\
37	0.22\\
38	0.2\\
39	0.2\\
40	0.17\\
41	0.16\\
42	0.08\\
43	0.07\\
44	0.04\\
45	0.02\\
46	0.04\\
47	0.03\\
48	0.02\\
49	0.02\\
50	0\\
51	-0.02\\
52	-0\\
53	-0.04\\
54	-0.05\\
55	-0.05\\
56	-0.07\\
57	-0.11\\
58	-0.15\\
59	-0.16\\
60	-0.19\\
61	-0.2\\
62	-0.22\\
63	-0.23\\
64	-0.32\\
65	-0.39\\
66	-0.38\\
67	-0.45\\
68	-0.47\\
69	-0.45\\
70	-0.64\\
71	-0.62\\
72	-0.78\\
73	-0.8\\
74	-0.79\\
75	-0.79\\
76	-0.8\\
77	-0.82\\
78	-0.84\\
80	-0.84\\
81	-0.83\\
82	-0.84\\
84	-0.84\\
85	-0.92\\
86	-1.04\\
87	-1.14\\
88	-1.32\\
89	-1.38\\
91	-1.38\\
92	-1.52\\
93	-1.65\\
94	-1.76\\
95	-1.84\\
96	-1.89\\
97	-1.97\\
99	-1.97\\
100	-2.06\\
101	-2.14\\
102	-2.23\\
103	-2.32\\
104	-2.5\\
105	-2.65\\
106	-2.75\\
107	-2.88\\
111	-2.88\\
112	-3.15\\
113	-3.4\\
114	-3.61\\
115	-4.04\\
118	-4.04\\
119	-4.34\\
120	-4.64\\
121	-7.6\\
};
%\addlegendentry{data33}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
22	0.51\\
23	0.5\\
24	0.46\\
25	0.43\\
26	0.42\\
27	0.4\\
28	0.39\\
29	0.37\\
30	0.35\\
31	0.33\\
32	0.33\\
33	0.32\\
34	0.32\\
35	0.31\\
36	0.28\\
37	0.27\\
38	0.24\\
39	0.22\\
40	0.2\\
41	0.18\\
42	0.17\\
43	0.09\\
44	0.06\\
45	0.08\\
46	0.05\\
47	0.05\\
48	0.04\\
49	0.03\\
50	0.02\\
51	0.03\\
52	0.02\\
53	0.02\\
54	-0\\
55	-0.01\\
56	-0.02\\
57	-0.04\\
58	-0.05\\
59	-0.06\\
60	-0.06\\
61	-0.1\\
62	-0.11\\
63	-0.11\\
64	-0.12\\
65	-0.18\\
66	-0.27\\
67	-0.29\\
68	-0.31\\
69	-0.33\\
70	-0.37\\
71	-0.37\\
72	-0.45\\
73	-0.51\\
74	-0.55\\
75	-0.53\\
76	-0.58\\
77	-0.6\\
78	-0.65\\
79	-0.7\\
80	-0.73\\
81	-0.75\\
82	-0.78\\
83	-0.8\\
84	-0.84\\
85	-0.86\\
86	-0.83\\
87	-0.84\\
89	-0.84\\
90	-0.92\\
91	-1.04\\
92	-1.14\\
93	-1.32\\
94	-1.38\\
95	-1.38\\
96	-1.37\\
97	-1.52\\
98	-1.65\\
99	-1.76\\
100	-1.84\\
101	-1.89\\
102	-1.97\\
104	-1.97\\
105	-2.06\\
106	-2.14\\
107	-2.23\\
108	-2.32\\
109	-2.5\\
110	-2.65\\
111	-2.75\\
112	-2.88\\
116	-2.88\\
117	-3.15\\
118	-3.4\\
119	-3.61\\
120	-4.04\\
123	-4.04\\
124	-4.34\\
125	-4.64\\
126	-7.6\\
};
%\addlegendentry{data34}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
14	0.53\\
15	0.52\\
20	0.52\\
21	0.51\\
24	0.51\\
25	0.5\\
26	0.48\\
27	0.44\\
28	0.43\\
29	0.42\\
30	0.41\\
31	0.39\\
32	0.37\\
33	0.35\\
34	0.31\\
35	0.31\\
36	0.3\\
37	0.29\\
38	0.28\\
39	0.28\\
40	0.25\\
41	0.23\\
42	0.22\\
43	0.19\\
44	0.17\\
45	0.14\\
46	0.14\\
47	0.13\\
48	0.1\\
49	0.09\\
50	0.06\\
51	0.05\\
52	0.03\\
54	0.03\\
55	-0\\
56	0.01\\
57	-0\\
58	-0.01\\
59	-0.02\\
60	-0.03\\
62	-0.03\\
63	-0.04\\
64	-0.05\\
65	-0.04\\
66	-0.05\\
67	-0.07\\
68	-0.08\\
69	-0.09\\
70	-0.11\\
71	-0.12\\
72	-0.16\\
73	-0.2\\
74	-0.23\\
75	-0.28\\
76	-0.31\\
77	-0.35\\
78	-0.36\\
79	-0.4\\
80	-0.43\\
81	-0.5\\
82	-0.56\\
83	-0.6\\
84	-0.68\\
85	-0.79\\
86	-0.78\\
87	-0.8\\
88	-0.82\\
89	-0.81\\
90	-0.83\\
91	-0.83\\
92	-0.84\\
94	-0.84\\
95	-0.92\\
96	-1.04\\
97	-1.14\\
98	-1.32\\
99	-1.38\\
101	-1.38\\
102	-1.52\\
103	-1.65\\
104	-1.76\\
105	-1.84\\
106	-1.89\\
107	-1.97\\
109	-1.97\\
110	-2.06\\
111	-2.14\\
112	-2.23\\
113	-2.32\\
114	-2.5\\
115	-2.65\\
116	-2.75\\
117	-2.88\\
121	-2.88\\
122	-3.15\\
123	-3.4\\
124	-3.61\\
125	-4.04\\
128	-4.04\\
129	-4.34\\
130	-4.64\\
131	-7.6\\
};
%\addlegendentry{data35}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
8	0.54\\
9	0.53\\
13	0.53\\
14	0.52\\
20	0.52\\
21	0.51\\
26	0.51\\
27	0.5\\
28	0.45\\
29	0.42\\
30	0.42\\
31	0.39\\
32	0.38\\
33	0.36\\
34	0.33\\
35	0.33\\
36	0.31\\
37	0.29\\
38	0.27\\
39	0.23\\
40	0.2\\
41	0.18\\
42	0.16\\
43	0.15\\
44	0.12\\
45	0.12\\
46	0.05\\
47	0.06\\
48	0.06\\
49	0.04\\
50	0.03\\
51	0.03\\
52	0.02\\
53	0.02\\
54	0.01\\
55	0.01\\
56	0\\
57	-0.03\\
58	-0.08\\
59	-0.08\\
60	-0.14\\
61	-0.15\\
62	-0.19\\
63	-0.21\\
64	-0.27\\
65	-0.28\\
66	-0.34\\
67	-0.37\\
68	-0.43\\
69	-0.45\\
70	-0.51\\
71	-0.54\\
72	-0.58\\
73	-0.61\\
74	-0.7\\
75	-0.78\\
76	-0.82\\
77	-0.84\\
78	-0.87\\
79	-0.88\\
80	-0.85\\
81	-0.85\\
82	-0.83\\
83	-0.84\\
84	-0.83\\
85	-0.92\\
86	-1.03\\
87	-1.14\\
88	-1.32\\
89	-1.38\\
90	-1.37\\
91	-1.37\\
92	-1.52\\
93	-1.65\\
94	-1.76\\
95	-1.84\\
96	-1.89\\
97	-1.96\\
98	-1.97\\
99	-1.97\\
100	-2.05\\
101	-2.14\\
102	-2.23\\
103	-2.32\\
104	-2.5\\
105	-2.65\\
106	-2.75\\
107	-2.88\\
111	-2.88\\
112	-3.15\\
113	-3.4\\
114	-3.61\\
115	-4.04\\
118	-4.04\\
119	-4.34\\
120	-4.64\\
121	-7.59\\
};
%\addlegendentry{data36}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
9	0.54\\
10	0.53\\
12	0.53\\
13	0.52\\
17	0.52\\
18	0.51\\
19	0.5\\
20	0.5\\
21	0.44\\
22	0.4\\
23	0.39\\
24	0.38\\
25	0.36\\
26	0.34\\
27	0.32\\
28	0.3\\
29	0.29\\
30	0.28\\
31	0.27\\
32	0.25\\
33	0.23\\
34	0.21\\
35	0.15\\
36	0.16\\
37	0.15\\
38	0.15\\
39	0.12\\
40	0.1\\
41	0.09\\
42	0.08\\
43	0.07\\
44	0.07\\
45	0.05\\
46	0.04\\
47	0.01\\
48	-0\\
50	0\\
51	-0.01\\
52	-0.03\\
53	-0.06\\
54	-0.06\\
55	-0.09\\
56	-0.1\\
57	-0.1\\
58	-0.12\\
59	-0.13\\
60	-0.16\\
61	-0.2\\
62	-0.22\\
63	-0.24\\
64	-0.26\\
65	-0.32\\
66	-0.35\\
67	-0.36\\
68	-0.4\\
69	-0.45\\
70	-0.49\\
71	-0.63\\
72	-0.67\\
73	-0.72\\
74	-0.74\\
75	-0.77\\
76	-0.82\\
77	-0.8\\
78	-0.82\\
79	-0.84\\
80	-0.82\\
81	-0.83\\
82	-0.84\\
89	-0.84\\
90	-0.92\\
91	-1.04\\
92	-1.14\\
93	-1.32\\
94	-1.38\\
95	-1.37\\
96	-1.37\\
97	-1.52\\
98	-1.65\\
99	-1.76\\
100	-1.84\\
101	-1.89\\
102	-1.97\\
104	-1.97\\
105	-2.06\\
106	-2.14\\
107	-2.23\\
108	-2.32\\
109	-2.5\\
110	-2.65\\
111	-2.75\\
112	-2.88\\
116	-2.88\\
117	-3.15\\
118	-3.4\\
119	-3.61\\
120	-4.04\\
123	-4.04\\
124	-4.34\\
125	-4.64\\
126	-7.6\\
};
%\addlegendentry{data37}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.54\\
8	0.54\\
9	0.53\\
12	0.53\\
13	0.52\\
16	0.52\\
17	0.51\\
18	0.5\\
20	0.5\\
21	0.49\\
22	0.45\\
23	0.43\\
24	0.41\\
25	0.38\\
26	0.36\\
27	0.35\\
28	0.31\\
29	0.28\\
30	0.27\\
31	0.24\\
32	0.23\\
33	0.21\\
34	0.2\\
35	0.18\\
36	0.16\\
37	0.14\\
38	0.14\\
39	0.13\\
40	0.11\\
41	0.1\\
42	0.08\\
43	0.05\\
44	0.04\\
45	0.04\\
46	0.05\\
47	0.02\\
48	0.02\\
49	-0\\
50	-0.01\\
51	-0.03\\
52	-0.06\\
53	-0.12\\
54	-0.16\\
55	-0.18\\
56	-0.21\\
57	-0.25\\
58	-0.27\\
59	-0.28\\
60	-0.29\\
61	-0.3\\
62	-0.31\\
63	-0.32\\
64	-0.33\\
65	-0.34\\
66	-0.35\\
67	-0.36\\
68	-0.36\\
69	-0.37\\
70	-0.38\\
71	-0.4\\
72	-0.42\\
73	-0.48\\
74	-0.52\\
75	-0.63\\
76	-0.78\\
77	-0.86\\
78	-0.85\\
79	-0.84\\
81	-0.84\\
82	-0.92\\
83	-1.04\\
84	-1.14\\
85	-1.32\\
86	-1.38\\
88	-1.38\\
89	-1.52\\
90	-1.65\\
91	-1.76\\
92	-1.84\\
93	-1.89\\
94	-1.97\\
96	-1.97\\
97	-2.06\\
98	-2.14\\
99	-2.23\\
100	-2.32\\
101	-2.5\\
102	-2.65\\
103	-2.75\\
104	-2.88\\
108	-2.88\\
109	-3.15\\
110	-3.4\\
111	-3.61\\
112	-4.04\\
115	-4.04\\
116	-4.34\\
117	-4.64\\
118	-7.6\\
};
%\addlegendentry{data38}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
4	0.55\\
5	0.54\\
9	0.54\\
10	0.53\\
13	0.53\\
14	0.52\\
20	0.52\\
21	0.51\\
24	0.51\\
25	0.5\\
27	0.5\\
28	0.44\\
29	0.42\\
30	0.42\\
31	0.41\\
32	0.39\\
33	0.35\\
34	0.34\\
35	0.33\\
36	0.31\\
37	0.32\\
38	0.31\\
39	0.3\\
40	0.29\\
41	0.28\\
42	0.25\\
43	0.23\\
44	0.2\\
45	0.18\\
46	0.16\\
47	0.13\\
48	0.09\\
49	0.07\\
50	0.04\\
51	0.05\\
52	0.04\\
53	0.03\\
54	0.02\\
55	-0.01\\
56	-0.02\\
57	-0.02\\
58	-0.04\\
59	-0.04\\
60	-0.06\\
61	-0.07\\
62	-0.09\\
63	-0.11\\
64	-0.16\\
65	-0.21\\
66	-0.24\\
67	-0.31\\
68	-0.33\\
69	-0.39\\
70	-0.38\\
71	-0.46\\
72	-0.48\\
73	-0.51\\
74	-0.52\\
75	-0.56\\
76	-0.56\\
77	-0.65\\
78	-0.68\\
79	-0.75\\
80	-0.71\\
81	-0.74\\
82	-0.78\\
83	-0.78\\
84	-0.85\\
85	-0.84\\
86	-0.86\\
87	-0.87\\
88	-0.82\\
89	-0.84\\
90	-0.85\\
91	-0.84\\
93	-0.84\\
94	-0.92\\
95	-1.04\\
96	-1.14\\
97	-1.32\\
98	-1.38\\
100	-1.38\\
101	-1.52\\
102	-1.65\\
103	-1.76\\
104	-1.84\\
105	-1.89\\
106	-1.97\\
108	-1.97\\
109	-2.06\\
110	-2.15\\
111	-2.23\\
112	-2.32\\
113	-2.5\\
114	-2.65\\
115	-2.75\\
116	-2.88\\
120	-2.88\\
121	-3.15\\
122	-3.4\\
123	-3.62\\
124	-4.04\\
127	-4.04\\
128	-4.34\\
129	-4.65\\
130	-7.6\\
};
%\addlegendentry{data39}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.56\\
3	0.55\\
5	0.55\\
6	0.54\\
10	0.54\\
11	0.53\\
12	0.53\\
13	0.52\\
17	0.52\\
18	0.51\\
22	0.51\\
23	0.5\\
25	0.5\\
26	0.45\\
27	0.43\\
28	0.43\\
29	0.41\\
30	0.37\\
31	0.33\\
32	0.31\\
33	0.3\\
34	0.28\\
35	0.27\\
36	0.27\\
37	0.25\\
38	0.22\\
39	0.17\\
40	0.15\\
41	0.12\\
42	0.13\\
43	0.13\\
44	0.11\\
45	0.1\\
46	0.08\\
47	0.05\\
50	0.05\\
51	0.04\\
52	0.03\\
53	0.03\\
54	-0.03\\
55	-0.03\\
56	-0.07\\
57	-0.13\\
58	-0.16\\
59	-0.22\\
60	-0.27\\
61	-0.37\\
62	-0.46\\
63	-0.69\\
64	-0.69\\
65	-0.76\\
66	-0.78\\
67	-0.77\\
68	-0.79\\
69	-0.78\\
70	-0.8\\
71	-0.8\\
72	-0.84\\
73	-0.85\\
74	-0.82\\
75	-0.86\\
76	-0.84\\
78	-0.84\\
79	-0.92\\
80	-1.04\\
81	-1.14\\
82	-1.32\\
83	-1.38\\
84	-1.37\\
85	-1.37\\
86	-1.52\\
87	-1.65\\
88	-1.76\\
89	-1.84\\
90	-1.89\\
91	-1.97\\
93	-1.97\\
94	-2.06\\
95	-2.14\\
96	-2.23\\
97	-2.32\\
98	-2.5\\
99	-2.65\\
100	-2.75\\
101	-2.88\\
105	-2.88\\
106	-3.15\\
107	-3.4\\
108	-3.61\\
109	-4.04\\
112	-4.04\\
113	-4.34\\
114	-4.64\\
115	-7.6\\
};
%\addlegendentry{data40}

\end{axis}
\end{tikzpicture}%

==> car_logbar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.29*4.521in,
height=0.5in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=-6,
ymax=2,
%xlabel = {Iteration number},
%ylabel = {$E_J$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={draw=none, fill=none, legend cell align=left, align=left}
]

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
14	0.53\\
15	0.52\\
20	0.52\\
21	0.51\\
24	0.51\\
25	0.5\\
26	0.5\\
27	0.48\\
28	0.46\\
29	0.45\\
30	0.45\\
31	0.44\\
32	0.39\\
33	0.37\\
34	0.34\\
35	0.33\\
36	0.31\\
37	0.29\\
38	0.29\\
39	0.28\\
40	0.27\\
41	0.23\\
42	0.2\\
43	0.16\\
44	0.15\\
45	0.1\\
46	0.09\\
47	0.06\\
48	0.07\\
49	0.02\\
50	0.01\\
51	0\\
52	-0.01\\
53	-0.02\\
54	-0.06\\
55	-0.14\\
56	-0.14\\
57	-0.15\\
58	-0.17\\
59	-0.18\\
62	-0.18\\
63	-0.19\\
64	-0.21\\
65	-0.24\\
66	-0.24\\
67	-0.3\\
68	-0.32\\
69	-0.36\\
70	-0.38\\
71	-0.41\\
72	-0.44\\
73	-0.46\\
74	-0.47\\
75	-0.51\\
76	-0.53\\
77	-0.55\\
78	-0.6\\
79	-0.78\\
80	-0.81\\
81	-0.8\\
82	-0.85\\
83	-0.85\\
84	-0.84\\
86	-0.84\\
87	-1\\
88	-1.24\\
89	-1.41\\
90	-1.38\\
94	-1.38\\
95	-1.62\\
96	-1.74\\
97	-1.91\\
98	-1.98\\
99	-1.97\\
103	-1.97\\
104	-2.05\\
105	-2.19\\
106	-2.28\\
107	-2.34\\
108	-2.44\\
109	-2.53\\
110	-2.63\\
111	-2.77\\
112	-2.82\\
113	-2.88\\
119	-2.88\\
120	-2.97\\
121	-3.21\\
122	-3.46\\
123	-3.55\\
124	-3.68\\
125	-3.76\\
126	-3.81\\
127	-3.88\\
128	-3.98\\
129	-4.02\\
130	-4.04\\
134	-4.04\\
135	-4.18\\
136	-4.71\\
137	-5\\
138	-5.41\\
139	-6.06\\
140	-7.03\\
141	-7.02\\
142	-7.02\\
};
%\addlegendentry{Log-barrier DDP}


\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
12	0.53\\
13	0.52\\
16	0.52\\
17	0.51\\
22	0.51\\
23	0.5\\
24	0.45\\
25	0.42\\
26	0.41\\
27	0.39\\
28	0.38\\
29	0.36\\
30	0.34\\
31	0.31\\
32	0.28\\
33	0.23\\
34	0.21\\
35	0.2\\
36	0.16\\
37	0.15\\
38	0.14\\
39	0.08\\
40	0.04\\
41	0.02\\
42	0\\
43	0.02\\
44	-0.01\\
45	-0.02\\
46	-0.03\\
47	-0.06\\
48	-0.09\\
49	-0.11\\
50	-0.12\\
51	-0.15\\
52	-0.18\\
53	-0.18\\
54	-0.21\\
55	-0.22\\
56	-0.25\\
57	-0.27\\
58	-0.33\\
59	-0.35\\
60	-0.38\\
61	-0.4\\
62	-0.44\\
63	-0.49\\
64	-0.53\\
65	-0.55\\
66	-0.58\\
67	-0.59\\
68	-0.63\\
69	-0.65\\
70	-0.69\\
71	-0.71\\
72	-0.74\\
73	-0.79\\
74	-0.8\\
75	-0.81\\
76	-0.82\\
77	-0.85\\
78	-0.84\\
79	-0.89\\
80	-0.89\\
81	-0.84\\
84	-0.84\\
85	-0.96\\
86	-1.23\\
87	-1.4\\
88	-1.38\\
89	-1.37\\
92	-1.37\\
93	-1.62\\
94	-1.74\\
95	-1.91\\
96	-1.98\\
97	-1.97\\
101	-1.97\\
102	-2.05\\
103	-2.19\\
104	-2.28\\
105	-2.34\\
106	-2.44\\
107	-2.53\\
108	-2.63\\
109	-2.76\\
110	-2.82\\
111	-2.88\\
116	-2.88\\
117	-2.97\\
118	-3.21\\
119	-3.46\\
120	-3.55\\
121	-3.68\\
122	-3.76\\
123	-3.81\\
124	-3.88\\
125	-3.98\\
126	-4.01\\
127	-4.04\\
131	-4.04\\
132	-4.18\\
133	-4.71\\
134	-5.01\\
135	-5.41\\
136	-6.06\\
137	-7.03\\
138	-7.01\\
140	-7.01\\
};
%\addlegendentry{data2}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
22	0.51\\
23	0.5\\
24	0.49\\
25	0.46\\
26	0.45\\
27	0.44\\
28	0.43\\
29	0.41\\
30	0.38\\
31	0.37\\
32	0.36\\
33	0.34\\
34	0.34\\
35	0.33\\
36	0.32\\
37	0.31\\
38	0.3\\
39	0.29\\
40	0.27\\
41	0.26\\
42	0.24\\
43	0.2\\
44	0.2\\
45	0.18\\
46	0.13\\
47	0.13\\
48	0.07\\
49	0.05\\
50	0.02\\
51	0\\
52	-0.02\\
53	-0.05\\
54	-0.1\\
55	-0.16\\
56	-0.15\\
57	-0.16\\
58	-0.22\\
59	-0.28\\
60	-0.31\\
61	-0.34\\
62	-0.37\\
63	-0.38\\
64	-0.4\\
65	-0.44\\
66	-0.51\\
67	-0.61\\
68	-0.67\\
69	-0.71\\
70	-0.72\\
71	-0.73\\
72	-0.82\\
73	-0.84\\
75	-0.84\\
76	-0.96\\
77	-1.23\\
78	-1.4\\
79	-1.38\\
80	-1.37\\
83	-1.37\\
84	-1.62\\
85	-1.74\\
86	-1.91\\
87	-1.98\\
88	-1.97\\
92	-1.97\\
93	-2.05\\
94	-2.19\\
95	-2.28\\
96	-2.34\\
97	-2.44\\
98	-2.53\\
99	-2.63\\
100	-2.76\\
101	-2.82\\
102	-2.88\\
107	-2.88\\
108	-2.97\\
109	-3.21\\
110	-3.46\\
111	-3.55\\
112	-3.68\\
113	-3.76\\
114	-3.81\\
115	-3.88\\
116	-3.98\\
117	-4.01\\
118	-4.04\\
122	-4.04\\
123	-4.18\\
124	-4.71\\
125	-5.01\\
126	-5.41\\
127	-6.06\\
128	-7.03\\
129	-7.01\\
131	-7.01\\
};
%\addlegendentry{data3}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.53\\
9	0.53\\
10	0.52\\
15	0.52\\
16	0.51\\
19	0.51\\
20	0.5\\
23	0.5\\
24	0.49\\
25	0.44\\
26	0.41\\
27	0.41\\
28	0.4\\
29	0.4\\
30	0.39\\
31	0.38\\
32	0.37\\
33	0.36\\
34	0.35\\
35	0.33\\
36	0.3\\
37	0.28\\
38	0.26\\
39	0.25\\
40	0.24\\
41	0.25\\
42	0.24\\
43	0.23\\
44	0.23\\
45	0.21\\
46	0.21\\
47	0.2\\
48	0.19\\
49	0.17\\
50	0.15\\
53	0.15\\
54	0.14\\
57	0.14\\
58	0.11\\
59	0.07\\
60	-0\\
61	-0.01\\
62	-0.06\\
63	-0.1\\
64	-0.14\\
65	-0.18\\
66	-0.22\\
67	-0.22\\
68	-0.24\\
69	-0.25\\
70	-0.25\\
71	-0.26\\
72	-0.28\\
76	-0.28\\
77	-0.31\\
78	-0.33\\
79	-0.35\\
80	-0.36\\
82	-0.36\\
83	-0.37\\
84	-0.37\\
85	-0.38\\
86	-0.39\\
87	-0.39\\
88	-0.4\\
89	-0.41\\
90	-0.42\\
91	-0.43\\
92	-0.44\\
93	-0.45\\
94	-0.47\\
95	-0.49\\
96	-0.53\\
97	-0.56\\
98	-0.6\\
99	-0.63\\
100	-0.69\\
101	-0.73\\
102	-0.74\\
103	-0.76\\
104	-0.78\\
105	-0.84\\
106	-0.94\\
107	-1\\
108	-1.1\\
109	-1.21\\
110	-1.25\\
111	-1.26\\
112	-1.26\\
113	-1.25\\
114	-1.25\\
115	-1.33\\
116	-1.41\\
117	-1.51\\
118	-1.61\\
119	-1.72\\
120	-1.78\\
121	-1.82\\
122	-1.88\\
123	-1.9\\
124	-1.91\\
126	-1.91\\
127	-1.98\\
128	-2.06\\
129	-2.18\\
130	-2.33\\
131	-2.42\\
132	-2.48\\
133	-2.57\\
134	-2.64\\
135	-2.75\\
136	-2.8\\
137	-2.83\\
138	-2.86\\
141	-2.86\\
142	-2.95\\
143	-3.21\\
144	-3.46\\
145	-3.68\\
146	-3.76\\
147	-3.85\\
148	-3.9\\
149	-3.98\\
150	-4.03\\
151	-4.02\\
155	-4.02\\
156	-4.15\\
157	-4.71\\
158	-5\\
159	-5.4\\
160	-5.62\\
161	-6.08\\
162	-7.1\\
163	-7.09\\
164	-7.09\\
};
%\addlegendentry{data4}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
12	0.53\\
13	0.52\\
17	0.52\\
18	0.51\\
22	0.51\\
23	0.5\\
25	0.5\\
26	0.48\\
27	0.46\\
28	0.45\\
29	0.44\\
30	0.43\\
31	0.42\\
32	0.39\\
33	0.36\\
34	0.34\\
35	0.32\\
36	0.31\\
37	0.31\\
38	0.3\\
39	0.29\\
40	0.26\\
41	0.25\\
42	0.24\\
43	0.24\\
44	0.19\\
45	0.13\\
46	0.11\\
47	0.12\\
48	0.12\\
49	0.11\\
50	0.08\\
51	0.02\\
52	-0.01\\
53	-0.01\\
54	-0.05\\
56	-0.05\\
57	-0.08\\
58	-0.09\\
59	-0.08\\
60	-0.1\\
61	-0.12\\
62	-0.17\\
63	-0.17\\
64	-0.19\\
65	-0.21\\
66	-0.24\\
67	-0.25\\
68	-0.29\\
69	-0.32\\
70	-0.34\\
71	-0.36\\
72	-0.38\\
73	-0.42\\
74	-0.44\\
75	-0.48\\
76	-0.72\\
77	-0.74\\
78	-0.75\\
79	-0.76\\
80	-0.79\\
81	-0.8\\
82	-0.78\\
83	-0.8\\
84	-0.82\\
85	-0.83\\
86	-0.84\\
89	-0.84\\
90	-0.95\\
91	-1.23\\
92	-1.4\\
93	-1.38\\
95	-1.38\\
96	-1.62\\
97	-1.74\\
98	-1.91\\
99	-1.98\\
100	-1.97\\
104	-1.97\\
105	-2.05\\
106	-2.19\\
107	-2.28\\
108	-2.34\\
109	-2.44\\
110	-2.53\\
111	-2.63\\
112	-2.77\\
113	-2.82\\
114	-2.88\\
120	-2.88\\
121	-2.97\\
122	-3.21\\
123	-3.46\\
124	-3.55\\
125	-3.68\\
126	-3.76\\
127	-3.81\\
128	-3.88\\
129	-3.98\\
130	-4.02\\
131	-4.04\\
135	-4.04\\
136	-4.18\\
137	-4.71\\
138	-5\\
139	-5.41\\
140	-6.06\\
141	-7.03\\
142	-7.02\\
143	-7.02\\
};
%\addlegendentry{data5}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
23	0.51\\
24	0.5\\
25	0.43\\
26	0.4\\
27	0.39\\
28	0.38\\
29	0.38\\
30	0.37\\
31	0.35\\
32	0.33\\
33	0.31\\
34	0.31\\
35	0.28\\
36	0.27\\
37	0.24\\
38	0.2\\
39	0.18\\
40	0.16\\
41	0.12\\
42	0.09\\
43	0.1\\
44	0.05\\
46	0.05\\
47	0.04\\
48	0.02\\
49	0.02\\
50	-0.02\\
51	-0.04\\
52	-0.07\\
53	-0.11\\
54	-0.13\\
55	-0.13\\
56	-0.14\\
57	-0.2\\
58	-0.21\\
59	-0.21\\
60	-0.22\\
61	-0.22\\
62	-0.24\\
63	-0.24\\
64	-0.28\\
65	-0.33\\
66	-0.44\\
67	-0.57\\
68	-0.78\\
69	-0.82\\
70	-0.84\\
74	-0.84\\
75	-0.83\\
76	-0.84\\
81	-0.84\\
82	-0.95\\
83	-1.23\\
84	-1.4\\
85	-1.38\\
87	-1.38\\
88	-1.62\\
89	-1.74\\
90	-1.91\\
91	-1.98\\
92	-1.97\\
96	-1.97\\
97	-2.05\\
98	-2.19\\
99	-2.28\\
100	-2.34\\
101	-2.44\\
102	-2.53\\
103	-2.63\\
104	-2.77\\
105	-2.82\\
106	-2.88\\
112	-2.88\\
113	-2.97\\
114	-3.21\\
115	-3.46\\
116	-3.55\\
117	-3.68\\
118	-3.76\\
119	-3.81\\
120	-3.88\\
121	-3.98\\
122	-4.02\\
123	-4.04\\
127	-4.04\\
128	-4.18\\
129	-4.71\\
130	-5\\
131	-5.41\\
132	-6.06\\
133	-7.03\\
134	-7.02\\
135	-7.02\\
};
%\addlegendentry{data6}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.53\\
8	0.53\\
9	0.52\\
14	0.52\\
15	0.51\\
20	0.51\\
21	0.5\\
24	0.5\\
25	0.49\\
27	0.49\\
28	0.45\\
29	0.44\\
30	0.43\\
31	0.41\\
32	0.37\\
33	0.35\\
34	0.33\\
35	0.3\\
36	0.28\\
37	0.28\\
38	0.26\\
39	0.25\\
40	0.24\\
41	0.24\\
42	0.23\\
43	0.22\\
44	0.2\\
45	0.19\\
46	0.18\\
47	0.17\\
48	0.17\\
49	0.16\\
50	0.16\\
51	0.15\\
52	0.15\\
53	0.14\\
54	0.14\\
55	0.13\\
56	0.13\\
57	0.14\\
58	0.14\\
59	0.11\\
60	0.04\\
61	-0.04\\
62	-0.05\\
63	-0.09\\
64	-0.09\\
65	-0.13\\
66	-0.16\\
67	-0.2\\
68	-0.24\\
69	-0.26\\
70	-0.27\\
71	-0.28\\
75	-0.28\\
76	-0.31\\
77	-0.33\\
78	-0.35\\
79	-0.36\\
81	-0.36\\
82	-0.37\\
83	-0.37\\
84	-0.38\\
85	-0.39\\
86	-0.39\\
87	-0.4\\
88	-0.41\\
89	-0.42\\
90	-0.43\\
91	-0.44\\
92	-0.45\\
93	-0.47\\
94	-0.49\\
95	-0.51\\
96	-0.54\\
97	-0.57\\
98	-0.6\\
99	-0.63\\
100	-0.68\\
101	-0.73\\
102	-0.74\\
103	-0.75\\
104	-0.77\\
105	-0.79\\
106	-0.85\\
107	-0.96\\
108	-1.01\\
109	-1.11\\
110	-1.21\\
111	-1.25\\
112	-1.26\\
113	-1.25\\
114	-1.25\\
115	-1.33\\
116	-1.41\\
117	-1.51\\
118	-1.61\\
119	-1.72\\
120	-1.78\\
121	-1.82\\
122	-1.88\\
123	-1.9\\
124	-1.91\\
126	-1.91\\
127	-1.98\\
128	-2.06\\
129	-2.18\\
130	-2.33\\
131	-2.42\\
132	-2.48\\
133	-2.57\\
134	-2.64\\
135	-2.75\\
136	-2.8\\
137	-2.83\\
138	-2.86\\
141	-2.86\\
142	-2.95\\
143	-3.21\\
144	-3.46\\
145	-3.67\\
146	-3.76\\
147	-3.85\\
148	-3.9\\
149	-3.98\\
150	-4.02\\
155	-4.02\\
156	-4.15\\
157	-4.71\\
158	-5\\
159	-5.4\\
160	-5.62\\
161	-6.08\\
162	-7.1\\
163	-7.09\\
164	-7.09\\
};
%\addlegendentry{data7}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
24	0.51\\
25	0.5\\
27	0.5\\
28	0.48\\
29	0.46\\
30	0.45\\
31	0.42\\
32	0.39\\
33	0.38\\
34	0.37\\
35	0.36\\
36	0.34\\
37	0.32\\
38	0.3\\
39	0.3\\
40	0.29\\
41	0.28\\
42	0.26\\
43	0.26\\
44	0.23\\
45	0.2\\
46	0.17\\
47	0.18\\
48	0.15\\
49	0.14\\
50	0.1\\
51	0.07\\
52	0.05\\
53	0.01\\
55	0.01\\
56	0\\
57	0.02\\
58	0\\
59	-0\\
60	-0.01\\
61	-0.02\\
63	-0.02\\
64	-0.04\\
65	-0.05\\
66	-0.08\\
67	-0.09\\
68	-0.1\\
69	-0.12\\
70	-0.19\\
71	-0.19\\
72	-0.28\\
73	-0.29\\
74	-0.32\\
75	-0.33\\
76	-0.36\\
77	-0.36\\
78	-0.4\\
79	-0.41\\
80	-0.44\\
81	-0.44\\
82	-0.47\\
83	-0.48\\
84	-0.5\\
85	-0.53\\
86	-0.56\\
87	-0.57\\
88	-0.58\\
89	-0.61\\
90	-0.61\\
91	-0.65\\
92	-0.65\\
93	-0.66\\
94	-0.69\\
95	-0.71\\
96	-0.79\\
97	-0.85\\
98	-0.85\\
99	-0.84\\
101	-0.84\\
102	-0.95\\
103	-1.23\\
104	-1.4\\
105	-1.38\\
106	-1.37\\
108	-1.37\\
109	-1.62\\
110	-1.74\\
111	-1.91\\
112	-1.98\\
113	-1.97\\
117	-1.97\\
118	-2.05\\
119	-2.19\\
120	-2.28\\
121	-2.34\\
122	-2.44\\
123	-2.53\\
124	-2.63\\
125	-2.77\\
126	-2.82\\
127	-2.88\\
133	-2.88\\
134	-2.97\\
135	-3.21\\
136	-3.46\\
137	-3.55\\
138	-3.68\\
139	-3.76\\
140	-3.81\\
141	-3.88\\
142	-3.98\\
143	-4.02\\
144	-4.04\\
148	-4.04\\
149	-4.18\\
150	-4.71\\
151	-5.01\\
152	-5.41\\
153	-6.06\\
154	-7.03\\
155	-7.02\\
156	-7.02\\
};
%\addlegendentry{data8}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
12	0.53\\
13	0.52\\
17	0.52\\
18	0.51\\
22	0.51\\
23	0.5\\
25	0.5\\
26	0.46\\
27	0.45\\
28	0.44\\
29	0.43\\
30	0.42\\
31	0.41\\
32	0.41\\
33	0.39\\
34	0.38\\
35	0.36\\
36	0.34\\
37	0.31\\
38	0.31\\
39	0.3\\
41	0.3\\
42	0.29\\
43	0.27\\
44	0.24\\
45	0.21\\
46	0.2\\
47	0.19\\
48	0.16\\
49	0.15\\
50	0.13\\
51	0.12\\
52	0.11\\
53	0.08\\
54	0.06\\
55	0.05\\
56	0.01\\
57	0.02\\
58	-0.01\\
59	-0.02\\
60	-0.04\\
61	-0.05\\
62	-0.04\\
63	-0.05\\
64	-0.09\\
65	-0.11\\
66	-0.14\\
67	-0.17\\
68	-0.19\\
69	-0.22\\
70	-0.23\\
71	-0.23\\
72	-0.25\\
73	-0.25\\
74	-0.32\\
75	-0.34\\
76	-0.45\\
77	-0.46\\
78	-0.6\\
79	-0.6\\
80	-0.71\\
81	-0.83\\
82	-0.83\\
83	-0.84\\
84	-0.84\\
85	-0.83\\
86	-0.84\\
93	-0.84\\
94	-0.96\\
95	-1.23\\
96	-1.4\\
97	-1.38\\
98	-1.37\\
101	-1.37\\
102	-1.62\\
103	-1.74\\
104	-1.91\\
105	-1.98\\
106	-1.97\\
110	-1.97\\
111	-2.05\\
112	-2.19\\
113	-2.28\\
114	-2.34\\
115	-2.44\\
116	-2.53\\
117	-2.63\\
118	-2.76\\
119	-2.82\\
120	-2.88\\
125	-2.88\\
126	-2.97\\
127	-3.21\\
128	-3.46\\
129	-3.55\\
130	-3.68\\
131	-3.76\\
132	-3.81\\
133	-3.88\\
134	-3.98\\
135	-4.01\\
136	-4.04\\
140	-4.04\\
141	-4.18\\
142	-4.71\\
143	-5.01\\
144	-5.41\\
145	-6.06\\
146	-7.03\\
147	-7.01\\
149	-7.01\\
};
%\addlegendentry{data9}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
12	0.53\\
13	0.52\\
16	0.52\\
17	0.51\\
26	0.51\\
27	0.5\\
28	0.5\\
29	0.46\\
30	0.45\\
31	0.43\\
32	0.41\\
33	0.39\\
34	0.38\\
35	0.37\\
36	0.35\\
37	0.35\\
38	0.32\\
39	0.32\\
40	0.31\\
42	0.31\\
43	0.29\\
44	0.29\\
45	0.28\\
46	0.27\\
47	0.25\\
48	0.21\\
49	0.19\\
51	0.19\\
52	0.16\\
53	0.12\\
54	0.08\\
55	0.07\\
56	0.05\\
57	0.04\\
58	0.01\\
59	0.02\\
60	0.01\\
61	-0.02\\
62	-0.01\\
63	-0.02\\
64	-0.03\\
66	-0.03\\
67	-0.04\\
69	-0.04\\
70	-0.06\\
71	-0.07\\
72	-0.08\\
73	-0.09\\
74	-0.1\\
75	-0.11\\
76	-0.12\\
77	-0.14\\
78	-0.18\\
79	-0.24\\
80	-0.26\\
81	-0.3\\
82	-0.32\\
83	-0.35\\
84	-0.35\\
85	-0.4\\
86	-0.44\\
87	-0.46\\
88	-0.46\\
89	-0.65\\
90	-0.66\\
91	-0.72\\
92	-0.76\\
93	-0.79\\
94	-0.8\\
95	-0.81\\
96	-0.82\\
97	-0.82\\
98	-0.83\\
100	-0.83\\
101	-0.84\\
103	-0.84\\
104	-0.95\\
105	-1.23\\
106	-1.4\\
107	-1.38\\
108	-1.37\\
110	-1.37\\
111	-1.62\\
112	-1.74\\
113	-1.91\\
114	-1.98\\
115	-1.97\\
119	-1.97\\
120	-2.05\\
121	-2.19\\
122	-2.28\\
123	-2.34\\
124	-2.44\\
125	-2.53\\
126	-2.63\\
127	-2.77\\
128	-2.82\\
129	-2.88\\
135	-2.88\\
136	-2.97\\
137	-3.21\\
138	-3.46\\
139	-3.55\\
140	-3.68\\
141	-3.76\\
142	-3.81\\
143	-3.88\\
144	-3.98\\
145	-4.02\\
146	-4.04\\
150	-4.04\\
151	-4.18\\
152	-4.71\\
153	-5.01\\
154	-5.41\\
155	-6.06\\
156	-7.03\\
157	-7.02\\
159	-7.02\\
};
%\addlegendentry{data10}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.53\\
9	0.53\\
10	0.52\\
14	0.52\\
15	0.51\\
21	0.51\\
22	0.5\\
26	0.5\\
27	0.49\\
28	0.46\\
29	0.43\\
30	0.42\\
31	0.4\\
32	0.4\\
33	0.39\\
34	0.39\\
35	0.38\\
36	0.36\\
38	0.36\\
39	0.35\\
40	0.32\\
41	0.3\\
42	0.29\\
43	0.28\\
44	0.28\\
45	0.27\\
46	0.26\\
47	0.25\\
48	0.26\\
50	0.26\\
51	0.25\\
52	0.23\\
58	0.23\\
59	0.22\\
60	0.21\\
61	0.2\\
62	0.18\\
63	0.18\\
64	0.17\\
65	0.16\\
66	0.15\\
67	0.13\\
71	0.13\\
72	0.11\\
73	0.06\\
74	0.04\\
75	-0.01\\
76	-0.07\\
77	-0.14\\
78	-0.17\\
79	-0.18\\
80	-0.2\\
81	-0.22\\
82	-0.25\\
83	-0.25\\
84	-0.27\\
85	-0.27\\
86	-0.28\\
90	-0.28\\
91	-0.31\\
92	-0.33\\
93	-0.35\\
94	-0.36\\
96	-0.36\\
97	-0.37\\
98	-0.37\\
99	-0.38\\
100	-0.39\\
101	-0.39\\
102	-0.4\\
103	-0.41\\
104	-0.42\\
105	-0.43\\
106	-0.44\\
107	-0.45\\
108	-0.47\\
109	-0.49\\
110	-0.51\\
111	-0.53\\
112	-0.55\\
113	-0.58\\
114	-0.61\\
115	-0.66\\
116	-0.71\\
117	-0.72\\
118	-0.73\\
119	-0.75\\
120	-0.77\\
121	-0.79\\
122	-0.85\\
123	-0.96\\
124	-1.01\\
125	-1.11\\
126	-1.24\\
127	-1.26\\
135	-1.26\\
136	-1.33\\
137	-1.42\\
138	-1.51\\
139	-1.61\\
140	-1.72\\
141	-1.78\\
142	-1.82\\
143	-1.88\\
144	-1.9\\
145	-1.91\\
147	-1.91\\
148	-1.98\\
149	-2.06\\
150	-2.18\\
151	-2.33\\
152	-2.43\\
153	-2.48\\
154	-2.57\\
155	-2.64\\
156	-2.75\\
157	-2.8\\
158	-2.83\\
159	-2.86\\
162	-2.86\\
163	-2.95\\
164	-3.21\\
165	-3.47\\
166	-3.68\\
167	-3.76\\
168	-3.85\\
169	-3.91\\
170	-3.98\\
171	-4.03\\
172	-4.02\\
176	-4.02\\
177	-4.15\\
178	-4.71\\
179	-5\\
180	-5.4\\
181	-5.62\\
182	-6.08\\
183	-7.1\\
184	-7.09\\
185	-7.09\\
};
%\addlegendentry{data11}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.53\\
9	0.53\\
10	0.52\\
14	0.52\\
15	0.51\\
16	0.51\\
17	0.5\\
18	0.49\\
19	0.46\\
20	0.42\\
21	0.4\\
22	0.38\\
23	0.36\\
24	0.36\\
25	0.34\\
26	0.34\\
27	0.33\\
28	0.3\\
29	0.27\\
30	0.25\\
31	0.24\\
32	0.22\\
33	0.23\\
35	0.23\\
36	0.22\\
37	0.23\\
38	0.23\\
39	0.2\\
42	0.2\\
43	0.21\\
44	0.21\\
45	0.2\\
46	0.19\\
47	0.18\\
48	0.17\\
49	0.16\\
50	0.16\\
51	0.15\\
52	0.14\\
53	0.13\\
54	0.12\\
55	0.05\\
56	0.01\\
57	-0.04\\
58	-0.05\\
59	-0.07\\
61	-0.07\\
62	-0.08\\
63	-0.09\\
64	-0.1\\
65	-0.14\\
66	-0.16\\
67	-0.19\\
68	-0.2\\
69	-0.22\\
70	-0.24\\
71	-0.25\\
72	-0.26\\
73	-0.27\\
74	-0.28\\
78	-0.28\\
79	-0.31\\
80	-0.33\\
81	-0.35\\
82	-0.36\\
84	-0.36\\
85	-0.37\\
86	-0.37\\
87	-0.38\\
88	-0.39\\
89	-0.4\\
90	-0.4\\
91	-0.41\\
92	-0.42\\
93	-0.43\\
94	-0.44\\
95	-0.46\\
96	-0.47\\
97	-0.48\\
98	-0.51\\
99	-0.52\\
100	-0.54\\
101	-0.57\\
102	-0.6\\
103	-0.63\\
104	-0.68\\
105	-0.73\\
106	-0.74\\
107	-0.75\\
108	-0.77\\
109	-0.79\\
110	-0.84\\
111	-0.95\\
112	-1.01\\
113	-1.11\\
114	-1.21\\
115	-1.25\\
116	-1.26\\
118	-1.26\\
119	-1.33\\
120	-1.42\\
121	-1.51\\
122	-1.61\\
123	-1.72\\
124	-1.78\\
125	-1.82\\
126	-1.88\\
127	-1.9\\
128	-1.91\\
130	-1.91\\
131	-1.98\\
132	-2.06\\
133	-2.18\\
134	-2.33\\
135	-2.43\\
136	-2.48\\
137	-2.57\\
138	-2.64\\
139	-2.75\\
140	-2.8\\
141	-2.83\\
142	-2.86\\
145	-2.86\\
146	-2.95\\
147	-3.21\\
148	-3.47\\
149	-3.68\\
150	-3.77\\
151	-3.85\\
152	-3.91\\
153	-3.98\\
154	-4.03\\
155	-4.02\\
159	-4.02\\
160	-4.15\\
161	-4.71\\
162	-5\\
163	-5.4\\
164	-5.62\\
165	-6.08\\
166	-7.1\\
167	-7.09\\
168	-7.09\\
};
%\addlegendentry{data12}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
6	0.54\\
7	0.53\\
12	0.53\\
13	0.52\\
14	0.52\\
15	0.51\\
17	0.51\\
18	0.5\\
19	0.5\\
20	0.48\\
21	0.46\\
22	0.45\\
23	0.43\\
24	0.42\\
25	0.41\\
26	0.4\\
27	0.37\\
28	0.37\\
29	0.35\\
30	0.33\\
32	0.33\\
33	0.32\\
34	0.32\\
35	0.3\\
36	0.29\\
37	0.29\\
38	0.27\\
39	0.23\\
40	0.21\\
41	0.19\\
42	0.19\\
43	0.18\\
44	0.18\\
45	0.12\\
46	0.07\\
47	0.01\\
48	0.02\\
49	-0\\
50	-0.01\\
51	-0.01\\
52	-0.02\\
53	-0.04\\
54	-0.03\\
55	-0.07\\
56	-0.07\\
57	-0.08\\
59	-0.08\\
60	-0.09\\
61	-0.11\\
62	-0.12\\
63	-0.12\\
64	-0.15\\
65	-0.16\\
66	-0.19\\
67	-0.21\\
68	-0.24\\
69	-0.26\\
70	-0.31\\
71	-0.32\\
72	-0.36\\
73	-0.37\\
74	-0.41\\
75	-0.43\\
76	-0.45\\
77	-0.51\\
78	-0.52\\
79	-0.57\\
80	-0.62\\
81	-0.7\\
82	-0.82\\
83	-0.84\\
87	-0.84\\
88	-0.96\\
89	-1.23\\
90	-1.4\\
91	-1.38\\
92	-1.37\\
95	-1.37\\
96	-1.62\\
97	-1.74\\
98	-1.91\\
99	-1.98\\
100	-1.97\\
104	-1.97\\
105	-2.05\\
106	-2.19\\
107	-2.28\\
108	-2.34\\
109	-2.44\\
110	-2.53\\
111	-2.63\\
112	-2.76\\
113	-2.82\\
114	-2.88\\
119	-2.88\\
120	-2.97\\
121	-3.21\\
122	-3.46\\
123	-3.55\\
124	-3.68\\
125	-3.76\\
126	-3.8\\
127	-3.88\\
128	-3.98\\
129	-4.01\\
130	-4.04\\
134	-4.04\\
135	-4.18\\
136	-4.71\\
137	-5.01\\
138	-5.41\\
139	-6.06\\
140	-7.03\\
141	-7.01\\
143	-7.01\\
};
%\addlegendentry{data13}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
13	0.53\\
14	0.52\\
19	0.52\\
20	0.51\\
22	0.51\\
23	0.5\\
24	0.5\\
25	0.47\\
26	0.45\\
27	0.45\\
28	0.44\\
29	0.44\\
30	0.41\\
31	0.38\\
32	0.39\\
33	0.36\\
34	0.34\\
35	0.34\\
36	0.32\\
37	0.31\\
38	0.3\\
39	0.29\\
40	0.28\\
41	0.28\\
42	0.26\\
43	0.23\\
44	0.22\\
45	0.22\\
46	0.21\\
47	0.18\\
48	0.15\\
49	0.15\\
50	0.16\\
51	0.14\\
52	0.13\\
53	0.09\\
54	0.08\\
55	0.07\\
56	0.06\\
57	0.05\\
58	0.05\\
59	0.03\\
60	0.04\\
61	-0\\
62	0.01\\
63	-0.02\\
64	-0.04\\
65	-0.06\\
66	-0.08\\
67	-0.1\\
68	-0.11\\
69	-0.19\\
70	-0.22\\
71	-0.26\\
72	-0.29\\
73	-0.29\\
74	-0.33\\
75	-0.4\\
76	-0.39\\
77	-0.47\\
78	-0.52\\
79	-0.58\\
80	-0.61\\
81	-0.7\\
82	-0.69\\
83	-0.77\\
84	-0.78\\
85	-0.84\\
86	-0.85\\
87	-0.84\\
89	-0.84\\
90	-0.96\\
91	-1.23\\
92	-1.4\\
93	-1.38\\
94	-1.37\\
97	-1.37\\
98	-1.62\\
99	-1.74\\
100	-1.91\\
101	-1.98\\
102	-1.97\\
106	-1.97\\
107	-2.05\\
108	-2.19\\
109	-2.28\\
110	-2.34\\
111	-2.44\\
112	-2.53\\
113	-2.63\\
114	-2.76\\
115	-2.82\\
116	-2.88\\
121	-2.88\\
122	-2.97\\
123	-3.21\\
124	-3.46\\
125	-3.55\\
126	-3.68\\
127	-3.76\\
128	-3.8\\
129	-3.88\\
130	-3.98\\
131	-4.01\\
132	-4.04\\
136	-4.04\\
137	-4.18\\
138	-4.71\\
139	-5.01\\
140	-5.41\\
141	-6.06\\
142	-7.03\\
143	-7.01\\
145	-7.01\\
};
%\addlegendentry{data14}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.55\\
3	0.53\\
9	0.53\\
10	0.52\\
16	0.52\\
17	0.51\\
21	0.51\\
22	0.5\\
24	0.5\\
25	0.49\\
29	0.49\\
30	0.48\\
31	0.44\\
32	0.41\\
33	0.38\\
34	0.37\\
35	0.36\\
36	0.36\\
37	0.33\\
38	0.31\\
39	0.28\\
40	0.27\\
41	0.26\\
42	0.26\\
43	0.24\\
44	0.24\\
45	0.23\\
46	0.23\\
47	0.22\\
50	0.22\\
51	0.23\\
52	0.23\\
53	0.22\\
57	0.22\\
58	0.21\\
59	0.2\\
60	0.2\\
61	0.19\\
62	0.18\\
63	0.18\\
64	0.17\\
66	0.17\\
67	0.15\\
69	0.15\\
70	0.14\\
71	0.14\\
72	0.11\\
73	0.05\\
74	0.05\\
75	0.02\\
76	-0.03\\
77	-0.11\\
78	-0.11\\
79	-0.17\\
80	-0.18\\
81	-0.21\\
82	-0.21\\
83	-0.23\\
84	-0.24\\
85	-0.25\\
86	-0.26\\
87	-0.28\\
91	-0.28\\
92	-0.31\\
93	-0.33\\
94	-0.35\\
95	-0.35\\
96	-0.36\\
97	-0.36\\
98	-0.37\\
99	-0.37\\
100	-0.38\\
101	-0.39\\
102	-0.39\\
103	-0.4\\
104	-0.41\\
105	-0.42\\
106	-0.43\\
107	-0.44\\
108	-0.45\\
109	-0.46\\
110	-0.49\\
111	-0.5\\
112	-0.52\\
113	-0.54\\
114	-0.56\\
115	-0.59\\
116	-0.62\\
117	-0.68\\
118	-0.69\\
119	-0.71\\
120	-0.73\\
121	-0.75\\
122	-0.8\\
123	-0.86\\
124	-0.97\\
125	-1.02\\
126	-1.11\\
127	-1.24\\
128	-1.26\\
129	-1.25\\
135	-1.25\\
136	-1.33\\
137	-1.41\\
138	-1.51\\
139	-1.61\\
140	-1.72\\
141	-1.78\\
142	-1.82\\
143	-1.88\\
144	-1.9\\
145	-1.91\\
147	-1.91\\
148	-1.98\\
149	-2.06\\
150	-2.18\\
151	-2.33\\
152	-2.42\\
153	-2.48\\
154	-2.57\\
155	-2.64\\
156	-2.75\\
157	-2.8\\
158	-2.83\\
159	-2.86\\
162	-2.86\\
163	-2.94\\
164	-3.21\\
165	-3.46\\
166	-3.67\\
167	-3.76\\
168	-3.85\\
169	-3.9\\
170	-3.97\\
171	-4.02\\
176	-4.02\\
177	-4.15\\
178	-4.71\\
179	-5\\
180	-5.4\\
181	-5.62\\
182	-6.08\\
183	-7.1\\
184	-7.09\\
185	-7.09\\
};
%\addlegendentry{data15}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
12	0.53\\
13	0.52\\
18	0.52\\
19	0.51\\
21	0.51\\
22	0.5\\
24	0.5\\
25	0.48\\
26	0.45\\
27	0.42\\
28	0.4\\
29	0.38\\
30	0.37\\
31	0.35\\
32	0.33\\
33	0.33\\
34	0.31\\
35	0.3\\
36	0.29\\
37	0.28\\
38	0.27\\
39	0.26\\
40	0.23\\
41	0.21\\
42	0.2\\
43	0.17\\
44	0.15\\
45	0.11\\
46	0.08\\
47	0.04\\
48	0.05\\
49	0.01\\
50	0.01\\
51	-0\\
52	-0.03\\
53	-0.03\\
54	-0.02\\
55	-0.04\\
56	-0.05\\
57	-0.06\\
58	-0.08\\
59	-0.13\\
60	-0.12\\
61	-0.15\\
62	-0.16\\
63	-0.2\\
64	-0.2\\
65	-0.26\\
66	-0.35\\
67	-0.43\\
68	-0.47\\
69	-0.48\\
70	-0.5\\
71	-0.51\\
72	-0.52\\
73	-0.53\\
74	-0.55\\
75	-0.59\\
76	-0.79\\
77	-0.78\\
78	-0.83\\
79	-0.82\\
80	-0.83\\
81	-0.83\\
82	-0.84\\
84	-0.84\\
85	-0.95\\
86	-1.23\\
87	-1.4\\
88	-1.38\\
89	-1.37\\
91	-1.37\\
92	-1.62\\
93	-1.74\\
94	-1.91\\
95	-1.98\\
96	-1.97\\
100	-1.97\\
101	-2.05\\
102	-2.19\\
103	-2.28\\
104	-2.34\\
105	-2.44\\
106	-2.53\\
107	-2.63\\
108	-2.77\\
109	-2.82\\
110	-2.88\\
116	-2.88\\
117	-2.97\\
118	-3.21\\
119	-3.46\\
120	-3.55\\
121	-3.68\\
122	-3.76\\
123	-3.81\\
124	-3.88\\
125	-3.98\\
126	-4.01\\
127	-4.04\\
131	-4.04\\
132	-4.18\\
133	-4.71\\
134	-5.01\\
135	-5.41\\
136	-6.06\\
137	-7.03\\
138	-7.02\\
140	-7.02\\
};
%\addlegendentry{data16}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
21	0.51\\
22	0.5\\
23	0.44\\
24	0.42\\
25	0.41\\
26	0.4\\
27	0.38\\
28	0.35\\
29	0.34\\
30	0.31\\
31	0.3\\
32	0.29\\
33	0.28\\
34	0.25\\
35	0.24\\
36	0.2\\
37	0.19\\
38	0.18\\
39	0.17\\
40	0.17\\
41	0.16\\
42	0.15\\
43	0.13\\
44	0.12\\
45	0.1\\
46	0.09\\
47	0.07\\
48	0.06\\
49	0.05\\
50	0.04\\
51	-0.01\\
52	-0.02\\
53	-0.06\\
54	-0.05\\
55	-0.05\\
56	-0.08\\
59	-0.08\\
60	-0.1\\
61	-0.13\\
62	-0.12\\
63	-0.15\\
64	-0.17\\
65	-0.19\\
66	-0.24\\
67	-0.3\\
68	-0.33\\
69	-0.39\\
70	-0.43\\
71	-0.47\\
72	-0.49\\
73	-0.48\\
74	-0.54\\
75	-0.55\\
76	-0.65\\
77	-0.66\\
78	-0.77\\
79	-0.75\\
80	-0.79\\
81	-0.8\\
82	-0.79\\
83	-0.81\\
84	-0.81\\
85	-0.82\\
86	-0.84\\
90	-0.84\\
91	-0.95\\
92	-1.23\\
93	-1.4\\
94	-1.38\\
95	-1.38\\
96	-1.37\\
97	-1.62\\
98	-1.74\\
99	-1.91\\
100	-1.98\\
101	-1.97\\
105	-1.97\\
106	-2.05\\
107	-2.19\\
108	-2.28\\
109	-2.34\\
110	-2.44\\
111	-2.53\\
112	-2.63\\
113	-2.77\\
114	-2.82\\
115	-2.88\\
121	-2.88\\
122	-2.97\\
123	-3.21\\
124	-3.46\\
125	-3.55\\
126	-3.68\\
127	-3.76\\
128	-3.81\\
129	-3.88\\
130	-3.98\\
131	-4.02\\
132	-4.04\\
136	-4.04\\
137	-4.18\\
138	-4.71\\
139	-5\\
140	-5.41\\
141	-6.06\\
142	-7.03\\
143	-7.02\\
144	-7.02\\
};
%\addlegendentry{data17}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
8	0.54\\
9	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
22	0.51\\
23	0.5\\
24	0.5\\
25	0.48\\
26	0.46\\
27	0.46\\
28	0.44\\
29	0.43\\
30	0.39\\
31	0.36\\
32	0.35\\
33	0.34\\
34	0.32\\
35	0.31\\
36	0.3\\
37	0.28\\
38	0.28\\
39	0.27\\
40	0.25\\
41	0.19\\
42	0.15\\
43	0.14\\
44	0.11\\
45	0.1\\
46	0.07\\
48	0.07\\
49	0.05\\
50	0.05\\
51	0.02\\
53	0.02\\
54	0.01\\
55	0.02\\
58	0.02\\
59	0.01\\
61	0.01\\
62	-0\\
63	-0\\
64	-0.01\\
66	-0.01\\
67	-0.02\\
69	-0.02\\
70	-0.03\\
71	-0.04\\
72	-0.05\\
73	-0.05\\
74	-0.06\\
75	-0.09\\
76	-0.14\\
77	-0.18\\
78	-0.26\\
79	-0.28\\
80	-0.29\\
81	-0.33\\
82	-0.36\\
83	-0.41\\
84	-0.43\\
85	-0.54\\
86	-0.64\\
87	-0.66\\
88	-0.75\\
89	-0.76\\
90	-0.84\\
91	-0.83\\
92	-0.84\\
98	-0.84\\
99	-0.95\\
100	-1.23\\
101	-1.4\\
102	-1.38\\
104	-1.38\\
105	-1.62\\
106	-1.74\\
107	-1.91\\
108	-1.98\\
109	-1.97\\
113	-1.97\\
114	-2.05\\
115	-2.19\\
116	-2.28\\
117	-2.34\\
118	-2.44\\
119	-2.53\\
120	-2.63\\
121	-2.77\\
122	-2.82\\
123	-2.88\\
129	-2.88\\
130	-2.97\\
131	-3.21\\
132	-3.46\\
133	-3.55\\
134	-3.68\\
135	-3.76\\
136	-3.81\\
137	-3.88\\
138	-3.98\\
139	-4.02\\
140	-4.04\\
144	-4.04\\
145	-4.18\\
146	-4.71\\
147	-5\\
148	-5.41\\
149	-6.06\\
150	-7.03\\
151	-7.02\\
152	-7.02\\
};
%\addlegendentry{data18}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
14	0.53\\
15	0.52\\
17	0.52\\
18	0.51\\
19	0.5\\
21	0.5\\
22	0.47\\
23	0.44\\
24	0.44\\
25	0.43\\
26	0.39\\
27	0.35\\
28	0.33\\
29	0.32\\
30	0.28\\
31	0.28\\
32	0.27\\
33	0.27\\
34	0.23\\
35	0.23\\
36	0.22\\
37	0.18\\
38	0.18\\
39	0.13\\
40	0.11\\
41	0.08\\
42	0.07\\
43	0.06\\
44	0.02\\
45	0.01\\
46	-0.02\\
47	-0.04\\
48	-0.07\\
49	-0.12\\
50	-0.13\\
51	-0.18\\
52	-0.24\\
53	-0.28\\
54	-0.29\\
55	-0.31\\
56	-0.32\\
57	-0.33\\
58	-0.34\\
59	-0.35\\
60	-0.37\\
61	-0.38\\
62	-0.4\\
63	-0.43\\
64	-0.45\\
65	-0.45\\
66	-0.51\\
67	-0.53\\
68	-0.55\\
69	-0.57\\
70	-0.58\\
71	-0.59\\
72	-0.63\\
73	-0.64\\
74	-0.66\\
75	-0.66\\
76	-0.69\\
77	-0.76\\
78	-0.86\\
79	-0.86\\
80	-0.85\\
81	-0.84\\
83	-0.84\\
84	-0.96\\
85	-1.23\\
86	-1.4\\
87	-1.38\\
88	-1.37\\
91	-1.37\\
92	-1.62\\
93	-1.74\\
94	-1.91\\
95	-1.98\\
96	-1.97\\
100	-1.97\\
101	-2.05\\
102	-2.19\\
103	-2.28\\
104	-2.34\\
105	-2.44\\
106	-2.53\\
107	-2.63\\
108	-2.76\\
109	-2.82\\
110	-2.88\\
115	-2.88\\
116	-2.97\\
117	-3.21\\
118	-3.46\\
119	-3.55\\
120	-3.68\\
121	-3.76\\
122	-3.81\\
123	-3.88\\
124	-3.98\\
125	-4.01\\
126	-4.04\\
130	-4.04\\
131	-4.18\\
132	-4.71\\
133	-5.01\\
134	-5.41\\
135	-6.06\\
136	-7.03\\
137	-7.01\\
139	-7.01\\
};
%\addlegendentry{data19}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.53\\
9	0.53\\
10	0.52\\
14	0.52\\
15	0.51\\
18	0.51\\
19	0.5\\
22	0.5\\
23	0.49\\
24	0.44\\
25	0.41\\
26	0.4\\
27	0.39\\
28	0.38\\
29	0.38\\
30	0.37\\
31	0.35\\
32	0.35\\
33	0.33\\
34	0.33\\
35	0.32\\
36	0.31\\
37	0.31\\
38	0.29\\
39	0.29\\
40	0.28\\
41	0.28\\
42	0.27\\
43	0.26\\
44	0.26\\
45	0.25\\
46	0.23\\
47	0.21\\
48	0.22\\
51	0.22\\
52	0.2\\
53	0.2\\
54	0.21\\
58	0.21\\
59	0.2\\
60	0.16\\
61	0.15\\
62	0.15\\
63	0.13\\
70	0.13\\
71	0.11\\
72	0.06\\
73	0.04\\
74	0.02\\
75	-0.01\\
76	-0.05\\
78	-0.05\\
79	-0.06\\
80	-0.06\\
81	-0.07\\
82	-0.07\\
83	-0.08\\
84	-0.08\\
85	-0.1\\
86	-0.14\\
87	-0.14\\
88	-0.16\\
89	-0.2\\
90	-0.22\\
91	-0.25\\
92	-0.27\\
93	-0.27\\
94	-0.28\\
98	-0.28\\
99	-0.31\\
100	-0.33\\
101	-0.35\\
102	-0.36\\
104	-0.36\\
105	-0.37\\
106	-0.37\\
107	-0.38\\
108	-0.39\\
109	-0.39\\
110	-0.4\\
111	-0.41\\
112	-0.42\\
113	-0.43\\
114	-0.44\\
115	-0.45\\
116	-0.47\\
117	-0.48\\
118	-0.5\\
119	-0.53\\
120	-0.54\\
121	-0.57\\
122	-0.6\\
123	-0.65\\
124	-0.7\\
125	-0.71\\
126	-0.72\\
127	-0.74\\
128	-0.76\\
129	-0.78\\
130	-0.84\\
131	-0.9\\
132	-0.9\\
133	-1\\
134	-1.09\\
135	-1.23\\
136	-1.24\\
137	-1.26\\
142	-1.26\\
143	-1.33\\
144	-1.42\\
145	-1.51\\
146	-1.61\\
147	-1.72\\
148	-1.78\\
149	-1.82\\
150	-1.88\\
151	-1.9\\
152	-1.91\\
154	-1.91\\
155	-1.98\\
156	-2.06\\
157	-2.18\\
158	-2.33\\
159	-2.43\\
160	-2.48\\
161	-2.57\\
162	-2.64\\
163	-2.75\\
164	-2.8\\
165	-2.83\\
166	-2.86\\
169	-2.86\\
170	-2.95\\
171	-3.21\\
172	-3.47\\
173	-3.68\\
174	-3.76\\
175	-3.85\\
176	-3.91\\
177	-3.98\\
178	-4.03\\
179	-4.02\\
183	-4.02\\
184	-4.15\\
185	-4.71\\
186	-5\\
187	-5.4\\
188	-5.62\\
189	-6.08\\
190	-7.1\\
191	-7.09\\
192	-7.09\\
};
%\addlegendentry{data20}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.53\\
9	0.53\\
10	0.52\\
14	0.52\\
15	0.51\\
20	0.51\\
21	0.5\\
24	0.5\\
25	0.49\\
27	0.49\\
28	0.48\\
29	0.47\\
30	0.45\\
31	0.44\\
32	0.42\\
33	0.4\\
34	0.39\\
36	0.39\\
37	0.38\\
38	0.38\\
39	0.36\\
40	0.36\\
41	0.33\\
42	0.32\\
43	0.31\\
44	0.31\\
45	0.3\\
46	0.3\\
47	0.28\\
48	0.25\\
49	0.24\\
50	0.23\\
51	0.22\\
62	0.22\\
63	0.21\\
65	0.21\\
66	0.22\\
71	0.22\\
72	0.21\\
77	0.21\\
78	0.19\\
79	0.16\\
80	0.17\\
81	0.16\\
82	0.15\\
84	0.15\\
85	0.14\\
86	0.12\\
87	0.08\\
88	0.03\\
89	-0.03\\
90	-0.11\\
91	-0.16\\
92	-0.2\\
93	-0.23\\
94	-0.23\\
95	-0.24\\
97	-0.24\\
98	-0.25\\
99	-0.25\\
100	-0.27\\
101	-0.28\\
106	-0.28\\
107	-0.31\\
108	-0.33\\
109	-0.35\\
110	-0.36\\
112	-0.36\\
113	-0.37\\
114	-0.37\\
115	-0.38\\
116	-0.39\\
117	-0.39\\
118	-0.4\\
119	-0.41\\
120	-0.42\\
121	-0.43\\
122	-0.44\\
123	-0.46\\
124	-0.49\\
125	-0.51\\
126	-0.54\\
127	-0.56\\
128	-0.59\\
129	-0.6\\
130	-0.63\\
131	-0.69\\
132	-0.69\\
133	-0.8\\
134	-0.82\\
135	-0.88\\
136	-0.98\\
137	-1.09\\
138	-1.2\\
139	-1.25\\
145	-1.25\\
146	-1.33\\
147	-1.41\\
148	-1.51\\
149	-1.61\\
150	-1.72\\
151	-1.78\\
152	-1.82\\
153	-1.88\\
154	-1.9\\
155	-1.91\\
157	-1.91\\
158	-1.98\\
159	-2.06\\
160	-2.18\\
161	-2.33\\
162	-2.42\\
163	-2.48\\
164	-2.57\\
165	-2.64\\
166	-2.75\\
167	-2.8\\
168	-2.83\\
169	-2.86\\
172	-2.86\\
173	-2.95\\
174	-3.21\\
175	-3.46\\
176	-3.67\\
177	-3.76\\
178	-3.85\\
179	-3.9\\
180	-3.98\\
181	-4.02\\
186	-4.02\\
187	-4.15\\
188	-4.71\\
189	-5\\
190	-5.4\\
191	-5.62\\
192	-6.08\\
193	-7.1\\
194	-7.09\\
195	-7.09\\
};
%\addlegendentry{data21}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
6	0.54\\
7	0.53\\
12	0.53\\
13	0.52\\
18	0.52\\
19	0.51\\
25	0.51\\
26	0.5\\
27	0.48\\
28	0.44\\
29	0.41\\
30	0.4\\
31	0.39\\
32	0.37\\
33	0.35\\
34	0.35\\
35	0.33\\
36	0.33\\
37	0.32\\
38	0.31\\
39	0.3\\
40	0.29\\
41	0.28\\
42	0.27\\
43	0.22\\
44	0.2\\
45	0.16\\
46	0.12\\
47	0.09\\
48	0.08\\
49	0.05\\
50	0.05\\
51	0.03\\
52	0.02\\
53	0\\
54	-0.02\\
55	-0.08\\
56	-0.14\\
57	-0.25\\
58	-0.34\\
59	-0.4\\
60	-0.42\\
61	-0.45\\
62	-0.45\\
63	-0.49\\
64	-0.52\\
65	-0.72\\
66	-0.71\\
67	-0.83\\
68	-0.83\\
69	-0.84\\
70	-0.84\\
71	-0.83\\
73	-0.83\\
74	-0.84\\
77	-0.84\\
78	-0.96\\
79	-1.23\\
80	-1.4\\
81	-1.38\\
82	-1.37\\
85	-1.37\\
86	-1.62\\
87	-1.74\\
88	-1.91\\
89	-1.98\\
90	-1.97\\
94	-1.97\\
95	-2.05\\
96	-2.19\\
97	-2.28\\
98	-2.34\\
99	-2.44\\
100	-2.53\\
101	-2.63\\
102	-2.76\\
103	-2.82\\
104	-2.88\\
109	-2.88\\
110	-2.97\\
111	-3.21\\
112	-3.46\\
113	-3.55\\
114	-3.68\\
115	-3.76\\
116	-3.81\\
117	-3.88\\
118	-3.98\\
119	-4.01\\
120	-4.04\\
124	-4.04\\
125	-4.18\\
126	-4.71\\
127	-5.01\\
128	-5.41\\
129	-6.06\\
130	-7.03\\
131	-7.01\\
133	-7.01\\
};
%\addlegendentry{data22}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.55\\
3	0.54\\
4	0.54\\
5	0.53\\
7	0.53\\
8	0.52\\
12	0.52\\
13	0.51\\
18	0.51\\
19	0.5\\
24	0.5\\
25	0.49\\
26	0.45\\
27	0.42\\
28	0.41\\
29	0.41\\
30	0.4\\
31	0.39\\
32	0.38\\
33	0.35\\
34	0.36\\
35	0.36\\
36	0.34\\
37	0.32\\
38	0.31\\
39	0.32\\
40	0.3\\
41	0.29\\
42	0.29\\
43	0.3\\
44	0.29\\
47	0.29\\
48	0.27\\
49	0.26\\
50	0.27\\
51	0.26\\
52	0.27\\
53	0.25\\
56	0.25\\
57	0.23\\
58	0.23\\
59	0.24\\
60	0.24\\
61	0.23\\
62	0.23\\
63	0.22\\
66	0.22\\
67	0.21\\
68	0.19\\
69	0.19\\
70	0.18\\
71	0.18\\
72	0.17\\
73	0.16\\
74	0.15\\
75	0.15\\
76	0.13\\
77	0.13\\
78	0.14\\
79	0.13\\
80	0.1\\
81	0.06\\
82	0.04\\
83	-0.01\\
84	-0.02\\
85	-0.03\\
86	-0.03\\
87	-0.04\\
88	-0.04\\
89	-0.06\\
90	-0.1\\
91	-0.15\\
92	-0.18\\
93	-0.23\\
94	-0.25\\
95	-0.26\\
96	-0.27\\
97	-0.28\\
102	-0.28\\
103	-0.31\\
104	-0.33\\
105	-0.35\\
106	-0.35\\
107	-0.36\\
108	-0.36\\
109	-0.37\\
110	-0.37\\
111	-0.38\\
112	-0.39\\
113	-0.39\\
114	-0.4\\
115	-0.41\\
116	-0.42\\
117	-0.43\\
118	-0.44\\
119	-0.45\\
120	-0.46\\
121	-0.48\\
122	-0.49\\
123	-0.52\\
124	-0.54\\
125	-0.56\\
126	-0.59\\
127	-0.62\\
128	-0.68\\
129	-0.73\\
130	-0.74\\
131	-0.76\\
132	-0.78\\
133	-0.8\\
134	-0.86\\
135	-0.97\\
136	-1.02\\
137	-1.11\\
138	-1.21\\
139	-1.25\\
143	-1.25\\
144	-1.33\\
145	-1.41\\
146	-1.51\\
147	-1.61\\
148	-1.72\\
149	-1.78\\
150	-1.82\\
151	-1.88\\
152	-1.9\\
153	-1.91\\
155	-1.91\\
156	-1.98\\
157	-2.06\\
158	-2.18\\
159	-2.33\\
160	-2.42\\
161	-2.48\\
162	-2.57\\
163	-2.64\\
164	-2.75\\
165	-2.8\\
166	-2.83\\
167	-2.86\\
170	-2.86\\
171	-2.94\\
172	-3.21\\
173	-3.46\\
174	-3.67\\
175	-3.76\\
176	-3.85\\
177	-3.9\\
178	-3.97\\
179	-4.02\\
184	-4.02\\
185	-4.15\\
186	-4.71\\
187	-5\\
188	-5.4\\
189	-5.62\\
190	-6.08\\
191	-7.1\\
192	-7.09\\
193	-7.09\\
};
%\addlegendentry{data23}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
6	0.54\\
7	0.53\\
13	0.53\\
14	0.52\\
15	0.52\\
16	0.5\\
19	0.5\\
20	0.44\\
21	0.42\\
22	0.4\\
23	0.38\\
24	0.38\\
25	0.36\\
26	0.34\\
27	0.32\\
28	0.31\\
29	0.29\\
30	0.28\\
31	0.25\\
32	0.22\\
33	0.2\\
34	0.18\\
35	0.17\\
36	0.14\\
37	0.08\\
38	0.07\\
39	0.03\\
40	-0\\
41	-0.02\\
42	0.01\\
43	0.01\\
44	-0.01\\
45	-0.02\\
46	-0.02\\
47	-0.05\\
48	-0.06\\
49	-0.09\\
50	-0.11\\
51	-0.11\\
52	-0.13\\
53	-0.14\\
54	-0.17\\
55	-0.23\\
56	-0.23\\
57	-0.26\\
58	-0.31\\
59	-0.32\\
60	-0.37\\
61	-0.37\\
62	-0.42\\
63	-0.48\\
64	-0.46\\
65	-0.57\\
66	-0.58\\
67	-0.72\\
68	-0.75\\
69	-0.78\\
70	-0.8\\
71	-0.84\\
74	-0.84\\
75	-0.96\\
76	-1.23\\
77	-1.4\\
78	-1.38\\
79	-1.37\\
82	-1.37\\
83	-1.62\\
84	-1.74\\
85	-1.91\\
86	-1.98\\
87	-1.97\\
91	-1.97\\
92	-2.05\\
93	-2.19\\
94	-2.28\\
95	-2.34\\
96	-2.44\\
97	-2.53\\
98	-2.63\\
99	-2.76\\
100	-2.82\\
101	-2.88\\
106	-2.88\\
107	-2.97\\
108	-3.21\\
109	-3.46\\
110	-3.55\\
111	-3.68\\
112	-3.76\\
113	-3.81\\
114	-3.88\\
115	-3.98\\
116	-4.01\\
117	-4.04\\
121	-4.04\\
122	-4.18\\
123	-4.71\\
124	-5.01\\
125	-5.41\\
126	-6.06\\
127	-7.03\\
128	-7.01\\
130	-7.01\\
};
%\addlegendentry{data24}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.53\\
9	0.53\\
10	0.52\\
14	0.52\\
15	0.51\\
16	0.51\\
17	0.5\\
18	0.5\\
19	0.49\\
20	0.47\\
21	0.42\\
22	0.4\\
23	0.39\\
24	0.38\\
25	0.36\\
26	0.36\\
27	0.35\\
28	0.35\\
29	0.33\\
30	0.33\\
31	0.32\\
32	0.31\\
34	0.31\\
35	0.3\\
36	0.3\\
37	0.28\\
38	0.28\\
39	0.27\\
40	0.28\\
42	0.28\\
43	0.27\\
44	0.27\\
45	0.26\\
50	0.26\\
51	0.25\\
56	0.25\\
57	0.24\\
58	0.21\\
59	0.2\\
60	0.21\\
63	0.21\\
64	0.2\\
65	0.2\\
66	0.17\\
67	0.16\\
68	0.16\\
69	0.15\\
71	0.15\\
72	0.13\\
73	0.13\\
74	0.12\\
75	0.13\\
76	0.1\\
77	0.07\\
78	0.04\\
79	0.02\\
80	0.02\\
81	-0\\
82	-0\\
83	-0.03\\
84	-0.07\\
86	-0.07\\
87	-0.08\\
88	-0.09\\
89	-0.09\\
90	-0.12\\
91	-0.15\\
92	-0.19\\
93	-0.21\\
94	-0.23\\
95	-0.25\\
96	-0.27\\
97	-0.27\\
98	-0.28\\
102	-0.28\\
103	-0.31\\
104	-0.33\\
105	-0.35\\
106	-0.36\\
108	-0.36\\
109	-0.37\\
110	-0.37\\
111	-0.38\\
112	-0.39\\
113	-0.4\\
114	-0.4\\
115	-0.41\\
116	-0.42\\
117	-0.43\\
118	-0.44\\
119	-0.46\\
120	-0.47\\
121	-0.49\\
122	-0.52\\
123	-0.56\\
124	-0.59\\
125	-0.61\\
126	-0.67\\
127	-0.72\\
128	-0.73\\
129	-0.75\\
130	-0.77\\
131	-0.79\\
132	-0.84\\
133	-0.95\\
134	-1.01\\
135	-1.11\\
136	-1.21\\
137	-1.25\\
138	-1.26\\
140	-1.26\\
141	-1.33\\
142	-1.42\\
143	-1.51\\
144	-1.61\\
145	-1.72\\
146	-1.78\\
147	-1.82\\
148	-1.88\\
149	-1.9\\
150	-1.91\\
152	-1.91\\
153	-1.98\\
154	-2.06\\
155	-2.18\\
156	-2.33\\
157	-2.43\\
158	-2.48\\
159	-2.57\\
160	-2.64\\
161	-2.75\\
162	-2.8\\
163	-2.83\\
164	-2.86\\
167	-2.86\\
168	-2.95\\
169	-3.21\\
170	-3.47\\
171	-3.68\\
172	-3.77\\
173	-3.85\\
174	-3.91\\
175	-3.98\\
176	-4.03\\
177	-4.02\\
181	-4.02\\
182	-4.15\\
183	-4.71\\
184	-5\\
185	-5.4\\
186	-5.62\\
187	-6.08\\
188	-7.1\\
189	-7.09\\
190	-7.09\\
};
%\addlegendentry{data25}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.53\\
9	0.53\\
10	0.52\\
14	0.52\\
15	0.51\\
20	0.51\\
21	0.5\\
24	0.5\\
25	0.49\\
26	0.49\\
27	0.48\\
28	0.46\\
29	0.45\\
30	0.43\\
31	0.41\\
32	0.4\\
33	0.4\\
34	0.39\\
35	0.38\\
36	0.37\\
37	0.36\\
38	0.35\\
39	0.33\\
40	0.33\\
41	0.32\\
42	0.32\\
43	0.31\\
45	0.31\\
46	0.3\\
47	0.29\\
48	0.27\\
49	0.25\\
50	0.24\\
51	0.23\\
52	0.24\\
53	0.22\\
54	0.17\\
55	0.18\\
56	0.17\\
57	0.17\\
58	0.18\\
59	0.18\\
60	0.19\\
61	0.2\\
62	0.19\\
63	0.15\\
64	0.15\\
65	0.14\\
66	0.15\\
68	0.15\\
69	0.14\\
70	0.11\\
71	0.06\\
72	0.01\\
73	-0.03\\
74	-0.06\\
75	-0.1\\
76	-0.11\\
77	-0.12\\
80	-0.12\\
81	-0.13\\
82	-0.15\\
83	-0.18\\
84	-0.21\\
85	-0.25\\
86	-0.27\\
87	-0.28\\
90	-0.28\\
91	-0.31\\
92	-0.33\\
93	-0.35\\
94	-0.36\\
96	-0.36\\
97	-0.37\\
98	-0.37\\
99	-0.38\\
100	-0.39\\
101	-0.39\\
102	-0.4\\
103	-0.41\\
104	-0.42\\
105	-0.43\\
106	-0.44\\
107	-0.45\\
108	-0.47\\
109	-0.5\\
110	-0.51\\
111	-0.55\\
112	-0.57\\
113	-0.6\\
114	-0.64\\
115	-0.69\\
116	-0.74\\
117	-0.75\\
118	-0.77\\
119	-0.79\\
120	-0.84\\
121	-0.95\\
122	-1.01\\
123	-1.1\\
124	-1.21\\
125	-1.25\\
126	-1.26\\
130	-1.26\\
131	-1.33\\
132	-1.41\\
133	-1.51\\
134	-1.61\\
135	-1.72\\
136	-1.78\\
137	-1.82\\
138	-1.88\\
139	-1.9\\
140	-1.91\\
142	-1.91\\
143	-1.98\\
144	-2.06\\
145	-2.18\\
146	-2.33\\
147	-2.43\\
148	-2.48\\
149	-2.57\\
150	-2.64\\
151	-2.75\\
152	-2.8\\
153	-2.83\\
154	-2.86\\
157	-2.86\\
158	-2.95\\
159	-3.21\\
160	-3.46\\
161	-3.68\\
162	-3.76\\
163	-3.85\\
164	-3.91\\
165	-3.98\\
166	-4.03\\
167	-4.02\\
171	-4.02\\
172	-4.15\\
173	-4.71\\
174	-5\\
175	-5.4\\
176	-5.62\\
177	-6.08\\
178	-7.1\\
179	-7.09\\
180	-7.09\\
};
%\addlegendentry{data26}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
14	0.53\\
15	0.52\\
20	0.52\\
21	0.51\\
26	0.51\\
27	0.5\\
28	0.48\\
29	0.44\\
30	0.43\\
31	0.4\\
32	0.38\\
33	0.37\\
34	0.35\\
35	0.35\\
36	0.33\\
37	0.33\\
38	0.31\\
39	0.31\\
40	0.28\\
41	0.28\\
42	0.27\\
43	0.25\\
44	0.23\\
45	0.22\\
46	0.19\\
47	0.15\\
48	0.13\\
49	0.09\\
50	0.08\\
51	0.05\\
52	0.04\\
53	0.02\\
54	0.03\\
55	-0.01\\
56	-0.01\\
57	0\\
58	-0.04\\
59	-0.04\\
60	-0.05\\
61	-0.06\\
62	-0.09\\
63	-0.15\\
64	-0.17\\
65	-0.17\\
66	-0.18\\
67	-0.2\\
68	-0.22\\
69	-0.29\\
70	-0.29\\
71	-0.4\\
72	-0.41\\
73	-0.45\\
74	-0.46\\
75	-0.48\\
76	-0.49\\
77	-0.54\\
78	-0.54\\
79	-0.58\\
80	-0.6\\
81	-0.64\\
82	-0.64\\
83	-0.66\\
84	-0.68\\
85	-0.69\\
86	-0.74\\
87	-0.79\\
88	-0.81\\
89	-0.8\\
90	-0.84\\
91	-0.85\\
92	-0.85\\
93	-0.84\\
95	-0.84\\
96	-0.95\\
97	-1.23\\
98	-1.4\\
99	-1.38\\
100	-1.37\\
102	-1.37\\
103	-1.62\\
104	-1.74\\
105	-1.91\\
106	-1.98\\
107	-1.97\\
111	-1.97\\
112	-2.05\\
113	-2.19\\
114	-2.28\\
115	-2.34\\
116	-2.44\\
117	-2.53\\
118	-2.63\\
119	-2.77\\
120	-2.82\\
121	-2.88\\
127	-2.88\\
128	-2.97\\
129	-3.21\\
130	-3.46\\
131	-3.55\\
132	-3.68\\
133	-3.76\\
134	-3.81\\
135	-3.88\\
136	-3.98\\
137	-4.02\\
138	-4.04\\
142	-4.04\\
143	-4.18\\
144	-4.71\\
145	-5.01\\
146	-5.41\\
147	-6.06\\
148	-7.03\\
149	-7.02\\
150	-7.02\\
};
%\addlegendentry{data27}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
8	0.54\\
9	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
26	0.51\\
27	0.5\\
28	0.5\\
29	0.48\\
30	0.46\\
31	0.45\\
32	0.43\\
33	0.42\\
34	0.41\\
35	0.4\\
36	0.38\\
37	0.36\\
39	0.36\\
40	0.33\\
42	0.33\\
43	0.32\\
44	0.31\\
45	0.3\\
46	0.29\\
47	0.28\\
48	0.27\\
49	0.25\\
50	0.21\\
51	0.18\\
52	0.16\\
53	0.14\\
54	0.14\\
55	0.09\\
56	0.08\\
57	0.07\\
58	0.05\\
59	0.04\\
60	0.02\\
61	-0.02\\
62	-0.01\\
63	-0.03\\
66	-0.03\\
67	-0.04\\
68	-0.04\\
69	-0.05\\
71	-0.05\\
72	-0.06\\
74	-0.06\\
75	-0.07\\
76	-0.07\\
77	-0.08\\
78	-0.12\\
79	-0.16\\
80	-0.18\\
81	-0.22\\
82	-0.24\\
83	-0.28\\
84	-0.3\\
85	-0.35\\
86	-0.4\\
87	-0.39\\
88	-0.39\\
89	-0.38\\
90	-0.4\\
91	-0.4\\
92	-0.42\\
93	-0.44\\
94	-0.43\\
95	-0.44\\
96	-0.47\\
97	-0.51\\
98	-0.53\\
99	-0.56\\
100	-0.61\\
101	-0.64\\
102	-0.65\\
103	-0.67\\
104	-0.69\\
105	-0.77\\
106	-0.79\\
107	-0.84\\
108	-0.84\\
109	-0.85\\
110	-0.85\\
111	-0.84\\
114	-0.84\\
115	-0.95\\
116	-1.23\\
117	-1.4\\
118	-1.38\\
120	-1.38\\
121	-1.62\\
122	-1.74\\
123	-1.91\\
124	-1.98\\
125	-1.97\\
129	-1.97\\
130	-2.05\\
131	-2.19\\
132	-2.28\\
133	-2.34\\
134	-2.44\\
135	-2.53\\
136	-2.63\\
137	-2.77\\
138	-2.82\\
139	-2.88\\
145	-2.88\\
146	-2.97\\
147	-3.21\\
148	-3.46\\
149	-3.55\\
150	-3.68\\
151	-3.76\\
152	-3.81\\
153	-3.88\\
154	-3.98\\
155	-4.02\\
156	-4.04\\
160	-4.04\\
161	-4.18\\
162	-4.71\\
163	-5\\
164	-5.41\\
165	-6.06\\
166	-7.03\\
167	-7.02\\
168	-7.02\\
};
%%\addlegendentry{data28}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
6	0.54\\
7	0.53\\
12	0.53\\
13	0.52\\
16	0.52\\
17	0.51\\
19	0.51\\
20	0.5\\
22	0.5\\
23	0.48\\
24	0.46\\
25	0.43\\
26	0.43\\
27	0.41\\
28	0.39\\
29	0.38\\
30	0.37\\
31	0.35\\
32	0.34\\
33	0.32\\
34	0.32\\
35	0.31\\
36	0.3\\
37	0.27\\
38	0.25\\
39	0.23\\
40	0.2\\
41	0.18\\
42	0.14\\
43	0.12\\
44	0.12\\
45	0.08\\
46	0.06\\
47	0.07\\
48	0.06\\
49	0.05\\
50	0.07\\
51	0.01\\
52	0\\
53	0.01\\
55	0.01\\
56	-0\\
57	0.01\\
58	-0\\
59	-0.01\\
60	-0.03\\
61	-0.06\\
62	-0.08\\
63	-0.09\\
64	-0.12\\
65	-0.13\\
66	-0.14\\
67	-0.19\\
68	-0.21\\
69	-0.24\\
70	-0.26\\
71	-0.28\\
72	-0.3\\
73	-0.35\\
74	-0.36\\
75	-0.42\\
76	-0.42\\
77	-0.54\\
78	-0.55\\
79	-0.58\\
80	-0.58\\
81	-0.62\\
82	-0.62\\
83	-0.64\\
84	-0.64\\
85	-0.68\\
86	-0.69\\
87	-0.72\\
88	-0.75\\
89	-0.85\\
90	-0.84\\
92	-0.84\\
93	-0.95\\
94	-1.23\\
95	-1.4\\
96	-1.38\\
98	-1.38\\
99	-1.62\\
100	-1.74\\
101	-1.91\\
102	-1.98\\
103	-1.97\\
107	-1.97\\
108	-2.05\\
109	-2.19\\
110	-2.28\\
111	-2.34\\
112	-2.44\\
113	-2.53\\
114	-2.63\\
115	-2.77\\
116	-2.82\\
117	-2.88\\
123	-2.88\\
124	-2.97\\
125	-3.21\\
126	-3.46\\
127	-3.55\\
128	-3.68\\
129	-3.76\\
130	-3.81\\
131	-3.88\\
132	-3.98\\
133	-4.02\\
134	-4.04\\
138	-4.04\\
139	-4.18\\
140	-4.71\\
141	-5\\
142	-5.41\\
143	-6.06\\
144	-7.03\\
145	-7.02\\
146	-7.02\\
};
%\addlegendentry{data29}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
6	0.54\\
7	0.53\\
12	0.53\\
13	0.52\\
18	0.52\\
19	0.51\\
23	0.51\\
24	0.5\\
26	0.5\\
27	0.48\\
28	0.47\\
29	0.46\\
30	0.45\\
31	0.43\\
32	0.41\\
33	0.38\\
34	0.36\\
35	0.34\\
36	0.31\\
37	0.31\\
38	0.3\\
39	0.3\\
40	0.28\\
41	0.27\\
42	0.25\\
43	0.24\\
44	0.21\\
45	0.19\\
46	0.18\\
47	0.15\\
48	0.11\\
49	0.1\\
50	0.08\\
51	0.07\\
52	0.05\\
53	0.04\\
54	0.03\\
55	0.03\\
56	-0\\
58	-0\\
59	-0.01\\
60	-0.01\\
61	-0.03\\
62	-0.02\\
63	-0.03\\
64	-0.04\\
65	-0.05\\
68	-0.05\\
69	-0.07\\
70	-0.11\\
71	-0.12\\
72	-0.14\\
73	-0.15\\
74	-0.16\\
75	-0.18\\
76	-0.2\\
77	-0.21\\
78	-0.23\\
79	-0.25\\
80	-0.27\\
81	-0.28\\
82	-0.32\\
83	-0.36\\
84	-0.37\\
85	-0.4\\
86	-0.42\\
87	-0.45\\
88	-0.62\\
89	-0.63\\
90	-0.68\\
91	-0.7\\
92	-0.72\\
93	-0.76\\
94	-0.82\\
95	-0.81\\
96	-0.82\\
97	-0.83\\
101	-0.83\\
102	-0.96\\
103	-1.23\\
104	-1.4\\
105	-1.38\\
106	-1.38\\
107	-1.37\\
110	-1.37\\
111	-1.62\\
112	-1.74\\
113	-1.91\\
114	-1.98\\
115	-1.97\\
119	-1.97\\
120	-2.05\\
121	-2.19\\
122	-2.28\\
123	-2.34\\
124	-2.44\\
125	-2.53\\
126	-2.63\\
127	-2.76\\
128	-2.82\\
129	-2.88\\
134	-2.88\\
135	-2.97\\
136	-3.21\\
137	-3.46\\
138	-3.55\\
139	-3.68\\
140	-3.76\\
141	-3.8\\
142	-3.88\\
143	-3.98\\
144	-4.01\\
145	-4.04\\
149	-4.04\\
150	-4.18\\
151	-4.71\\
152	-5.01\\
153	-5.41\\
154	-6.06\\
155	-7.03\\
156	-7.01\\
158	-7.01\\
};
%\addlegendentry{data30}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
8	0.54\\
9	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
23	0.51\\
24	0.5\\
25	0.44\\
26	0.41\\
27	0.4\\
28	0.38\\
29	0.36\\
30	0.33\\
31	0.32\\
32	0.3\\
33	0.28\\
34	0.26\\
35	0.25\\
36	0.23\\
37	0.2\\
38	0.18\\
39	0.16\\
40	0.13\\
41	0.12\\
42	0.1\\
43	0.09\\
44	0.09\\
45	0.07\\
46	0.07\\
47	0.02\\
48	0.03\\
49	0.01\\
50	0.01\\
51	0.02\\
53	0.02\\
54	0.01\\
55	-0\\
56	-0.03\\
57	-0.04\\
58	-0.04\\
59	-0.06\\
60	-0.08\\
61	-0.1\\
62	-0.11\\
63	-0.14\\
64	-0.16\\
65	-0.15\\
66	-0.16\\
67	-0.19\\
68	-0.25\\
69	-0.28\\
70	-0.33\\
71	-0.37\\
72	-0.41\\
73	-0.45\\
74	-0.46\\
75	-0.5\\
76	-0.51\\
77	-0.57\\
78	-0.6\\
79	-0.64\\
80	-0.72\\
81	-0.82\\
82	-0.78\\
83	-0.79\\
84	-0.88\\
85	-0.88\\
86	-0.83\\
87	-0.8\\
88	-0.85\\
89	-0.85\\
90	-0.89\\
91	-0.89\\
92	-0.84\\
93	-0.83\\
94	-0.83\\
95	-0.84\\
98	-0.84\\
99	-0.96\\
100	-1.23\\
101	-1.4\\
102	-1.38\\
103	-1.38\\
104	-1.37\\
107	-1.37\\
108	-1.62\\
109	-1.74\\
110	-1.91\\
111	-1.98\\
112	-1.97\\
116	-1.97\\
117	-2.05\\
118	-2.19\\
119	-2.28\\
120	-2.34\\
121	-2.44\\
122	-2.53\\
123	-2.63\\
124	-2.76\\
125	-2.82\\
126	-2.88\\
131	-2.88\\
132	-2.97\\
133	-3.21\\
134	-3.46\\
135	-3.55\\
136	-3.68\\
137	-3.76\\
138	-3.8\\
139	-3.88\\
140	-3.98\\
141	-4.01\\
142	-4.04\\
146	-4.04\\
147	-4.18\\
148	-4.71\\
149	-5.01\\
150	-5.41\\
151	-6.06\\
152	-7.03\\
153	-7.01\\
155	-7.01\\
};
%\addlegendentry{data31}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
28	0.51\\
29	0.5\\
30	0.49\\
31	0.47\\
32	0.46\\
33	0.45\\
34	0.43\\
35	0.39\\
36	0.35\\
37	0.33\\
38	0.31\\
39	0.28\\
40	0.27\\
41	0.27\\
42	0.24\\
43	0.23\\
44	0.22\\
45	0.19\\
46	0.18\\
47	0.14\\
48	0.15\\
49	0.12\\
50	0.11\\
51	0.08\\
52	0.08\\
53	0.05\\
54	-0\\
55	-0.05\\
56	-0.05\\
57	-0.08\\
58	-0.08\\
59	-0.09\\
60	-0.09\\
61	-0.11\\
62	-0.17\\
63	-0.2\\
64	-0.25\\
65	-0.27\\
66	-0.36\\
67	-0.39\\
68	-0.45\\
69	-0.53\\
70	-0.63\\
71	-0.57\\
72	-0.59\\
73	-0.7\\
74	-0.71\\
75	-0.79\\
76	-0.78\\
77	-0.8\\
78	-0.84\\
79	-0.81\\
80	-0.8\\
81	-0.82\\
82	-0.82\\
83	-0.83\\
84	-0.84\\
86	-0.84\\
87	-0.95\\
88	-1.23\\
89	-1.4\\
90	-1.38\\
91	-1.37\\
93	-1.37\\
94	-1.62\\
95	-1.74\\
96	-1.91\\
97	-1.98\\
98	-1.97\\
102	-1.97\\
103	-2.05\\
104	-2.19\\
105	-2.28\\
106	-2.34\\
107	-2.44\\
108	-2.53\\
109	-2.63\\
110	-2.77\\
111	-2.82\\
112	-2.88\\
118	-2.88\\
119	-2.97\\
120	-3.21\\
121	-3.46\\
122	-3.55\\
123	-3.68\\
124	-3.76\\
125	-3.81\\
126	-3.88\\
127	-3.98\\
128	-4.02\\
129	-4.04\\
133	-4.04\\
134	-4.18\\
135	-4.71\\
136	-5.01\\
137	-5.41\\
138	-6.06\\
139	-7.03\\
140	-7.02\\
141	-7.02\\
};
%\addlegendentry{data32}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
6	0.54\\
7	0.53\\
12	0.53\\
13	0.52\\
16	0.52\\
17	0.51\\
20	0.51\\
21	0.5\\
22	0.51\\
23	0.5\\
25	0.5\\
26	0.48\\
27	0.46\\
28	0.46\\
29	0.44\\
30	0.42\\
31	0.38\\
32	0.37\\
33	0.33\\
34	0.32\\
35	0.3\\
36	0.29\\
37	0.27\\
38	0.27\\
39	0.25\\
40	0.24\\
41	0.22\\
42	0.21\\
43	0.17\\
44	0.16\\
45	0.14\\
47	0.14\\
48	0.09\\
50	0.09\\
51	0.08\\
52	0.07\\
53	0.05\\
54	0.05\\
55	0\\
56	-0\\
57	-0.01\\
59	-0.01\\
60	-0.02\\
61	-0.01\\
62	-0.02\\
63	-0.01\\
65	-0.01\\
66	-0.03\\
67	-0.04\\
68	-0.06\\
69	-0.14\\
70	-0.18\\
71	-0.26\\
72	-0.28\\
73	-0.31\\
74	-0.31\\
75	-0.36\\
76	-0.33\\
77	-0.34\\
78	-0.38\\
79	-0.39\\
80	-0.41\\
81	-0.42\\
82	-0.43\\
83	-0.43\\
84	-0.45\\
85	-0.46\\
86	-0.5\\
87	-0.52\\
88	-0.55\\
89	-0.57\\
90	-0.6\\
91	-0.6\\
92	-0.63\\
93	-0.64\\
94	-0.66\\
95	-0.67\\
96	-0.69\\
97	-0.7\\
98	-0.71\\
99	-0.72\\
100	-0.73\\
101	-0.73\\
102	-0.75\\
103	-0.79\\
104	-0.86\\
105	-0.84\\
108	-0.84\\
109	-0.95\\
110	-1.23\\
111	-1.4\\
112	-1.38\\
114	-1.38\\
115	-1.62\\
116	-1.74\\
117	-1.91\\
118	-1.98\\
119	-1.97\\
123	-1.97\\
124	-2.05\\
125	-2.19\\
126	-2.28\\
127	-2.34\\
128	-2.44\\
129	-2.53\\
130	-2.63\\
131	-2.77\\
132	-2.82\\
133	-2.88\\
139	-2.88\\
140	-2.97\\
141	-3.21\\
142	-3.46\\
143	-3.55\\
144	-3.68\\
145	-3.76\\
146	-3.81\\
147	-3.88\\
148	-3.98\\
149	-4.02\\
150	-4.04\\
154	-4.04\\
155	-4.18\\
156	-4.71\\
157	-5\\
158	-5.41\\
159	-6.06\\
160	-7.03\\
161	-7.02\\
162	-7.02\\
};
%\addlegendentry{data33}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.55\\
3	0.53\\
7	0.53\\
8	0.52\\
13	0.52\\
14	0.51\\
15	0.5\\
16	0.49\\
17	0.47\\
18	0.44\\
19	0.43\\
20	0.42\\
21	0.41\\
22	0.4\\
23	0.38\\
24	0.38\\
25	0.37\\
26	0.36\\
27	0.35\\
28	0.34\\
29	0.33\\
30	0.32\\
31	0.31\\
33	0.31\\
34	0.3\\
35	0.3\\
36	0.28\\
37	0.28\\
38	0.27\\
40	0.27\\
41	0.25\\
42	0.26\\
43	0.25\\
44	0.21\\
45	0.23\\
46	0.23\\
47	0.21\\
48	0.21\\
49	0.22\\
51	0.22\\
52	0.2\\
53	0.19\\
54	0.17\\
55	0.18\\
56	0.19\\
57	0.19\\
58	0.18\\
59	0.17\\
60	0.17\\
61	0.16\\
62	0.16\\
63	0.15\\
64	0.15\\
65	0.14\\
66	0.14\\
67	0.13\\
68	0.11\\
69	0.06\\
70	0.04\\
71	0.03\\
72	-0.02\\
73	-0.06\\
74	-0.11\\
75	-0.15\\
76	-0.23\\
77	-0.25\\
78	-0.26\\
79	-0.27\\
81	-0.27\\
82	-0.28\\
88	-0.28\\
89	-0.31\\
90	-0.33\\
91	-0.35\\
92	-0.36\\
94	-0.36\\
95	-0.37\\
96	-0.37\\
97	-0.38\\
98	-0.39\\
99	-0.39\\
100	-0.4\\
101	-0.41\\
102	-0.42\\
103	-0.43\\
104	-0.44\\
105	-0.45\\
106	-0.47\\
107	-0.49\\
108	-0.51\\
109	-0.54\\
110	-0.57\\
111	-0.6\\
112	-0.64\\
113	-0.69\\
114	-0.74\\
115	-0.74\\
116	-0.75\\
117	-0.77\\
118	-0.8\\
119	-0.85\\
120	-0.96\\
121	-1.01\\
122	-1.11\\
123	-1.21\\
124	-1.25\\
125	-1.26\\
127	-1.26\\
128	-1.33\\
129	-1.41\\
130	-1.51\\
131	-1.61\\
132	-1.72\\
133	-1.78\\
134	-1.82\\
135	-1.88\\
136	-1.9\\
137	-1.91\\
139	-1.91\\
140	-1.98\\
141	-2.06\\
142	-2.18\\
143	-2.33\\
144	-2.43\\
145	-2.48\\
146	-2.57\\
147	-2.64\\
148	-2.75\\
149	-2.8\\
150	-2.83\\
151	-2.86\\
154	-2.86\\
155	-2.95\\
156	-3.21\\
157	-3.46\\
158	-3.68\\
159	-3.76\\
160	-3.85\\
161	-3.9\\
162	-3.98\\
163	-4.03\\
164	-4.02\\
168	-4.02\\
169	-4.15\\
170	-4.71\\
171	-5\\
172	-5.4\\
173	-5.62\\
174	-6.08\\
175	-7.1\\
176	-7.09\\
177	-7.09\\
};
%\addlegendentry{data34}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
14	0.53\\
15	0.52\\
18	0.52\\
19	0.51\\
22	0.51\\
23	0.5\\
27	0.5\\
28	0.49\\
29	0.47\\
30	0.45\\
31	0.42\\
32	0.41\\
33	0.39\\
34	0.38\\
35	0.36\\
36	0.35\\
37	0.35\\
38	0.33\\
39	0.32\\
40	0.3\\
41	0.28\\
42	0.24\\
43	0.22\\
44	0.2\\
45	0.18\\
46	0.16\\
47	0.14\\
48	0.13\\
49	0.11\\
50	0.09\\
51	0.08\\
52	0.04\\
53	0\\
54	-0.01\\
55	-0.04\\
56	-0.05\\
57	-0.08\\
58	-0.12\\
59	-0.15\\
60	-0.19\\
61	-0.21\\
62	-0.22\\
63	-0.23\\
64	-0.27\\
65	-0.28\\
66	-0.34\\
67	-0.37\\
68	-0.41\\
69	-0.44\\
70	-0.46\\
71	-0.48\\
72	-0.55\\
73	-0.66\\
74	-0.81\\
75	-0.84\\
79	-0.84\\
80	-0.95\\
81	-1.23\\
82	-1.4\\
83	-1.38\\
85	-1.38\\
86	-1.62\\
87	-1.74\\
88	-1.91\\
89	-1.98\\
90	-1.97\\
94	-1.97\\
95	-2.05\\
96	-2.19\\
97	-2.28\\
98	-2.34\\
99	-2.44\\
100	-2.53\\
101	-2.63\\
102	-2.77\\
103	-2.82\\
104	-2.88\\
110	-2.88\\
111	-2.97\\
112	-3.21\\
113	-3.46\\
114	-3.55\\
115	-3.68\\
116	-3.76\\
117	-3.81\\
118	-3.88\\
119	-3.98\\
120	-4.02\\
121	-4.04\\
125	-4.04\\
126	-4.18\\
127	-4.71\\
128	-5\\
129	-5.41\\
130	-6.06\\
131	-7.03\\
132	-7.02\\
133	-7.02\\
};
%\addlegendentry{data35}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.55\\
3	0.53\\
7	0.53\\
8	0.52\\
13	0.52\\
14	0.51\\
18	0.51\\
19	0.5\\
20	0.5\\
21	0.49\\
22	0.49\\
23	0.48\\
24	0.44\\
25	0.43\\
26	0.41\\
27	0.4\\
28	0.39\\
29	0.39\\
30	0.38\\
31	0.37\\
32	0.35\\
33	0.33\\
34	0.33\\
35	0.32\\
36	0.29\\
37	0.28\\
38	0.26\\
39	0.24\\
40	0.24\\
41	0.21\\
42	0.21\\
43	0.23\\
44	0.25\\
45	0.24\\
46	0.25\\
47	0.24\\
48	0.23\\
49	0.21\\
50	0.21\\
51	0.19\\
52	0.19\\
53	0.18\\
54	0.18\\
55	0.2\\
56	0.19\\
57	0.2\\
58	0.21\\
59	0.21\\
60	0.19\\
62	0.19\\
63	0.18\\
64	0.17\\
65	0.16\\
66	0.15\\
67	0.15\\
68	0.14\\
69	0.11\\
70	0.07\\
71	0.04\\
72	0.03\\
73	0.03\\
74	0.02\\
75	0.01\\
76	0.01\\
77	-0\\
78	-0.01\\
79	-0.02\\
80	-0.03\\
81	-0.07\\
82	-0.07\\
83	-0.11\\
84	-0.16\\
85	-0.19\\
86	-0.22\\
87	-0.24\\
88	-0.27\\
89	-0.26\\
90	-0.27\\
92	-0.27\\
93	-0.28\\
96	-0.28\\
97	-0.31\\
98	-0.33\\
99	-0.35\\
100	-0.35\\
101	-0.36\\
102	-0.36\\
103	-0.37\\
104	-0.37\\
105	-0.38\\
106	-0.39\\
107	-0.39\\
108	-0.4\\
109	-0.41\\
110	-0.42\\
111	-0.43\\
112	-0.44\\
113	-0.45\\
114	-0.46\\
115	-0.47\\
116	-0.5\\
117	-0.52\\
118	-0.55\\
119	-0.57\\
120	-0.61\\
121	-0.64\\
122	-0.69\\
123	-0.74\\
124	-0.75\\
125	-0.77\\
126	-0.79\\
127	-0.84\\
128	-0.95\\
129	-1.01\\
130	-1.1\\
131	-1.21\\
132	-1.25\\
136	-1.25\\
137	-1.33\\
138	-1.41\\
139	-1.51\\
140	-1.61\\
141	-1.72\\
142	-1.78\\
143	-1.82\\
144	-1.88\\
145	-1.9\\
146	-1.91\\
148	-1.91\\
149	-1.98\\
150	-2.06\\
151	-2.18\\
152	-2.33\\
153	-2.42\\
154	-2.48\\
155	-2.57\\
156	-2.64\\
157	-2.75\\
158	-2.8\\
159	-2.83\\
160	-2.86\\
163	-2.86\\
164	-2.94\\
165	-3.21\\
166	-3.46\\
167	-3.67\\
168	-3.76\\
169	-3.85\\
170	-3.9\\
171	-3.97\\
172	-4.02\\
177	-4.02\\
178	-4.15\\
179	-4.71\\
180	-5\\
181	-5.4\\
182	-5.62\\
183	-6.08\\
184	-7.1\\
185	-7.09\\
186	-7.09\\
};
%\addlegendentry{data36}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
9	0.54\\
10	0.53\\
14	0.53\\
15	0.52\\
20	0.52\\
21	0.51\\
22	0.51\\
23	0.5\\
24	0.48\\
25	0.44\\
26	0.42\\
27	0.41\\
28	0.4\\
29	0.39\\
30	0.38\\
31	0.37\\
32	0.35\\
33	0.35\\
34	0.33\\
35	0.33\\
36	0.31\\
37	0.3\\
38	0.29\\
39	0.28\\
40	0.26\\
41	0.22\\
42	0.2\\
43	0.18\\
44	0.17\\
45	0.16\\
46	0.13\\
49	0.13\\
50	0.11\\
51	0.04\\
52	0.02\\
53	0.01\\
54	0.02\\
55	0.01\\
56	-0.01\\
57	-0.01\\
58	-0.03\\
59	-0.05\\
60	-0.05\\
61	-0.08\\
62	-0.09\\
63	-0.09\\
64	-0.11\\
65	-0.13\\
66	-0.16\\
67	-0.17\\
68	-0.2\\
69	-0.23\\
70	-0.3\\
71	-0.32\\
72	-0.37\\
73	-0.36\\
74	-0.46\\
75	-0.52\\
76	-0.59\\
77	-0.6\\
78	-0.65\\
79	-0.66\\
80	-0.71\\
81	-0.76\\
82	-0.77\\
83	-0.82\\
84	-0.86\\
85	-0.84\\
88	-0.84\\
89	-0.95\\
90	-1.23\\
91	-1.4\\
92	-1.38\\
93	-1.37\\
95	-1.37\\
96	-1.62\\
97	-1.74\\
98	-1.91\\
99	-1.98\\
100	-1.97\\
104	-1.97\\
105	-2.05\\
106	-2.19\\
107	-2.28\\
108	-2.34\\
109	-2.44\\
110	-2.53\\
111	-2.63\\
112	-2.77\\
113	-2.82\\
114	-2.88\\
120	-2.88\\
121	-2.97\\
122	-3.21\\
123	-3.46\\
124	-3.55\\
125	-3.68\\
126	-3.76\\
127	-3.81\\
128	-3.88\\
129	-3.98\\
130	-4.02\\
131	-4.04\\
135	-4.04\\
136	-4.18\\
137	-4.71\\
138	-5.01\\
139	-5.41\\
140	-6.06\\
141	-7.03\\
142	-7.02\\
143	-7.02\\
};
%\addlegendentry{data37}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.57\\
2	0.55\\
3	0.53\\
9	0.53\\
10	0.52\\
14	0.52\\
15	0.51\\
16	0.51\\
17	0.5\\
18	0.49\\
19	0.49\\
20	0.45\\
21	0.43\\
22	0.42\\
23	0.4\\
24	0.4\\
25	0.38\\
26	0.34\\
27	0.31\\
28	0.3\\
29	0.3\\
30	0.29\\
31	0.28\\
32	0.28\\
33	0.27\\
34	0.26\\
39	0.26\\
40	0.25\\
44	0.25\\
45	0.24\\
46	0.23\\
47	0.2\\
48	0.2\\
49	0.21\\
50	0.2\\
51	0.2\\
52	0.21\\
58	0.21\\
59	0.19\\
60	0.17\\
61	0.16\\
63	0.16\\
64	0.15\\
65	0.15\\
66	0.14\\
67	0.14\\
68	0.13\\
69	0.1\\
70	0.08\\
71	0.05\\
72	0.04\\
73	0\\
74	-0.05\\
75	-0.1\\
76	-0.1\\
77	-0.11\\
78	-0.11\\
79	-0.12\\
80	-0.12\\
81	-0.14\\
82	-0.18\\
83	-0.18\\
84	-0.21\\
85	-0.21\\
86	-0.22\\
87	-0.24\\
88	-0.24\\
89	-0.26\\
90	-0.27\\
91	-0.28\\
96	-0.28\\
97	-0.31\\
98	-0.33\\
99	-0.35\\
100	-0.36\\
102	-0.36\\
103	-0.37\\
104	-0.37\\
105	-0.38\\
106	-0.39\\
107	-0.39\\
108	-0.4\\
109	-0.41\\
110	-0.42\\
111	-0.43\\
112	-0.44\\
113	-0.45\\
114	-0.47\\
115	-0.5\\
116	-0.51\\
117	-0.54\\
118	-0.57\\
119	-0.6\\
120	-0.64\\
121	-0.69\\
122	-0.74\\
123	-0.75\\
124	-0.75\\
125	-0.77\\
126	-0.8\\
127	-0.85\\
128	-0.96\\
129	-1.01\\
130	-1.11\\
131	-1.21\\
132	-1.25\\
133	-1.26\\
135	-1.26\\
136	-1.33\\
137	-1.42\\
138	-1.51\\
139	-1.61\\
140	-1.72\\
141	-1.78\\
142	-1.82\\
143	-1.88\\
144	-1.9\\
145	-1.91\\
147	-1.91\\
148	-1.98\\
149	-2.06\\
150	-2.18\\
151	-2.33\\
152	-2.43\\
153	-2.48\\
154	-2.57\\
155	-2.64\\
156	-2.75\\
157	-2.8\\
158	-2.83\\
159	-2.86\\
162	-2.86\\
163	-2.95\\
164	-3.21\\
165	-3.47\\
166	-3.68\\
167	-3.76\\
168	-3.85\\
169	-3.91\\
170	-3.98\\
171	-4.03\\
172	-4.02\\
176	-4.02\\
177	-4.15\\
178	-4.71\\
179	-5\\
180	-5.4\\
181	-5.62\\
182	-6.08\\
183	-7.1\\
184	-7.09\\
185	-7.09\\
};
%\addlegendentry{data38}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.55\\
3	0.55\\
4	0.54\\
6	0.54\\
7	0.53\\
12	0.53\\
13	0.52\\
16	0.52\\
17	0.51\\
18	0.51\\
19	0.5\\
20	0.5\\
21	0.49\\
22	0.46\\
23	0.45\\
24	0.43\\
25	0.41\\
26	0.38\\
27	0.37\\
28	0.36\\
29	0.35\\
30	0.32\\
31	0.3\\
32	0.29\\
33	0.28\\
34	0.26\\
35	0.26\\
36	0.24\\
37	0.22\\
38	0.19\\
39	0.14\\
40	0.13\\
41	0.12\\
42	0.11\\
43	0.08\\
44	0.07\\
45	0.06\\
46	0.06\\
47	0.04\\
48	0.03\\
49	0.02\\
52	0.02\\
53	-0\\
54	-0.02\\
55	-0.05\\
56	-0.08\\
57	-0.12\\
58	-0.19\\
59	-0.22\\
60	-0.2\\
61	-0.26\\
62	-0.24\\
63	-0.25\\
64	-0.27\\
65	-0.28\\
66	-0.29\\
67	-0.3\\
68	-0.32\\
69	-0.34\\
70	-0.36\\
71	-0.38\\
72	-0.4\\
73	-0.42\\
74	-0.62\\
75	-0.62\\
76	-0.69\\
77	-0.65\\
78	-0.7\\
79	-0.7\\
80	-0.72\\
81	-0.71\\
82	-0.74\\
83	-0.74\\
84	-0.76\\
85	-0.8\\
86	-0.86\\
87	-0.85\\
88	-0.84\\
90	-0.84\\
91	-1.01\\
92	-1.24\\
93	-1.39\\
94	-1.38\\
97	-1.38\\
98	-1.62\\
99	-1.74\\
100	-1.92\\
101	-1.98\\
102	-1.97\\
106	-1.97\\
107	-2.05\\
108	-2.2\\
109	-2.28\\
110	-2.34\\
111	-2.44\\
112	-2.53\\
113	-2.64\\
114	-2.77\\
115	-2.83\\
116	-2.88\\
122	-2.88\\
123	-2.97\\
124	-3.21\\
125	-3.46\\
126	-3.55\\
127	-3.68\\
128	-3.76\\
129	-3.81\\
130	-3.89\\
131	-3.98\\
132	-4.02\\
133	-4.04\\
137	-4.04\\
138	-4.18\\
139	-4.71\\
140	-5\\
141	-5.41\\
142	-6.06\\
143	-7.03\\
144	-7.02\\
145	-7.02\\
};
%\addlegendentry{data39}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.58\\
2	0.56\\
3	0.54\\
7	0.54\\
8	0.53\\
12	0.53\\
13	0.52\\
14	0.52\\
15	0.5\\
17	0.5\\
18	0.46\\
19	0.44\\
20	0.4\\
21	0.37\\
22	0.34\\
23	0.3\\
24	0.28\\
25	0.27\\
26	0.27\\
27	0.26\\
28	0.23\\
29	0.22\\
30	0.2\\
31	0.18\\
32	0.18\\
33	0.12\\
34	0.12\\
35	0.08\\
36	0.07\\
37	0.07\\
38	0.06\\
39	0.06\\
40	0.05\\
41	0.03\\
42	0.02\\
43	-0\\
44	-0.04\\
45	-0.04\\
46	-0.05\\
47	-0.06\\
49	-0.06\\
50	-0.08\\
51	-0.11\\
52	-0.12\\
53	-0.17\\
54	-0.2\\
55	-0.22\\
56	-0.23\\
57	-0.26\\
58	-0.28\\
59	-0.31\\
60	-0.32\\
61	-0.37\\
62	-0.4\\
63	-0.43\\
64	-0.44\\
65	-0.47\\
66	-0.47\\
67	-0.49\\
68	-0.53\\
69	-0.56\\
70	-0.6\\
71	-0.61\\
72	-0.63\\
73	-0.63\\
74	-0.67\\
75	-0.69\\
76	-0.72\\
77	-0.74\\
78	-0.71\\
79	-0.78\\
80	-0.79\\
81	-0.8\\
82	-0.82\\
83	-0.83\\
85	-0.83\\
86	-0.84\\
89	-0.84\\
90	-0.95\\
91	-1.23\\
92	-1.4\\
93	-1.38\\
94	-1.37\\
96	-1.37\\
97	-1.62\\
98	-1.74\\
99	-1.91\\
100	-1.98\\
101	-1.97\\
105	-1.97\\
106	-2.05\\
107	-2.19\\
108	-2.28\\
109	-2.34\\
110	-2.44\\
111	-2.53\\
112	-2.63\\
113	-2.77\\
114	-2.82\\
115	-2.88\\
121	-2.88\\
122	-2.97\\
123	-3.21\\
124	-3.46\\
125	-3.55\\
126	-3.68\\
127	-3.76\\
128	-3.81\\
129	-3.88\\
130	-3.98\\
131	-4.02\\
132	-4.04\\
136	-4.04\\
137	-4.18\\
138	-4.71\\
139	-5.01\\
140	-5.41\\
141	-6.06\\
142	-7.03\\
143	-7.02\\
144	-7.02\\
};
%\addlegendentry{data40}

\end{axis}
\end{tikzpicture}%

==> control.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60,0.60,0.60}%
\definecolor{mycolor2}{rgb}{0.31373,0.31373,0.31373}%
\definecolor{mycolor3}{rgb}{0.24706,0.24706,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6*4.521in,
height=0.65in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=500,
ymin=-0.3,
ymax=0.3,
%xlabel = {$t$},
%ylabel = {$u_t$},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos=south east,
legend columns=2,
transpose legend,
legend style={draw=none, fill=none, legend cell align=left, align=left, at={(0.72,0.55)},anchor=north}
]


\addplot [  color=lightgray, line width=1.5pt]
  table[row sep=crcr]{%
1	-0.218514608847373\\
2	-0.219413020348607\\
3	-0.22018581585467\\
4	-0.220846387708959\\
5	-0.2214056283028\\
6	-0.221872277988324\\
7	-0.222253299315669\\
8	-0.222554214784717\\
9	-0.222779296252556\\
10	-0.222931712256695\\
11	-0.223013619743185\\
12	-0.223026237773502\\
13	-0.222969890991411\\
14	-0.222844022700164\\
15	-0.222647180546299\\
16	-0.22237697395651\\
17	-0.222030000724333\\
18	-0.221601738772775\\
19	-0.221086396419196\\
20	-0.220476711608174\\
21	-0.21976368665032\\
22	-0.218936239577364\\
23	-0.217980745563715\\
24	-0.216880430831069\\
25	-0.215614565259646\\
26	-0.214157375723784\\
27	-0.212476565298446\\
28	-0.210531266200362\\
29	-0.208269163449971\\
30	-0.205622378811466\\
31	-0.202501459655302\\
32	-0.19878640025796\\
33	-0.194312894215925\\
34	-0.188850711243897\\
35	-0.182068704645081\\
36	-0.173476552754868\\
37	-0.162325414750042\\
38	-0.147437235103289\\
39	-0.126924579173417\\
40	-0.097837674262788\\
41	-0.0563630410679642\\
42	-0.00159336043793161\\
43	0.0543447447452565\\
44	0.0955548730700945\\
45	0.126099898754667\\
46	0.148418070779365\\
47	0.163517804208919\\
48	0.174608001328546\\
49	0.183246495066484\\
50	0.190012338855551\\
51	0.195471751447865\\
52	0.200022324279372\\
53	0.203831579906636\\
54	0.207027372183706\\
55	0.209735677523215\\
56	0.212056062996715\\
57	0.214060588279955\\
58	0.215802299220976\\
59	0.217322465553273\\
60	0.218654005021235\\
61	0.219823151788353\\
62	0.220851017427862\\
63	0.221754896873985\\
64	0.222549042972809\\
65	0.22324515497989\\
66	0.223852846753684\\
67	0.224380083426131\\
68	0.224833481980207\\
69	0.225218513485284\\
70	0.225539665909702\\
71	0.225800579919481\\
72	0.226004155957057\\
73	0.226152636659803\\
74	0.226247669099636\\
75	0.226290349923222\\
76	0.226281255932699\\
77	0.226220461588724\\
78	0.226107544219083\\
79	0.225941577198646\\
80	0.225721110832194\\
81	0.225444140117775\\
82	0.2251080579591\\
83	0.224709591683275\\
84	0.224244719848535\\
85	0.223708565221539\\
86	0.223095258364016\\
87	0.222397764352484\\
88	0.221607662559592\\
89	0.220714865855883\\
90	0.219707260609439\\
91	0.218570241810813\\
92	0.217286107529371\\
93	0.215833262159745\\
94	0.214185156091961\\
95	0.212308856602447\\
96	0.210163094487895\\
97	0.20769555254624\\
98	0.204839037276189\\
99	0.201505972670319\\
100	0.197580319321117\\
101	0.192905454302309\\
102	0.18726556983505\\
103	0.180356447930811\\
104	0.171738528554998\\
105	0.160760371313662\\
106	0.146434248800375\\
107	0.127245487908555\\
108	0.100930321227618\\
109	0.0645790754937114\\
110	0.0166434144610311\\
111	-0.0364635152835375\\
112	-0.0792316028603432\\
113	-0.109544520512952\\
114	-0.134131118024276\\
115	-0.152405264207452\\
116	-0.164940886912188\\
117	-0.174362056219026\\
118	-0.181994710025064\\
119	-0.18816252214241\\
120	-0.1931820646944\\
121	-0.197398804677339\\
122	-0.201010044677254\\
123	-0.204098120200201\\
124	-0.206739319472489\\
125	-0.209012844194161\\
126	-0.210984254768266\\
127	-0.212702905051641\\
128	-0.214205889728403\\
129	-0.215522277696348\\
130	-0.216675541055946\\
131	-0.217684714720377\\
132	-0.218565261166063\\
133	-0.219329846291233\\
134	-0.219988890294434\\
135	-0.220550921696144\\
136	-0.221022857914267\\
137	-0.221410264866748\\
138	-0.221717566143743\\
139	-0.221948187701525\\
140	-0.222104659468821\\
141	-0.222188691703769\\
142	-0.222201229865999\\
143	-0.222142487854535\\
144	-0.222011960627305\\
145	-0.221808416735562\\
146	-0.221529870472791\\
147	-0.221173532275472\\
148	-0.220735734748384\\
149	-0.220211830342492\\
150	-0.219596055031174\\
151	-0.218881350140961\\
152	-0.218059131571815\\
153	-0.217118991654352\\
154	-0.216048313344798\\
155	-0.214831768614328\\
156	-0.213450661620581\\
157	-0.211882060806184\\
158	-0.210097639690344\\
159	-0.208062109369704\\
160	-0.205731069372511\\
161	-0.203048015446033\\
162	-0.199940102652701\\
163	-0.1963120345903\\
164	-0.192037073199591\\
165	-0.186943530734905\\
166	-0.180794029391546\\
167	-0.173252989063212\\
168	-0.163834819643103\\
169	-0.15182105539211\\
170	-0.13613187880315\\
171	-0.115153492993892\\
172	-0.0866382634899063\\
173	-0.0482873884859116\\
174	-0.000723399821500294\\
175	0.0477177588155115\\
176	0.0870261988271696\\
177	0.116827006144098\\
178	0.139079784522358\\
179	0.155314269947298\\
180	0.167571328012419\\
181	0.177179932668962\\
182	0.184864328214777\\
183	0.191153693613714\\
184	0.196414690645154\\
185	0.200864870291476\\
186	0.204658396929151\\
187	0.207922264807652\\
188	0.210757308546944\\
189	0.213240398408439\\
190	0.215430108896715\\
191	0.217372136228406\\
192	0.219102851507792\\
193	0.220651475439131\\
194	0.22204171946758\\
195	0.223293086585429\\
196	0.224421764866289\\
197	0.225441210887046\\
198	0.22636262876373\\
199	0.227195422763227\\
200	0.227947555296262\\
201	0.228625792610683\\
202	0.22923588797758\\
203	0.229782735888271\\
204	0.230270501488393\\
205	0.230702727081512\\
206	0.231082419875767\\
207	0.231412123990137\\
208	0.231693980440075\\
209	0.231929777816489\\
210	0.232120995469208\\
211	0.232268840651887\\
212	0.232374280769666\\
213	0.232438071600753\\
214	0.232460782149826\\
215	0.232442816609708\\
216	0.232384433753446\\
217	0.232285763952337\\
218	0.232146823918533\\
219	0.231967529207465\\
220	0.231747704488369\\
221	0.231487091600933\\
222	0.231185355458412\\
223	0.230842087923497\\
224	0.230456809860066\\
225	0.230028971637451\\
226	0.229557952420995\\
227	0.229043058614542\\
228	0.228483521823723\\
229	0.227878496685859\\
230	0.22722705886989\\
231	0.226528203496871\\
232	0.225780844177053\\
233	0.224983812809637\\
234	0.224135860249408\\
235	0.223235657910858\\
236	0.222281800353591\\
237	0.221272808870714\\
238	0.220207136083416\\
239	0.219083171529888\\
240	0.217899248226698\\
241	0.216653650177423\\
242	0.215344620808348\\
243	0.213970372324569\\
244	0.212529096000576\\
245	0.211018973444534\\
246	0.209438188901284\\
247	0.207784942681828\\
248	0.206057465823557\\
249	0.204254036093488\\
250	0.202372995445431\\
251	0.200412769031076\\
252	0.198371885844924\\
253	0.196249001054473\\
254	0.194042920030456\\
255	0.191752624047617\\
256	0.189377297574304\\
257	0.186916357008958\\
258	0.18436948065316\\
259	0.181736639634203\\
260	0.179018129405544\\
261	0.176214601361975\\
262	0.173327094009544\\
263	0.170357063030955\\
264	0.16730640948913\\
265	0.16417750531991\\
266	0.160973215185665\\
267	0.157696913702331\\
268	0.154352497021216\\
269	0.150944387752429\\
270	0.147477532267311\\
271	0.143957389520014\\
272	0.140389910688429\\
273	0.136781509153977\\
274	0.133139020615972\\
275	0.129469653461994\\
276	0.125780929878147\\
277	0.122080618564352\\
278	0.118376660297331\\
279	0.114677087932934\\
280	0.110989942734119\\
281	0.107323189128071\\
282	0.103684630116648\\
283	0.100081825577137\\
284	0.0965220155915674\\
285	0.0930120507385096\\
286	0.0895583309852738\\
287	0.0861667544518817\\
288	0.0828426769067217\\
289	0.0795908824251349\\
290	0.0764155652233489\\
291	0.0733203222951227\\
292	0.0703081561463257\\
293	0.0673814866565984\\
294	0.0645421709041126\\
295	0.0617915296701742\\
296	0.0591303792908119\\
297	0.0565590675344727\\
298	0.0540775122478525\\
299	0.051685241613804\\
300	0.049381434994175\\
301	0.0471649634750984\\
302	0.0450344293828809\\
303	0.0429882041871886\\
304	0.0410244643485774\\
305	0.0391412247952814\\
306	0.0373363698269243\\
307	0.0356076813392283\\
308	0.0339528643437402\\
309	0.0323695698207666\\
310	0.0308554149933739\\
311	0.0294080011470548\\
312	0.0280249291452364\\
313	0.0267038128069985\\
314	0.0254422903218628\\
315	0.0242380338788929\\
316	0.0230887576849839\\
317	0.0219922245413431\\
318	0.0209462511387671\\
319	0.0199487122222658\\
320	0.0189975437645243\\
321	0.0180907452761747\\
322	0.0172263813692755\\
323	0.0164025826790595\\
324	0.0156175462381436\\
325	0.0148695353871252\\
326	0.0141568792959249\\
327	0.0134779721614094\\
328	0.0128312721387704\\
329	0.0122153000568239\\
330	0.0116286379608137\\
331	0.0110699275204111\\
332	0.0105378683353553\\
333	0.010031216166532\\
334	0.00954878111618293\\
335	0.00908942577733575\\
336	0.00865206336938718\\
337	0.00823565587401616\\
338	0.00783921218321209\\
339	0.00746178626912523\\
340	0.00710247538365441\\
341	0.00676041829414326\\
342	0.00643479356023047\\
343	0.0061248178557668\\
344	0.00582974433874542\\
345	0.00554886107137237\\
346	0.00528148949171116\\
347	0.00502698293775224\\
348	0.00478472522427081\\
349	0.00455412927243014\\
350	0.00433463579175353\\
351	0.00412571201381335\\
352	0.00392685047676382\\
353	0.00373756785966647\\
354	0.00355740386541852\\
355	0.00338592015098538\\
356	0.00322269930356112\\
357	0.00306734386122119\\
358	0.00291947537659625\\
359	0.00277873352207376\\
360	0.00264477523502672\\
361	0.00251727390157214\\
362	0.00239591857737499\\
363	0.00228041324403322\\
364	0.00217047609960605\\
365	0.00206583888187825\\
366	0.00196624622298875\\
367	0.00187145503408874\\
368	0.00178123391873444\\
369	0.00169536261376146\\
370	0.00161363145642885\\
371	0.00153584087666417\\
372	0.00146180091328385\\
373	0.00139133075310463\\
374	0.0013242582919055\\
375	0.00126041971623968\\
376	0.00119965910513767\\
377	0.00114182805078178\\
378	0.00108678529727166\\
379	0.00103439639663775\\
380	0.000984533381295747\\
381	0.000937074452171728\\
382	0.000891903681759712\\
383	0.000848910731408789\\
384	0.000807990582165906\\
385	0.00076904327853353\\
386	0.000731973684528495\\
387	0.000696691251458131\\
388	0.000663109796855103\\
389	0.000631147294040091\\
390	0.000600725671804114\\
391	0.00057177062372787\\
392	0.000544211426676624\\
393	0.000517980768031798\\
394	0.000493014581240569\\
395	0.000469251889284612\\
396	0.000446634655688432\\
397	0.000425107642704739\\
398	0.000404618276332902\\
399	0.000385116517841552\\
400	0.000366554741482822\\
401	0.000348887618100607\\
402	0.000332072004349047\\
403	0.000316066837251196\\
404	0.000300833033841114\\
405	0.000286333395644096\\
406	0.000272532517762435\\
407	0.000259396702344551\\
408	0.000246893876226203\\
409	0.000234993512542999\\
410	0.000223666556122333\\
411	0.000212885352473075\\
412	0.000202623580198655\\
413	0.000192856186669438\\
414	0.000183559326796367\\
415	0.000174710304756482\\
416	0.000166287518528321\\
417	0.000158270407100681\\
418	0.000150639400226724\\
419	0.000143375870599746\\
420	0.000136462088334136\\
421	0.000129881177640274\\
422	0.00012361707558694\\
423	0.00011765449285103\\
424	0.000111978876358217\\
425	0.000106576373722945\\
426	0.000101433799401704\\
427	9.65386024757807e-05\\
428	9.18788359852651e-05\\
429	8.74431277392602e-05\\
430	8.32206525307594e-05\\
431	7.92011056883306e-05\\
432	7.53746778998893e-05\\
433	7.17320312471538e-05\\
434	6.82642763917878e-05\\
435	6.49629508578764e-05\\
436	6.18199983572265e-05\\
437	5.88277491073019e-05\\
438	5.5978901093326e-05\\
439	5.32665022289636e-05\\
440	5.06839333715393e-05\\
441	4.8224892151263e-05\\
442	4.58833775732959e-05\\
443	4.36536753565712e-05\\
444	4.15303439726059e-05\\
445	3.95082013504208e-05\\
446	3.75823122148103e-05\\
447	3.57479760276286e-05\\
448	3.40007155017424e-05\\
449	3.23362656601031e-05\\
450	3.07505634131457e-05\\
451	2.92397376286772e-05\\
452	2.7800099670375e-05\\
453	2.642813438132e-05\\
454	2.51204914910884e-05\\
455	2.38739774244782e-05\\
456	2.26855474928152e-05\\
457	2.15522984479671e-05\\
458	2.04714613811731e-05\\
459	1.94403949492621e-05\\
460	1.84565789116752e-05\\
461	1.75176079623681e-05\\
462	1.66211858413603e-05\\
463	1.57651197120743e-05\\
464	1.49473147897883e-05\\
465	1.4165769208923e-05\\
466	1.34185691158419e-05\\
467	1.27038839756178e-05\\
468	1.20199620808983e-05\\
469	1.13651262521687e-05\\
470	1.07377697183882e-05\\
471	1.01363521684668e-05\\
472	9.559395963092e-06\\
473	9.00548249863933e-06\\
474	8.47324871275031e-06\\
475	7.96138372463468e-06\\
476	7.46862560026198e-06\\
477	6.99375823551506e-06\\
478	6.53560834911263e-06\\
479	6.09304257775038e-06\\
480	5.66496466690918e-06\\
481	5.25031274921758e-06\\
482	4.84805670494493e-06\\
483	4.45719559682383e-06\\
484	4.07675517380576e-06\\
485	3.70578543663879e-06\\
486	3.34335825977967e-06\\
487	2.98856506359844e-06\\
488	2.64051453063452e-06\\
489	2.29833036044085e-06\\
490	1.9611490576638e-06\\
491	1.62811774687122e-06\\
492	1.29839200953919e-06\\
493	9.711337371593e-07\\
494	6.45508994973622e-07\\
495	3.2068589130885e-07\\
496	-4.16755350715948e-09\\
497	-3.29885543788557e-07\\
498	-6.5730665615165e-07\\
499	-9.87276003892235e-07\\
500	-1.32064742370472e-06\\
};
\addlegendentry{$\mu=0.1$}

\addplot [  color=gray, line width=1.5pt]
  table[row sep=crcr]{%
1	-0.241235975676043\\
2	-0.241113780591657\\
3	-0.240962837664039\\
4	-0.240780820186879\\
5	-0.240564786664488\\
6	-0.24031105461055\\
7	-0.24001503140182\\
8	-0.2396709865961\\
9	-0.239271742825367\\
10	-0.238808251118841\\
11	-0.238268998730954\\
12	-0.237639168734843\\
13	-0.236899422608346\\
14	-0.23602409440801\\
15	-0.234978437841312\\
16	-0.233714294181407\\
17	-0.232163017384451\\
18	-0.230223401338625\\
19	-0.22773996473818\\
20	-0.224461299177761\\
21	-0.219953508483984\\
22	-0.213400887406014\\
23	-0.203080517682168\\
24	-0.184700269408863\\
25	-0.144782018583246\\
26	-0.0368871692934679\\
27	0.109742110500636\\
28	0.171704983509042\\
29	0.196964497652585\\
30	0.21008767815975\\
31	0.218031335339226\\
32	0.223326772454242\\
33	0.227095291399948\\
34	0.229905740856356\\
35	0.23207632877352\\
36	0.23379860457707\\
37	0.235194627431608\\
38	0.236345786572906\\
39	0.237308396237026\\
40	0.238122633469593\\
41	0.238817911456063\\
42	0.239416237626682\\
43	0.239934392077874\\
44	0.240385377585431\\
45	0.240779410616034\\
46	0.241124614937449\\
47	0.241427517382777\\
48	0.241693408152366\\
49	0.241926605307692\\
50	0.242130653010284\\
51	0.242308471663968\\
52	0.242462472500003\\
53	0.242594645898059\\
54	0.242706629951432\\
55	0.242799763817193\\
56	0.242875129244233\\
57	0.242933582775062\\
58	0.242975780431496\\
59	0.243002196205195\\
60	0.24301313530495\\
61	0.243008742823472\\
62	0.242989008249632\\
63	0.242953766048477\\
64	0.242902692345734\\
65	0.2428352975714\\
66	0.242750914724298\\
67	0.242648682701162\\
68	0.242527523872444\\
69	0.242386114759635\\
70	0.24222284824478\\
71	0.242035785178668\\
72	0.241822592487975\\
73	0.241580463822091\\
74	0.241306017290689\\
75	0.240995162714626\\
76	0.240642927721521\\
77	0.240243227449799\\
78	0.239788555751124\\
79	0.239269565228334\\
80	0.238674486888067\\
81	0.23798831357428\\
82	0.237191627415434\\
83	0.23625887678732\\
84	0.235155776811948\\
85	0.233835267032459\\
86	0.232231000645901\\
87	0.230246416293018\\
88	0.227735472300983\\
89	0.224466605153746\\
90	0.220050187584589\\
91	0.213778425799558\\
92	0.204227367166823\\
93	0.188099949583081\\
94	0.156124779533128\\
95	0.076962731767468\\
96	-0.0700807673293736\\
97	-0.150778237870409\\
98	-0.185742060436322\\
99	-0.202546162781065\\
100	-0.212389423065102\\
101	-0.218808885969919\\
102	-0.223310247467935\\
103	-0.226631151799958\\
104	-0.229174865128707\\
105	-0.231180084544393\\
106	-0.232796773883037\\
107	-0.234123752098412\\
108	-0.235228708409877\\
109	-0.236159516070202\\
110	-0.236950948537784\\
111	-0.237628837694589\\
112	-0.238212741510177\\
113	-0.238717709332038\\
114	-0.239155480171523\\
115	-0.239535313701021\\
116	-0.239864581849351\\
117	-0.240149195010451\\
118	-0.240393912980995\\
119	-0.24060257600643\\
120	-0.240778278063259\\
121	-0.240923497304633\\
122	-0.241040194565131\\
123	-0.241129887615393\\
124	-0.24119370645678\\
125	-0.241232433329481\\
126	-0.241246530037046\\
127	-0.241236154298795\\
128	-0.24120116611278\\
129	-0.241141124498003\\
130	-0.241055274408335\\
131	-0.24094252301394\\
132	-0.240801403869355\\
133	-0.240630026660247\\
134	-0.240426009150716\\
135	-0.24018638650777\\
136	-0.239907491164029\\
137	-0.239584793495794\\
138	-0.2392126893744\\
139	-0.238784214344776\\
140	-0.238290654564017\\
141	-0.237721009618329\\
142	-0.237061238334413\\
143	-0.236293179302801\\
144	-0.235392971228805\\
145	-0.234328681854309\\
146	-0.233056643090256\\
147	-0.231515590254502\\
148	-0.229616907807953\\
149	-0.227227606131296\\
150	-0.224138862159792\\
151	-0.220003644602121\\
152	-0.214201618699737\\
153	-0.205511304219307\\
154	-0.19118615373486\\
155	-0.163798762033953\\
156	-0.0988691329469717\\
157	0.041788305653051\\
158	0.142458118884986\\
159	0.182516836615262\\
160	0.201543472964987\\
161	0.212405891167513\\
162	0.219380526680015\\
163	0.224222689098023\\
164	0.227774705991302\\
165	0.230488538009633\\
166	0.232627651441363\\
167	0.234355720058509\\
168	0.23577966071968\\
169	0.236972208377441\\
170	0.237984527471413\\
171	0.238853631175696\\
172	0.239606939299725\\
173	0.240265184499343\\
174	0.240844318116833\\
175	0.241356808031303\\
176	0.241812530511741\\
177	0.24221940140599\\
178	0.242583833014141\\
179	0.24291106838701\\
180	0.243205430178822\\
181	0.243470508189462\\
182	0.243709302696758\\
183	0.243924335225508\\
184	0.244117734978691\\
185	0.244291306936193\\
186	0.244446585980698\\
187	0.244584880243867\\
188	0.244707306069355\\
189	0.244814816403934\\
190	0.244908223993723\\
191	0.244988220444085\\
192	0.245055391964645\\
193	0.245110232441474\\
194	0.245153154340754\\
195	0.245184497841304\\
196	0.245204538509323\\
197	0.245213493762036\\
198	0.24521152831393\\
199	0.245198758757366\\
200	0.245175257396972\\
201	0.245141055432955\\
202	0.245096145571325\\
203	0.245040484127591\\
204	0.24497399268354\\
205	0.244896559352494\\
206	0.244808039705572\\
207	0.244708257408467\\
208	0.244597004614268\\
209	0.244474042152349\\
210	0.244339099546534\\
211	0.244191874888085\\
212	0.244032034581369\\
213	0.243859212973098\\
214	0.2436730118705\\
215	0.243472999949938\\
216	0.243258712055465\\
217	0.243029648386247\\
218	0.242785273572414\\
219	0.242525015640093\\
220	0.242248264867893\\
221	0.24195437253843\\
222	0.241642649589599\\
223	0.241312365171001\\
224	0.24096274511136\\
225	0.240592970302931\\
226	0.240202175008985\\
227	0.239789445100567\\
228	0.239353816228914\\
229	0.23889427194041\\
230	0.238409741741653\\
231	0.237899099123296\\
232	0.237361159552739\\
233	0.236794678447592\\
234	0.236198349144091\\
235	0.235570800877325\\
236	0.234910596793373\\
237	0.234216232017123\\
238	0.233486131803884\\
239	0.232718649807809\\
240	0.231912066505758\\
241	0.231064587821623\\
242	0.230174344003304\\
243	0.229239388812624\\
244	0.22825769909749\\
245	0.227227174825627\\
246	0.226145639670296\\
247	0.225010842250506\\
248	0.223820458141425\\
249	0.222572092784775\\
250	0.221263285444041\\
251	0.219891514364921\\
252	0.218454203317462\\
253	0.216948729712251\\
254	0.215372434498311\\
255	0.213722634064208\\
256	0.21199663437536\\
257	0.210191747588375\\
258	0.208305311385895\\
259	0.206334711271111\\
260	0.204277406047605\\
261	0.202130956685036\\
262	0.199893058731613\\
263	0.197561578377419\\
264	0.195134592195323\\
265	0.192610430485662\\
266	0.189987724024659\\
267	0.18726545386294\\
268	0.184443003639296\\
269	0.181520213667478\\
270	0.178497435824209\\
271	0.175375588021854\\
272	0.172156206799769\\
273	0.168841496328773\\
274	0.165434371911671\\
275	0.161938495901043\\
276	0.158358303867379\\
277	0.154699018860496\\
278	0.150966651737221\\
279	0.147167985795677\\
280	0.143310544369831\\
281	0.139402540594299\\
282	0.135452809231741\\
283	0.131470721231629\\
284	0.12746608251328\\
285	0.123449019280702\\
286	0.119429852918177\\
287	0.115418968121037\\
288	0.111426678330886\\
289	0.107463092729104\\
290	0.103537988977768\\
291	0.0996606955874717\\
292	0.0958399872640442\\
293	0.0920839958874281\\
294	0.0884001389659669\\
295	0.0847950665538826\\
296	0.0812746267830748\\
297	0.0778438493984154\\
298	0.0745069460412809\\
299	0.0712673255263715\\
300	0.0681276220132555\\
301	0.0650897337837099\\
302	0.0621548702846334\\
303	0.059323605162244\\
304	0.0565959331704193\\
305	0.053971329057472\\
306	0.0514488067959699\\
307	0.0490269777972504\\
308	0.0467041070280624\\
309	0.0444781662077752\\
310	0.042346883501576\\
311	0.04030778933257\\
312	0.0383582581113262\\
313	0.0364955458251814\\
314	0.0347168235432464\\
315	0.0330192069793323\\
316	0.0313997823173548\\
317	0.0298556285457894\\
318	0.0283838365730226\\
319	0.0269815254073126\\
320	0.0256458556865339\\
321	0.0243740408365354\\
322	0.023163356124992\\
323	0.0220111458618803\\
324	0.020914828979607\\
325	0.0198719032064994\\
326	0.0188799480276987\\
327	0.0179366266081067\\
328	0.0170396868333815\\
329	0.0161869616073649\\
330	0.0153763685279355\\
331	0.0146059090482134\\
332	0.0138736672163433\\
333	0.0131778080747126\\
334	0.0125165757883967\\
335	0.0118882915627694\\
336	0.0112913514015105\\
337	0.0107242237485715\\
338	0.0101854470509472\\
339	0.00967362727324051\\
340	0.00918743538992077\\
341	0.00872560487676675\\
342	0.00828692921918753\\
343	0.00787025945184672\\
344	0.00747450174121749\\
345	0.00709861502030815\\
346	0.00674160868276457\\
347	0.00640254034183608\\
348	0.00608051365823741\\
349	0.00577467623971751\\
350	0.00548421761412612\\
351	0.00520836727691841\\
352	0.00494639281333609\\
353	0.00469759809492683\\
354	0.00446132154959545\\
355	0.00423693450400159\\
356	0.00402383959682022\\
357	0.00382146926114571\\
358	0.00362928427414147\\
359	0.00344677237190581\\
360	0.00327344692742924\\
361	0.00310884568945978\\
362	0.00295252958005717\\
363	0.00280408154860577\\
364	0.00266310548006302\\
365	0.00252922515524099\\
366	0.00240208326095193\\
367	0.00228134044789217\\
368	0.00216667443418829\\
369	0.00205777915258578\\
370	0.00195436393932021\\
371	0.00185615276277445\\
372	0.00176288349009057\\
373	0.00167430718997091\\
374	0.0015901874699699\\
375	0.00151029984664517\\
376	0.00143443114700147\\
377	0.00136237893972723\\
378	0.00129395099478655\\
379	0.0012289647699923\\
380	0.00116724692324646\\
381	0.00110863284919275\\
382	0.00105296623908387\\
383	0.00100009866272058\\
384	0.000949889171372836\\
385	0.000902203920644849\\
386	0.000856915812294385\\
387	0.000813904154064081\\
388	0.000773054336628074\\
389	0.000734257526799484\\
390	0.000697410376187187\\
391	0.000662414744528\\
392	0.000629177436960452\\
393	0.000597609954540089\\
394	0.000567628257331992\\
395	0.000539152539449221\\
396	0.00051210701543622\\
397	0.000486419717426505\\
398	0.000462022302532494\\
399	0.000438849869952087\\
400	0.000416840787302223\\
401	0.000395936525714831\\
402	0.000376081503252289\\
403	0.000357222936223937\\
404	0.000339310698003719\\
405	0.000322297184971234\\
406	0.000306137189215861\\
407	0.000290787777662873\\
408	0.000276208177296613\\
409	0.000262359666173314\\
410	0.000249205469930084\\
411	0.000236710663513288\\
412	0.000224842077861523\\
413	0.00021356821129315\\
414	0.000202859145360299\\
415	0.000192686464943669\\
416	0.000183023182372921\\
417	0.000173843665369797\\
418	0.000165123568619882\\
419	0.000156839768789476\\
420	0.000148970302813328\\
421	0.000141494309287058\\
422	0.000134391972807817\\
423	0.000127644471112659\\
424	0.000121233924874042\\
425	0.00011514335001654\\
426	0.000109356612427558\\
427	0.00010385838494047\\
428	9.86341064745444e-05\\
429	9.36699432219793e-05\\
430	8.89527517785715e-05\\
431	8.44700441181503e-05\\
432	8.02099543179158e-05\\
433	7.61612069444857e-05\\
434	7.23130870167126e-05\\
435	6.86554114641872e-05\\
436	6.51785020049973e-05\\
437	6.18731593704475e-05\\
438	5.87306388070545e-05\\
439	5.57426267906566e-05\\
440	5.29012188899626e-05\\
441	5.01988987202725e-05\\
442	4.76285179309917e-05\\
443	4.51832771733784e-05\\
444	4.28567079973651e-05\\
445	4.06426556289734e-05\\
446	3.85352625825675e-05\\
447	3.65289530631196e-05\\
448	3.46184181178061e-05\\
449	3.279860149621e-05\\
450	3.10646861817442e-05\\
451	2.9412081558102e-05\\
452	2.78364111760228e-05\\
453	2.63335010880935e-05\\
454	2.48993687197245e-05\\
455	2.3530212246925e-05\\
456	2.22224004519205e-05\\
457	2.09724630297013e-05\\
458	1.97770813194629e-05\\
459	1.86330794356722e-05\\
460	1.75374157751822e-05\\
461	1.64871748776436e-05\\
462	1.54795596170102e-05\\
463	1.45118837031622e-05\\
464	1.35815644736157e-05\\
465	1.26861159554518e-05\\
466	1.1823142179404e-05\\
467	1.09903307270255e-05\\
468	1.01854464943425e-05\\
469	9.4063256546205e-06\\
470	8.65086980381919e-06\\
471	7.9170402730596e-06\\
472	7.20285259233293e-06\\
473	6.50637109039033e-06\\
474	5.8257036162187e-06\\
475	5.15899636732808e-06\\
476	4.50442881076405e-06\\
477	3.86020868299788e-06\\
478	3.22456705459806e-06\\
479	2.59575344632339e-06\\
480	1.97203098278108e-06\\
481	1.3516715704327e-06\\
482	7.3295108628857e-07\\
483	1.14144564090763e-07\\
484	-5.06478635911465e-07\\
485	-1.13065968674489e-06\\
486	-1.76015519795821e-06\\
487	-2.39674217621202e-06\\
488	-3.042223057388e-06\\
489	-3.69843082390152e-06\\
490	-4.3672342226652e-06\\
491	-5.05054309786545e-06\\
492	-5.75031385431285e-06\\
493	-6.46855506640371e-06\\
494	-7.20733324958925e-06\\
495	-7.96877881028946e-06\\
496	-8.75509219168466e-06\\
497	-9.5685502331009e-06\\
498	-1.04115127612229e-05\\
499	-1.12864294324924e-05\\
500	-1.21958468462829e-05\\
};
\addlegendentry{$\mu=0.02$}

\addplot [  color=darkgray, line width=1.5pt]
  table[row sep=crcr]{%
1	-0.247999080222683\\
2	-0.247936089947379\\
3	-0.24786280717214\\
4	-0.247777647874985\\
5	-0.24767860629454\\
6	-0.247563117498869\\
7	-0.247427860621068\\
8	-0.247268470910352\\
9	-0.247079107518217\\
10	-0.246851785365512\\
11	-0.246575306201561\\
12	-0.246233477637966\\
13	-0.245801998386418\\
14	-0.245242679329761\\
15	-0.244491902945462\\
16	-0.243435294012145\\
17	-0.241844648107837\\
18	-0.23919012482595\\
19	-0.233901651280708\\
20	-0.218499921890194\\
21	-0.0678952947582506\\
22	0.208500858413899\\
23	0.231705693622921\\
24	0.238334689945998\\
25	0.241439870018827\\
26	0.243234597766817\\
27	0.244400905183321\\
28	0.245217756619518\\
29	0.245820333829781\\
30	0.246282057625103\\
31	0.246646228279399\\
32	0.246940026260304\\
33	0.24718136910551\\
34	0.247382543042836\\
35	0.247552250286431\\
36	0.24769682358202\\
37	0.247820978013908\\
38	0.247928293423615\\
39	0.248021533664707\\
40	0.248102863600489\\
41	0.24817400008015\\
42	0.248236319156941\\
43	0.248290933620821\\
44	0.24833874996688\\
45	0.248380510845628\\
46	0.248416827083791\\
47	0.248448202090516\\
48	0.248475050618034\\
49	0.248497713273527\\
50	0.24851646778487\\
51	0.24853153774686\\
52	0.248543099377876\\
53	0.248551286674224\\
54	0.248556195243708\\
55	0.248557885019779\\
56	0.248556381994695\\
57	0.248551679058711\\
58	0.248543735987969\\
59	0.248532478582822\\
60	0.248517796917661\\
61	0.24849954261974\\
62	0.248477525044569\\
63	0.248451506154922\\
64	0.248421193833892\\
65	0.248386233262328\\
66	0.248346195856628\\
67	0.248300565079018\\
68	0.248248718176032\\
69	0.248189902537527\\
70	0.248123204844695\\
71	0.248047510407525\\
72	0.247961448945669\\
73	0.247863321321617\\
74	0.247750999022338\\
75	0.24762178386893\\
76	0.247472208385483\\
77	0.247297745411796\\
78	0.24709237497415\\
79	0.246847919361239\\
80	0.2465529876566\\
81	0.246191233296144\\
82	0.245738339948262\\
83	0.245156503981267\\
84	0.244383600836031\\
85	0.243309926360214\\
86	0.241722002284343\\
87	0.239142482448633\\
88	0.23424469802404\\
89	0.221534170218386\\
90	0.139316893038794\\
91	-0.1883127671016\\
92	-0.226885760895019\\
93	-0.2359213623548\\
94	-0.239864462060071\\
95	-0.242064129447802\\
96	-0.243463710165442\\
97	-0.244430394050854\\
98	-0.245136529285246\\
99	-0.24567365328991\\
100	-0.246094861747806\\
101	-0.246433054485395\\
102	-0.246709692921406\\
103	-0.246939364637069\\
104	-0.247132323514694\\
105	-0.247295980571193\\
106	-0.247435818450719\\
107	-0.247555973659893\\
108	-0.247659619229588\\
109	-0.247749223189707\\
110	-0.247826727350204\\
111	-0.247893673531896\\
112	-0.247951294293331\\
113	-0.248000579135395\\
114	-0.248042323418836\\
115	-0.248077164855674\\
116	-0.248105610895147\\
117	-0.248128059303068\\
118	-0.248144813540565\\
119	-0.248156094067307\\
120	-0.248162046351571\\
121	-0.248162746116809\\
122	-0.248158202159644\\
123	-0.248148356914558\\
124	-0.248133084798829\\
125	-0.248112188232951\\
126	-0.24808539108291\\
127	-0.248052329095631\\
128	-0.24801253667813\\
129	-0.247965429077378\\
130	-0.24791027861243\\
131	-0.247846183033442\\
132	-0.247772023240883\\
133	-0.247686406343726\\
134	-0.247587588123007\\
135	-0.247473365985068\\
136	-0.247340928723561\\
137	-0.24718664158849\\
138	-0.247005731937024\\
139	-0.246791817620926\\
140	-0.246536178273248\\
141	-0.246226589972583\\
142	-0.245845384646535\\
143	-0.245366058143616\\
144	-0.244746981725339\\
145	-0.243918856008981\\
146	-0.242757211565983\\
147	-0.241014068323428\\
148	-0.238115089962774\\
149	-0.232366760505747\\
150	-0.21582002209417\\
151	-0.0709079261319643\\
152	0.203408392024531\\
153	0.22982956983931\\
154	0.237270912894824\\
155	0.240736554651596\\
156	0.242735970255978\\
157	0.244035764933447\\
158	0.244947806890732\\
159	0.24562266679233\\
160	0.246141902010511\\
161	0.246553510765236\\
162	0.246887572410644\\
163	0.24716388861172\\
164	0.24739602257653\\
165	0.247593572574402\\
166	0.247763518941816\\
167	0.247911056990809\\
168	0.24804013100151\\
169	0.24815378736509\\
170	0.248254414498689\\
171	0.248343909724746\\
172	0.248423797789782\\
173	0.248495316609332\\
174	0.248559480337285\\
175	0.248617126451842\\
176	0.248668951384372\\
177	0.248715537809458\\
178	0.248757375780717\\
179	0.248794879266448\\
180	0.248828399206258\\
181	0.248858233907976\\
182	0.248884637390778\\
183	0.248907826127593\\
184	0.248927984529001\\
185	0.248945269429553\\
186	0.248959813777202\\
187	0.248971729681424\\
188	0.2489811109415\\
189	0.24898803515049\\
190	0.248992565450401\\
191	0.248994751998628\\
192	0.248994633193663\\
193	0.248992236698651\\
194	0.248987580293877\\
195	0.248980672583449\\
196	0.248971513576705\\
197	0.248960095161189\\
198	0.248946401481073\\
199	0.248930409232483\\
200	0.248912087885297\\
201	0.248891399839381\\
202	0.248868300521949\\
203	0.248842738431645\\
204	0.248814655134013\\
205	0.248783985212229\\
206	0.248750656176282\\
207	0.248714588333129\\
208	0.248675694619839\\
209	0.248633880401179\\
210	0.248589043232665\\
211	0.248541072589643\\
212	0.24848984956258\\
213	0.248435246518368\\
214	0.24837712672708\\
215	0.248315343953294\\
216	0.248249742010782\\
217	0.248180154279022\\
218	0.248106403179718\\
219	0.248028299611167\\
220	0.24794564233802\\
221	0.247858217333661\\
222	0.24776579707208\\
223	0.247668139765781\\
224	0.247564988545894\\
225	0.247456070580268\\
226	0.247341096124894\\
227	0.247219757503594\\
228	0.247091728010378\\
229	0.2469566607284\\
230	0.246814187258853\\
231	0.246663916352539\\
232	0.246505432436208\\
233	0.246338294025019\\
234	0.246162032011716\\
235	0.24597614782228\\
236	0.245780111426897\\
237	0.245573359194109\\
238	0.245355291574959\\
239	0.245125270602812\\
240	0.244882617193305\\
241	0.244626608227599\\
242	0.24435647340071\\
243	0.244071391815275\\
244	0.243770488299548\\
245	0.243452829426904\\
246	0.243117419212456\\
247	0.242763194460845\\
248	0.242389019737628\\
249	0.241993681935229\\
250	0.24157588440305\\
251	0.241134240610259\\
252	0.240667267309062\\
253	0.240173377166039\\
254	0.239650870829688\\
255	0.239097928403865\\
256	0.238512600299632\\
257	0.237892797442689\\
258	0.237236280820426\\
259	0.236540650362522\\
260	0.235803333162606\\
261	0.235021571067001\\
262	0.234192407681047\\
263	0.233312674875649\\
264	0.232378978918326\\
265	0.231387686406268\\
266	0.230334910246514\\
267	0.229216496013114\\
268	0.228028009116561\\
269	0.226764723350376\\
270	0.225421611537204\\
271	0.223993339185711\\
272	0.222474262292512\\
273	0.220858430681671\\
274	0.2191395985663\\
275	0.217311244336784\\
276	0.215366601915845\\
277	0.213298706350723\\
278	0.211100456603713\\
279	0.208764698704978\\
280	0.206284332478694\\
281	0.20365244485774\\
282	0.200862472258074\\
283	0.197908393474854\\
284	0.194784952974537\\
285	0.191487912204329\\
286	0.188014323598038\\
287	0.184362818406146\\
288	0.18053389554703\\
289	0.176530194775041\\
290	0.172356734179181\\
291	0.168021090082506\\
292	0.16353349754214\\
293	0.158906852432322\\
294	0.154156601756488\\
295	0.149300517093191\\
296	0.144358356074834\\
297	0.139351427186375\\
298	0.134302082380827\\
299	0.129233168584095\\
300	0.124167472108088\\
301	0.119127188997802\\
302	0.114133449816621\\
303	0.109205920305977\\
304	0.104362491016894\\
305	0.0996190606709235\\
306	0.0949894106879386\\
307	0.090485162662483\\
308	0.0861158068292432\\
309	0.0818887876568585\\
310	0.0778096323564781\\
311	0.0738821088927849\\
312	0.070108401634066\\
313	0.0664892947157357\\
314	0.063024355237641\\
315	0.0597121103728779\\
316	0.0565502142142692\\
317	0.0535356016646372\\
318	0.0506646278731697\\
319	0.0479331926459328\\
320	0.0453368499437175\\
321	0.0428709030620422\\
322	0.0405304864046886\\
323	0.0383106349495854\\
324	0.0362063425958424\\
325	0.0342126105998185\\
326	0.0323244872777883\\
327	0.0305371000898946\\
328	0.0288456811374691\\
329	0.0272455870129512\\
330	0.0257323138453437\\
331	0.0243015082890991\\
332	0.0229489751136246\\
333	0.0216706819661132\\
334	0.0204627618031711\\
335	0.0193215134171079\\
336	0.0182434004207713\\
337	0.0172250490001264\\
338	0.0162632446959359\\
339	0.0153549284343229\\
340	0.0144971919900785\\
341	0.0136872730357212\\
342	0.0129225499029153\\
343	0.0122005361603824\\
344	0.0115188750933703\\
345	0.0108753341536359\\
346	0.0102677994353319\\
347	0.00969427022080527\\
348	0.00915285363080654\\
349	0.00864175940568136\\
350	0.00815929483754904\\
351	0.00770385986804223\\
352	0.0072739423617211\\
353	0.00686811356162679\\
354	0.00648502373047432\\
355	0.00612339797859211\\
356	0.0057820322778018\\
357	0.00545978965891689\\
358	0.00515559658935585\\
359	0.00486843952645543\\
360	0.00459736164138923\\
361	0.00434145970810013\\
362	0.00409988115131339\\
363	0.0038718212474788\\
364	0.00365652047237326\\
365	0.00345326198905946\\
366	0.00326136926992516\\
367	0.00308020384660721\\
368	0.0029091631817256\\
369	0.00274767865650172\\
370	0.00259521366850953\\
371	0.00245126183399774\\
372	0.00231534528942262\\
373	0.00218701308703852\\
374	0.00206583967960707\\
375	0.00195142348949752\\
376	0.00184338555766427\\
377	0.00174136826819587\\
378	0.00164503414433584\\
379	0.00155406471207511\\
380	0.00146815942761027\\
381	0.00138703466514956\\
382	0.00131042276172877\\
383	0.00123807111587384\\
384	0.00116974133711272\\
385	0.00110520844349852\\
386	0.00104426010445883\\
387	0.000986695926429625\\
388	0.000932326778871946\\
389	0.00088097415839996\\
390	0.000832469588873592\\
391	0.000786654055428308\\
392	0.000743377470526087\\
393	0.00070249817021836\\
394	0.00066388243891323\\
395	0.000627404061033323\\
396	0.000592943898042557\\
397	0.000560389489404669\\
398	0.000529634676117306\\
399	0.000500579245541932\\
400	0.000473128596322025\\
401	0.0004471934222504\\
402	0.000422689414010234\\
403	0.000399536977775952\\
404	0.000377660969717103\\
405	0.000356990445502868\\
406	0.000337458423955298\\
407	0.00031900166404875\\
408	0.000301560454497431\\
409	0.000285078415216674\\
410	0.000269502309983984\\
411	0.000254781869663519\\
412	0.00024086962539495\\
413	0.000227720751180431\\
414	0.000215292915336166\\
415	0.000203546140305461\\
416	0.000192442670358078\\
417	0.000181946846728255\\
418	0.000172024989768693\\
419	0.000162645287722062\\
420	0.000153777691733847\\
421	0.000145393816752043\\
422	0.000137466847978701\\
423	0.000129971452557796\\
424	0.000122883696201287\\
425	0.000116180964472619\\
426	0.000109841888461651\\
427	0.000103846274601627\\
428	9.81750383909664e-05\\
429	9.28101417974698e-05\\
430	8.77345341343302e-05\\
431	8.29320962089502e-05\\
432	7.83875875572747e-05\\
433	7.40865965861238e-05\\
434	7.0015493456609e-05\\
435	6.61613855502138e-05\\
436	6.25120753683502e-05\\
437	5.90560207244929e-05\\
438	5.57822970951034e-05\\
439	5.26805620039041e-05\\
440	4.97410213196144e-05\\
441	4.69543973551062e-05\\
442	4.43118986606565e-05\\
443	4.18051914107608e-05\\
444	3.94263722885852e-05\\
445	3.71679427777116e-05\\
446	3.50227847751035e-05\\
447	3.29841374438915e-05\\
448	3.10455752286396e-05\\
449	2.92009869597991e-05\\
450	2.74445559773945e-05\\
451	2.5770741207698e-05\\
452	2.4174259129408e-05\\
453	2.26500665694878e-05\\
454	2.11933442707369e-05\\
455	1.97994811762757e-05\\
456	1.84640593784933e-05\\
457	1.7182839681626e-05\\
458	1.59517477300883e-05\\
459	1.47668606554844e-05\\
460	1.36243941976878e-05\\
461	1.25206902567305e-05\\
462	1.14522048331209e-05\\
463	1.04154963163227e-05\\
464	9.40721408152576e-06\\
465	8.42408735597722e-06\\
466	7.46291431725827e-06\\
467	6.52055138607184e-06\\
468	5.5939026773129e-06\\
469	4.67990957277883e-06\\
470	3.77554038042632e-06\\
471	2.87778004364408e-06\\
472	1.983619865936e-06\\
473	1.09004721440561e-06\\
474	1.94035167103936e-07\\
475	-7.07467932250804e-07\\
476	-1.61754904907772e-06\\
477	-2.53934119872351e-06\\
478	-3.47603439142276e-06\\
479	-4.43088682017515e-06\\
480	-5.40723633089826e-06\\
481	-6.40851221581106e-06\\
482	-7.43824737176827e-06\\
483	-8.5000908674603e-06\\
484	-9.59782096368746e-06\\
485	-1.07353586341402e-05\\
486	-1.19167816347723e-05\\
487	-1.31463391725452e-05\\
488	-1.44284672267007e-05\\
489	-1.57678045773302e-05\\
490	-1.71692095998171e-05\\
491	-1.86377778855608e-05\\
492	-2.01788607532845e-05\\
493	-2.17980847174785e-05\\
494	-2.35013719856276e-05\\
495	-2.52949620579035e-05\\
496	-2.7185434508574e-05\\
497	-2.91797330318629e-05\\
498	-3.1285190839781e-05\\
499	-3.35095575049971e-05\\
500	-3.58610273462353e-05\\
};
\addlegendentry{$\mu=0.004$}

\addplot [  color=black, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1	-0.25\\
2	-0.25\\
3	-0.25\\
4	-0.25\\
5	-0.25\\
6	-0.25\\
7	-0.25\\
8	-0.25\\
9	-0.25\\
10	-0.25\\
11	-0.25\\
12	-0.25\\
13	-0.25\\
14	-0.25\\
15	-0.25\\
16	-0.25\\
17	-0.25\\
18	-0.25\\
19	-0.25\\
20	0.191046736253886\\
21	0.25\\
22	0.25\\
23	0.25\\
24	0.25\\
25	0.25\\
26	0.25\\
27	0.25\\
28	0.25\\
29	0.25\\
30	0.25\\
31	0.25\\
32	0.25\\
33	0.25\\
34	0.25\\
35	0.25\\
36	0.25\\
37	0.25\\
38	0.25\\
39	0.25\\
40	0.25\\
41	0.25\\
42	0.25\\
43	0.25\\
44	0.25\\
45	0.25\\
46	0.25\\
47	0.25\\
48	0.25\\
49	0.25\\
50	0.25\\
51	0.25\\
52	0.25\\
53	0.25\\
54	0.25\\
55	0.25\\
56	0.25\\
57	0.25\\
58	0.25\\
59	0.25\\
60	0.25\\
61	0.25\\
62	0.25\\
63	0.25\\
64	0.25\\
65	0.25\\
66	0.25\\
67	0.25\\
68	0.25\\
69	0.25\\
70	0.25\\
71	0.25\\
72	0.25\\
73	0.25\\
74	0.25\\
75	0.25\\
76	0.25\\
77	0.25\\
78	0.25\\
79	0.25\\
80	0.25\\
81	0.25\\
82	0.25\\
83	0.25\\
84	0.25\\
85	0.25\\
86	0.25\\
87	0.25\\
88	0.25\\
89	-0.25\\
90	-0.25\\
91	-0.25\\
92	-0.25\\
93	-0.25\\
94	-0.25\\
95	-0.25\\
96	-0.25\\
97	-0.25\\
98	-0.25\\
99	-0.25\\
100	-0.25\\
101	-0.25\\
102	-0.25\\
103	-0.25\\
104	-0.25\\
105	-0.25\\
106	-0.25\\
107	-0.25\\
108	-0.25\\
109	-0.25\\
110	-0.25\\
111	-0.25\\
112	-0.25\\
113	-0.25\\
114	-0.25\\
115	-0.25\\
116	-0.25\\
117	-0.25\\
118	-0.25\\
119	-0.25\\
120	-0.25\\
121	-0.25\\
122	-0.25\\
123	-0.25\\
124	-0.25\\
125	-0.25\\
126	-0.25\\
127	-0.25\\
128	-0.25\\
129	-0.25\\
130	-0.25\\
131	-0.25\\
132	-0.25\\
133	-0.25\\
134	-0.25\\
135	-0.25\\
136	-0.25\\
137	-0.25\\
138	-0.25\\
139	-0.25\\
140	-0.25\\
141	-0.25\\
142	-0.25\\
143	-0.25\\
144	-0.25\\
145	-0.25\\
146	-0.25\\
147	-0.25\\
148	-0.25\\
149	-0.25\\
150	0.25\\
151	0.25\\
152	0.25\\
153	0.25\\
154	0.25\\
155	0.25\\
156	0.25\\
157	0.25\\
158	0.25\\
159	0.25\\
160	0.25\\
161	0.25\\
162	0.25\\
163	0.25\\
164	0.25\\
165	0.25\\
166	0.25\\
167	0.25\\
168	0.25\\
169	0.25\\
170	0.25\\
171	0.25\\
172	0.25\\
173	0.25\\
174	0.25\\
175	0.25\\
176	0.25\\
177	0.25\\
178	0.25\\
179	0.25\\
180	0.25\\
181	0.25\\
182	0.25\\
183	0.25\\
184	0.25\\
185	0.25\\
186	0.25\\
187	0.25\\
188	0.25\\
189	0.25\\
190	0.25\\
191	0.25\\
192	0.25\\
193	0.25\\
194	0.25\\
195	0.25\\
196	0.25\\
197	0.25\\
198	0.25\\
199	0.25\\
200	0.25\\
201	0.25\\
202	0.25\\
203	0.25\\
204	0.25\\
205	0.25\\
206	0.25\\
207	0.25\\
208	0.25\\
209	0.25\\
210	0.25\\
211	0.25\\
212	0.25\\
213	0.25\\
214	0.25\\
215	0.25\\
216	0.25\\
217	0.25\\
218	0.25\\
219	0.25\\
220	0.25\\
221	0.25\\
222	0.25\\
223	0.25\\
224	0.25\\
225	0.25\\
226	0.25\\
227	0.25\\
228	0.25\\
229	0.25\\
230	0.25\\
231	0.25\\
232	0.25\\
233	0.25\\
234	0.25\\
235	0.25\\
236	0.25\\
237	0.25\\
238	0.25\\
239	0.25\\
240	0.25\\
241	0.25\\
242	0.25\\
243	0.25\\
244	0.25\\
245	0.25\\
246	0.25\\
247	0.25\\
248	0.25\\
249	0.25\\
250	0.25\\
251	0.25\\
252	0.25\\
253	0.25\\
254	0.25\\
255	0.25\\
256	0.25\\
257	0.25\\
258	0.25\\
259	0.25\\
260	0.25\\
261	0.25\\
262	0.25\\
263	0.25\\
264	0.25\\
265	0.25\\
266	0.25\\
267	0.25\\
268	0.25\\
269	0.25\\
270	0.25\\
271	0.25\\
272	0.25\\
273	0.25\\
274	0.25\\
275	0.25\\
276	0.25\\
277	0.25\\
278	0.25\\
279	0.25\\
280	0.25\\
281	0.25\\
282	0.25\\
283	0.25\\
284	0.25\\
285	0.25\\
286	0.25\\
287	0.25\\
288	0.25\\
289	0.25\\
290	0.25\\
291	0.25\\
292	0.25\\
293	0.25\\
294	0.25\\
295	0.25\\
296	0.25\\
297	0.25\\
298	0.25\\
299	0.25\\
300	0.25\\
301	0.241572526520988\\
302	0.225518923090802\\
303	0.210538033100582\\
304	0.19655788084191\\
305	0.183511964130881\\
306	0.171336792783646\\
307	0.159975018410593\\
308	0.149371575560427\\
309	0.13947582926081\\
310	0.130240379837541\\
311	0.121621002274578\\
312	0.113576434178075\\
313	0.10606817789727\\
314	0.099060315854454\\
315	0.0925193381304721\\
316	0.0864139815727752\\
317	0.0807150795629002\\
318	0.0753954217876124\\
319	0.0704296233428024\\
320	0.0657940024881884\\
321	0.0614664666356439\\
322	0.0574264057999135\\
323	0.0536545932481874\\
324	0.0501330927143674\\
325	0.04684517181216\\
326	0.0437752212451793\\
327	0.040908679375709\\
328	0.0382319618720757\\
329	0.0357323960404959\\
330	0.0333981595619251\\
331	0.0312182233289843\\
332	0.0291822981136765\\
333	0.0272806230815535\\
334	0.0255047469126083\\
335	0.0238456496578709\\
336	0.0222961571143171\\
337	0.0208484190891928\\
338	0.0194961866525095\\
339	0.0182326323422777\\
340	0.0170523078291291\\
341	0.0159491996120721\\
342	0.0149187211020483\\
343	0.0139557810748706\\
344	0.0130557060647711\\
345	0.0122147371866178\\
346	0.011428754471564\\
347	0.0106939300204939\\
348	0.0100072721475118\\
349	0.00936539844835802\\
350	0.00876535202166484\\
351	0.00820437302943485\\
352	0.00767988549610616\\
353	0.00718948494895109\\
354	0.00673092692842362\\
355	0.00630211625958165\\
356	0.00590109704719107\\
357	0.00552604334490499\\
358	0.00517525045503485\\
359	0.00484712680691559\\
360	0.00454018639975731\\
361	0.00425304172416834\\
362	0.0039843971968591\\
363	0.00373304300398487\\
364	0.00349784937532628\\
365	0.00327776124796953\\
366	0.00307179327420349\\
367	0.00287902517074232\\
368	0.00269859739199129\\
369	0.00252970706647281\\
370	0.00237160423619768\\
371	0.00222358834007478\\
372	0.00208500486154009\\
373	0.00195524244058786\\
374	0.00183372976910015\\
375	0.00171993311111601\\
376	0.00161335374452261\\
377	0.00151352563273768\\
378	0.00142001327341898\\
379	0.00133240967008825\\
380	0.00125033443968396\\
381	0.00117361441799833\\
382	0.00110153126795611\\
383	0.00103397946181531\\
384	0.000970668527701671\\
385	0.000911326900919434\\
386	0.000855700692105974\\
387	0.000803552517228588\\
388	0.000754660405556117\\
389	0.000708816795968138\\
390	0.000665660586469341\\
391	0.000625530265462188\\
392	0.000587590367186146\\
393	0.000552259810723446\\
394	0.000518896462306343\\
395	0.000487775951920318\\
396	0.000458357475082272\\
397	0.000430939049852381\\
398	0.000405189274266557\\
399	0.000381005281619735\\
400	0.000358289576410992\\
401	0.000336951762539075\\
402	0.000317085301302914\\
403	0.000298232671338637\\
404	0.000280520254801724\\
405	0.000263877788647051\\
406	0.000248239632355759\\
407	0.000233760722773477\\
408	0.000219925385752952\\
409	0.000206923052524119\\
410	0.000194882519633391\\
411	0.000183375531129104\\
412	0.00017276359084599\\
413	0.000162572829943563\\
414	0.000153217501237407\\
415	0.000144186354658939\\
416	0.000135937168089122\\
417	0.000127927454101564\\
418	0.000120651944405332\\
419	0.000113542570553673\\
420	0.000107124338375368\\
421	0.000100808826344542\\
422	9.51456416464716e-05\\
423	8.95301919547791e-05\\
424	8.45315203098309e-05\\
425	7.95342495048897e-05\\
426	7.5120996662455e-05\\
427	7.06690888927034e-05\\
428	6.67713241154919e-05\\
429	6.28008878590789e-05\\
430	5.9356944195088e-05\\
431	5.58116230546583e-05\\
432	5.27670712268484e-05\\
433	4.95970997972911e-05\\
434	4.69038896141312e-05\\
435	4.40652180513202e-05\\
436	4.16807602248465e-05\\
437	3.91344571446858e-05\\
438	3.70209899132096e-05\\
439	3.47325404899935e-05\\
440	3.28566186646373e-05\\
441	3.07952254525467e-05\\
442	2.91271889770627e-05\\
443	2.72652584859308e-05\\
444	2.57784034301965e-05\\
445	2.40914913637506e-05\\
446	2.27620495934713e-05\\
447	2.12279918718776e-05\\
448	2.00346870847797e-05\\
449	1.86333092027472e-05\\
450	1.75565971606148e-05\\
451	1.62698599302328e-05\\
452	1.5292564511787e-05\\
453	1.4103188678356e-05\\
454	1.32088563037694e-05\\
455	1.21015949642781e-05\\
456	1.12755825088622e-05\\
457	1.02354278918903e-05\\
458	9.46377621689709e-06\\
459	8.47670862729641e-06\\
460	7.74642551954227e-06\\
461	6.79861424887369e-06\\
462	6.09717017446623e-06\\
463	5.17503889263809e-06\\
464	4.49049037155911e-06\\
465	3.5801253176371e-06\\
466	2.90068471923697e-06\\
467	1.98781957046468e-06\\
468	1.3019613246637e-06\\
469	3.71395465727453e-07\\
470	-3.32591385016264e-07\\
471	-1.29702405724123e-06\\
472	-2.03083472988326e-06\\
473	-3.04700013977255e-06\\
474	-3.82282382203894e-06\\
475	-4.91031014315069e-06\\
476	-5.74055835080149e-06\\
477	-6.92157860714009e-06\\
478	-7.81969802977347e-06\\
479	-9.11885247011495e-06\\
480	-1.02872186161415e-05\\
481	-1.15182571534918e-05\\
482	-1.28179441532927e-05\\
483	-1.41926257450647e-05\\
484	-1.56490472898558e-05\\
485	-1.71943790955521e-05\\
486	-1.88362693396368e-05\\
487	-2.05828518957771e-05\\
488	-2.24428195949191e-05\\
489	-2.44254309720917e-05\\
490	-2.65405940258392e-05\\
491	-2.8798883929461e-05\\
492	-3.12116139421475e-05\\
493	-3.3790891875165e-05\\
494	-3.65496877932086e-05\\
495	-3.95019130038027e-05\\
496	-4.26625186464828e-05\\
497	-4.60476343052565e-05\\
498	-4.96748031182614e-05\\
499	-5.3563495908651e-05\\
500	-5.77366448755332e-05\\
};
\addlegendentry{Optimal}

\end{axis}
\end{tikzpicture}%

==> invpend_clddp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.29*4.521in,
height=0.5in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=-6,
ymax=2,
%xlabel = {Iteration number},
%ylabel = {$E_J$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={draw=none, fill=none, legend cell align=left, align=left}
]
\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.792\\
3	1.761\\
4	1.75\\
5	1.739\\
6	1.729\\
7	1.72\\
8	1.71\\
9	1.706\\
10	1.697\\
11	1.695\\
12	1.691\\
13	1.688\\
14	1.685\\
15	1.683\\
16	1.68\\
17	1.678\\
18	1.675\\
19	1.674\\
20	1.671\\
21	1.669\\
22	1.666\\
23	1.664\\
24	1.661\\
25	1.66\\
26	1.659\\
27	1.656\\
28	1.655\\
29	1.652\\
30	1.647\\
31	1.646\\
32	1.644\\
33	1.642\\
34	1.638\\
35	1.635\\
36	1.63\\
37	1.625\\
38	1.625\\
39	1.625\\
40	1.624\\
41	1.624\\
42	1.621\\
43	1.619\\
44	1.616\\
45	1.615\\
46	1.611\\
47	1.604\\
48	1.601\\
49	1.598\\
50	1.595\\
51	1.594\\
52	1.59\\
53	1.589\\
54	1.585\\
55	1.583\\
56	1.579\\
57	1.578\\
58	1.574\\
59	1.573\\
60	1.569\\
61	1.567\\
62	1.564\\
63	1.561\\
64	1.557\\
65	1.554\\
66	1.549\\
67	1.536\\
68	1.53\\
69	1.53\\
70	1.53\\
71	1.53\\
72	1.53\\
73	1.53\\
74	1.529\\
75	1.529\\
76	1.528\\
77	1.527\\
78	1.527\\
79	1.525\\
80	1.522\\
81	1.518\\
82	1.508\\
83	1.507\\
84	1.502\\
85	1.495\\
86	1.475\\
87	1.474\\
88	1.472\\
89	1.468\\
90	1.46\\
91	1.454\\
92	1.447\\
93	1.441\\
94	1.437\\
95	1.428\\
96	1.405\\
97	1.401\\
98	1.383\\
99	1.377\\
100	1.372\\
101	1.363\\
102	1.35\\
103	1.349\\
104	1.349\\
105	1.347\\
106	1.347\\
107	1.34\\
108	1.334\\
109	1.329\\
110	1.324\\
111	1.318\\
112	1.316\\
113	1.312\\
114	1.303\\
115	1.296\\
116	1.295\\
117	1.289\\
118	1.284\\
119	1.278\\
120	1.273\\
121	1.267\\
122	1.262\\
123	1.257\\
124	1.252\\
125	1.247\\
126	1.243\\
127	1.237\\
128	1.235\\
129	1.23\\
130	1.224\\
131	1.217\\
132	1.212\\
133	1.206\\
134	1.2\\
135	1.195\\
136	1.188\\
137	1.182\\
138	1.175\\
139	1.169\\
140	1.163\\
141	1.156\\
142	1.149\\
143	1.148\\
144	1.142\\
145	1.133\\
146	1.122\\
147	1.122\\
148	1.121\\
149	1.121\\
150	1.12\\
151	1.118\\
152	1.112\\
153	1.106\\
154	1.088\\
155	1.086\\
156	1.085\\
157	1.084\\
158	1.079\\
159	1.071\\
160	1.053\\
161	1.05\\
162	1.04\\
163	1.029\\
164	1.022\\
165	1.009\\
166	0.997\\
167	0.986\\
168	0.972\\
169	0.959\\
170	0.938\\
171	0.875\\
172	0.832\\
173	0.832\\
174	0.828\\
175	0.826\\
176	0.821\\
177	0.801\\
178	0.749\\
179	0.717\\
180	0.691\\
181	0.64\\
182	0.493\\
183	0.493\\
184	0.493\\
185	0.493\\
186	0.493\\
187	0.493\\
188	0.493\\
189	0.493\\
190	0.493\\
191	0.493\\
192	0.493\\
193	0.493\\
194	0.493\\
195	0.493\\
196	0.493\\
197	0.493\\
198	0.493\\
199	0.493\\
200	0.493\\
201	0.493\\
202	0.492\\
203	0.492\\
204	0.492\\
205	0.492\\
206	0.492\\
207	0.492\\
208	0.492\\
209	0.492\\
210	0.492\\
211	0.492\\
212	0.492\\
213	0.492\\
214	0.492\\
215	0.492\\
216	0.492\\
217	0.492\\
218	0.492\\
219	0.492\\
220	0.492\\
221	0.492\\
222	0.492\\
223	0.492\\
224	0.485\\
225	0.474\\
226	0.463\\
227	0.44\\
228	0.428\\
229	0.423\\
230	0.384\\
231	0.296\\
232	0.205\\
233	0.195\\
234	0.166\\
235	0.157\\
236	0.105\\
237	-0.03\\
238	-0.222\\
239	-0.434\\
240	-0.68\\
241	-0.683\\
242	-0.684\\
243	-0.771\\
244	-1.111\\
245	-2.1\\
246	-2.145\\
247	-2.45\\
248	-2.845\\
249	-3.146\\
250	-5.076\\
251	-7.053\\
252	-8.837\\
253	-8.939\\
254	-8.939\\
255	-8.939\\
256	-8.939\\
257	-8.939\\
258	-8.939\\
259	-8.956\\
260	-8.956\\
261	-8.956\\
262	-8.958\\
263	-8.958\\
264	-8.958\\
265	-8.958\\
266	-8.958\\
267	-8.958\\
268	-8.958\\
269	-8.959\\
270	-8.959\\
271	-8.959\\
272	nan\\
};
%\addlegendentry{CLDDP}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.886\\
2	1.793\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.73\\
7	1.721\\
8	1.713\\
9	1.704\\
10	1.7\\
11	1.696\\
12	1.693\\
13	1.689\\
14	1.687\\
15	1.683\\
16	1.677\\
17	1.676\\
18	1.674\\
19	1.672\\
20	1.67\\
21	1.668\\
22	1.664\\
23	1.659\\
24	1.658\\
25	1.656\\
26	1.654\\
27	1.648\\
28	1.646\\
29	1.646\\
30	1.646\\
31	1.646\\
32	1.645\\
33	1.644\\
34	1.643\\
35	1.642\\
36	1.641\\
37	1.638\\
38	1.636\\
39	1.633\\
40	1.631\\
41	1.626\\
42	1.622\\
43	1.62\\
44	1.617\\
45	1.615\\
46	1.613\\
47	1.61\\
48	1.608\\
49	1.606\\
50	1.603\\
51	1.6\\
52	1.597\\
53	1.594\\
54	1.594\\
55	1.587\\
56	1.586\\
57	1.586\\
58	1.583\\
59	1.577\\
60	1.576\\
61	1.573\\
62	1.569\\
63	1.568\\
64	1.562\\
65	1.558\\
66	1.555\\
67	1.551\\
68	1.55\\
69	1.542\\
70	1.538\\
71	1.535\\
72	1.53\\
73	1.526\\
74	1.526\\
75	1.525\\
76	1.525\\
77	1.525\\
78	1.524\\
79	1.524\\
80	1.524\\
81	1.524\\
82	1.524\\
83	1.524\\
84	1.523\\
85	1.523\\
86	1.523\\
87	1.523\\
88	1.523\\
89	1.523\\
90	1.521\\
91	1.521\\
92	1.52\\
93	1.519\\
94	1.516\\
95	1.511\\
96	1.504\\
97	1.487\\
98	1.481\\
99	1.473\\
100	1.473\\
101	1.473\\
102	1.47\\
103	1.465\\
104	1.462\\
105	1.459\\
106	1.455\\
107	1.437\\
108	1.432\\
109	1.426\\
110	1.415\\
111	1.404\\
112	1.396\\
113	1.387\\
114	1.387\\
115	1.387\\
116	1.387\\
117	1.387\\
118	1.386\\
119	1.384\\
120	1.38\\
121	1.375\\
122	1.371\\
123	1.347\\
124	1.342\\
125	1.337\\
126	1.331\\
127	1.329\\
128	1.325\\
129	1.318\\
130	1.316\\
131	1.314\\
132	1.308\\
133	1.303\\
134	1.298\\
135	1.296\\
136	1.291\\
137	1.286\\
138	1.284\\
139	1.28\\
140	1.274\\
141	1.266\\
142	1.266\\
143	1.265\\
144	1.263\\
145	1.262\\
146	1.26\\
147	1.257\\
148	1.253\\
149	1.251\\
150	1.246\\
151	1.241\\
152	1.239\\
153	1.234\\
154	1.228\\
155	1.221\\
156	1.214\\
157	1.213\\
158	1.213\\
159	1.21\\
160	1.206\\
161	1.202\\
162	1.196\\
163	1.19\\
164	1.184\\
165	1.178\\
166	1.172\\
167	1.165\\
168	1.158\\
169	1.154\\
170	1.147\\
171	1.14\\
172	1.133\\
173	1.126\\
174	1.124\\
175	1.115\\
176	1.103\\
177	1.103\\
178	1.102\\
179	1.102\\
180	1.101\\
181	1.101\\
182	1.097\\
183	1.092\\
184	1.085\\
185	1.075\\
186	1.065\\
187	1.056\\
188	1.046\\
189	1.034\\
190	1.023\\
191	1.012\\
192	1\\
193	0.988\\
194	0.974\\
195	0.971\\
196	0.943\\
197	0.927\\
198	0.911\\
199	0.893\\
200	0.877\\
201	0.844\\
202	0.777\\
203	0.738\\
204	0.721\\
205	0.702\\
206	0.611\\
207	0.557\\
208	0.537\\
209	0.513\\
210	0.399\\
211	0.325\\
212	0.3\\
213	0.267\\
214	0.157\\
215	0.06\\
216	-0.299\\
217	-0.521\\
218	-0.846\\
219	-0.849\\
220	-0.851\\
221	-0.854\\
222	-1.065\\
223	-1.402\\
224	-2.267\\
225	-2.446\\
226	-2.782\\
227	-4.985\\
228	-7.579\\
229	-8.955\\
230	-8.956\\
231	-8.956\\
232	-8.956\\
233	-8.956\\
234	-8.956\\
235	nan\\
};
%\addlegendentry{data2}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.883\\
2	1.792\\
3	1.761\\
4	1.751\\
5	1.74\\
6	1.73\\
7	1.721\\
8	1.713\\
9	1.703\\
10	1.699\\
11	1.695\\
12	1.693\\
13	1.691\\
14	1.683\\
15	1.68\\
16	1.678\\
17	1.675\\
18	1.672\\
19	1.669\\
20	1.667\\
21	1.665\\
22	1.662\\
23	1.66\\
24	1.658\\
25	1.655\\
26	1.655\\
27	1.653\\
28	1.65\\
29	1.646\\
30	1.646\\
31	1.646\\
32	1.645\\
33	1.644\\
34	1.641\\
35	1.639\\
36	1.636\\
37	1.634\\
38	1.631\\
39	1.63\\
40	1.628\\
41	1.625\\
42	1.622\\
43	1.621\\
44	1.621\\
45	1.621\\
46	1.621\\
47	1.62\\
48	1.619\\
49	1.617\\
50	1.614\\
51	1.604\\
52	1.602\\
53	1.599\\
54	1.598\\
55	1.594\\
56	1.59\\
57	1.589\\
58	1.589\\
59	1.589\\
60	1.588\\
61	1.587\\
62	1.586\\
63	1.584\\
64	1.582\\
65	1.58\\
66	1.573\\
67	1.569\\
68	1.568\\
69	1.564\\
70	1.561\\
71	1.557\\
72	1.554\\
73	1.55\\
74	1.546\\
75	1.542\\
76	1.538\\
77	1.537\\
78	1.534\\
79	1.526\\
80	1.52\\
81	1.51\\
82	1.509\\
83	1.505\\
84	1.5\\
85	1.498\\
86	1.489\\
87	1.484\\
88	1.479\\
89	1.473\\
90	1.469\\
91	1.462\\
92	1.456\\
93	1.456\\
94	1.456\\
95	1.456\\
96	1.456\\
97	1.455\\
98	1.455\\
99	1.455\\
100	1.455\\
101	1.455\\
102	1.454\\
103	1.454\\
104	1.454\\
105	1.453\\
106	1.449\\
107	1.445\\
108	1.44\\
109	1.416\\
110	1.406\\
111	1.397\\
112	1.391\\
113	1.385\\
114	1.368\\
115	1.362\\
116	1.357\\
117	1.351\\
118	1.349\\
119	1.345\\
120	1.334\\
121	1.329\\
122	1.324\\
123	1.318\\
124	1.316\\
125	1.312\\
126	1.306\\
127	1.304\\
128	1.3\\
129	1.291\\
130	1.286\\
131	1.285\\
132	1.284\\
133	1.28\\
134	1.275\\
135	1.273\\
136	1.273\\
137	1.268\\
138	1.263\\
139	1.258\\
140	1.253\\
141	1.251\\
142	1.246\\
143	1.241\\
144	1.239\\
145	1.234\\
146	1.229\\
147	1.227\\
148	1.221\\
149	1.215\\
150	1.209\\
151	1.205\\
152	1.192\\
153	1.192\\
154	1.192\\
155	1.192\\
156	1.191\\
157	1.189\\
158	1.183\\
159	1.173\\
160	1.161\\
161	1.159\\
162	1.152\\
163	1.145\\
164	1.138\\
165	1.13\\
166	1.123\\
167	1.116\\
168	1.108\\
169	1.106\\
170	1.098\\
171	1.09\\
172	1.08\\
173	1.07\\
174	1.062\\
175	1.051\\
176	1.042\\
177	1.031\\
178	1.024\\
179	1.013\\
180	1\\
181	0.988\\
182	0.974\\
183	0.972\\
184	0.941\\
185	0.935\\
186	0.925\\
187	0.914\\
188	0.867\\
189	0.835\\
190	0.835\\
191	0.835\\
192	0.834\\
193	0.826\\
194	0.817\\
195	0.807\\
196	0.779\\
197	0.752\\
198	0.722\\
199	0.717\\
200	0.653\\
201	0.619\\
202	0.583\\
203	0.545\\
204	0.506\\
205	0.464\\
206	0.415\\
207	0.349\\
208	0.187\\
209	0.084\\
210	0.065\\
211	0.008\\
212	0.002\\
213	-0.043\\
214	-0.058\\
215	-0.127\\
216	-0.202\\
217	-0.37\\
218	-1.022\\
219	-1.411\\
220	-1.879\\
221	-2.987\\
222	-5.883\\
223	-8.91\\
224	-8.956\\
225	-8.956\\
226	-8.956\\
227	-8.956\\
228	-8.956\\
229	-8.956\\
230	-8.965\\
231	nan\\
};
%\addlegendentry{data3}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.883\\
2	1.792\\
3	1.761\\
4	1.751\\
5	1.741\\
6	1.73\\
7	1.721\\
8	1.714\\
9	1.705\\
10	1.699\\
11	1.691\\
12	1.688\\
13	1.683\\
14	1.679\\
15	1.673\\
16	1.67\\
17	1.668\\
18	1.665\\
19	1.665\\
20	1.662\\
21	1.66\\
22	1.657\\
23	1.656\\
24	1.649\\
25	1.646\\
26	1.646\\
27	1.645\\
28	1.644\\
29	1.644\\
30	1.643\\
31	1.641\\
32	1.639\\
33	1.637\\
34	1.632\\
35	1.632\\
36	1.631\\
37	1.63\\
38	1.628\\
39	1.624\\
40	1.621\\
41	1.619\\
42	1.616\\
43	1.613\\
44	1.611\\
45	1.608\\
46	1.605\\
47	1.602\\
48	1.599\\
49	1.598\\
50	1.593\\
51	1.589\\
52	1.58\\
53	1.569\\
54	1.566\\
55	1.56\\
56	1.555\\
57	1.545\\
58	1.541\\
59	1.538\\
60	1.533\\
61	1.532\\
62	1.527\\
63	1.525\\
64	1.518\\
65	1.502\\
66	1.497\\
67	1.497\\
68	1.497\\
69	1.497\\
70	1.497\\
71	1.496\\
72	1.496\\
73	1.496\\
74	1.496\\
75	1.495\\
76	1.494\\
77	1.494\\
78	1.494\\
79	1.494\\
80	1.494\\
81	1.493\\
82	1.491\\
83	1.49\\
84	1.489\\
85	1.486\\
86	1.479\\
87	1.474\\
88	1.465\\
89	1.457\\
90	1.457\\
91	1.457\\
92	1.457\\
93	1.457\\
94	1.457\\
95	1.457\\
96	1.456\\
97	1.455\\
98	1.455\\
99	1.455\\
100	1.455\\
101	1.455\\
102	1.455\\
103	1.455\\
104	1.451\\
105	1.451\\
106	1.45\\
107	1.449\\
108	1.449\\
109	1.447\\
110	1.442\\
111	1.437\\
112	1.423\\
113	1.416\\
114	1.41\\
115	1.403\\
116	1.398\\
117	1.389\\
118	1.382\\
119	1.381\\
120	1.381\\
121	1.381\\
122	1.381\\
123	1.381\\
124	1.381\\
125	1.381\\
126	1.379\\
127	1.377\\
128	1.376\\
129	1.374\\
130	1.373\\
131	1.37\\
132	1.366\\
133	1.363\\
134	1.359\\
135	1.353\\
136	1.345\\
137	1.342\\
138	1.342\\
139	1.335\\
140	1.333\\
141	1.328\\
142	1.318\\
143	1.312\\
144	1.303\\
145	1.303\\
146	1.303\\
147	1.303\\
148	1.303\\
149	1.303\\
150	1.303\\
151	1.303\\
152	1.303\\
153	1.303\\
154	1.302\\
155	1.302\\
156	1.301\\
157	1.301\\
158	1.301\\
159	1.301\\
160	1.301\\
161	1.301\\
162	1.301\\
163	1.301\\
164	1.3\\
165	1.3\\
166	1.299\\
167	1.298\\
168	1.296\\
169	1.291\\
170	1.284\\
171	1.281\\
172	1.275\\
173	1.259\\
174	1.244\\
175	1.233\\
176	1.233\\
177	1.232\\
178	1.231\\
179	1.23\\
180	1.226\\
181	1.221\\
182	1.215\\
183	1.209\\
184	1.204\\
185	1.198\\
186	1.192\\
187	1.187\\
188	1.18\\
189	1.179\\
190	1.174\\
191	1.167\\
192	1.165\\
193	1.158\\
194	1.15\\
195	1.143\\
196	1.136\\
197	1.129\\
198	1.122\\
199	1.113\\
200	1.105\\
201	1.097\\
202	1.088\\
203	1.085\\
204	1.073\\
205	1.06\\
206	1.059\\
207	1.058\\
208	1.052\\
209	1.046\\
210	1.026\\
211	1.014\\
212	1.005\\
213	0.982\\
214	0.965\\
215	0.95\\
216	0.935\\
217	0.906\\
218	0.879\\
219	0.796\\
220	0.76\\
221	0.723\\
222	0.722\\
223	0.719\\
224	0.717\\
225	0.714\\
226	0.704\\
227	0.691\\
228	0.662\\
229	0.598\\
230	0.475\\
231	0.42\\
232	0.391\\
233	0.298\\
234	0.237\\
235	0.144\\
236	0.138\\
237	0.1\\
238	-0.032\\
239	-0.219\\
240	-0.427\\
241	-0.668\\
242	-0.671\\
243	-0.672\\
244	-0.757\\
245	-1.057\\
246	-1.747\\
247	-2.242\\
248	-2.72\\
249	-5.438\\
250	-8.903\\
251	-8.964\\
252	-8.964\\
253	-8.964\\
254	-8.964\\
255	-8.964\\
256	-8.964\\
257	-8.964\\
258	-8.964\\
259	-8.964\\
260	-8.964\\
261	-8.964\\
262	-8.964\\
263	nan\\
};
%\addlegendentry{data4}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.792\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.713\\
9	1.706\\
10	1.698\\
11	1.693\\
12	1.69\\
13	1.686\\
14	1.684\\
15	1.681\\
16	1.678\\
17	1.676\\
18	1.674\\
19	1.67\\
20	1.664\\
21	1.663\\
22	1.662\\
23	1.658\\
24	1.654\\
25	1.646\\
26	1.643\\
27	1.641\\
28	1.639\\
29	1.636\\
30	1.634\\
31	1.632\\
32	1.629\\
33	1.629\\
34	1.627\\
35	1.624\\
36	1.623\\
37	1.621\\
38	1.618\\
39	1.614\\
40	1.613\\
41	1.613\\
42	1.613\\
43	1.613\\
44	1.611\\
45	1.61\\
46	1.609\\
47	1.608\\
48	1.606\\
49	1.604\\
50	1.6\\
51	1.593\\
52	1.593\\
53	1.593\\
54	1.592\\
55	1.59\\
56	1.586\\
57	1.585\\
58	1.579\\
59	1.578\\
60	1.575\\
61	1.572\\
62	1.57\\
63	1.565\\
64	1.559\\
65	1.551\\
66	1.546\\
67	1.542\\
68	1.539\\
69	1.535\\
70	1.533\\
71	1.532\\
72	1.531\\
73	1.529\\
74	1.526\\
75	1.525\\
76	1.52\\
77	1.516\\
78	1.512\\
79	1.507\\
80	1.506\\
81	1.495\\
82	1.487\\
83	1.484\\
84	1.482\\
85	1.479\\
86	1.476\\
87	1.473\\
88	1.47\\
89	1.459\\
90	1.443\\
91	1.436\\
92	1.432\\
93	1.423\\
94	1.41\\
95	1.404\\
96	1.398\\
97	1.391\\
98	1.386\\
99	1.379\\
100	1.372\\
101	1.366\\
102	1.36\\
103	1.352\\
104	1.344\\
105	1.344\\
106	1.344\\
107	1.344\\
108	1.344\\
109	1.344\\
110	1.344\\
111	1.344\\
112	1.344\\
113	1.344\\
114	1.344\\
115	1.344\\
116	1.344\\
117	1.343\\
118	1.343\\
119	1.343\\
120	1.343\\
121	1.343\\
122	1.343\\
123	1.343\\
124	1.343\\
125	1.343\\
126	1.343\\
127	1.343\\
128	1.343\\
129	1.343\\
130	1.343\\
131	1.343\\
132	1.343\\
133	1.343\\
134	1.343\\
135	1.341\\
136	1.34\\
137	1.34\\
138	1.34\\
139	1.34\\
140	1.34\\
141	1.339\\
142	1.339\\
143	1.338\\
144	1.337\\
145	1.336\\
146	1.331\\
147	1.324\\
148	1.318\\
149	1.314\\
150	1.311\\
151	1.299\\
152	1.298\\
153	1.298\\
154	1.296\\
155	1.296\\
156	1.292\\
157	1.285\\
158	1.267\\
159	1.267\\
160	1.267\\
161	1.267\\
162	1.267\\
163	1.267\\
164	1.267\\
165	1.267\\
166	1.267\\
167	1.267\\
168	1.267\\
169	1.266\\
170	1.264\\
171	1.264\\
172	1.261\\
173	1.259\\
174	1.256\\
175	1.252\\
176	1.245\\
177	1.233\\
178	1.228\\
179	1.222\\
180	1.222\\
181	1.217\\
182	1.211\\
183	1.205\\
184	1.2\\
185	1.194\\
186	1.188\\
187	1.182\\
188	1.176\\
189	1.166\\
190	1.156\\
191	1.144\\
192	1.137\\
193	1.129\\
194	1.122\\
195	1.115\\
196	1.108\\
197	1.099\\
198	1.098\\
199	1.089\\
200	1.081\\
201	1.072\\
202	1.069\\
203	1.053\\
204	1.035\\
205	1.022\\
206	1.011\\
207	0.998\\
208	0.985\\
209	0.981\\
210	0.961\\
211	0.91\\
212	0.859\\
213	0.84\\
214	0.824\\
215	0.781\\
216	0.747\\
217	0.719\\
218	0.69\\
219	0.66\\
220	0.626\\
221	0.591\\
222	0.554\\
223	0.515\\
224	0.473\\
225	0.429\\
226	0.383\\
227	0.334\\
228	0.282\\
229	0.228\\
230	0.167\\
231	0.073\\
232	-0.236\\
233	-0.359\\
234	-0.543\\
235	-0.71\\
236	-1.482\\
237	-1.769\\
238	-1.784\\
239	-1.785\\
240	-2.286\\
241	-2.485\\
242	-2.758\\
243	-2.865\\
244	-3.133\\
245	-6.076\\
246	-8.677\\
247	-8.95\\
248	nan\\
};
%\addlegendentry{data5}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.883\\
2	1.793\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.722\\
8	1.713\\
9	1.706\\
10	1.698\\
11	1.693\\
12	1.69\\
13	1.686\\
14	1.684\\
15	1.681\\
16	1.678\\
17	1.676\\
18	1.674\\
19	1.67\\
20	1.664\\
21	1.663\\
22	1.662\\
23	1.658\\
24	1.654\\
25	1.646\\
26	1.643\\
27	1.641\\
28	1.639\\
29	1.636\\
30	1.634\\
31	1.632\\
32	1.629\\
33	1.629\\
34	1.627\\
35	1.624\\
36	1.623\\
37	1.621\\
38	1.618\\
39	1.614\\
40	1.613\\
41	1.613\\
42	1.613\\
43	1.613\\
44	1.611\\
45	1.61\\
46	1.609\\
47	1.608\\
48	1.606\\
49	1.604\\
50	1.6\\
51	1.593\\
52	1.593\\
53	1.593\\
54	1.592\\
55	1.59\\
56	1.586\\
57	1.585\\
58	1.579\\
59	1.578\\
60	1.575\\
61	1.572\\
62	1.57\\
63	1.565\\
64	1.559\\
65	1.551\\
66	1.546\\
67	1.542\\
68	1.539\\
69	1.535\\
70	1.533\\
71	1.532\\
72	1.531\\
73	1.529\\
74	1.526\\
75	1.525\\
76	1.52\\
77	1.516\\
78	1.512\\
79	1.507\\
80	1.506\\
81	1.495\\
82	1.487\\
83	1.484\\
84	1.482\\
85	1.479\\
86	1.476\\
87	1.473\\
88	1.47\\
89	1.459\\
90	1.443\\
91	1.436\\
92	1.432\\
93	1.423\\
94	1.41\\
95	1.404\\
96	1.398\\
97	1.391\\
98	1.386\\
99	1.379\\
100	1.372\\
101	1.366\\
102	1.36\\
103	1.352\\
104	1.344\\
105	1.344\\
106	1.344\\
107	1.344\\
108	1.344\\
109	1.344\\
110	1.344\\
111	1.344\\
112	1.344\\
113	1.344\\
114	1.344\\
115	1.344\\
116	1.344\\
117	1.343\\
118	1.343\\
119	1.343\\
120	1.343\\
121	1.343\\
122	1.343\\
123	1.343\\
124	1.343\\
125	1.343\\
126	1.343\\
127	1.343\\
128	1.343\\
129	1.343\\
130	1.343\\
131	1.343\\
132	1.343\\
133	1.343\\
134	1.343\\
135	1.341\\
136	1.34\\
137	1.34\\
138	1.34\\
139	1.34\\
140	1.34\\
141	1.339\\
142	1.339\\
143	1.338\\
144	1.337\\
145	1.336\\
146	1.331\\
147	1.324\\
148	1.318\\
149	1.314\\
150	1.311\\
151	1.299\\
152	1.298\\
153	1.298\\
154	1.296\\
155	1.296\\
156	1.292\\
157	1.288\\
158	1.277\\
159	1.276\\
160	1.276\\
161	1.273\\
162	1.262\\
163	1.262\\
164	1.26\\
165	1.255\\
166	1.25\\
167	1.242\\
168	1.233\\
169	1.227\\
170	1.223\\
171	1.216\\
172	1.203\\
173	1.202\\
174	1.196\\
175	1.19\\
176	1.184\\
177	1.178\\
178	1.171\\
179	1.164\\
180	1.159\\
181	1.144\\
182	1.144\\
183	1.144\\
184	1.143\\
185	1.143\\
186	1.141\\
187	1.133\\
188	1.126\\
189	1.118\\
190	1.11\\
191	1.103\\
192	1.094\\
193	1.091\\
194	1.08\\
195	1.045\\
196	1.041\\
197	1.037\\
198	1.031\\
199	1.023\\
200	0.999\\
201	0.993\\
202	0.985\\
203	0.977\\
204	0.943\\
205	0.924\\
206	0.91\\
207	0.901\\
208	0.864\\
209	0.856\\
210	0.842\\
211	0.794\\
212	0.784\\
213	0.739\\
214	0.686\\
215	0.642\\
216	0.638\\
217	0.634\\
218	0.615\\
219	0.596\\
220	0.574\\
221	0.395\\
222	0.336\\
223	0.267\\
224	0.256\\
225	0.226\\
226	0.042\\
227	-0.09\\
228	-0.155\\
229	-0.271\\
230	-0.842\\
231	-0.847\\
232	-0.847\\
233	-0.851\\
234	-0.859\\
235	-1.087\\
236	-2.11\\
237	-2.172\\
238	-2.303\\
239	-2.446\\
240	-2.483\\
241	-2.748\\
242	-3.038\\
243	-3.179\\
244	-3.409\\
245	-7.409\\
246	-8.943\\
247	nan\\
};
%\addlegendentry{data6}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.792\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.722\\
8	1.713\\
9	1.706\\
10	1.698\\
11	1.693\\
12	1.69\\
13	1.686\\
14	1.684\\
15	1.681\\
16	1.678\\
17	1.676\\
18	1.674\\
19	1.67\\
20	1.664\\
21	1.663\\
22	1.662\\
23	1.658\\
24	1.654\\
25	1.646\\
26	1.643\\
27	1.641\\
28	1.639\\
29	1.636\\
30	1.634\\
31	1.632\\
32	1.629\\
33	1.629\\
34	1.627\\
35	1.624\\
36	1.623\\
37	1.621\\
38	1.618\\
39	1.614\\
40	1.613\\
41	1.613\\
42	1.613\\
43	1.613\\
44	1.611\\
45	1.61\\
46	1.609\\
47	1.608\\
48	1.606\\
49	1.604\\
50	1.6\\
51	1.593\\
52	1.593\\
53	1.593\\
54	1.592\\
55	1.59\\
56	1.586\\
57	1.585\\
58	1.579\\
59	1.578\\
60	1.575\\
61	1.572\\
62	1.57\\
63	1.565\\
64	1.559\\
65	1.551\\
66	1.546\\
67	1.542\\
68	1.539\\
69	1.535\\
70	1.533\\
71	1.532\\
72	1.531\\
73	1.529\\
74	1.526\\
75	1.525\\
76	1.52\\
77	1.516\\
78	1.512\\
79	1.507\\
80	1.506\\
81	1.495\\
82	1.487\\
83	1.484\\
84	1.482\\
85	1.479\\
86	1.476\\
87	1.473\\
88	1.47\\
89	1.459\\
90	1.443\\
91	1.436\\
92	1.432\\
93	1.423\\
94	1.41\\
95	1.404\\
96	1.398\\
97	1.391\\
98	1.386\\
99	1.379\\
100	1.372\\
101	1.366\\
102	1.36\\
103	1.352\\
104	1.344\\
105	1.344\\
106	1.344\\
107	1.344\\
108	1.344\\
109	1.344\\
110	1.344\\
111	1.344\\
112	1.344\\
113	1.344\\
114	1.344\\
115	1.344\\
116	1.344\\
117	1.343\\
118	1.343\\
119	1.343\\
120	1.343\\
121	1.343\\
122	1.343\\
123	1.343\\
124	1.343\\
125	1.343\\
126	1.343\\
127	1.343\\
128	1.343\\
129	1.343\\
130	1.343\\
131	1.343\\
132	1.343\\
133	1.343\\
134	1.343\\
135	1.341\\
136	1.34\\
137	1.34\\
138	1.34\\
139	1.34\\
140	1.34\\
141	1.339\\
142	1.339\\
143	1.338\\
144	1.337\\
145	1.336\\
146	1.331\\
147	1.324\\
148	1.318\\
149	1.314\\
150	1.311\\
151	1.299\\
152	1.298\\
153	1.298\\
154	1.296\\
155	1.296\\
156	1.292\\
157	1.288\\
158	1.277\\
159	1.276\\
160	1.276\\
161	1.273\\
162	1.262\\
163	1.262\\
164	1.26\\
165	1.255\\
166	1.25\\
167	1.242\\
168	1.233\\
169	1.227\\
170	1.223\\
171	1.216\\
172	1.203\\
173	1.202\\
174	1.196\\
175	1.19\\
176	1.184\\
177	1.178\\
178	1.171\\
179	1.164\\
180	1.159\\
181	1.144\\
182	1.144\\
183	1.144\\
184	1.143\\
185	1.143\\
186	1.141\\
187	1.133\\
188	1.126\\
189	1.118\\
190	1.11\\
191	1.103\\
192	1.094\\
193	1.091\\
194	1.08\\
195	1.045\\
196	1.041\\
197	1.037\\
198	1.031\\
199	1.023\\
200	0.999\\
201	0.993\\
202	0.985\\
203	0.977\\
204	0.943\\
205	0.924\\
206	0.91\\
207	0.901\\
208	0.864\\
209	0.856\\
210	0.842\\
211	0.794\\
212	0.784\\
213	0.739\\
214	0.686\\
215	0.642\\
216	0.638\\
217	0.634\\
218	0.615\\
219	0.596\\
220	0.574\\
221	0.395\\
222	0.336\\
223	0.267\\
224	0.256\\
225	0.226\\
226	0.042\\
227	-0.09\\
228	-0.155\\
229	-0.271\\
230	-0.842\\
231	-0.847\\
232	-0.847\\
233	-0.851\\
234	-0.859\\
235	-1.087\\
236	-2.11\\
237	-2.172\\
238	-2.303\\
239	-2.446\\
240	-2.483\\
241	-2.748\\
242	-3.038\\
243	-3.179\\
244	-3.409\\
245	-7.409\\
246	-8.943\\
247	nan\\
};
%\addlegendentry{data7}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.792\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.722\\
8	1.713\\
9	1.706\\
10	1.698\\
11	1.692\\
12	1.686\\
13	1.683\\
14	1.679\\
15	1.677\\
16	1.674\\
17	1.672\\
18	1.669\\
19	1.667\\
20	1.664\\
21	1.663\\
22	1.661\\
23	1.659\\
24	1.657\\
25	1.656\\
26	1.654\\
27	1.652\\
28	1.65\\
29	1.647\\
30	1.644\\
31	1.642\\
32	1.64\\
33	1.637\\
34	1.635\\
35	1.632\\
36	1.63\\
37	1.628\\
38	1.623\\
39	1.622\\
40	1.62\\
41	1.617\\
42	1.615\\
43	1.613\\
44	1.61\\
45	1.607\\
46	1.605\\
47	1.602\\
48	1.599\\
49	1.595\\
50	1.592\\
51	1.589\\
52	1.586\\
53	1.583\\
54	1.579\\
55	1.576\\
56	1.573\\
57	1.571\\
58	1.568\\
59	1.566\\
60	1.562\\
61	1.561\\
62	1.558\\
63	1.554\\
64	1.551\\
65	1.547\\
66	1.543\\
67	1.539\\
68	1.535\\
69	1.534\\
70	1.53\\
71	1.523\\
72	1.518\\
73	1.515\\
74	1.509\\
75	1.504\\
76	1.499\\
77	1.498\\
78	1.487\\
79	1.482\\
80	1.476\\
81	1.473\\
82	1.463\\
83	1.453\\
84	1.451\\
85	1.446\\
86	1.44\\
87	1.435\\
88	1.427\\
89	1.42\\
90	1.42\\
91	1.42\\
92	1.42\\
93	1.42\\
94	1.419\\
95	1.418\\
96	1.418\\
97	1.418\\
98	1.418\\
99	1.417\\
100	1.417\\
101	1.417\\
102	1.417\\
103	1.417\\
104	1.417\\
105	1.416\\
106	1.416\\
107	1.416\\
108	1.416\\
109	1.416\\
110	1.416\\
111	1.416\\
112	1.416\\
113	1.415\\
114	1.414\\
115	1.414\\
116	1.412\\
117	1.381\\
118	1.381\\
119	1.381\\
120	1.381\\
121	1.381\\
122	1.381\\
123	1.381\\
124	1.38\\
125	1.38\\
126	1.379\\
127	1.379\\
128	1.376\\
129	1.374\\
130	1.372\\
131	1.37\\
132	1.368\\
133	1.364\\
134	1.36\\
135	1.357\\
136	1.353\\
137	1.348\\
138	1.347\\
139	1.332\\
140	1.325\\
141	1.317\\
142	1.315\\
143	1.314\\
144	1.312\\
145	1.311\\
146	1.309\\
147	1.308\\
148	1.305\\
149	1.303\\
150	1.298\\
151	1.291\\
152	1.272\\
153	1.272\\
154	1.272\\
155	1.272\\
156	1.272\\
157	1.272\\
158	1.272\\
159	1.272\\
160	1.272\\
161	1.272\\
162	1.272\\
163	1.272\\
164	1.272\\
165	1.272\\
166	1.271\\
167	1.271\\
168	1.271\\
169	1.27\\
170	1.269\\
171	1.269\\
172	1.269\\
173	1.266\\
174	1.264\\
175	1.26\\
176	1.25\\
177	1.245\\
178	1.244\\
179	1.239\\
180	1.234\\
181	1.229\\
182	1.227\\
183	1.226\\
184	1.221\\
185	1.215\\
186	1.213\\
187	1.208\\
188	1.202\\
189	1.196\\
190	1.19\\
191	1.184\\
192	1.178\\
193	1.172\\
194	1.165\\
195	1.157\\
196	1.147\\
197	1.145\\
198	1.143\\
199	1.141\\
200	1.133\\
201	1.125\\
202	1.118\\
203	1.11\\
204	1.102\\
205	1.094\\
206	1.091\\
207	1.076\\
208	1.056\\
209	1.056\\
210	1.055\\
211	1.055\\
212	1.055\\
213	1.053\\
214	1.052\\
215	1.05\\
216	1.043\\
217	1.02\\
218	1.018\\
219	1.017\\
220	1.017\\
221	1.017\\
222	1.017\\
223	1.017\\
224	1.017\\
225	1.017\\
226	1.016\\
227	1.016\\
228	1.015\\
229	1.011\\
230	1.008\\
231	0.997\\
232	0.983\\
233	0.96\\
234	0.939\\
235	0.937\\
236	0.931\\
237	0.924\\
238	0.905\\
239	0.888\\
240	0.867\\
241	0.86\\
242	0.846\\
243	0.772\\
244	0.739\\
245	0.723\\
246	0.707\\
247	0.689\\
248	0.589\\
249	0.543\\
250	0.519\\
251	0.365\\
252	0.305\\
253	0.281\\
254	0.25\\
255	0.149\\
256	-0.099\\
257	-0.24\\
258	-0.242\\
259	-0.243\\
260	-0.243\\
261	-0.244\\
262	-0.246\\
263	-0.311\\
264	-0.342\\
265	-0.515\\
266	-1.218\\
267	-1.614\\
268	-1.981\\
269	-2.037\\
270	-2.377\\
271	-2.539\\
272	-2.796\\
273	-2.909\\
274	-3.19\\
275	-6.245\\
276	-8.825\\
277	-8.981\\
278	nan\\
};
%\addlegendentry{data8}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.793\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.713\\
9	1.705\\
10	1.7\\
11	1.692\\
12	1.688\\
13	1.685\\
14	1.683\\
15	1.681\\
16	1.676\\
17	1.671\\
18	1.667\\
19	1.662\\
20	1.658\\
21	1.657\\
22	1.657\\
23	1.656\\
24	1.655\\
25	1.654\\
26	1.653\\
27	1.651\\
28	1.648\\
29	1.646\\
30	1.644\\
31	1.641\\
32	1.639\\
33	1.637\\
34	1.633\\
35	1.63\\
36	1.629\\
37	1.626\\
38	1.623\\
39	1.621\\
40	1.618\\
41	1.615\\
42	1.612\\
43	1.611\\
44	1.611\\
45	1.61\\
46	1.608\\
47	1.607\\
48	1.605\\
49	1.603\\
50	1.6\\
51	1.598\\
52	1.595\\
53	1.592\\
54	1.592\\
55	1.589\\
56	1.586\\
57	1.583\\
58	1.582\\
59	1.58\\
60	1.573\\
61	1.572\\
62	1.569\\
63	1.566\\
64	1.563\\
65	1.558\\
66	1.546\\
67	1.535\\
68	1.53\\
69	1.526\\
70	1.522\\
71	1.52\\
72	1.511\\
73	1.506\\
74	1.501\\
75	1.496\\
76	1.491\\
77	1.486\\
78	1.48\\
79	1.476\\
80	1.455\\
81	1.436\\
82	1.426\\
83	1.417\\
84	1.405\\
85	1.403\\
86	1.397\\
87	1.391\\
88	1.385\\
89	1.378\\
90	1.372\\
91	1.366\\
92	1.36\\
93	1.353\\
94	1.349\\
95	1.342\\
96	1.333\\
97	1.333\\
98	1.333\\
99	1.333\\
100	1.333\\
101	1.333\\
102	1.333\\
103	1.333\\
104	1.333\\
105	1.333\\
106	1.333\\
107	1.333\\
108	1.333\\
109	1.333\\
110	1.333\\
111	1.333\\
112	1.333\\
113	1.333\\
114	1.333\\
115	1.332\\
116	1.332\\
117	1.332\\
118	1.332\\
119	1.332\\
120	1.332\\
121	1.332\\
122	1.332\\
123	1.332\\
124	1.332\\
125	1.332\\
126	1.332\\
127	1.332\\
128	1.332\\
129	1.332\\
130	1.331\\
131	1.331\\
132	1.331\\
133	1.331\\
134	1.331\\
135	1.331\\
136	1.331\\
137	1.331\\
138	1.331\\
139	1.331\\
140	1.331\\
141	1.33\\
142	1.33\\
143	1.33\\
144	1.33\\
145	1.329\\
146	1.329\\
147	1.328\\
148	1.327\\
149	1.325\\
150	1.32\\
151	1.314\\
152	1.3\\
153	1.297\\
154	1.297\\
155	1.296\\
156	1.292\\
157	1.281\\
158	1.28\\
159	1.276\\
160	1.27\\
161	1.262\\
162	1.262\\
163	1.261\\
164	1.261\\
165	1.259\\
166	1.258\\
167	1.256\\
168	1.253\\
169	1.25\\
170	1.247\\
171	1.243\\
172	1.242\\
173	1.239\\
174	1.237\\
175	1.231\\
176	1.229\\
177	1.224\\
178	1.218\\
179	1.216\\
180	1.211\\
181	1.205\\
182	1.203\\
183	1.198\\
184	1.192\\
185	1.189\\
186	1.184\\
187	1.176\\
188	1.17\\
189	1.164\\
190	1.157\\
191	1.151\\
192	1.143\\
193	1.141\\
194	1.131\\
195	1.112\\
196	1.103\\
197	1.095\\
198	1.086\\
199	1.078\\
200	1.069\\
201	1.061\\
202	1.051\\
203	1.049\\
204	1.038\\
205	1.029\\
206	1.017\\
207	1.016\\
208	1.003\\
209	0.994\\
210	0.97\\
211	0.953\\
212	0.937\\
213	0.923\\
214	0.906\\
215	0.892\\
216	0.858\\
217	0.811\\
218	0.803\\
219	0.795\\
220	0.778\\
221	0.712\\
222	0.679\\
223	0.653\\
224	0.605\\
225	0.602\\
226	0.601\\
227	0.586\\
228	0.563\\
229	0.508\\
230	0.507\\
231	0.487\\
232	0.46\\
233	0.24\\
234	0.142\\
235	0.043\\
236	-0.266\\
237	-0.393\\
238	-0.555\\
239	-1.132\\
240	-1.572\\
241	-2.206\\
242	-2.852\\
243	-3.148\\
244	-5.895\\
245	-8.43\\
246	-8.98\\
247	-8.98\\
248	nan\\
};
%\addlegendentry{data9}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.883\\
2	1.792\\
3	1.762\\
4	1.753\\
5	1.739\\
6	1.717\\
7	1.71\\
8	1.7\\
9	1.697\\
10	1.692\\
11	1.685\\
12	1.684\\
13	1.681\\
14	1.678\\
15	1.673\\
16	1.668\\
17	1.666\\
18	1.664\\
19	1.662\\
20	1.659\\
21	1.658\\
22	1.656\\
23	1.654\\
24	1.653\\
25	1.651\\
26	1.648\\
27	1.646\\
28	1.642\\
29	1.642\\
30	1.641\\
31	1.641\\
32	1.64\\
33	1.639\\
34	1.637\\
35	1.634\\
36	1.632\\
37	1.629\\
38	1.627\\
39	1.624\\
40	1.622\\
41	1.617\\
42	1.612\\
43	1.609\\
44	1.608\\
45	1.605\\
46	1.603\\
47	1.6\\
48	1.598\\
49	1.595\\
50	1.594\\
51	1.589\\
52	1.586\\
53	1.582\\
54	1.58\\
55	1.576\\
56	1.575\\
57	1.57\\
58	1.564\\
59	1.553\\
60	1.549\\
61	1.546\\
62	1.542\\
63	1.54\\
64	1.533\\
65	1.528\\
66	1.522\\
67	1.522\\
68	1.522\\
69	1.521\\
70	1.521\\
71	1.521\\
72	1.52\\
73	1.52\\
74	1.518\\
75	1.515\\
76	1.512\\
77	1.503\\
78	1.498\\
79	1.493\\
80	1.489\\
81	1.483\\
82	1.478\\
83	1.474\\
84	1.465\\
85	1.445\\
86	1.44\\
87	1.434\\
88	1.427\\
89	1.419\\
90	1.419\\
91	1.418\\
92	1.418\\
93	1.418\\
94	1.418\\
95	1.418\\
96	1.418\\
97	1.417\\
98	1.417\\
99	1.417\\
100	1.417\\
101	1.417\\
102	1.417\\
103	1.417\\
104	1.417\\
105	1.416\\
106	1.415\\
107	1.415\\
108	1.415\\
109	1.414\\
110	1.413\\
111	1.412\\
112	1.393\\
113	1.388\\
114	1.384\\
115	1.378\\
116	1.366\\
117	1.36\\
118	1.356\\
119	1.343\\
120	1.342\\
121	1.32\\
122	1.317\\
123	1.31\\
124	1.3\\
125	1.293\\
126	1.288\\
127	1.283\\
128	1.279\\
129	1.276\\
130	1.268\\
131	1.266\\
132	1.265\\
133	1.263\\
134	1.261\\
135	1.258\\
136	1.255\\
137	1.25\\
138	1.245\\
139	1.241\\
140	1.234\\
141	1.222\\
142	1.215\\
143	1.21\\
144	1.208\\
145	1.203\\
146	1.197\\
147	1.194\\
148	1.188\\
149	1.179\\
150	1.178\\
151	1.175\\
152	1.173\\
153	1.171\\
154	1.168\\
155	1.165\\
156	1.158\\
157	1.152\\
158	1.144\\
159	1.137\\
160	1.13\\
161	1.122\\
162	1.115\\
163	1.107\\
164	1.098\\
165	1.091\\
166	1.082\\
167	1.077\\
168	1.069\\
169	1.059\\
170	1.049\\
171	1.039\\
172	1.029\\
173	1.017\\
174	1.007\\
175	0.991\\
176	0.971\\
177	0.97\\
178	0.97\\
179	0.968\\
180	0.964\\
181	0.955\\
182	0.944\\
183	0.909\\
184	0.901\\
185	0.886\\
186	0.849\\
187	0.828\\
188	0.81\\
189	0.773\\
190	0.735\\
191	0.734\\
192	0.729\\
193	0.724\\
194	0.708\\
195	0.689\\
196	0.611\\
197	0.606\\
198	0.6\\
199	0.598\\
200	0.591\\
201	0.555\\
202	0.497\\
203	0.432\\
204	0.431\\
205	0.43\\
206	0.423\\
207	0.422\\
208	0.4\\
209	0.375\\
210	0.342\\
211	0.153\\
212	0.039\\
213	-0.09\\
214	-0.096\\
215	-0.254\\
216	-0.424\\
217	-0.552\\
218	-0.734\\
219	-0.908\\
220	-1.633\\
221	-1.959\\
222	-2.056\\
223	-2.073\\
224	-2.113\\
225	-2.178\\
226	-2.268\\
227	-2.959\\
228	-4.757\\
229	-8.979\\
230	-8.979\\
231	-8.979\\
232	-8.979\\
233	-8.979\\
234	-8.979\\
235	-8.979\\
236	-8.979\\
237	-8.979\\
238	-8.979\\
239	-8.979\\
240	-8.979\\
241	-8.979\\
242	nan\\
};
%\addlegendentry{data10}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.879\\
2	1.791\\
3	1.761\\
4	1.75\\
5	1.741\\
6	1.73\\
7	1.721\\
8	1.712\\
9	1.707\\
10	1.703\\
11	1.699\\
12	1.696\\
13	1.692\\
14	1.688\\
15	1.685\\
16	1.681\\
17	1.678\\
18	1.675\\
19	1.673\\
20	1.669\\
21	1.662\\
22	1.658\\
23	1.657\\
24	1.656\\
25	1.654\\
26	1.652\\
27	1.647\\
28	1.646\\
29	1.644\\
30	1.642\\
31	1.639\\
32	1.632\\
33	1.631\\
34	1.631\\
35	1.631\\
36	1.631\\
37	1.63\\
38	1.629\\
39	1.629\\
40	1.627\\
41	1.627\\
42	1.623\\
43	1.621\\
44	1.618\\
45	1.615\\
46	1.614\\
47	1.611\\
48	1.61\\
49	1.608\\
50	1.605\\
51	1.603\\
52	1.6\\
53	1.597\\
54	1.594\\
55	1.591\\
56	1.588\\
57	1.585\\
58	1.582\\
59	1.58\\
60	1.577\\
61	1.573\\
62	1.57\\
63	1.567\\
64	1.565\\
65	1.563\\
66	1.555\\
67	1.554\\
68	1.551\\
69	1.544\\
70	1.543\\
71	1.539\\
72	1.535\\
73	1.531\\
74	1.527\\
75	1.523\\
76	1.518\\
77	1.513\\
78	1.509\\
79	1.504\\
80	1.5\\
81	1.494\\
82	1.489\\
83	1.485\\
84	1.48\\
85	1.475\\
86	1.468\\
87	1.463\\
88	1.457\\
89	1.452\\
90	1.446\\
91	1.44\\
92	1.435\\
93	1.427\\
94	1.419\\
95	1.418\\
96	1.418\\
97	1.417\\
98	1.415\\
99	1.412\\
100	1.407\\
101	1.401\\
102	1.389\\
103	1.369\\
104	1.35\\
105	1.335\\
106	1.317\\
107	1.317\\
108	1.315\\
109	1.313\\
110	1.309\\
111	1.3\\
112	1.29\\
113	1.285\\
114	1.281\\
115	1.276\\
116	1.27\\
117	1.267\\
118	1.263\\
119	1.258\\
120	1.253\\
121	1.247\\
122	1.243\\
123	1.237\\
124	1.235\\
125	1.23\\
126	1.224\\
127	1.218\\
128	1.213\\
129	1.207\\
130	1.201\\
131	1.197\\
132	1.185\\
133	1.174\\
134	1.171\\
135	1.167\\
136	1.155\\
137	1.148\\
138	1.141\\
139	1.134\\
140	1.127\\
141	1.12\\
142	1.112\\
143	1.109\\
144	1.096\\
145	1.065\\
146	1.057\\
147	1.048\\
148	1.038\\
149	1.028\\
150	1.021\\
151	1.012\\
152	0.996\\
153	0.981\\
154	0.974\\
155	0.94\\
156	0.915\\
157	0.907\\
158	0.9\\
159	0.89\\
160	0.872\\
161	0.852\\
162	0.834\\
163	0.798\\
164	0.692\\
165	0.61\\
166	0.57\\
167	0.534\\
168	0.514\\
169	0.506\\
170	0.485\\
171	0.458\\
172	0.336\\
173	0.257\\
174	0.007\\
175	0.006\\
176	0.006\\
177	-0.011\\
178	-0.063\\
179	-0.2\\
180	-0.526\\
181	-0.846\\
182	-0.855\\
183	-1.036\\
184	-2\\
185	-2.045\\
186	-2.052\\
187	-2.057\\
188	-2.363\\
189	-2.842\\
190	-3.066\\
191	-4.702\\
192	-6.428\\
193	-8.316\\
194	-8.966\\
195	nan\\
};
%\addlegendentry{data11}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.793\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.722\\
8	1.713\\
9	1.706\\
10	1.698\\
11	1.692\\
12	1.686\\
13	1.683\\
14	1.679\\
15	1.677\\
16	1.674\\
17	1.672\\
18	1.669\\
19	1.667\\
20	1.664\\
21	1.663\\
22	1.661\\
23	1.659\\
24	1.657\\
25	1.656\\
26	1.654\\
27	1.652\\
28	1.65\\
29	1.647\\
30	1.644\\
31	1.642\\
32	1.64\\
33	1.637\\
34	1.635\\
35	1.632\\
36	1.63\\
37	1.628\\
38	1.623\\
39	1.622\\
40	1.62\\
41	1.617\\
42	1.615\\
43	1.613\\
44	1.61\\
45	1.607\\
46	1.605\\
47	1.602\\
48	1.599\\
49	1.595\\
50	1.592\\
51	1.589\\
52	1.586\\
53	1.583\\
54	1.579\\
55	1.576\\
56	1.573\\
57	1.571\\
58	1.568\\
59	1.566\\
60	1.562\\
61	1.561\\
62	1.558\\
63	1.554\\
64	1.551\\
65	1.547\\
66	1.543\\
67	1.539\\
68	1.535\\
69	1.534\\
70	1.53\\
71	1.523\\
72	1.518\\
73	1.515\\
74	1.509\\
75	1.504\\
76	1.499\\
77	1.498\\
78	1.487\\
79	1.482\\
80	1.476\\
81	1.473\\
82	1.463\\
83	1.453\\
84	1.451\\
85	1.446\\
86	1.44\\
87	1.435\\
88	1.427\\
89	1.42\\
90	1.42\\
91	1.42\\
92	1.42\\
93	1.42\\
94	1.419\\
95	1.418\\
96	1.418\\
97	1.418\\
98	1.418\\
99	1.417\\
100	1.417\\
101	1.417\\
102	1.417\\
103	1.417\\
104	1.417\\
105	1.416\\
106	1.416\\
107	1.416\\
108	1.416\\
109	1.416\\
110	1.416\\
111	1.416\\
112	1.416\\
113	1.415\\
114	1.414\\
115	1.414\\
116	1.412\\
117	1.381\\
118	1.381\\
119	1.381\\
120	1.381\\
121	1.381\\
122	1.381\\
123	1.381\\
124	1.381\\
125	1.38\\
126	1.38\\
127	1.379\\
128	1.379\\
129	1.376\\
130	1.374\\
131	1.372\\
132	1.37\\
133	1.368\\
134	1.364\\
135	1.36\\
136	1.357\\
137	1.353\\
138	1.348\\
139	1.347\\
140	1.332\\
141	1.325\\
142	1.317\\
143	1.315\\
144	1.314\\
145	1.312\\
146	1.311\\
147	1.309\\
148	1.308\\
149	1.305\\
150	1.303\\
151	1.298\\
152	1.291\\
153	1.272\\
154	1.272\\
155	1.272\\
156	1.272\\
157	1.272\\
158	1.272\\
159	1.272\\
160	1.272\\
161	1.272\\
162	1.272\\
163	1.272\\
164	1.272\\
165	1.272\\
166	1.272\\
167	1.272\\
168	1.272\\
169	1.272\\
170	1.272\\
171	1.272\\
172	1.27\\
173	1.269\\
174	1.268\\
175	1.266\\
176	1.262\\
177	1.258\\
178	1.25\\
179	1.248\\
180	1.247\\
181	1.244\\
182	1.24\\
183	1.232\\
184	1.229\\
185	1.225\\
186	1.223\\
187	1.217\\
188	1.215\\
189	1.209\\
190	1.205\\
191	1.2\\
192	1.194\\
193	1.188\\
194	1.182\\
195	1.176\\
196	1.17\\
197	1.169\\
198	1.163\\
199	1.156\\
200	1.145\\
201	1.145\\
202	1.144\\
203	1.142\\
204	1.14\\
205	1.136\\
206	1.132\\
207	1.122\\
208	1.094\\
209	1.093\\
210	1.09\\
211	1.087\\
212	1.081\\
213	1.064\\
214	1.055\\
215	1.045\\
216	1.035\\
217	1.026\\
218	1.014\\
219	1.014\\
220	1.001\\
221	0.994\\
222	0.981\\
223	0.97\\
224	0.948\\
225	0.899\\
226	0.875\\
227	0.874\\
228	0.874\\
229	0.874\\
230	0.867\\
231	0.859\\
232	0.838\\
233	0.817\\
234	0.792\\
235	0.767\\
236	0.738\\
237	0.71\\
238	0.678\\
239	0.671\\
240	0.6\\
241	0.537\\
242	0.366\\
243	0.215\\
244	0.142\\
245	0.057\\
246	-0.295\\
247	-0.483\\
248	-0.865\\
249	-0.868\\
250	-1.031\\
251	-1.277\\
252	-2.126\\
253	-2.286\\
254	-2.335\\
255	-2.336\\
256	-2.345\\
257	-2.742\\
258	-3.95\\
259	-5.944\\
260	-8.368\\
261	-8.956\\
262	nan\\
};
%\addlegendentry{data12}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.886\\
2	1.794\\
3	1.763\\
4	1.751\\
5	1.741\\
6	1.731\\
7	1.721\\
8	1.713\\
9	1.705\\
10	1.701\\
11	1.697\\
12	1.693\\
13	1.69\\
14	1.687\\
15	1.683\\
16	1.676\\
17	1.676\\
18	1.673\\
19	1.67\\
20	1.668\\
21	1.665\\
22	1.663\\
23	1.662\\
24	1.66\\
25	1.657\\
26	1.655\\
27	1.652\\
28	1.65\\
29	1.647\\
30	1.645\\
31	1.643\\
32	1.638\\
33	1.637\\
34	1.635\\
35	1.632\\
36	1.632\\
37	1.628\\
38	1.622\\
39	1.619\\
40	1.617\\
41	1.614\\
42	1.611\\
43	1.609\\
44	1.606\\
45	1.603\\
46	1.602\\
47	1.597\\
48	1.593\\
49	1.582\\
50	1.582\\
51	1.58\\
52	1.577\\
53	1.571\\
54	1.57\\
55	1.567\\
56	1.564\\
57	1.563\\
58	1.556\\
59	1.555\\
60	1.555\\
61	1.555\\
62	1.555\\
63	1.553\\
64	1.551\\
65	1.548\\
66	1.54\\
67	1.536\\
68	1.532\\
69	1.527\\
70	1.526\\
71	1.518\\
72	1.513\\
73	1.509\\
74	1.507\\
75	1.497\\
76	1.492\\
77	1.487\\
78	1.482\\
79	1.476\\
80	1.466\\
81	1.457\\
82	1.444\\
83	1.443\\
84	1.442\\
85	1.435\\
86	1.428\\
87	1.42\\
88	1.414\\
89	1.408\\
90	1.401\\
91	1.395\\
92	1.388\\
93	1.385\\
94	1.374\\
95	1.36\\
96	1.351\\
97	1.347\\
98	1.343\\
99	1.337\\
100	1.331\\
101	1.326\\
102	1.321\\
103	1.314\\
104	1.308\\
105	1.303\\
106	1.297\\
107	1.292\\
108	1.288\\
109	1.284\\
110	1.281\\
111	1.277\\
112	1.271\\
113	1.264\\
114	1.255\\
115	1.245\\
116	1.242\\
117	1.233\\
118	1.228\\
119	1.227\\
120	1.223\\
121	1.213\\
122	1.204\\
123	1.186\\
124	1.178\\
125	1.175\\
126	1.174\\
127	1.171\\
128	1.168\\
129	1.161\\
130	1.151\\
131	1.151\\
132	1.148\\
133	1.146\\
134	1.142\\
135	1.137\\
136	1.127\\
137	1.097\\
138	1.094\\
139	1.091\\
140	1.083\\
141	1.074\\
142	1.072\\
143	1.058\\
144	1.036\\
145	1.035\\
146	1.03\\
147	1.023\\
148	1.014\\
149	0.992\\
150	0.979\\
151	0.966\\
152	0.951\\
153	0.949\\
154	0.917\\
155	0.916\\
156	0.878\\
157	0.872\\
158	0.859\\
159	0.811\\
160	0.783\\
161	0.755\\
162	0.748\\
163	0.745\\
164	0.744\\
165	0.738\\
166	0.728\\
167	0.713\\
168	0.688\\
169	0.61\\
170	0.601\\
171	0.564\\
172	0.525\\
173	0.483\\
174	0.44\\
175	0.395\\
176	0.347\\
177	0.296\\
178	0.243\\
179	0.174\\
180	0.067\\
181	0.009\\
182	-0.061\\
183	-0.205\\
184	-0.527\\
185	-0.866\\
186	-0.87\\
187	-0.871\\
188	-0.873\\
189	-1.179\\
190	-2.191\\
191	-2.509\\
192	-2.784\\
193	-2.876\\
194	-2.986\\
195	-3.122\\
196	-4.733\\
197	-7.572\\
198	-8.939\\
199	-8.95\\
200	nan\\
};
%\addlegendentry{data13}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.886\\
2	1.793\\
3	1.763\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.713\\
9	1.705\\
10	1.7\\
11	1.692\\
12	1.688\\
13	1.685\\
14	1.683\\
15	1.681\\
16	1.676\\
17	1.671\\
18	1.667\\
19	1.662\\
20	1.658\\
21	1.657\\
22	1.657\\
23	1.656\\
24	1.655\\
25	1.654\\
26	1.653\\
27	1.651\\
28	1.648\\
29	1.646\\
30	1.644\\
31	1.641\\
32	1.638\\
33	1.633\\
34	1.633\\
35	1.631\\
36	1.63\\
37	1.63\\
38	1.629\\
39	1.628\\
40	1.625\\
41	1.624\\
42	1.622\\
43	1.619\\
44	1.618\\
45	1.615\\
46	1.609\\
47	1.609\\
48	1.608\\
49	1.608\\
50	1.606\\
51	1.601\\
52	1.598\\
53	1.596\\
54	1.593\\
55	1.589\\
56	1.589\\
57	1.588\\
58	1.588\\
59	1.588\\
60	1.588\\
61	1.587\\
62	1.586\\
63	1.585\\
64	1.584\\
65	1.583\\
66	1.581\\
67	1.575\\
68	1.573\\
69	1.571\\
70	1.563\\
71	1.563\\
72	1.562\\
73	1.562\\
74	1.559\\
75	1.558\\
76	1.552\\
77	1.544\\
78	1.544\\
79	1.543\\
80	1.539\\
81	1.535\\
82	1.531\\
83	1.527\\
84	1.523\\
85	1.519\\
86	1.514\\
87	1.506\\
88	1.499\\
89	1.481\\
90	1.477\\
91	1.457\\
92	1.454\\
93	1.452\\
94	1.448\\
95	1.444\\
96	1.44\\
97	1.423\\
98	1.416\\
99	1.412\\
100	1.407\\
101	1.398\\
102	1.392\\
103	1.386\\
104	1.374\\
105	1.366\\
106	1.359\\
107	1.353\\
108	1.348\\
109	1.34\\
110	1.32\\
111	1.316\\
112	1.308\\
113	1.301\\
114	1.3\\
115	1.295\\
116	1.289\\
117	1.286\\
118	1.279\\
119	1.277\\
120	1.274\\
121	1.269\\
122	1.264\\
123	1.261\\
124	1.255\\
125	1.239\\
126	1.22\\
127	1.218\\
128	1.211\\
129	1.205\\
130	1.199\\
131	1.193\\
132	1.187\\
133	1.18\\
134	1.174\\
135	1.167\\
136	1.161\\
137	1.154\\
138	1.147\\
139	1.14\\
140	1.133\\
141	1.126\\
142	1.118\\
143	1.111\\
144	1.103\\
145	1.095\\
146	1.086\\
147	1.084\\
148	1.068\\
149	1.043\\
150	1.031\\
151	1.021\\
152	1.008\\
153	0.998\\
154	0.985\\
155	0.982\\
156	0.961\\
157	0.929\\
158	0.91\\
159	0.903\\
160	0.887\\
161	0.872\\
162	0.842\\
163	0.776\\
164	0.756\\
165	0.723\\
166	0.712\\
167	0.707\\
168	0.697\\
169	0.695\\
170	0.685\\
171	0.671\\
172	0.642\\
173	0.546\\
174	0.51\\
175	0.463\\
176	0.313\\
177	0.256\\
178	0.231\\
179	0.191\\
180	0.085\\
181	-0.255\\
182	-0.355\\
183	-0.458\\
184	-0.514\\
185	-1.223\\
186	-1.64\\
187	-1.66\\
188	-2.055\\
189	-2.293\\
190	-2.652\\
191	-3.618\\
192	-6.738\\
193	-8.973\\
194	nan\\
};
%\addlegendentry{data14}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.793\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.713\\
9	1.705\\
10	1.7\\
11	1.692\\
12	1.688\\
13	1.685\\
14	1.683\\
15	1.681\\
16	1.676\\
17	1.671\\
18	1.667\\
19	1.662\\
20	1.658\\
21	1.657\\
22	1.657\\
23	1.656\\
24	1.655\\
25	1.654\\
26	1.653\\
27	1.651\\
28	1.648\\
29	1.646\\
30	1.644\\
31	1.641\\
32	1.638\\
33	1.633\\
34	1.633\\
35	1.631\\
36	1.63\\
37	1.63\\
38	1.629\\
39	1.628\\
40	1.625\\
41	1.624\\
42	1.622\\
43	1.619\\
44	1.618\\
45	1.615\\
46	1.609\\
47	1.609\\
48	1.608\\
49	1.608\\
50	1.606\\
51	1.601\\
52	1.598\\
53	1.596\\
54	1.593\\
55	1.589\\
56	1.589\\
57	1.588\\
58	1.588\\
59	1.588\\
60	1.588\\
61	1.587\\
62	1.586\\
63	1.585\\
64	1.584\\
65	1.583\\
66	1.581\\
67	1.575\\
68	1.573\\
69	1.571\\
70	1.563\\
71	1.563\\
72	1.562\\
73	1.562\\
74	1.559\\
75	1.558\\
76	1.552\\
77	1.544\\
78	1.544\\
79	1.543\\
80	1.539\\
81	1.535\\
82	1.531\\
83	1.527\\
84	1.523\\
85	1.519\\
86	1.514\\
87	1.506\\
88	1.499\\
89	1.481\\
90	1.477\\
91	1.457\\
92	1.454\\
93	1.452\\
94	1.448\\
95	1.444\\
96	1.44\\
97	1.423\\
98	1.416\\
99	1.412\\
100	1.407\\
101	1.398\\
102	1.392\\
103	1.386\\
104	1.374\\
105	1.366\\
106	1.359\\
107	1.353\\
108	1.348\\
109	1.34\\
110	1.32\\
111	1.316\\
112	1.308\\
113	1.301\\
114	1.3\\
115	1.295\\
116	1.289\\
117	1.286\\
118	1.279\\
119	1.277\\
120	1.274\\
121	1.269\\
122	1.264\\
123	1.261\\
124	1.255\\
125	1.239\\
126	1.22\\
127	1.218\\
128	1.211\\
129	1.205\\
130	1.199\\
131	1.193\\
132	1.187\\
133	1.18\\
134	1.174\\
135	1.167\\
136	1.161\\
137	1.154\\
138	1.147\\
139	1.14\\
140	1.133\\
141	1.126\\
142	1.118\\
143	1.111\\
144	1.103\\
145	1.095\\
146	1.086\\
147	1.084\\
148	1.068\\
149	1.043\\
150	1.031\\
151	1.021\\
152	1.008\\
153	0.998\\
154	0.985\\
155	0.982\\
156	0.961\\
157	0.929\\
158	0.91\\
159	0.903\\
160	0.887\\
161	0.872\\
162	0.842\\
163	0.776\\
164	0.756\\
165	0.723\\
166	0.712\\
167	0.707\\
168	0.697\\
169	0.695\\
170	0.685\\
171	0.671\\
172	0.642\\
173	0.546\\
174	0.51\\
175	0.463\\
176	0.313\\
177	0.256\\
178	0.231\\
179	0.19\\
180	0.085\\
181	-0.24\\
182	-0.358\\
183	-0.427\\
184	-0.506\\
185	-0.559\\
186	-1.381\\
187	-1.803\\
188	-2.14\\
189	-5.27\\
190	-5.503\\
191	-8.838\\
192	-8.971\\
193	-8.971\\
194	-8.971\\
195	-8.971\\
196	-8.971\\
197	-8.971\\
198	nan\\
};
%\addlegendentry{data15}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.793\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.713\\
9	1.705\\
10	1.7\\
11	1.692\\
12	1.688\\
13	1.685\\
14	1.683\\
15	1.681\\
16	1.676\\
17	1.671\\
18	1.667\\
19	1.662\\
20	1.658\\
21	1.657\\
22	1.657\\
23	1.656\\
24	1.655\\
25	1.654\\
26	1.653\\
27	1.651\\
28	1.648\\
29	1.646\\
30	1.644\\
31	1.641\\
32	1.638\\
33	1.633\\
34	1.633\\
35	1.631\\
36	1.63\\
37	1.63\\
38	1.629\\
39	1.628\\
40	1.625\\
41	1.624\\
42	1.622\\
43	1.619\\
44	1.618\\
45	1.615\\
46	1.609\\
47	1.609\\
48	1.608\\
49	1.608\\
50	1.606\\
51	1.601\\
52	1.598\\
53	1.596\\
54	1.593\\
55	1.589\\
56	1.589\\
57	1.588\\
58	1.588\\
59	1.588\\
60	1.588\\
61	1.587\\
62	1.586\\
63	1.585\\
64	1.584\\
65	1.583\\
66	1.581\\
67	1.575\\
68	1.573\\
69	1.571\\
70	1.563\\
71	1.563\\
72	1.562\\
73	1.562\\
74	1.559\\
75	1.558\\
76	1.552\\
77	1.544\\
78	1.544\\
79	1.543\\
80	1.539\\
81	1.535\\
82	1.531\\
83	1.527\\
84	1.523\\
85	1.519\\
86	1.514\\
87	1.506\\
88	1.499\\
89	1.481\\
90	1.477\\
91	1.457\\
92	1.454\\
93	1.452\\
94	1.448\\
95	1.444\\
96	1.44\\
97	1.423\\
98	1.416\\
99	1.412\\
100	1.407\\
101	1.398\\
102	1.392\\
103	1.386\\
104	1.374\\
105	1.366\\
106	1.359\\
107	1.353\\
108	1.348\\
109	1.34\\
110	1.32\\
111	1.316\\
112	1.308\\
113	1.301\\
114	1.3\\
115	1.295\\
116	1.289\\
117	1.286\\
118	1.279\\
119	1.277\\
120	1.274\\
121	1.269\\
122	1.264\\
123	1.261\\
124	1.255\\
125	1.239\\
126	1.22\\
127	1.218\\
128	1.211\\
129	1.205\\
130	1.199\\
131	1.193\\
132	1.187\\
133	1.18\\
134	1.174\\
135	1.167\\
136	1.161\\
137	1.154\\
138	1.147\\
139	1.14\\
140	1.133\\
141	1.126\\
142	1.118\\
143	1.111\\
144	1.103\\
145	1.095\\
146	1.086\\
147	1.084\\
148	1.068\\
149	1.043\\
150	1.031\\
151	1.021\\
152	1.008\\
153	0.998\\
154	0.985\\
155	0.982\\
156	0.961\\
157	0.929\\
158	0.91\\
159	0.903\\
160	0.887\\
161	0.872\\
162	0.842\\
163	0.776\\
164	0.756\\
165	0.723\\
166	0.712\\
167	0.707\\
168	0.697\\
169	0.695\\
170	0.685\\
171	0.671\\
172	0.642\\
173	0.546\\
174	0.51\\
175	0.463\\
176	0.313\\
177	0.256\\
178	0.231\\
179	0.19\\
180	0.085\\
181	-0.24\\
182	-0.358\\
183	-0.427\\
184	-0.506\\
185	-0.559\\
186	-1.381\\
187	-1.803\\
188	-2.14\\
189	-5.27\\
190	-5.503\\
191	-8.838\\
192	-8.971\\
193	-8.971\\
194	-8.971\\
195	-8.971\\
196	-8.971\\
197	-8.971\\
198	-8.971\\
199	-8.971\\
200	-8.971\\
201	-8.971\\
202	-8.971\\
203	-8.971\\
204	nan\\
};
%\addlegendentry{data16}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.792\\
3	1.761\\
4	1.75\\
5	1.739\\
6	1.729\\
7	1.72\\
8	1.71\\
9	1.706\\
10	1.697\\
11	1.695\\
12	1.691\\
13	1.688\\
14	1.685\\
15	1.683\\
16	1.68\\
17	1.678\\
18	1.675\\
19	1.674\\
20	1.671\\
21	1.669\\
22	1.666\\
23	1.664\\
24	1.661\\
25	1.66\\
26	1.659\\
27	1.656\\
28	1.655\\
29	1.652\\
30	1.647\\
31	1.646\\
32	1.644\\
33	1.642\\
34	1.638\\
35	1.635\\
36	1.63\\
37	1.625\\
38	1.625\\
39	1.625\\
40	1.624\\
41	1.624\\
42	1.621\\
43	1.619\\
44	1.616\\
45	1.615\\
46	1.611\\
47	1.604\\
48	1.601\\
49	1.598\\
50	1.595\\
51	1.594\\
52	1.59\\
53	1.589\\
54	1.585\\
55	1.583\\
56	1.579\\
57	1.578\\
58	1.574\\
59	1.573\\
60	1.569\\
61	1.567\\
62	1.564\\
63	1.561\\
64	1.557\\
65	1.554\\
66	1.549\\
67	1.536\\
68	1.53\\
69	1.53\\
70	1.53\\
71	1.53\\
72	1.53\\
73	1.53\\
74	1.529\\
75	1.529\\
76	1.528\\
77	1.527\\
78	1.527\\
79	1.525\\
80	1.522\\
81	1.518\\
82	1.508\\
83	1.507\\
84	1.502\\
85	1.495\\
86	1.475\\
87	1.474\\
88	1.472\\
89	1.468\\
90	1.46\\
91	1.454\\
92	1.447\\
93	1.441\\
94	1.437\\
95	1.428\\
96	1.405\\
97	1.401\\
98	1.383\\
99	1.377\\
100	1.372\\
101	1.363\\
102	1.35\\
103	1.349\\
104	1.349\\
105	1.347\\
106	1.347\\
107	1.34\\
108	1.334\\
109	1.329\\
110	1.324\\
111	1.318\\
112	1.316\\
113	1.312\\
114	1.303\\
115	1.296\\
116	1.295\\
117	1.289\\
118	1.284\\
119	1.278\\
120	1.273\\
121	1.267\\
122	1.262\\
123	1.257\\
124	1.252\\
125	1.247\\
126	1.243\\
127	1.237\\
128	1.235\\
129	1.23\\
130	1.224\\
131	1.217\\
132	1.212\\
133	1.206\\
134	1.2\\
135	1.195\\
136	1.188\\
137	1.182\\
138	1.175\\
139	1.169\\
140	1.163\\
141	1.156\\
142	1.149\\
143	1.148\\
144	1.142\\
145	1.133\\
146	1.122\\
147	1.122\\
148	1.121\\
149	1.121\\
150	1.12\\
151	1.118\\
152	1.112\\
153	1.106\\
154	1.088\\
155	1.086\\
156	1.085\\
157	1.084\\
158	1.079\\
159	1.071\\
160	1.053\\
161	1.05\\
162	1.04\\
163	1.029\\
164	1.022\\
165	1.009\\
166	0.997\\
167	0.986\\
168	0.972\\
169	0.959\\
170	0.938\\
171	0.875\\
172	0.832\\
173	0.832\\
174	0.828\\
175	0.826\\
176	0.821\\
177	0.801\\
178	0.749\\
179	0.717\\
180	0.691\\
181	0.64\\
182	0.493\\
183	0.493\\
184	0.493\\
185	0.493\\
186	0.493\\
187	0.493\\
188	0.493\\
189	0.493\\
190	0.493\\
191	0.493\\
192	0.493\\
193	0.493\\
194	0.493\\
195	0.493\\
196	0.493\\
197	0.493\\
198	0.493\\
199	0.493\\
200	0.493\\
201	0.493\\
202	0.492\\
203	0.492\\
204	0.492\\
205	0.492\\
206	0.492\\
207	0.492\\
208	0.492\\
209	0.492\\
210	0.492\\
211	0.492\\
212	0.492\\
213	0.492\\
214	0.492\\
215	0.492\\
216	0.492\\
217	0.492\\
218	0.492\\
219	0.492\\
220	0.492\\
221	0.492\\
222	0.492\\
223	0.492\\
224	0.485\\
225	0.474\\
226	0.463\\
227	0.44\\
228	0.428\\
229	0.423\\
230	0.384\\
231	0.296\\
232	0.205\\
233	0.195\\
234	0.166\\
235	0.157\\
236	0.105\\
237	-0.03\\
238	-0.222\\
239	-0.434\\
240	-0.68\\
241	-0.683\\
242	-0.684\\
243	-0.771\\
244	-1.111\\
245	-2.1\\
246	-2.145\\
247	-2.45\\
248	-2.845\\
249	-3.146\\
250	-5.076\\
251	-7.053\\
252	-8.837\\
253	-8.939\\
254	-8.939\\
255	-8.939\\
256	-8.939\\
257	-8.939\\
258	-8.939\\
259	-8.956\\
260	-8.956\\
261	-8.956\\
262	-8.958\\
263	-8.958\\
264	-8.958\\
265	-8.958\\
266	-8.958\\
267	-8.958\\
268	-8.958\\
269	-8.959\\
270	-8.959\\
271	-8.959\\
272	nan\\
};
%\addlegendentry{data17}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.88\\
2	1.789\\
3	1.761\\
4	1.75\\
5	1.74\\
6	1.73\\
7	1.721\\
8	1.713\\
9	1.706\\
10	1.697\\
11	1.696\\
12	1.691\\
13	1.684\\
14	1.684\\
15	1.681\\
16	1.678\\
17	1.676\\
18	1.675\\
19	1.673\\
20	1.669\\
21	1.664\\
22	1.663\\
23	1.661\\
24	1.659\\
25	1.654\\
26	1.652\\
27	1.65\\
28	1.647\\
29	1.645\\
30	1.643\\
31	1.64\\
32	1.64\\
33	1.638\\
34	1.634\\
35	1.629\\
36	1.625\\
37	1.623\\
38	1.622\\
39	1.62\\
40	1.618\\
41	1.613\\
42	1.613\\
43	1.61\\
44	1.607\\
45	1.597\\
46	1.595\\
47	1.59\\
48	1.589\\
49	1.586\\
50	1.583\\
51	1.582\\
52	1.577\\
53	1.57\\
54	1.565\\
55	1.559\\
56	1.554\\
57	1.547\\
58	1.543\\
59	1.539\\
60	1.535\\
61	1.532\\
62	1.527\\
63	1.525\\
64	1.517\\
65	1.513\\
66	1.508\\
67	1.507\\
68	1.494\\
69	1.488\\
70	1.484\\
71	1.478\\
72	1.473\\
73	1.468\\
74	1.463\\
75	1.461\\
76	1.446\\
77	1.439\\
78	1.435\\
79	1.428\\
80	1.421\\
81	1.417\\
82	1.395\\
83	1.385\\
84	1.362\\
85	1.362\\
86	1.361\\
87	1.359\\
88	1.354\\
89	1.344\\
90	1.333\\
91	1.333\\
92	1.333\\
93	1.333\\
94	1.333\\
95	1.333\\
96	1.333\\
97	1.333\\
98	1.333\\
99	1.333\\
100	1.333\\
101	1.333\\
102	1.333\\
103	1.333\\
104	1.333\\
105	1.333\\
106	1.333\\
107	1.333\\
108	1.333\\
109	1.332\\
110	1.332\\
111	1.332\\
112	1.331\\
113	1.331\\
114	1.331\\
115	1.331\\
116	1.331\\
117	1.33\\
118	1.329\\
119	1.326\\
120	1.326\\
121	1.325\\
122	1.325\\
123	1.321\\
124	1.317\\
125	1.314\\
126	1.31\\
127	1.309\\
128	1.305\\
129	1.298\\
130	1.296\\
131	1.292\\
132	1.284\\
133	1.273\\
134	1.267\\
135	1.262\\
136	1.258\\
137	1.253\\
138	1.25\\
139	1.247\\
140	1.243\\
141	1.237\\
142	1.229\\
143	1.229\\
144	1.228\\
145	1.228\\
146	1.226\\
147	1.225\\
148	1.222\\
149	1.219\\
150	1.215\\
151	1.212\\
152	1.201\\
153	1.2\\
154	1.193\\
155	1.19\\
156	1.184\\
157	1.175\\
158	1.174\\
159	1.174\\
160	1.174\\
161	1.174\\
162	1.173\\
163	1.173\\
164	1.17\\
165	1.162\\
166	1.156\\
167	1.149\\
168	1.142\\
169	1.135\\
170	1.127\\
171	1.121\\
172	1.113\\
173	1.11\\
174	1.096\\
175	1.077\\
176	1.074\\
177	1.065\\
178	1.055\\
179	1.045\\
180	1.034\\
181	1.024\\
182	1.013\\
183	1\\
184	0.988\\
185	0.974\\
186	0.961\\
187	0.945\\
188	0.943\\
189	0.909\\
190	0.904\\
191	0.89\\
192	0.847\\
193	0.828\\
194	0.794\\
195	0.762\\
196	0.746\\
197	0.652\\
198	0.606\\
199	0.6\\
200	0.535\\
201	0.524\\
202	0.474\\
203	0.464\\
204	0.453\\
205	0.427\\
206	0.395\\
207	0.358\\
208	0.314\\
209	0.309\\
210	0.292\\
211	0.254\\
212	0.181\\
213	-0.083\\
214	-0.146\\
215	-0.257\\
216	-0.486\\
217	-0.877\\
218	-0.88\\
219	-1.044\\
220	-1.327\\
221	-2.104\\
222	-2.256\\
223	-2.302\\
224	-2.303\\
225	-2.312\\
226	-2.738\\
227	-3.914\\
228	-5.913\\
229	-8.335\\
230	-8.957\\
231	nan\\
};
%\addlegendentry{data18}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.881\\
2	1.791\\
3	1.761\\
4	1.75\\
5	1.74\\
6	1.729\\
7	1.72\\
8	1.71\\
9	1.706\\
10	1.697\\
11	1.695\\
12	1.691\\
13	1.688\\
14	1.685\\
15	1.684\\
16	1.68\\
17	1.678\\
18	1.675\\
19	1.674\\
20	1.671\\
21	1.669\\
22	1.666\\
23	1.664\\
24	1.661\\
25	1.66\\
26	1.659\\
27	1.656\\
28	1.655\\
29	1.652\\
30	1.647\\
31	1.646\\
32	1.644\\
33	1.642\\
34	1.638\\
35	1.635\\
36	1.63\\
37	1.625\\
38	1.625\\
39	1.625\\
40	1.624\\
41	1.624\\
42	1.621\\
43	1.619\\
44	1.616\\
45	1.615\\
46	1.611\\
47	1.604\\
48	1.601\\
49	1.598\\
50	1.595\\
51	1.594\\
52	1.59\\
53	1.589\\
54	1.585\\
55	1.583\\
56	1.579\\
57	1.578\\
58	1.574\\
59	1.573\\
60	1.569\\
61	1.567\\
62	1.564\\
63	1.561\\
64	1.557\\
65	1.554\\
66	1.549\\
67	1.536\\
68	1.53\\
69	1.53\\
70	1.53\\
71	1.53\\
72	1.53\\
73	1.53\\
74	1.529\\
75	1.529\\
76	1.528\\
77	1.527\\
78	1.527\\
79	1.525\\
80	1.522\\
81	1.518\\
82	1.508\\
83	1.507\\
84	1.502\\
85	1.495\\
86	1.475\\
87	1.474\\
88	1.472\\
89	1.468\\
90	1.46\\
91	1.454\\
92	1.447\\
93	1.441\\
94	1.437\\
95	1.428\\
96	1.405\\
97	1.401\\
98	1.383\\
99	1.377\\
100	1.372\\
101	1.363\\
102	1.35\\
103	1.349\\
104	1.349\\
105	1.347\\
106	1.347\\
107	1.34\\
108	1.334\\
109	1.329\\
110	1.324\\
111	1.318\\
112	1.316\\
113	1.312\\
114	1.303\\
115	1.296\\
116	1.295\\
117	1.289\\
118	1.284\\
119	1.278\\
120	1.273\\
121	1.267\\
122	1.262\\
123	1.257\\
124	1.252\\
125	1.247\\
126	1.243\\
127	1.237\\
128	1.235\\
129	1.23\\
130	1.224\\
131	1.217\\
132	1.212\\
133	1.206\\
134	1.2\\
135	1.195\\
136	1.188\\
137	1.182\\
138	1.175\\
139	1.169\\
140	1.163\\
141	1.156\\
142	1.149\\
143	1.148\\
144	1.142\\
145	1.133\\
146	1.122\\
147	1.122\\
148	1.121\\
149	1.121\\
150	1.12\\
151	1.118\\
152	1.112\\
153	1.106\\
154	1.088\\
155	1.086\\
156	1.085\\
157	1.084\\
158	1.079\\
159	1.071\\
160	1.053\\
161	1.05\\
162	1.04\\
163	1.029\\
164	1.022\\
165	1.009\\
166	0.997\\
167	0.986\\
168	0.972\\
169	0.959\\
170	0.938\\
171	0.875\\
172	0.832\\
173	0.832\\
174	0.828\\
175	0.826\\
176	0.821\\
177	0.801\\
178	0.749\\
179	0.717\\
180	0.691\\
181	0.64\\
182	0.493\\
183	0.493\\
184	0.493\\
185	0.493\\
186	0.493\\
187	0.493\\
188	0.493\\
189	0.493\\
190	0.493\\
191	0.493\\
192	0.493\\
193	0.493\\
194	0.493\\
195	0.493\\
196	0.493\\
197	0.493\\
198	0.493\\
199	0.493\\
200	0.493\\
201	0.493\\
202	0.492\\
203	0.492\\
204	0.492\\
205	0.492\\
206	0.492\\
207	0.492\\
208	0.492\\
209	0.492\\
210	0.492\\
211	0.492\\
212	0.492\\
213	0.492\\
214	0.492\\
215	0.492\\
216	0.492\\
217	0.492\\
218	0.492\\
219	0.492\\
220	0.492\\
221	0.492\\
222	0.492\\
223	0.492\\
224	0.485\\
225	0.474\\
226	0.463\\
227	0.44\\
228	0.428\\
229	0.423\\
230	0.384\\
231	0.296\\
232	0.205\\
233	0.195\\
234	0.166\\
235	0.157\\
236	0.105\\
237	-0.03\\
238	-0.222\\
239	-0.434\\
240	-0.68\\
241	-0.683\\
242	-0.684\\
243	-0.771\\
244	-1.111\\
245	-2.1\\
246	-2.145\\
247	-2.45\\
248	-2.845\\
249	-3.146\\
250	-5.076\\
251	-7.053\\
252	-8.837\\
253	-8.939\\
254	-8.939\\
255	-8.939\\
256	-8.939\\
257	-8.939\\
258	-8.939\\
259	-8.956\\
260	-8.956\\
261	-8.956\\
262	-8.958\\
263	-8.958\\
264	-8.958\\
265	-8.958\\
266	-8.958\\
267	-8.958\\
268	-8.958\\
269	-8.959\\
270	-8.959\\
271	-8.959\\
272	nan\\
};
%\addlegendentry{data19}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.881\\
2	1.79\\
3	1.76\\
4	1.751\\
5	1.739\\
6	1.73\\
7	1.72\\
8	1.711\\
9	1.705\\
10	1.697\\
11	1.694\\
12	1.69\\
13	1.687\\
14	1.685\\
15	1.682\\
16	1.679\\
17	1.677\\
18	1.674\\
19	1.672\\
20	1.669\\
21	1.668\\
22	1.665\\
23	1.661\\
24	1.657\\
25	1.654\\
26	1.65\\
27	1.649\\
28	1.649\\
29	1.648\\
30	1.646\\
31	1.645\\
32	1.644\\
33	1.641\\
34	1.639\\
35	1.636\\
36	1.634\\
37	1.632\\
38	1.63\\
39	1.625\\
40	1.621\\
41	1.613\\
42	1.609\\
43	1.606\\
44	1.596\\
45	1.594\\
46	1.592\\
47	1.591\\
48	1.587\\
49	1.586\\
50	1.583\\
51	1.58\\
52	1.577\\
53	1.574\\
54	1.57\\
55	1.569\\
56	1.564\\
57	1.563\\
58	1.557\\
59	1.551\\
60	1.543\\
61	1.537\\
62	1.52\\
63	1.518\\
64	1.513\\
65	1.508\\
66	1.502\\
67	1.496\\
68	1.492\\
69	1.487\\
70	1.482\\
71	1.48\\
72	1.475\\
73	1.467\\
74	1.452\\
75	1.443\\
76	1.443\\
77	1.443\\
78	1.443\\
79	1.443\\
80	1.443\\
81	1.443\\
82	1.443\\
83	1.443\\
84	1.443\\
85	1.441\\
86	1.439\\
87	1.437\\
88	1.432\\
89	1.427\\
90	1.421\\
91	1.409\\
92	1.402\\
93	1.396\\
94	1.39\\
95	1.384\\
96	1.377\\
97	1.375\\
98	1.369\\
99	1.363\\
100	1.357\\
101	1.355\\
102	1.35\\
103	1.34\\
104	1.331\\
105	1.319\\
106	1.308\\
107	1.308\\
108	1.307\\
109	1.305\\
110	1.302\\
111	1.296\\
112	1.295\\
113	1.284\\
114	1.283\\
115	1.281\\
116	1.277\\
117	1.271\\
118	1.266\\
119	1.261\\
120	1.256\\
121	1.251\\
122	1.247\\
123	1.233\\
124	1.225\\
125	1.225\\
126	1.225\\
127	1.225\\
128	1.225\\
129	1.225\\
130	1.225\\
131	1.225\\
132	1.225\\
133	1.225\\
134	1.225\\
135	1.224\\
136	1.223\\
137	1.222\\
138	1.222\\
139	1.22\\
140	1.219\\
141	1.217\\
142	1.216\\
143	1.212\\
144	1.207\\
145	1.197\\
146	1.187\\
147	1.18\\
148	1.174\\
149	1.168\\
150	1.162\\
151	1.154\\
152	1.147\\
153	1.14\\
154	1.133\\
155	1.126\\
156	1.119\\
157	1.111\\
158	1.103\\
159	1.095\\
160	1.087\\
161	1.084\\
162	1.068\\
163	1.043\\
164	1.031\\
165	1.021\\
166	1.008\\
167	0.998\\
168	0.985\\
169	0.982\\
170	0.961\\
171	0.929\\
172	0.91\\
173	0.903\\
174	0.887\\
175	0.872\\
176	0.842\\
177	0.776\\
178	0.756\\
179	0.724\\
180	0.715\\
181	0.698\\
182	0.675\\
183	0.592\\
184	0.564\\
185	0.524\\
186	0.469\\
187	0.414\\
188	0.404\\
189	0.38\\
190	0.356\\
191	0.323\\
192	0.225\\
193	0.022\\
194	-0.092\\
195	-0.161\\
196	-0.279\\
197	-0.853\\
198	-0.858\\
199	-0.86\\
200	-0.863\\
201	-0.869\\
202	-1.2\\
203	-2.214\\
204	-2.527\\
205	-2.778\\
206	-2.826\\
207	-2.99\\
208	-3.919\\
209	-5.338\\
210	-7.535\\
211	-8.988\\
212	nan\\
};
%\addlegendentry{data20}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.886\\
2	1.794\\
3	1.763\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.722\\
8	1.713\\
9	1.706\\
10	1.698\\
11	1.692\\
12	1.686\\
13	1.683\\
14	1.679\\
15	1.677\\
16	1.674\\
17	1.672\\
18	1.669\\
19	1.667\\
20	1.664\\
21	1.663\\
22	1.661\\
23	1.659\\
24	1.657\\
25	1.656\\
26	1.654\\
27	1.652\\
28	1.65\\
29	1.647\\
30	1.644\\
31	1.642\\
32	1.64\\
33	1.637\\
34	1.635\\
35	1.632\\
36	1.63\\
37	1.628\\
38	1.623\\
39	1.622\\
40	1.62\\
41	1.617\\
42	1.615\\
43	1.613\\
44	1.61\\
45	1.607\\
46	1.605\\
47	1.602\\
48	1.599\\
49	1.595\\
50	1.592\\
51	1.589\\
52	1.586\\
53	1.583\\
54	1.579\\
55	1.576\\
56	1.573\\
57	1.571\\
58	1.568\\
59	1.566\\
60	1.562\\
61	1.561\\
62	1.558\\
63	1.554\\
64	1.551\\
65	1.547\\
66	1.543\\
67	1.539\\
68	1.535\\
69	1.534\\
70	1.53\\
71	1.523\\
72	1.518\\
73	1.515\\
74	1.509\\
75	1.504\\
76	1.499\\
77	1.498\\
78	1.487\\
79	1.482\\
80	1.476\\
81	1.473\\
82	1.463\\
83	1.453\\
84	1.451\\
85	1.446\\
86	1.44\\
87	1.435\\
88	1.427\\
89	1.42\\
90	1.42\\
91	1.42\\
92	1.42\\
93	1.42\\
94	1.419\\
95	1.418\\
96	1.418\\
97	1.418\\
98	1.418\\
99	1.417\\
100	1.417\\
101	1.417\\
102	1.417\\
103	1.417\\
104	1.417\\
105	1.416\\
106	1.416\\
107	1.416\\
108	1.416\\
109	1.416\\
110	1.416\\
111	1.416\\
112	1.416\\
113	1.415\\
114	1.414\\
115	1.414\\
116	1.412\\
117	1.381\\
118	1.381\\
119	1.381\\
120	1.381\\
121	1.381\\
122	1.381\\
123	1.381\\
124	1.38\\
125	1.38\\
126	1.379\\
127	1.379\\
128	1.376\\
129	1.374\\
130	1.372\\
131	1.37\\
132	1.368\\
133	1.364\\
134	1.36\\
135	1.357\\
136	1.353\\
137	1.348\\
138	1.347\\
139	1.332\\
140	1.325\\
141	1.317\\
142	1.315\\
143	1.314\\
144	1.312\\
145	1.311\\
146	1.309\\
147	1.308\\
148	1.305\\
149	1.303\\
150	1.298\\
151	1.291\\
152	1.272\\
153	1.272\\
154	1.272\\
155	1.272\\
156	1.272\\
157	1.272\\
158	1.272\\
159	1.272\\
160	1.272\\
161	1.272\\
162	1.272\\
163	1.272\\
164	1.272\\
165	1.272\\
166	1.271\\
167	1.271\\
168	1.271\\
169	1.27\\
170	1.269\\
171	1.269\\
172	1.269\\
173	1.266\\
174	1.264\\
175	1.26\\
176	1.25\\
177	1.245\\
178	1.244\\
179	1.239\\
180	1.234\\
181	1.229\\
182	1.227\\
183	1.226\\
184	1.221\\
185	1.215\\
186	1.213\\
187	1.208\\
188	1.202\\
189	1.196\\
190	1.19\\
191	1.184\\
192	1.178\\
193	1.172\\
194	1.165\\
195	1.157\\
196	1.147\\
197	1.145\\
198	1.143\\
199	1.141\\
200	1.133\\
201	1.125\\
202	1.118\\
203	1.11\\
204	1.102\\
205	1.094\\
206	1.091\\
207	1.076\\
208	1.056\\
209	1.056\\
210	1.055\\
211	1.055\\
212	1.055\\
213	1.053\\
214	1.052\\
215	1.05\\
216	1.043\\
217	1.02\\
218	1.018\\
219	1.017\\
220	1.017\\
221	1.017\\
222	1.017\\
223	1.017\\
224	1.017\\
225	1.017\\
226	1.016\\
227	1.016\\
228	1.015\\
229	1.011\\
230	1.008\\
231	0.997\\
232	0.983\\
233	0.96\\
234	0.939\\
235	0.937\\
236	0.931\\
237	0.924\\
238	0.905\\
239	0.888\\
240	0.867\\
241	0.86\\
242	0.846\\
243	0.772\\
244	0.739\\
245	0.723\\
246	0.707\\
247	0.689\\
248	0.589\\
249	0.543\\
250	0.519\\
251	0.365\\
252	0.305\\
253	0.281\\
254	0.25\\
255	0.149\\
256	-0.099\\
257	-0.24\\
258	-0.242\\
259	-0.243\\
260	-0.243\\
261	-0.244\\
262	-0.246\\
263	-0.311\\
264	-0.342\\
265	-0.515\\
266	-1.218\\
267	-1.614\\
268	-1.981\\
269	-2.037\\
270	-2.377\\
271	-2.539\\
272	-2.796\\
273	-2.909\\
274	-3.19\\
275	-6.245\\
276	-8.825\\
277	-8.981\\
278	nan\\
};
%\addlegendentry{data21}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.881\\
2	1.79\\
3	1.76\\
4	1.751\\
5	1.739\\
6	1.73\\
7	1.721\\
8	1.714\\
9	1.704\\
10	1.702\\
11	1.698\\
12	1.696\\
13	1.692\\
14	1.688\\
15	1.685\\
16	1.683\\
17	1.679\\
18	1.67\\
19	1.661\\
20	1.659\\
21	1.657\\
22	1.654\\
23	1.652\\
24	1.649\\
25	1.647\\
26	1.645\\
27	1.643\\
28	1.641\\
29	1.638\\
30	1.636\\
31	1.634\\
32	1.631\\
33	1.63\\
34	1.628\\
35	1.625\\
36	1.625\\
37	1.622\\
38	1.62\\
39	1.619\\
40	1.617\\
41	1.612\\
42	1.609\\
43	1.607\\
44	1.604\\
45	1.604\\
46	1.601\\
47	1.597\\
48	1.586\\
49	1.585\\
50	1.584\\
51	1.581\\
52	1.577\\
53	1.576\\
54	1.571\\
55	1.568\\
56	1.567\\
57	1.567\\
58	1.567\\
59	1.567\\
60	1.566\\
61	1.566\\
62	1.566\\
63	1.565\\
64	1.564\\
65	1.562\\
66	1.558\\
67	1.553\\
68	1.549\\
69	1.545\\
70	1.541\\
71	1.536\\
72	1.532\\
73	1.528\\
74	1.523\\
75	1.519\\
76	1.517\\
77	1.508\\
78	1.501\\
79	1.482\\
80	1.479\\
81	1.475\\
82	1.464\\
83	1.462\\
84	1.461\\
85	1.455\\
86	1.45\\
87	1.442\\
88	1.418\\
89	1.413\\
90	1.403\\
91	1.392\\
92	1.386\\
93	1.38\\
94	1.373\\
95	1.364\\
96	1.364\\
97	1.364\\
98	1.364\\
99	1.364\\
100	1.364\\
101	1.364\\
102	1.364\\
103	1.364\\
104	1.364\\
105	1.364\\
106	1.364\\
107	1.363\\
108	1.363\\
109	1.363\\
110	1.363\\
111	1.363\\
112	1.362\\
113	1.361\\
114	1.361\\
115	1.361\\
116	1.361\\
117	1.361\\
118	1.361\\
119	1.361\\
120	1.359\\
121	1.358\\
122	1.358\\
123	1.357\\
124	1.356\\
125	1.355\\
126	1.354\\
127	1.352\\
128	1.349\\
129	1.344\\
130	1.339\\
131	1.335\\
132	1.33\\
133	1.327\\
134	1.323\\
135	1.319\\
136	1.318\\
137	1.313\\
138	1.303\\
139	1.296\\
140	1.285\\
141	1.285\\
142	1.285\\
143	1.285\\
144	1.285\\
145	1.284\\
146	1.283\\
147	1.283\\
148	1.281\\
149	1.278\\
150	1.276\\
151	1.273\\
152	1.269\\
153	1.262\\
154	1.26\\
155	1.257\\
156	1.253\\
157	1.246\\
158	1.242\\
159	1.239\\
160	1.236\\
161	1.233\\
162	1.23\\
163	1.225\\
164	1.22\\
165	1.214\\
166	1.212\\
167	1.207\\
168	1.2\\
169	1.199\\
170	1.194\\
171	1.185\\
172	1.176\\
173	1.176\\
174	1.175\\
175	1.173\\
176	1.172\\
177	1.168\\
178	1.158\\
179	1.143\\
180	1.143\\
181	1.141\\
182	1.139\\
183	1.133\\
184	1.117\\
185	1.114\\
186	1.106\\
187	1.098\\
188	1.09\\
189	1.08\\
190	1.071\\
191	1.062\\
192	1.051\\
193	1.041\\
194	1.031\\
195	1.02\\
196	1.008\\
197	0.996\\
198	0.985\\
199	0.971\\
200	0.959\\
201	0.93\\
202	0.914\\
203	0.895\\
204	0.879\\
205	0.845\\
206	0.766\\
207	0.742\\
208	0.712\\
209	0.671\\
210	0.632\\
211	0.603\\
212	0.534\\
213	0.461\\
214	0.371\\
215	0.364\\
216	0.238\\
217	0.174\\
218	0.095\\
219	0.022\\
220	-0.065\\
221	-0.082\\
222	-0.149\\
223	-0.251\\
224	-0.356\\
225	-0.438\\
226	-0.505\\
227	-0.725\\
228	-1.676\\
229	-2.407\\
230	-2.512\\
231	-2.805\\
232	-5.047\\
233	-7.708\\
234	-8.976\\
235	-8.976\\
236	nan\\
};
%\addlegendentry{data22}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.793\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.713\\
9	1.705\\
10	1.7\\
11	1.692\\
12	1.688\\
13	1.685\\
14	1.683\\
15	1.681\\
16	1.676\\
17	1.671\\
18	1.667\\
19	1.662\\
20	1.658\\
21	1.657\\
22	1.657\\
23	1.656\\
24	1.655\\
25	1.654\\
26	1.653\\
27	1.651\\
28	1.648\\
29	1.646\\
30	1.644\\
31	1.641\\
32	1.638\\
33	1.633\\
34	1.633\\
35	1.631\\
36	1.63\\
37	1.63\\
38	1.629\\
39	1.628\\
40	1.625\\
41	1.624\\
42	1.622\\
43	1.619\\
44	1.618\\
45	1.615\\
46	1.609\\
47	1.609\\
48	1.608\\
49	1.608\\
50	1.606\\
51	1.601\\
52	1.598\\
53	1.596\\
54	1.593\\
55	1.589\\
56	1.589\\
57	1.588\\
58	1.588\\
59	1.588\\
60	1.588\\
61	1.587\\
62	1.586\\
63	1.585\\
64	1.584\\
65	1.583\\
66	1.581\\
67	1.575\\
68	1.573\\
69	1.571\\
70	1.563\\
71	1.563\\
72	1.562\\
73	1.562\\
74	1.559\\
75	1.558\\
76	1.552\\
77	1.544\\
78	1.544\\
79	1.543\\
80	1.539\\
81	1.535\\
82	1.531\\
83	1.527\\
84	1.523\\
85	1.519\\
86	1.514\\
87	1.506\\
88	1.499\\
89	1.481\\
90	1.477\\
91	1.457\\
92	1.454\\
93	1.452\\
94	1.448\\
95	1.444\\
96	1.44\\
97	1.423\\
98	1.416\\
99	1.412\\
100	1.407\\
101	1.398\\
102	1.392\\
103	1.386\\
104	1.374\\
105	1.366\\
106	1.359\\
107	1.353\\
108	1.348\\
109	1.34\\
110	1.32\\
111	1.316\\
112	1.308\\
113	1.301\\
114	1.3\\
115	1.295\\
116	1.289\\
117	1.286\\
118	1.279\\
119	1.277\\
120	1.274\\
121	1.269\\
122	1.264\\
123	1.261\\
124	1.255\\
125	1.239\\
126	1.22\\
127	1.218\\
128	1.211\\
129	1.205\\
130	1.199\\
131	1.193\\
132	1.187\\
133	1.18\\
134	1.174\\
135	1.167\\
136	1.161\\
137	1.154\\
138	1.147\\
139	1.14\\
140	1.133\\
141	1.126\\
142	1.118\\
143	1.111\\
144	1.103\\
145	1.095\\
146	1.086\\
147	1.084\\
148	1.068\\
149	1.043\\
150	1.031\\
151	1.021\\
152	1.008\\
153	0.998\\
154	0.985\\
155	0.982\\
156	0.961\\
157	0.929\\
158	0.91\\
159	0.903\\
160	0.887\\
161	0.872\\
162	0.842\\
163	0.776\\
164	0.756\\
165	0.723\\
166	0.712\\
167	0.707\\
168	0.697\\
169	0.695\\
170	0.685\\
171	0.671\\
172	0.642\\
173	0.545\\
174	0.51\\
175	0.463\\
176	0.313\\
177	0.256\\
178	0.231\\
179	0.19\\
180	0.085\\
181	-0.24\\
182	-0.358\\
183	-0.427\\
184	-0.506\\
185	-0.559\\
186	-1.381\\
187	-1.803\\
188	-2.14\\
189	-5.27\\
190	-5.502\\
191	-8.838\\
192	-8.971\\
193	-8.971\\
194	-8.971\\
195	-8.971\\
196	-8.971\\
197	-8.971\\
198	nan\\
};
%\addlegendentry{data23}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.881\\
2	1.792\\
3	1.762\\
4	1.753\\
5	1.737\\
6	1.715\\
7	1.707\\
8	1.703\\
9	1.694\\
10	1.69\\
11	1.683\\
12	1.682\\
13	1.679\\
14	1.676\\
15	1.672\\
16	1.667\\
17	1.666\\
18	1.664\\
19	1.663\\
20	1.659\\
21	1.655\\
22	1.647\\
23	1.645\\
24	1.643\\
25	1.642\\
26	1.637\\
27	1.637\\
28	1.636\\
29	1.634\\
30	1.631\\
31	1.629\\
32	1.626\\
33	1.624\\
34	1.622\\
35	1.621\\
36	1.619\\
37	1.616\\
38	1.606\\
39	1.606\\
40	1.605\\
41	1.604\\
42	1.603\\
43	1.601\\
44	1.599\\
45	1.596\\
46	1.593\\
47	1.59\\
48	1.587\\
49	1.584\\
50	1.581\\
51	1.58\\
52	1.574\\
53	1.573\\
54	1.57\\
55	1.567\\
56	1.563\\
57	1.56\\
58	1.556\\
59	1.555\\
60	1.551\\
61	1.548\\
62	1.544\\
63	1.542\\
64	1.539\\
65	1.533\\
66	1.527\\
67	1.527\\
68	1.527\\
69	1.527\\
70	1.526\\
71	1.526\\
72	1.526\\
73	1.525\\
74	1.524\\
75	1.521\\
76	1.518\\
77	1.515\\
78	1.512\\
79	1.501\\
80	1.494\\
81	1.491\\
82	1.49\\
83	1.489\\
84	1.488\\
85	1.486\\
86	1.484\\
87	1.481\\
88	1.478\\
89	1.474\\
90	1.462\\
91	1.457\\
92	1.452\\
93	1.443\\
94	1.439\\
95	1.433\\
96	1.431\\
97	1.426\\
98	1.416\\
99	1.404\\
100	1.402\\
101	1.397\\
102	1.389\\
103	1.383\\
104	1.378\\
105	1.371\\
106	1.365\\
107	1.36\\
108	1.353\\
109	1.35\\
110	1.346\\
111	1.336\\
112	1.328\\
113	1.315\\
114	1.308\\
115	1.304\\
116	1.299\\
117	1.295\\
118	1.29\\
119	1.284\\
120	1.281\\
121	1.277\\
122	1.273\\
123	1.268\\
124	1.263\\
125	1.258\\
126	1.256\\
127	1.251\\
128	1.246\\
129	1.244\\
130	1.239\\
131	1.233\\
132	1.228\\
133	1.223\\
134	1.217\\
135	1.212\\
136	1.206\\
137	1.205\\
138	1.199\\
139	1.193\\
140	1.187\\
141	1.182\\
142	1.169\\
143	1.167\\
144	1.166\\
145	1.161\\
146	1.151\\
147	1.136\\
148	1.135\\
149	1.134\\
150	1.131\\
151	1.126\\
152	1.12\\
153	1.107\\
154	1.094\\
155	1.081\\
156	1.061\\
157	1.043\\
158	1.037\\
159	1.03\\
160	1.024\\
161	1.018\\
162	1.011\\
163	0.984\\
164	0.983\\
165	0.98\\
166	0.977\\
167	0.974\\
168	0.968\\
169	0.963\\
170	0.952\\
171	0.917\\
172	0.913\\
173	0.909\\
174	0.905\\
175	0.897\\
176	0.892\\
177	0.878\\
178	0.831\\
179	0.827\\
180	0.776\\
181	0.769\\
182	0.746\\
183	0.694\\
184	0.597\\
185	0.543\\
186	0.523\\
187	0.502\\
188	0.479\\
189	0.29\\
190	0.147\\
191	0.035\\
192	-0.022\\
193	-0.098\\
194	-0.225\\
195	-0.298\\
196	-0.463\\
197	-1.138\\
198	-1.469\\
199	-1.479\\
200	-1.867\\
201	-2.306\\
202	-3.144\\
203	-5.551\\
204	-7.21\\
205	-9.918\\
206	-9.918\\
207	-9.918\\
208	-9.918\\
209	-9.918\\
210	-9.918\\
211	-9.918\\
212	-9.918\\
213	-9.918\\
214	-9.918\\
215	-9.918\\
216	-9.918\\
217	-9.939\\
218	-9.939\\
219	nan\\
};
%\addlegendentry{data24}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.881\\
2	1.792\\
3	1.761\\
4	1.75\\
5	1.741\\
6	1.73\\
7	1.721\\
8	1.712\\
9	1.706\\
10	1.698\\
11	1.694\\
12	1.691\\
13	1.687\\
14	1.685\\
15	1.681\\
16	1.679\\
17	1.676\\
18	1.673\\
19	1.672\\
20	1.669\\
21	1.666\\
22	1.664\\
23	1.661\\
24	1.659\\
25	1.656\\
26	1.654\\
27	1.652\\
28	1.649\\
29	1.647\\
30	1.645\\
31	1.642\\
32	1.641\\
33	1.639\\
34	1.637\\
35	1.636\\
36	1.634\\
37	1.633\\
38	1.631\\
39	1.628\\
40	1.624\\
41	1.624\\
42	1.623\\
43	1.623\\
44	1.623\\
45	1.622\\
46	1.621\\
47	1.619\\
48	1.618\\
49	1.613\\
50	1.612\\
51	1.612\\
52	1.611\\
53	1.611\\
54	1.611\\
55	1.61\\
56	1.61\\
57	1.608\\
58	1.606\\
59	1.604\\
60	1.598\\
61	1.597\\
62	1.595\\
63	1.592\\
64	1.591\\
65	1.584\\
66	1.584\\
67	1.581\\
68	1.578\\
69	1.574\\
70	1.573\\
71	1.572\\
72	1.565\\
73	1.562\\
74	1.559\\
75	1.555\\
76	1.551\\
77	1.547\\
78	1.543\\
79	1.542\\
80	1.539\\
81	1.533\\
82	1.527\\
83	1.526\\
84	1.525\\
85	1.524\\
86	1.524\\
87	1.523\\
88	1.519\\
89	1.516\\
90	1.506\\
91	1.506\\
92	1.506\\
93	1.505\\
94	1.505\\
95	1.503\\
96	1.5\\
97	1.494\\
98	1.488\\
99	1.485\\
100	1.478\\
101	1.477\\
102	1.477\\
103	1.477\\
104	1.477\\
105	1.476\\
106	1.471\\
107	1.466\\
108	1.455\\
109	1.448\\
110	1.443\\
111	1.437\\
112	1.431\\
113	1.425\\
114	1.42\\
115	1.411\\
116	1.402\\
117	1.402\\
118	1.402\\
119	1.401\\
120	1.4\\
121	1.398\\
122	1.395\\
123	1.39\\
124	1.384\\
125	1.372\\
126	1.363\\
127	1.354\\
128	1.354\\
129	1.354\\
130	1.354\\
131	1.354\\
132	1.354\\
133	1.354\\
134	1.354\\
135	1.354\\
136	1.354\\
137	1.354\\
138	1.354\\
139	1.354\\
140	1.354\\
141	1.354\\
142	1.354\\
143	1.354\\
144	1.354\\
145	1.354\\
146	1.354\\
147	1.354\\
148	1.354\\
149	1.354\\
150	1.354\\
151	1.354\\
152	1.354\\
153	1.353\\
154	1.353\\
155	1.353\\
156	1.353\\
157	1.353\\
158	1.353\\
159	1.352\\
160	1.352\\
161	1.352\\
162	1.352\\
163	1.352\\
164	1.351\\
165	1.351\\
166	1.351\\
167	1.351\\
168	1.351\\
169	1.351\\
170	1.351\\
171	1.35\\
172	1.349\\
173	1.348\\
174	1.348\\
175	1.346\\
176	1.345\\
177	1.343\\
178	1.34\\
179	1.336\\
180	1.327\\
181	1.323\\
182	1.322\\
183	1.314\\
184	1.306\\
185	1.306\\
186	1.306\\
187	1.305\\
188	1.305\\
189	1.305\\
190	1.305\\
191	1.305\\
192	1.305\\
193	1.305\\
194	1.305\\
195	1.305\\
196	1.305\\
197	1.305\\
198	1.305\\
199	1.304\\
200	1.304\\
201	1.304\\
202	1.304\\
203	1.303\\
204	1.302\\
205	1.298\\
206	1.294\\
207	1.289\\
208	1.283\\
209	1.281\\
210	1.276\\
211	1.269\\
212	1.267\\
213	1.265\\
214	1.26\\
215	1.255\\
216	1.25\\
217	1.248\\
218	1.243\\
219	1.238\\
220	1.236\\
221	1.23\\
222	1.224\\
223	1.218\\
224	1.215\\
225	1.201\\
226	1.193\\
227	1.187\\
228	1.181\\
229	1.175\\
230	1.169\\
231	1.163\\
232	1.157\\
233	1.15\\
234	1.148\\
235	1.138\\
236	1.114\\
237	1.101\\
238	1.092\\
239	1.084\\
240	1.075\\
241	1.067\\
242	1.057\\
243	1.048\\
244	1.036\\
245	1.025\\
246	1.014\\
247	1.002\\
248	0.989\\
249	0.975\\
250	0.972\\
251	0.944\\
252	0.927\\
253	0.912\\
254	0.893\\
255	0.88\\
256	0.834\\
257	0.834\\
258	0.834\\
259	0.832\\
260	0.827\\
261	0.822\\
262	0.807\\
263	0.739\\
264	0.701\\
265	0.673\\
266	0.657\\
267	0.637\\
268	0.617\\
269	0.596\\
270	0.575\\
271	0.553\\
272	0.386\\
273	0.189\\
274	0.079\\
275	-0.035\\
276	-0.19\\
277	-0.359\\
278	-0.43\\
279	-0.596\\
280	-0.791\\
281	-0.973\\
282	-1\\
283	-1.008\\
284	-1.022\\
285	-1.474\\
286	-2.101\\
287	-2.583\\
288	-3.558\\
289	-6.719\\
290	-8.944\\
291	nan\\
};
%\addlegendentry{data25}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.88\\
2	1.791\\
3	1.761\\
4	1.753\\
5	1.738\\
6	1.718\\
7	1.713\\
8	1.707\\
9	1.704\\
10	1.699\\
11	1.695\\
12	1.692\\
13	1.689\\
14	1.686\\
15	1.681\\
16	1.675\\
17	1.673\\
18	1.663\\
19	1.662\\
20	1.66\\
21	1.657\\
22	1.655\\
23	1.653\\
24	1.65\\
25	1.648\\
26	1.646\\
27	1.645\\
28	1.643\\
29	1.641\\
30	1.64\\
31	1.638\\
32	1.635\\
33	1.634\\
34	1.632\\
35	1.629\\
36	1.628\\
37	1.626\\
38	1.623\\
39	1.623\\
40	1.62\\
41	1.618\\
42	1.617\\
43	1.615\\
44	1.609\\
45	1.608\\
46	1.606\\
47	1.604\\
48	1.601\\
49	1.6\\
50	1.597\\
51	1.593\\
52	1.593\\
53	1.592\\
54	1.591\\
55	1.591\\
56	1.591\\
57	1.591\\
58	1.59\\
59	1.59\\
60	1.589\\
61	1.588\\
62	1.586\\
63	1.582\\
64	1.573\\
65	1.57\\
66	1.57\\
67	1.57\\
68	1.57\\
69	1.569\\
70	1.569\\
71	1.569\\
72	1.568\\
73	1.567\\
74	1.565\\
75	1.562\\
76	1.558\\
77	1.554\\
78	1.551\\
79	1.546\\
80	1.542\\
81	1.539\\
82	1.524\\
83	1.519\\
84	1.501\\
85	1.501\\
86	1.501\\
87	1.501\\
88	1.501\\
89	1.501\\
90	1.501\\
91	1.5\\
92	1.499\\
93	1.497\\
94	1.495\\
95	1.492\\
96	1.489\\
97	1.485\\
98	1.474\\
99	1.469\\
100	1.463\\
101	1.461\\
102	1.456\\
103	1.447\\
104	1.435\\
105	1.426\\
106	1.412\\
107	1.412\\
108	1.405\\
109	1.399\\
110	1.392\\
111	1.39\\
112	1.378\\
113	1.37\\
114	1.367\\
115	1.358\\
116	1.358\\
117	1.357\\
118	1.357\\
119	1.357\\
120	1.352\\
121	1.349\\
122	1.345\\
123	1.341\\
124	1.338\\
125	1.333\\
126	1.322\\
127	1.316\\
128	1.31\\
129	1.305\\
130	1.299\\
131	1.291\\
132	1.282\\
133	1.272\\
134	1.272\\
135	1.272\\
136	1.272\\
137	1.272\\
138	1.272\\
139	1.272\\
140	1.272\\
141	1.271\\
142	1.27\\
143	1.266\\
144	1.261\\
145	1.256\\
146	1.251\\
147	1.246\\
148	1.241\\
149	1.24\\
150	1.236\\
151	1.23\\
152	1.228\\
153	1.223\\
154	1.217\\
155	1.212\\
156	1.206\\
157	1.204\\
158	1.198\\
159	1.191\\
160	1.185\\
161	1.179\\
162	1.172\\
163	1.166\\
164	1.159\\
165	1.152\\
166	1.146\\
167	1.138\\
168	1.136\\
169	1.122\\
170	1.112\\
171	1.1\\
172	1.1\\
173	1.099\\
174	1.098\\
175	1.094\\
176	1.089\\
177	1.08\\
178	1.066\\
179	1.046\\
180	1.044\\
181	1.033\\
182	1.023\\
183	1.011\\
184	0.999\\
185	0.987\\
186	0.973\\
187	0.971\\
188	0.942\\
189	0.926\\
190	0.91\\
191	0.893\\
192	0.877\\
193	0.843\\
194	0.777\\
195	0.738\\
196	0.721\\
197	0.702\\
198	0.611\\
199	0.557\\
200	0.537\\
201	0.513\\
202	0.399\\
203	0.325\\
204	0.3\\
205	0.267\\
206	0.157\\
207	0.061\\
208	-0.299\\
209	-0.521\\
210	-0.846\\
211	-0.85\\
212	-0.851\\
213	-0.854\\
214	-1.066\\
215	-1.402\\
216	-2.267\\
217	-2.446\\
218	-2.782\\
219	-4.985\\
220	-7.579\\
221	-8.955\\
222	-8.956\\
223	-8.956\\
224	-8.956\\
225	-8.956\\
226	-8.956\\
227	nan\\
};
%\addlegendentry{data26}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.882\\
2	1.79\\
3	1.761\\
4	1.75\\
5	1.74\\
6	1.729\\
7	1.72\\
8	1.71\\
9	1.706\\
10	1.702\\
11	1.698\\
12	1.694\\
13	1.691\\
14	1.687\\
15	1.684\\
16	1.681\\
17	1.679\\
18	1.678\\
19	1.675\\
20	1.673\\
21	1.672\\
22	1.67\\
23	1.666\\
24	1.663\\
25	1.658\\
26	1.656\\
27	1.654\\
28	1.654\\
29	1.653\\
30	1.652\\
31	1.652\\
32	1.65\\
33	1.648\\
34	1.646\\
35	1.644\\
36	1.643\\
37	1.642\\
38	1.64\\
39	1.636\\
40	1.633\\
41	1.632\\
42	1.631\\
43	1.628\\
44	1.628\\
45	1.628\\
46	1.626\\
47	1.623\\
48	1.619\\
49	1.619\\
50	1.619\\
51	1.618\\
52	1.618\\
53	1.617\\
54	1.616\\
55	1.614\\
56	1.612\\
57	1.609\\
58	1.603\\
59	1.599\\
60	1.598\\
61	1.597\\
62	1.597\\
63	1.597\\
64	1.597\\
65	1.596\\
66	1.595\\
67	1.594\\
68	1.591\\
69	1.586\\
70	1.579\\
71	1.579\\
72	1.579\\
73	1.579\\
74	1.578\\
75	1.578\\
76	1.575\\
77	1.571\\
78	1.568\\
79	1.565\\
80	1.561\\
81	1.558\\
82	1.556\\
83	1.551\\
84	1.55\\
85	1.549\\
86	1.541\\
87	1.54\\
88	1.536\\
89	1.532\\
90	1.528\\
91	1.524\\
92	1.523\\
93	1.513\\
94	1.509\\
95	1.504\\
96	1.499\\
97	1.495\\
98	1.489\\
99	1.484\\
100	1.479\\
101	1.474\\
102	1.458\\
103	1.452\\
104	1.447\\
105	1.436\\
106	1.426\\
107	1.42\\
108	1.414\\
109	1.408\\
110	1.402\\
111	1.395\\
112	1.388\\
113	1.383\\
114	1.376\\
115	1.373\\
116	1.368\\
117	1.361\\
118	1.358\\
119	1.348\\
120	1.336\\
121	1.334\\
122	1.329\\
123	1.32\\
124	1.311\\
125	1.305\\
126	1.3\\
127	1.295\\
128	1.293\\
129	1.288\\
130	1.283\\
131	1.281\\
132	1.273\\
133	1.255\\
134	1.255\\
135	1.255\\
136	1.255\\
137	1.255\\
138	1.255\\
139	1.255\\
140	1.255\\
141	1.255\\
142	1.255\\
143	1.255\\
144	1.255\\
145	1.254\\
146	1.254\\
147	1.254\\
148	1.254\\
149	1.253\\
150	1.252\\
151	1.252\\
152	1.25\\
153	1.248\\
154	1.242\\
155	1.236\\
156	1.233\\
157	1.227\\
158	1.222\\
159	1.217\\
160	1.211\\
161	1.206\\
162	1.2\\
163	1.199\\
164	1.193\\
165	1.185\\
166	1.176\\
167	1.175\\
168	1.175\\
169	1.172\\
170	1.168\\
171	1.164\\
172	1.157\\
173	1.15\\
174	1.143\\
175	1.136\\
176	1.129\\
177	1.122\\
178	1.113\\
179	1.105\\
180	1.097\\
181	1.088\\
182	1.085\\
183	1.074\\
184	1.059\\
185	1.058\\
186	1.057\\
187	1.053\\
188	1.047\\
189	1.04\\
190	1.011\\
191	0.997\\
192	0.986\\
193	0.958\\
194	0.953\\
195	0.925\\
196	0.887\\
197	0.872\\
198	0.855\\
199	0.846\\
200	0.813\\
201	0.791\\
202	0.777\\
203	0.762\\
204	0.74\\
205	0.674\\
206	0.61\\
207	0.539\\
208	0.494\\
209	0.452\\
210	0.397\\
211	0.329\\
212	0.328\\
213	0.32\\
214	0.295\\
215	0.269\\
216	0.221\\
217	0.156\\
218	0.084\\
219	-0.052\\
220	-0.221\\
221	-0.24\\
222	-0.402\\
223	-1.031\\
224	-1.413\\
225	-1.843\\
226	-3.024\\
227	-6.058\\
228	-8.926\\
229	-8.95\\
230	-8.961\\
231	nan\\
};
%\addlegendentry{data27}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.885\\
2	1.793\\
3	1.763\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.713\\
9	1.705\\
10	1.7\\
11	1.692\\
12	1.688\\
13	1.685\\
14	1.683\\
15	1.681\\
16	1.676\\
17	1.671\\
18	1.667\\
19	1.662\\
20	1.658\\
21	1.657\\
22	1.657\\
23	1.656\\
24	1.655\\
25	1.654\\
26	1.653\\
27	1.651\\
28	1.648\\
29	1.646\\
30	1.644\\
31	1.641\\
32	1.638\\
33	1.633\\
34	1.633\\
35	1.631\\
36	1.63\\
37	1.63\\
38	1.629\\
39	1.628\\
40	1.625\\
41	1.624\\
42	1.622\\
43	1.619\\
44	1.618\\
45	1.615\\
46	1.609\\
47	1.609\\
48	1.608\\
49	1.608\\
50	1.606\\
51	1.601\\
52	1.598\\
53	1.596\\
54	1.593\\
55	1.589\\
56	1.589\\
57	1.588\\
58	1.588\\
59	1.588\\
60	1.588\\
61	1.587\\
62	1.586\\
63	1.585\\
64	1.584\\
65	1.583\\
66	1.581\\
67	1.575\\
68	1.573\\
69	1.571\\
70	1.563\\
71	1.563\\
72	1.562\\
73	1.562\\
74	1.559\\
75	1.558\\
76	1.552\\
77	1.544\\
78	1.544\\
79	1.543\\
80	1.539\\
81	1.535\\
82	1.531\\
83	1.527\\
84	1.523\\
85	1.519\\
86	1.514\\
87	1.506\\
88	1.499\\
89	1.481\\
90	1.477\\
91	1.457\\
92	1.454\\
93	1.452\\
94	1.448\\
95	1.444\\
96	1.44\\
97	1.423\\
98	1.416\\
99	1.412\\
100	1.407\\
101	1.398\\
102	1.392\\
103	1.386\\
104	1.374\\
105	1.366\\
106	1.359\\
107	1.353\\
108	1.348\\
109	1.34\\
110	1.32\\
111	1.316\\
112	1.308\\
113	1.301\\
114	1.3\\
115	1.295\\
116	1.289\\
117	1.286\\
118	1.279\\
119	1.277\\
120	1.274\\
121	1.269\\
122	1.264\\
123	1.261\\
124	1.255\\
125	1.239\\
126	1.22\\
127	1.218\\
128	1.211\\
129	1.205\\
130	1.199\\
131	1.193\\
132	1.187\\
133	1.18\\
134	1.174\\
135	1.167\\
136	1.161\\
137	1.154\\
138	1.147\\
139	1.14\\
140	1.133\\
141	1.126\\
142	1.118\\
143	1.111\\
144	1.103\\
145	1.095\\
146	1.086\\
147	1.084\\
148	1.068\\
149	1.043\\
150	1.031\\
151	1.021\\
152	1.008\\
153	0.998\\
154	0.985\\
155	0.982\\
156	0.961\\
157	0.929\\
158	0.91\\
159	0.903\\
160	0.887\\
161	0.872\\
162	0.842\\
163	0.776\\
164	0.756\\
165	0.723\\
166	0.712\\
167	0.707\\
168	0.697\\
169	0.695\\
170	0.685\\
171	0.671\\
172	0.643\\
173	0.545\\
174	0.51\\
175	0.463\\
176	0.313\\
177	0.253\\
178	0.227\\
179	0.188\\
180	0.078\\
181	-0.229\\
182	-0.35\\
183	-0.423\\
184	-0.496\\
185	-0.528\\
186	-0.941\\
187	-1.643\\
188	-1.678\\
189	-1.685\\
190	-1.967\\
191	-2.98\\
192	-3.158\\
193	-3.378\\
194	-7.3\\
195	-8.964\\
196	-8.964\\
197	nan\\
};
%\addlegendentry{data28}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.882\\
2	1.792\\
3	1.761\\
4	1.751\\
5	1.741\\
6	1.73\\
7	1.721\\
8	1.714\\
9	1.705\\
10	1.699\\
11	1.691\\
12	1.688\\
13	1.683\\
14	1.679\\
15	1.673\\
16	1.67\\
17	1.668\\
18	1.665\\
19	1.665\\
20	1.662\\
21	1.66\\
22	1.657\\
23	1.656\\
24	1.649\\
25	1.646\\
26	1.646\\
27	1.645\\
28	1.644\\
29	1.644\\
30	1.643\\
31	1.641\\
32	1.639\\
33	1.637\\
34	1.632\\
35	1.632\\
36	1.631\\
37	1.63\\
38	1.628\\
39	1.624\\
40	1.621\\
41	1.619\\
42	1.616\\
43	1.613\\
44	1.611\\
45	1.608\\
46	1.605\\
47	1.602\\
48	1.599\\
49	1.598\\
50	1.593\\
51	1.589\\
52	1.58\\
53	1.569\\
54	1.566\\
55	1.56\\
56	1.555\\
57	1.545\\
58	1.541\\
59	1.538\\
60	1.533\\
61	1.532\\
62	1.527\\
63	1.525\\
64	1.518\\
65	1.502\\
66	1.497\\
67	1.497\\
68	1.497\\
69	1.497\\
70	1.497\\
71	1.496\\
72	1.496\\
73	1.496\\
74	1.496\\
75	1.495\\
76	1.494\\
77	1.494\\
78	1.494\\
79	1.494\\
80	1.494\\
81	1.493\\
82	1.491\\
83	1.49\\
84	1.489\\
85	1.486\\
86	1.479\\
87	1.474\\
88	1.465\\
89	1.457\\
90	1.457\\
91	1.457\\
92	1.457\\
93	1.457\\
94	1.457\\
95	1.457\\
96	1.456\\
97	1.455\\
98	1.455\\
99	1.455\\
100	1.455\\
101	1.455\\
102	1.455\\
103	1.455\\
104	1.451\\
105	1.451\\
106	1.45\\
107	1.449\\
108	1.449\\
109	1.447\\
110	1.442\\
111	1.437\\
112	1.423\\
113	1.416\\
114	1.41\\
115	1.403\\
116	1.398\\
117	1.389\\
118	1.382\\
119	1.381\\
120	1.381\\
121	1.381\\
122	1.381\\
123	1.381\\
124	1.381\\
125	1.381\\
126	1.379\\
127	1.377\\
128	1.376\\
129	1.374\\
130	1.373\\
131	1.37\\
132	1.366\\
133	1.363\\
134	1.359\\
135	1.353\\
136	1.345\\
137	1.342\\
138	1.342\\
139	1.335\\
140	1.333\\
141	1.328\\
142	1.318\\
143	1.312\\
144	1.303\\
145	1.303\\
146	1.303\\
147	1.303\\
148	1.303\\
149	1.303\\
150	1.303\\
151	1.303\\
152	1.303\\
153	1.303\\
154	1.302\\
155	1.302\\
156	1.301\\
157	1.301\\
158	1.301\\
159	1.301\\
160	1.301\\
161	1.301\\
162	1.301\\
163	1.301\\
164	1.3\\
165	1.3\\
166	1.299\\
167	1.298\\
168	1.296\\
169	1.291\\
170	1.284\\
171	1.281\\
172	1.275\\
173	1.259\\
174	1.244\\
175	1.233\\
176	1.233\\
177	1.232\\
178	1.231\\
179	1.23\\
180	1.226\\
181	1.221\\
182	1.215\\
183	1.209\\
184	1.204\\
185	1.198\\
186	1.192\\
187	1.187\\
188	1.18\\
189	1.179\\
190	1.174\\
191	1.167\\
192	1.165\\
193	1.158\\
194	1.15\\
195	1.143\\
196	1.136\\
197	1.129\\
198	1.122\\
199	1.113\\
200	1.105\\
201	1.097\\
202	1.088\\
203	1.085\\
204	1.073\\
205	1.06\\
206	1.059\\
207	1.058\\
208	1.052\\
209	1.046\\
210	1.026\\
211	1.014\\
212	1.005\\
213	0.982\\
214	0.965\\
215	0.95\\
216	0.935\\
217	0.906\\
218	0.879\\
219	0.796\\
220	0.76\\
221	0.723\\
222	0.722\\
223	0.719\\
224	0.717\\
225	0.714\\
226	0.704\\
227	0.691\\
228	0.662\\
229	0.598\\
230	0.475\\
231	0.42\\
232	0.391\\
233	0.298\\
234	0.237\\
235	0.144\\
236	0.138\\
237	0.1\\
238	-0.032\\
239	-0.219\\
240	-0.427\\
241	-0.668\\
242	-0.671\\
243	-0.672\\
244	-0.757\\
245	-1.057\\
246	-1.747\\
247	-2.242\\
248	-2.72\\
249	-5.438\\
250	-8.903\\
251	-8.964\\
252	-8.964\\
253	-8.964\\
254	-8.964\\
255	-8.964\\
256	-8.964\\
257	-8.964\\
258	-8.964\\
259	-8.964\\
260	-8.964\\
261	-8.964\\
262	-8.964\\
263	nan\\
};
%\addlegendentry{data29}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.883\\
2	1.791\\
3	1.761\\
4	1.75\\
5	1.739\\
6	1.729\\
7	1.72\\
8	1.71\\
9	1.706\\
10	1.697\\
11	1.695\\
12	1.691\\
13	1.688\\
14	1.685\\
15	1.683\\
16	1.68\\
17	1.678\\
18	1.675\\
19	1.674\\
20	1.671\\
21	1.669\\
22	1.666\\
23	1.664\\
24	1.661\\
25	1.66\\
26	1.659\\
27	1.656\\
28	1.655\\
29	1.652\\
30	1.647\\
31	1.646\\
32	1.644\\
33	1.642\\
34	1.638\\
35	1.635\\
36	1.63\\
37	1.625\\
38	1.625\\
39	1.625\\
40	1.624\\
41	1.624\\
42	1.621\\
43	1.619\\
44	1.616\\
45	1.615\\
46	1.611\\
47	1.604\\
48	1.601\\
49	1.598\\
50	1.595\\
51	1.594\\
52	1.59\\
53	1.589\\
54	1.585\\
55	1.583\\
56	1.579\\
57	1.578\\
58	1.574\\
59	1.573\\
60	1.569\\
61	1.567\\
62	1.564\\
63	1.561\\
64	1.557\\
65	1.554\\
66	1.549\\
67	1.536\\
68	1.53\\
69	1.53\\
70	1.53\\
71	1.53\\
72	1.53\\
73	1.53\\
74	1.529\\
75	1.529\\
76	1.528\\
77	1.527\\
78	1.527\\
79	1.525\\
80	1.522\\
81	1.518\\
82	1.508\\
83	1.507\\
84	1.502\\
85	1.495\\
86	1.475\\
87	1.474\\
88	1.472\\
89	1.468\\
90	1.46\\
91	1.454\\
92	1.447\\
93	1.441\\
94	1.437\\
95	1.428\\
96	1.405\\
97	1.401\\
98	1.383\\
99	1.377\\
100	1.372\\
101	1.363\\
102	1.35\\
103	1.349\\
104	1.349\\
105	1.347\\
106	1.347\\
107	1.34\\
108	1.334\\
109	1.329\\
110	1.324\\
111	1.318\\
112	1.316\\
113	1.312\\
114	1.303\\
115	1.296\\
116	1.295\\
117	1.289\\
118	1.284\\
119	1.278\\
120	1.273\\
121	1.267\\
122	1.262\\
123	1.257\\
124	1.252\\
125	1.247\\
126	1.243\\
127	1.237\\
128	1.235\\
129	1.23\\
130	1.224\\
131	1.217\\
132	1.212\\
133	1.206\\
134	1.2\\
135	1.195\\
136	1.188\\
137	1.182\\
138	1.175\\
139	1.169\\
140	1.163\\
141	1.156\\
142	1.149\\
143	1.148\\
144	1.142\\
145	1.133\\
146	1.122\\
147	1.122\\
148	1.121\\
149	1.121\\
150	1.12\\
151	1.118\\
152	1.112\\
153	1.106\\
154	1.088\\
155	1.086\\
156	1.085\\
157	1.084\\
158	1.079\\
159	1.071\\
160	1.053\\
161	1.05\\
162	1.04\\
163	1.029\\
164	1.022\\
165	1.009\\
166	0.997\\
167	0.986\\
168	0.972\\
169	0.959\\
170	0.938\\
171	0.875\\
172	0.832\\
173	0.832\\
174	0.828\\
175	0.826\\
176	0.821\\
177	0.801\\
178	0.749\\
179	0.717\\
180	0.691\\
181	0.64\\
182	0.493\\
183	0.493\\
184	0.493\\
185	0.493\\
186	0.493\\
187	0.493\\
188	0.493\\
189	0.493\\
190	0.493\\
191	0.493\\
192	0.493\\
193	0.493\\
194	0.493\\
195	0.493\\
196	0.493\\
197	0.493\\
198	0.493\\
199	0.493\\
200	0.493\\
201	0.493\\
202	0.492\\
203	0.492\\
204	0.492\\
205	0.492\\
206	0.492\\
207	0.492\\
208	0.492\\
209	0.492\\
210	0.492\\
211	0.492\\
212	0.492\\
213	0.492\\
214	0.492\\
215	0.492\\
216	0.492\\
217	0.492\\
218	0.492\\
219	0.492\\
220	0.492\\
221	0.492\\
222	0.492\\
223	0.492\\
224	0.485\\
225	0.474\\
226	0.463\\
227	0.44\\
228	0.428\\
229	0.423\\
230	0.384\\
231	0.296\\
232	0.205\\
233	0.195\\
234	0.166\\
235	0.157\\
236	0.105\\
237	-0.03\\
238	-0.222\\
239	-0.434\\
240	-0.68\\
241	-0.683\\
242	-0.684\\
243	-0.771\\
244	-1.111\\
245	-2.1\\
246	-2.145\\
247	-2.45\\
248	-2.845\\
249	-3.146\\
250	-5.076\\
251	-7.053\\
252	-8.837\\
253	-8.939\\
254	-8.939\\
255	-8.939\\
256	-8.939\\
257	-8.939\\
258	-8.939\\
259	-8.956\\
260	-8.956\\
261	-8.956\\
262	-8.958\\
263	-8.958\\
264	-8.958\\
265	-8.958\\
266	-8.958\\
267	-8.958\\
268	-8.958\\
269	-8.959\\
270	-8.959\\
271	-8.959\\
272	nan\\
};
%\addlegendentry{data30}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.882\\
2	1.79\\
3	1.761\\
4	1.75\\
5	1.74\\
6	1.729\\
7	1.721\\
8	1.711\\
9	1.707\\
10	1.703\\
11	1.698\\
12	1.691\\
13	1.689\\
14	1.685\\
15	1.682\\
16	1.679\\
17	1.677\\
18	1.674\\
19	1.671\\
20	1.669\\
21	1.666\\
22	1.664\\
23	1.662\\
24	1.658\\
25	1.653\\
26	1.652\\
27	1.652\\
28	1.651\\
29	1.651\\
30	1.65\\
31	1.649\\
32	1.647\\
33	1.644\\
34	1.642\\
35	1.639\\
36	1.637\\
37	1.634\\
38	1.632\\
39	1.63\\
40	1.628\\
41	1.626\\
42	1.625\\
43	1.623\\
44	1.62\\
45	1.61\\
46	1.609\\
47	1.609\\
48	1.607\\
49	1.606\\
50	1.605\\
51	1.603\\
52	1.601\\
53	1.597\\
54	1.591\\
55	1.591\\
56	1.591\\
57	1.59\\
58	1.589\\
59	1.589\\
60	1.588\\
61	1.586\\
62	1.584\\
63	1.582\\
64	1.576\\
65	1.575\\
66	1.571\\
67	1.57\\
68	1.564\\
69	1.56\\
70	1.557\\
71	1.553\\
72	1.549\\
73	1.548\\
74	1.541\\
75	1.537\\
76	1.534\\
77	1.526\\
78	1.521\\
79	1.517\\
80	1.513\\
81	1.507\\
82	1.503\\
83	1.499\\
84	1.493\\
85	1.488\\
86	1.483\\
87	1.478\\
88	1.473\\
89	1.467\\
90	1.465\\
91	1.451\\
92	1.444\\
93	1.438\\
94	1.435\\
95	1.434\\
96	1.43\\
97	1.424\\
98	1.419\\
99	1.413\\
100	1.407\\
101	1.404\\
102	1.399\\
103	1.387\\
104	1.385\\
105	1.379\\
106	1.372\\
107	1.366\\
108	1.361\\
109	1.353\\
110	1.351\\
111	1.347\\
112	1.339\\
113	1.331\\
114	1.331\\
115	1.331\\
116	1.331\\
117	1.331\\
118	1.331\\
119	1.331\\
120	1.331\\
121	1.331\\
122	1.331\\
123	1.331\\
124	1.331\\
125	1.331\\
126	1.331\\
127	1.33\\
128	1.33\\
129	1.33\\
130	1.33\\
131	1.33\\
132	1.33\\
133	1.33\\
134	1.33\\
135	1.33\\
136	1.33\\
137	1.329\\
138	1.329\\
139	1.329\\
140	1.329\\
141	1.329\\
142	1.329\\
143	1.329\\
144	1.329\\
145	1.328\\
146	1.328\\
147	1.328\\
148	1.328\\
149	1.327\\
150	1.327\\
151	1.327\\
152	1.326\\
153	1.325\\
154	1.322\\
155	1.315\\
156	1.304\\
157	1.296\\
158	1.296\\
159	1.294\\
160	1.288\\
161	1.28\\
162	1.279\\
163	1.279\\
164	1.279\\
165	1.277\\
166	1.274\\
167	1.27\\
168	1.266\\
169	1.259\\
170	1.243\\
171	1.23\\
172	1.222\\
173	1.22\\
174	1.217\\
175	1.213\\
176	1.21\\
177	1.205\\
178	1.196\\
179	1.186\\
180	1.18\\
181	1.173\\
182	1.167\\
183	1.16\\
184	1.153\\
185	1.146\\
186	1.139\\
187	1.131\\
188	1.124\\
189	1.117\\
190	1.109\\
191	1.1\\
192	1.092\\
193	1.083\\
194	1.075\\
195	1.065\\
196	1.056\\
197	1.046\\
198	1.036\\
199	1.025\\
200	1.013\\
201	1.002\\
202	0.989\\
203	0.977\\
204	0.962\\
205	0.955\\
206	0.931\\
207	0.88\\
208	0.862\\
209	0.839\\
210	0.817\\
211	0.796\\
212	0.761\\
213	0.725\\
214	0.708\\
215	0.637\\
216	0.625\\
217	0.561\\
218	0.475\\
219	0.463\\
220	0.445\\
221	0.401\\
222	0.355\\
223	0.306\\
224	0.25\\
225	0.163\\
226	-0.062\\
227	-0.19\\
228	-0.564\\
229	-1.189\\
230	-1.197\\
231	-1.199\\
232	-1.206\\
233	-1.634\\
234	-2.578\\
235	-4.236\\
236	-6.722\\
237	-8.968\\
238	nan\\
};
%\addlegendentry{data31}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.879\\
2	1.791\\
3	1.761\\
4	1.75\\
5	1.74\\
6	1.729\\
7	1.72\\
8	1.71\\
9	1.706\\
10	1.697\\
11	1.695\\
12	1.691\\
13	1.688\\
14	1.685\\
15	1.684\\
16	1.68\\
17	1.678\\
18	1.675\\
19	1.674\\
20	1.671\\
21	1.669\\
22	1.666\\
23	1.664\\
24	1.661\\
25	1.66\\
26	1.659\\
27	1.656\\
28	1.655\\
29	1.652\\
30	1.647\\
31	1.646\\
32	1.644\\
33	1.642\\
34	1.638\\
35	1.635\\
36	1.63\\
37	1.625\\
38	1.625\\
39	1.625\\
40	1.624\\
41	1.624\\
42	1.621\\
43	1.619\\
44	1.616\\
45	1.615\\
46	1.611\\
47	1.604\\
48	1.601\\
49	1.598\\
50	1.595\\
51	1.594\\
52	1.59\\
53	1.589\\
54	1.585\\
55	1.583\\
56	1.579\\
57	1.578\\
58	1.574\\
59	1.573\\
60	1.569\\
61	1.567\\
62	1.564\\
63	1.561\\
64	1.557\\
65	1.554\\
66	1.549\\
67	1.536\\
68	1.53\\
69	1.53\\
70	1.53\\
71	1.53\\
72	1.53\\
73	1.53\\
74	1.529\\
75	1.529\\
76	1.528\\
77	1.527\\
78	1.527\\
79	1.525\\
80	1.522\\
81	1.518\\
82	1.508\\
83	1.507\\
84	1.502\\
85	1.495\\
86	1.475\\
87	1.474\\
88	1.472\\
89	1.468\\
90	1.46\\
91	1.454\\
92	1.447\\
93	1.441\\
94	1.437\\
95	1.428\\
96	1.405\\
97	1.401\\
98	1.383\\
99	1.377\\
100	1.372\\
101	1.363\\
102	1.35\\
103	1.349\\
104	1.349\\
105	1.347\\
106	1.347\\
107	1.34\\
108	1.334\\
109	1.329\\
110	1.324\\
111	1.318\\
112	1.316\\
113	1.312\\
114	1.303\\
115	1.296\\
116	1.295\\
117	1.289\\
118	1.284\\
119	1.278\\
120	1.273\\
121	1.267\\
122	1.262\\
123	1.257\\
124	1.252\\
125	1.247\\
126	1.243\\
127	1.237\\
128	1.235\\
129	1.23\\
130	1.224\\
131	1.217\\
132	1.212\\
133	1.206\\
134	1.2\\
135	1.195\\
136	1.188\\
137	1.182\\
138	1.175\\
139	1.169\\
140	1.163\\
141	1.156\\
142	1.149\\
143	1.148\\
144	1.142\\
145	1.133\\
146	1.122\\
147	1.122\\
148	1.121\\
149	1.121\\
150	1.12\\
151	1.118\\
152	1.112\\
153	1.106\\
154	1.088\\
155	1.086\\
156	1.085\\
157	1.084\\
158	1.079\\
159	1.071\\
160	1.053\\
161	1.05\\
162	1.04\\
163	1.029\\
164	1.022\\
165	1.009\\
166	0.997\\
167	0.986\\
168	0.972\\
169	0.959\\
170	0.938\\
171	0.875\\
172	0.832\\
173	0.832\\
174	0.828\\
175	0.826\\
176	0.821\\
177	0.801\\
178	0.749\\
179	0.717\\
180	0.691\\
181	0.64\\
182	0.493\\
183	0.493\\
184	0.493\\
185	0.493\\
186	0.493\\
187	0.493\\
188	0.493\\
189	0.493\\
190	0.493\\
191	0.493\\
192	0.493\\
193	0.493\\
194	0.493\\
195	0.493\\
196	0.493\\
197	0.493\\
198	0.493\\
199	0.493\\
200	0.493\\
201	0.493\\
202	0.492\\
203	0.492\\
204	0.492\\
205	0.492\\
206	0.492\\
207	0.492\\
208	0.492\\
209	0.492\\
210	0.492\\
211	0.492\\
212	0.492\\
213	0.492\\
214	0.492\\
215	0.492\\
216	0.492\\
217	0.492\\
218	0.492\\
219	0.492\\
220	0.492\\
221	0.492\\
222	0.492\\
223	0.492\\
224	0.485\\
225	0.474\\
226	0.463\\
227	0.44\\
228	0.428\\
229	0.423\\
230	0.384\\
231	0.296\\
232	0.205\\
233	0.195\\
234	0.166\\
235	0.157\\
236	0.105\\
237	-0.03\\
238	-0.222\\
239	-0.434\\
240	-0.68\\
241	-0.683\\
242	-0.684\\
243	-0.771\\
244	-1.111\\
245	-2.1\\
246	-2.145\\
247	-2.45\\
248	-2.845\\
249	-3.146\\
250	-5.076\\
251	-7.053\\
252	-8.837\\
253	-8.939\\
254	-8.939\\
255	-8.939\\
256	-8.939\\
257	-8.939\\
258	-8.939\\
259	-8.956\\
260	-8.956\\
261	-8.956\\
262	-8.958\\
263	-8.958\\
264	-8.958\\
265	-8.958\\
266	-8.958\\
267	-8.958\\
268	-8.958\\
269	-8.959\\
270	-8.959\\
271	-8.959\\
272	nan\\
};
%\addlegendentry{data32}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.881\\
2	1.79\\
3	1.76\\
4	1.751\\
5	1.739\\
6	1.73\\
7	1.72\\
8	1.711\\
9	1.705\\
10	1.697\\
11	1.694\\
12	1.69\\
13	1.687\\
14	1.685\\
15	1.682\\
16	1.679\\
17	1.677\\
18	1.674\\
19	1.672\\
20	1.669\\
21	1.668\\
22	1.665\\
23	1.661\\
24	1.657\\
25	1.654\\
26	1.65\\
27	1.649\\
28	1.649\\
29	1.648\\
30	1.646\\
31	1.645\\
32	1.644\\
33	1.641\\
34	1.639\\
35	1.636\\
36	1.634\\
37	1.632\\
38	1.63\\
39	1.625\\
40	1.621\\
41	1.613\\
42	1.609\\
43	1.606\\
44	1.596\\
45	1.594\\
46	1.592\\
47	1.591\\
48	1.587\\
49	1.586\\
50	1.583\\
51	1.58\\
52	1.577\\
53	1.574\\
54	1.57\\
55	1.569\\
56	1.564\\
57	1.563\\
58	1.557\\
59	1.551\\
60	1.543\\
61	1.537\\
62	1.52\\
63	1.518\\
64	1.513\\
65	1.508\\
66	1.502\\
67	1.496\\
68	1.492\\
69	1.487\\
70	1.482\\
71	1.48\\
72	1.475\\
73	1.467\\
74	1.452\\
75	1.443\\
76	1.443\\
77	1.443\\
78	1.443\\
79	1.443\\
80	1.443\\
81	1.443\\
82	1.443\\
83	1.443\\
84	1.443\\
85	1.441\\
86	1.439\\
87	1.437\\
88	1.432\\
89	1.427\\
90	1.421\\
91	1.409\\
92	1.402\\
93	1.396\\
94	1.39\\
95	1.384\\
96	1.377\\
97	1.375\\
98	1.369\\
99	1.363\\
100	1.357\\
101	1.355\\
102	1.35\\
103	1.34\\
104	1.331\\
105	1.319\\
106	1.308\\
107	1.308\\
108	1.307\\
109	1.305\\
110	1.302\\
111	1.296\\
112	1.295\\
113	1.284\\
114	1.283\\
115	1.281\\
116	1.277\\
117	1.271\\
118	1.266\\
119	1.261\\
120	1.256\\
121	1.251\\
122	1.247\\
123	1.233\\
124	1.225\\
125	1.225\\
126	1.225\\
127	1.225\\
128	1.225\\
129	1.225\\
130	1.225\\
131	1.225\\
132	1.225\\
133	1.225\\
134	1.225\\
135	1.224\\
136	1.223\\
137	1.222\\
138	1.222\\
139	1.22\\
140	1.219\\
141	1.217\\
142	1.216\\
143	1.212\\
144	1.207\\
145	1.197\\
146	1.187\\
147	1.18\\
148	1.174\\
149	1.168\\
150	1.162\\
151	1.154\\
152	1.147\\
153	1.14\\
154	1.133\\
155	1.126\\
156	1.119\\
157	1.111\\
158	1.103\\
159	1.095\\
160	1.087\\
161	1.084\\
162	1.068\\
163	1.043\\
164	1.031\\
165	1.021\\
166	1.008\\
167	0.998\\
168	0.985\\
169	0.982\\
170	0.961\\
171	0.929\\
172	0.91\\
173	0.903\\
174	0.887\\
175	0.872\\
176	0.842\\
177	0.776\\
178	0.756\\
179	0.724\\
180	0.715\\
181	0.698\\
182	0.675\\
183	0.592\\
184	0.564\\
185	0.524\\
186	0.469\\
187	0.414\\
188	0.404\\
189	0.38\\
190	0.356\\
191	0.323\\
192	0.225\\
193	0.022\\
194	-0.092\\
195	-0.161\\
196	-0.279\\
197	-0.853\\
198	-0.858\\
199	-0.86\\
200	-0.863\\
201	-0.869\\
202	-1.201\\
203	-2.214\\
204	-2.527\\
205	-2.778\\
206	-2.826\\
207	-2.99\\
208	-3.919\\
209	-5.338\\
210	-7.535\\
211	-8.988\\
212	nan\\
};
%\addlegendentry{data33}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.792\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.73\\
7	1.721\\
8	1.713\\
9	1.706\\
10	1.697\\
11	1.693\\
12	1.69\\
13	1.686\\
14	1.684\\
15	1.681\\
16	1.678\\
17	1.676\\
18	1.674\\
19	1.671\\
20	1.669\\
21	1.666\\
22	1.662\\
23	1.656\\
24	1.654\\
25	1.651\\
26	1.649\\
27	1.647\\
28	1.642\\
29	1.641\\
30	1.639\\
31	1.635\\
32	1.626\\
33	1.625\\
34	1.622\\
35	1.62\\
36	1.617\\
37	1.615\\
38	1.612\\
39	1.609\\
40	1.607\\
41	1.603\\
42	1.6\\
43	1.597\\
44	1.595\\
45	1.592\\
46	1.588\\
47	1.585\\
48	1.582\\
49	1.579\\
50	1.575\\
51	1.572\\
52	1.568\\
53	1.564\\
54	1.561\\
55	1.557\\
56	1.554\\
57	1.55\\
58	1.548\\
59	1.542\\
60	1.528\\
61	1.521\\
62	1.515\\
63	1.497\\
64	1.494\\
65	1.489\\
66	1.481\\
67	1.466\\
68	1.458\\
69	1.454\\
70	1.449\\
71	1.439\\
72	1.432\\
73	1.43\\
74	1.418\\
75	1.416\\
76	1.41\\
77	1.404\\
78	1.398\\
79	1.39\\
80	1.384\\
81	1.379\\
82	1.371\\
83	1.369\\
84	1.364\\
85	1.354\\
86	1.344\\
87	1.332\\
88	1.332\\
89	1.33\\
90	1.325\\
91	1.319\\
92	1.317\\
93	1.31\\
94	1.308\\
95	1.299\\
96	1.29\\
97	1.285\\
98	1.28\\
99	1.271\\
100	1.269\\
101	1.265\\
102	1.259\\
103	1.242\\
104	1.234\\
105	1.225\\
106	1.219\\
107	1.217\\
108	1.215\\
109	1.206\\
110	1.2\\
111	1.194\\
112	1.188\\
113	1.182\\
114	1.177\\
115	1.17\\
116	1.169\\
117	1.163\\
118	1.156\\
119	1.149\\
120	1.142\\
121	1.134\\
122	1.128\\
123	1.12\\
124	1.117\\
125	1.106\\
126	1.079\\
127	1.066\\
128	1.062\\
129	1.057\\
130	1.049\\
131	1.035\\
132	1.02\\
133	1.019\\
134	1.018\\
135	1.017\\
136	1.012\\
137	0.999\\
138	0.987\\
139	0.975\\
140	0.955\\
141	0.891\\
142	0.891\\
143	0.891\\
144	0.885\\
145	0.882\\
146	0.868\\
147	0.856\\
148	0.843\\
149	0.787\\
150	0.779\\
151	0.755\\
152	0.719\\
153	0.707\\
154	0.661\\
155	0.658\\
156	0.652\\
157	0.641\\
158	0.636\\
159	0.617\\
160	0.594\\
161	0.571\\
162	0.382\\
163	0.342\\
164	0.288\\
165	0.201\\
166	0.189\\
167	0.161\\
168	0.111\\
169	0.046\\
170	-0.057\\
171	-0.545\\
172	-0.549\\
173	-0.549\\
174	-0.551\\
175	-0.551\\
176	-0.552\\
177	-0.553\\
178	-0.558\\
179	-0.581\\
180	-0.962\\
181	-1.486\\
182	-1.821\\
183	-2.419\\
184	-3.247\\
185	-3.508\\
186	-3.571\\
187	-6.682\\
188	-8.948\\
189	-8.954\\
190	-8.954\\
191	-8.954\\
192	-8.954\\
193	-8.954\\
194	-8.954\\
195	nan\\
};
%\addlegendentry{data34}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.793\\
3	1.763\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.713\\
9	1.705\\
10	1.7\\
11	1.692\\
12	1.688\\
13	1.685\\
14	1.683\\
15	1.681\\
16	1.676\\
17	1.671\\
18	1.667\\
19	1.662\\
20	1.658\\
21	1.657\\
22	1.657\\
23	1.656\\
24	1.655\\
25	1.654\\
26	1.653\\
27	1.651\\
28	1.648\\
29	1.646\\
30	1.644\\
31	1.641\\
32	1.638\\
33	1.633\\
34	1.633\\
35	1.631\\
36	1.63\\
37	1.63\\
38	1.629\\
39	1.628\\
40	1.625\\
41	1.624\\
42	1.622\\
43	1.619\\
44	1.618\\
45	1.615\\
46	1.609\\
47	1.609\\
48	1.608\\
49	1.608\\
50	1.606\\
51	1.601\\
52	1.598\\
53	1.596\\
54	1.593\\
55	1.589\\
56	1.589\\
57	1.588\\
58	1.588\\
59	1.588\\
60	1.588\\
61	1.587\\
62	1.586\\
63	1.585\\
64	1.584\\
65	1.583\\
66	1.581\\
67	1.575\\
68	1.573\\
69	1.571\\
70	1.563\\
71	1.563\\
72	1.562\\
73	1.562\\
74	1.559\\
75	1.558\\
76	1.552\\
77	1.544\\
78	1.544\\
79	1.543\\
80	1.539\\
81	1.535\\
82	1.531\\
83	1.527\\
84	1.523\\
85	1.519\\
86	1.514\\
87	1.506\\
88	1.499\\
89	1.481\\
90	1.477\\
91	1.457\\
92	1.454\\
93	1.452\\
94	1.448\\
95	1.444\\
96	1.44\\
97	1.423\\
98	1.416\\
99	1.412\\
100	1.407\\
101	1.398\\
102	1.392\\
103	1.386\\
104	1.374\\
105	1.366\\
106	1.359\\
107	1.353\\
108	1.348\\
109	1.34\\
110	1.32\\
111	1.316\\
112	1.308\\
113	1.301\\
114	1.3\\
115	1.295\\
116	1.289\\
117	1.286\\
118	1.279\\
119	1.277\\
120	1.274\\
121	1.269\\
122	1.264\\
123	1.261\\
124	1.255\\
125	1.239\\
126	1.22\\
127	1.218\\
128	1.211\\
129	1.205\\
130	1.199\\
131	1.193\\
132	1.187\\
133	1.18\\
134	1.174\\
135	1.167\\
136	1.161\\
137	1.154\\
138	1.147\\
139	1.14\\
140	1.133\\
141	1.126\\
142	1.118\\
143	1.111\\
144	1.103\\
145	1.095\\
146	1.086\\
147	1.084\\
148	1.068\\
149	1.043\\
150	1.031\\
151	1.021\\
152	1.008\\
153	0.998\\
154	0.985\\
155	0.982\\
156	0.961\\
157	0.929\\
158	0.91\\
159	0.903\\
160	0.887\\
161	0.872\\
162	0.842\\
163	0.776\\
164	0.756\\
165	0.723\\
166	0.712\\
167	0.707\\
168	0.697\\
169	0.695\\
170	0.685\\
171	0.671\\
172	0.642\\
173	0.546\\
174	0.51\\
175	0.463\\
176	0.313\\
177	0.256\\
178	0.231\\
179	0.191\\
180	0.085\\
181	-0.255\\
182	-0.355\\
183	-0.458\\
184	-0.514\\
185	-1.223\\
186	-1.64\\
187	-1.66\\
188	-2.055\\
189	-2.293\\
190	-2.652\\
191	-3.618\\
192	-6.738\\
193	-8.973\\
194	nan\\
};
%\addlegendentry{data35}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.883\\
2	1.792\\
3	1.761\\
4	1.751\\
5	1.741\\
6	1.73\\
7	1.721\\
8	1.714\\
9	1.705\\
10	1.699\\
11	1.691\\
12	1.688\\
13	1.683\\
14	1.679\\
15	1.673\\
16	1.67\\
17	1.668\\
18	1.665\\
19	1.665\\
20	1.662\\
21	1.66\\
22	1.657\\
23	1.656\\
24	1.649\\
25	1.646\\
26	1.646\\
27	1.645\\
28	1.644\\
29	1.644\\
30	1.643\\
31	1.641\\
32	1.639\\
33	1.637\\
34	1.632\\
35	1.632\\
36	1.631\\
37	1.63\\
38	1.628\\
39	1.624\\
40	1.621\\
41	1.619\\
42	1.616\\
43	1.613\\
44	1.611\\
45	1.608\\
46	1.605\\
47	1.602\\
48	1.599\\
49	1.598\\
50	1.593\\
51	1.589\\
52	1.58\\
53	1.569\\
54	1.566\\
55	1.56\\
56	1.555\\
57	1.545\\
58	1.541\\
59	1.538\\
60	1.533\\
61	1.532\\
62	1.527\\
63	1.525\\
64	1.518\\
65	1.502\\
66	1.497\\
67	1.497\\
68	1.497\\
69	1.497\\
70	1.497\\
71	1.496\\
72	1.496\\
73	1.496\\
74	1.496\\
75	1.495\\
76	1.494\\
77	1.494\\
78	1.494\\
79	1.494\\
80	1.494\\
81	1.493\\
82	1.491\\
83	1.49\\
84	1.489\\
85	1.486\\
86	1.479\\
87	1.474\\
88	1.465\\
89	1.457\\
90	1.457\\
91	1.457\\
92	1.457\\
93	1.457\\
94	1.457\\
95	1.457\\
96	1.456\\
97	1.455\\
98	1.455\\
99	1.455\\
100	1.455\\
101	1.455\\
102	1.455\\
103	1.455\\
104	1.451\\
105	1.451\\
106	1.45\\
107	1.449\\
108	1.449\\
109	1.447\\
110	1.442\\
111	1.437\\
112	1.423\\
113	1.416\\
114	1.41\\
115	1.403\\
116	1.398\\
117	1.389\\
118	1.382\\
119	1.381\\
120	1.381\\
121	1.381\\
122	1.381\\
123	1.381\\
124	1.381\\
125	1.381\\
126	1.379\\
127	1.377\\
128	1.376\\
129	1.374\\
130	1.373\\
131	1.37\\
132	1.366\\
133	1.363\\
134	1.359\\
135	1.353\\
136	1.345\\
137	1.342\\
138	1.342\\
139	1.335\\
140	1.333\\
141	1.328\\
142	1.318\\
143	1.312\\
144	1.303\\
145	1.303\\
146	1.303\\
147	1.303\\
148	1.303\\
149	1.303\\
150	1.303\\
151	1.303\\
152	1.303\\
153	1.303\\
154	1.302\\
155	1.302\\
156	1.301\\
157	1.301\\
158	1.301\\
159	1.301\\
160	1.301\\
161	1.301\\
162	1.301\\
163	1.301\\
164	1.3\\
165	1.3\\
166	1.299\\
167	1.298\\
168	1.296\\
169	1.291\\
170	1.284\\
171	1.281\\
172	1.275\\
173	1.259\\
174	1.244\\
175	1.233\\
176	1.233\\
177	1.232\\
178	1.231\\
179	1.23\\
180	1.226\\
181	1.221\\
182	1.215\\
183	1.209\\
184	1.204\\
185	1.198\\
186	1.192\\
187	1.187\\
188	1.18\\
189	1.179\\
190	1.174\\
191	1.167\\
192	1.165\\
193	1.158\\
194	1.15\\
195	1.143\\
196	1.136\\
197	1.129\\
198	1.122\\
199	1.113\\
200	1.105\\
201	1.097\\
202	1.088\\
203	1.085\\
204	1.073\\
205	1.06\\
206	1.059\\
207	1.058\\
208	1.052\\
209	1.046\\
210	1.026\\
211	1.014\\
212	1.005\\
213	0.982\\
214	0.965\\
215	0.95\\
216	0.935\\
217	0.906\\
218	0.879\\
219	0.796\\
220	0.76\\
221	0.723\\
222	0.722\\
223	0.719\\
224	0.717\\
225	0.714\\
226	0.704\\
227	0.691\\
228	0.662\\
229	0.598\\
230	0.475\\
231	0.42\\
232	0.391\\
233	0.298\\
234	0.237\\
235	0.144\\
236	0.138\\
237	0.1\\
238	-0.032\\
239	-0.219\\
240	-0.427\\
241	-0.668\\
242	-0.671\\
243	-0.672\\
244	-0.757\\
245	-1.057\\
246	-1.747\\
247	-2.242\\
248	-2.72\\
249	-5.438\\
250	-8.903\\
251	-8.964\\
252	-8.964\\
253	-8.964\\
254	-8.964\\
255	-8.964\\
256	-8.964\\
257	-8.964\\
258	-8.964\\
259	nan\\
};
%\addlegendentry{data36}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.793\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.713\\
9	1.705\\
10	1.7\\
11	1.692\\
12	1.688\\
13	1.685\\
14	1.683\\
15	1.681\\
16	1.676\\
17	1.671\\
18	1.667\\
19	1.662\\
20	1.658\\
21	1.657\\
22	1.657\\
23	1.656\\
24	1.655\\
25	1.654\\
26	1.653\\
27	1.651\\
28	1.648\\
29	1.646\\
30	1.644\\
31	1.641\\
32	1.638\\
33	1.633\\
34	1.633\\
35	1.631\\
36	1.63\\
37	1.63\\
38	1.629\\
39	1.628\\
40	1.625\\
41	1.624\\
42	1.622\\
43	1.619\\
44	1.618\\
45	1.615\\
46	1.609\\
47	1.609\\
48	1.608\\
49	1.608\\
50	1.606\\
51	1.601\\
52	1.598\\
53	1.596\\
54	1.593\\
55	1.589\\
56	1.589\\
57	1.588\\
58	1.588\\
59	1.588\\
60	1.588\\
61	1.587\\
62	1.586\\
63	1.585\\
64	1.584\\
65	1.583\\
66	1.581\\
67	1.575\\
68	1.573\\
69	1.571\\
70	1.563\\
71	1.563\\
72	1.562\\
73	1.562\\
74	1.559\\
75	1.558\\
76	1.552\\
77	1.544\\
78	1.544\\
79	1.543\\
80	1.539\\
81	1.535\\
82	1.531\\
83	1.527\\
84	1.523\\
85	1.519\\
86	1.514\\
87	1.506\\
88	1.499\\
89	1.481\\
90	1.477\\
91	1.457\\
92	1.454\\
93	1.452\\
94	1.448\\
95	1.444\\
96	1.44\\
97	1.423\\
98	1.416\\
99	1.412\\
100	1.407\\
101	1.398\\
102	1.392\\
103	1.386\\
104	1.374\\
105	1.366\\
106	1.359\\
107	1.353\\
108	1.348\\
109	1.34\\
110	1.32\\
111	1.316\\
112	1.308\\
113	1.301\\
114	1.3\\
115	1.295\\
116	1.289\\
117	1.286\\
118	1.279\\
119	1.277\\
120	1.274\\
121	1.269\\
122	1.264\\
123	1.261\\
124	1.255\\
125	1.239\\
126	1.22\\
127	1.218\\
128	1.211\\
129	1.205\\
130	1.199\\
131	1.193\\
132	1.187\\
133	1.18\\
134	1.174\\
135	1.167\\
136	1.161\\
137	1.154\\
138	1.147\\
139	1.14\\
140	1.133\\
141	1.126\\
142	1.118\\
143	1.111\\
144	1.103\\
145	1.095\\
146	1.086\\
147	1.084\\
148	1.068\\
149	1.043\\
150	1.031\\
151	1.021\\
152	1.008\\
153	0.998\\
154	0.985\\
155	0.982\\
156	0.961\\
157	0.929\\
158	0.91\\
159	0.903\\
160	0.887\\
161	0.872\\
162	0.842\\
163	0.776\\
164	0.756\\
165	0.723\\
166	0.712\\
167	0.707\\
168	0.697\\
169	0.695\\
170	0.685\\
171	0.671\\
172	0.642\\
173	0.546\\
174	0.51\\
175	0.463\\
176	0.313\\
177	0.256\\
178	0.231\\
179	0.19\\
180	0.085\\
181	-0.24\\
182	-0.358\\
183	-0.427\\
184	-0.506\\
185	-0.559\\
186	-1.381\\
187	-1.803\\
188	-2.14\\
189	-5.27\\
190	-5.503\\
191	-8.838\\
192	-8.971\\
193	-8.971\\
194	-8.971\\
195	-8.971\\
196	-8.971\\
197	-8.971\\
198	-8.971\\
199	nan\\
};
%\addlegendentry{data37}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.885\\
2	1.792\\
3	1.762\\
4	1.752\\
5	1.738\\
6	1.717\\
7	1.712\\
8	1.706\\
9	1.697\\
10	1.693\\
11	1.691\\
12	1.688\\
13	1.684\\
14	1.682\\
15	1.679\\
16	1.674\\
17	1.671\\
18	1.67\\
19	1.668\\
20	1.665\\
21	1.663\\
22	1.66\\
23	1.658\\
24	1.656\\
25	1.654\\
26	1.651\\
27	1.65\\
28	1.65\\
29	1.648\\
30	1.645\\
31	1.64\\
32	1.637\\
33	1.636\\
34	1.635\\
35	1.633\\
36	1.632\\
37	1.63\\
38	1.625\\
39	1.621\\
40	1.616\\
41	1.612\\
42	1.611\\
43	1.609\\
44	1.608\\
45	1.606\\
46	1.6\\
47	1.599\\
48	1.597\\
49	1.594\\
50	1.592\\
51	1.589\\
52	1.588\\
53	1.582\\
54	1.579\\
55	1.576\\
56	1.572\\
57	1.568\\
58	1.567\\
59	1.567\\
60	1.566\\
61	1.564\\
62	1.562\\
63	1.559\\
64	1.547\\
65	1.54\\
66	1.532\\
67	1.528\\
68	1.524\\
69	1.518\\
70	1.514\\
71	1.512\\
72	1.504\\
73	1.496\\
74	1.489\\
75	1.488\\
76	1.488\\
77	1.488\\
78	1.487\\
79	1.487\\
80	1.487\\
81	1.486\\
82	1.486\\
83	1.486\\
84	1.486\\
85	1.486\\
86	1.486\\
87	1.486\\
88	1.486\\
89	1.485\\
90	1.485\\
91	1.484\\
92	1.483\\
93	1.481\\
94	1.476\\
95	1.472\\
96	1.467\\
97	1.445\\
98	1.44\\
99	1.431\\
100	1.419\\
101	1.418\\
102	1.412\\
103	1.405\\
104	1.4\\
105	1.386\\
106	1.385\\
107	1.379\\
108	1.372\\
109	1.366\\
110	1.36\\
111	1.354\\
112	1.353\\
113	1.341\\
114	1.339\\
115	1.334\\
116	1.328\\
117	1.325\\
118	1.315\\
119	1.31\\
120	1.305\\
121	1.299\\
122	1.297\\
123	1.297\\
124	1.293\\
125	1.287\\
126	1.285\\
127	1.281\\
128	1.275\\
129	1.267\\
130	1.267\\
131	1.267\\
132	1.266\\
133	1.266\\
134	1.264\\
135	1.262\\
136	1.26\\
137	1.257\\
138	1.251\\
139	1.245\\
140	1.24\\
141	1.235\\
142	1.23\\
143	1.224\\
144	1.221\\
145	1.205\\
146	1.196\\
147	1.196\\
148	1.196\\
149	1.196\\
150	1.196\\
151	1.196\\
152	1.196\\
153	1.196\\
154	1.196\\
155	1.196\\
156	1.196\\
157	1.196\\
158	1.196\\
159	1.195\\
160	1.195\\
161	1.195\\
162	1.194\\
163	1.194\\
164	1.193\\
165	1.193\\
166	1.191\\
167	1.187\\
168	1.184\\
169	1.175\\
170	1.166\\
171	1.165\\
172	1.162\\
173	1.154\\
174	1.151\\
175	1.144\\
176	1.137\\
177	1.13\\
178	1.123\\
179	1.115\\
180	1.108\\
181	1.1\\
182	1.097\\
183	1.086\\
184	1.056\\
185	1.042\\
186	1.038\\
187	1.032\\
188	1.024\\
189	1.009\\
190	0.993\\
191	0.992\\
192	0.99\\
193	0.984\\
194	0.978\\
195	0.961\\
196	0.946\\
197	0.932\\
198	0.916\\
199	0.9\\
200	0.879\\
201	0.86\\
202	0.843\\
203	0.809\\
204	0.773\\
205	0.771\\
206	0.769\\
207	0.765\\
208	0.763\\
209	0.753\\
210	0.743\\
211	0.729\\
212	0.699\\
213	0.648\\
214	0.599\\
215	0.595\\
216	0.593\\
217	0.589\\
218	0.575\\
219	0.544\\
220	0.37\\
221	0.301\\
222	0.301\\
223	0.301\\
224	0.3\\
225	0.278\\
226	0.253\\
227	0.242\\
228	0.197\\
229	0.081\\
230	-0.245\\
231	-0.395\\
232	-0.531\\
233	-1.222\\
234	-1.56\\
235	-1.569\\
236	-2.012\\
237	-2.354\\
238	-2.613\\
239	-3.586\\
240	-4.35\\
241	-8.975\\
242	nan\\
};
%\addlegendentry{data38}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.88\\
2	1.791\\
3	1.761\\
4	1.751\\
5	1.741\\
6	1.73\\
7	1.721\\
8	1.712\\
9	1.707\\
10	1.703\\
11	1.699\\
12	1.696\\
13	1.692\\
14	1.688\\
15	1.685\\
16	1.681\\
17	1.678\\
18	1.675\\
19	1.673\\
20	1.669\\
21	1.662\\
22	1.658\\
23	1.657\\
24	1.656\\
25	1.654\\
26	1.652\\
27	1.647\\
28	1.646\\
29	1.644\\
30	1.642\\
31	1.639\\
32	1.632\\
33	1.631\\
34	1.631\\
35	1.631\\
36	1.631\\
37	1.63\\
38	1.629\\
39	1.629\\
40	1.627\\
41	1.627\\
42	1.623\\
43	1.621\\
44	1.618\\
45	1.615\\
46	1.614\\
47	1.611\\
48	1.61\\
49	1.608\\
50	1.605\\
51	1.603\\
52	1.6\\
53	1.597\\
54	1.594\\
55	1.591\\
56	1.588\\
57	1.585\\
58	1.582\\
59	1.58\\
60	1.577\\
61	1.573\\
62	1.57\\
63	1.567\\
64	1.565\\
65	1.563\\
66	1.555\\
67	1.554\\
68	1.551\\
69	1.544\\
70	1.543\\
71	1.539\\
72	1.535\\
73	1.531\\
74	1.527\\
75	1.523\\
76	1.518\\
77	1.513\\
78	1.509\\
79	1.504\\
80	1.5\\
81	1.494\\
82	1.489\\
83	1.485\\
84	1.48\\
85	1.475\\
86	1.468\\
87	1.463\\
88	1.457\\
89	1.452\\
90	1.446\\
91	1.44\\
92	1.435\\
93	1.427\\
94	1.419\\
95	1.418\\
96	1.418\\
97	1.417\\
98	1.415\\
99	1.412\\
100	1.407\\
101	1.401\\
102	1.389\\
103	1.369\\
104	1.35\\
105	1.335\\
106	1.317\\
107	1.317\\
108	1.315\\
109	1.313\\
110	1.309\\
111	1.3\\
112	1.29\\
113	1.285\\
114	1.281\\
115	1.276\\
116	1.27\\
117	1.267\\
118	1.263\\
119	1.258\\
120	1.253\\
121	1.247\\
122	1.243\\
123	1.237\\
124	1.235\\
125	1.23\\
126	1.224\\
127	1.218\\
128	1.213\\
129	1.207\\
130	1.201\\
131	1.197\\
132	1.185\\
133	1.174\\
134	1.171\\
135	1.167\\
136	1.155\\
137	1.148\\
138	1.141\\
139	1.134\\
140	1.127\\
141	1.12\\
142	1.112\\
143	1.109\\
144	1.096\\
145	1.065\\
146	1.057\\
147	1.048\\
148	1.038\\
149	1.028\\
150	1.021\\
151	1.012\\
152	0.996\\
153	0.981\\
154	0.974\\
155	0.94\\
156	0.915\\
157	0.907\\
158	0.9\\
159	0.89\\
160	0.872\\
161	0.852\\
162	0.834\\
163	0.798\\
164	0.692\\
165	0.61\\
166	0.57\\
167	0.534\\
168	0.514\\
169	0.506\\
170	0.485\\
171	0.458\\
172	0.336\\
173	0.257\\
174	0.007\\
175	0.006\\
176	0.006\\
177	-0.011\\
178	-0.063\\
179	-0.2\\
180	-0.526\\
181	-0.846\\
182	-0.855\\
183	-1.036\\
184	-2\\
185	-2.045\\
186	-2.052\\
187	-2.057\\
188	-2.363\\
189	-2.842\\
190	-3.066\\
191	-4.702\\
192	-6.428\\
193	-8.316\\
194	-8.966\\
195	-8.966\\
196	-8.966\\
197	nan\\
};
%\addlegendentry{data39}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.88\\
2	1.791\\
3	1.761\\
4	1.753\\
5	1.738\\
6	1.718\\
7	1.712\\
8	1.706\\
9	1.697\\
10	1.693\\
11	1.691\\
12	1.689\\
13	1.685\\
14	1.682\\
15	1.679\\
16	1.677\\
17	1.674\\
18	1.671\\
19	1.669\\
20	1.666\\
21	1.664\\
22	1.661\\
23	1.659\\
24	1.657\\
25	1.654\\
26	1.652\\
27	1.65\\
28	1.649\\
29	1.646\\
30	1.645\\
31	1.643\\
32	1.641\\
33	1.64\\
34	1.638\\
35	1.635\\
36	1.631\\
37	1.631\\
38	1.631\\
39	1.631\\
40	1.63\\
41	1.629\\
42	1.627\\
43	1.625\\
44	1.62\\
45	1.619\\
46	1.619\\
47	1.617\\
48	1.616\\
49	1.612\\
50	1.605\\
51	1.602\\
52	1.601\\
53	1.6\\
54	1.599\\
55	1.598\\
56	1.597\\
57	1.591\\
58	1.588\\
59	1.585\\
60	1.582\\
61	1.579\\
62	1.578\\
63	1.576\\
64	1.575\\
65	1.574\\
66	1.574\\
67	1.572\\
68	1.571\\
69	1.567\\
70	1.563\\
71	1.56\\
72	1.556\\
73	1.552\\
74	1.549\\
75	1.545\\
76	1.544\\
77	1.541\\
78	1.534\\
79	1.529\\
80	1.525\\
81	1.521\\
82	1.517\\
83	1.512\\
84	1.508\\
85	1.503\\
86	1.498\\
87	1.494\\
88	1.488\\
89	1.482\\
90	1.478\\
91	1.472\\
92	1.466\\
93	1.461\\
94	1.455\\
95	1.45\\
96	1.443\\
97	1.436\\
98	1.436\\
99	1.436\\
100	1.436\\
101	1.436\\
102	1.436\\
103	1.436\\
104	1.436\\
105	1.436\\
106	1.436\\
107	1.436\\
108	1.436\\
109	1.436\\
110	1.436\\
111	1.436\\
112	1.436\\
113	1.436\\
114	1.436\\
115	1.436\\
116	1.436\\
117	1.436\\
118	1.436\\
119	1.435\\
120	1.435\\
121	1.435\\
122	1.434\\
123	1.434\\
124	1.433\\
125	1.432\\
126	1.432\\
127	1.426\\
128	1.421\\
129	1.417\\
130	1.39\\
131	1.386\\
132	1.376\\
133	1.365\\
134	1.359\\
135	1.353\\
136	1.347\\
137	1.345\\
138	1.34\\
139	1.331\\
140	1.321\\
141	1.316\\
142	1.312\\
143	1.306\\
144	1.303\\
145	1.3\\
146	1.29\\
147	1.285\\
148	1.284\\
149	1.281\\
150	1.279\\
151	1.274\\
152	1.272\\
153	1.268\\
154	1.262\\
155	1.26\\
156	1.256\\
157	1.25\\
158	1.248\\
159	1.243\\
160	1.237\\
161	1.231\\
162	1.228\\
163	1.223\\
164	1.212\\
165	1.212\\
166	1.21\\
167	1.207\\
168	1.194\\
169	1.192\\
170	1.186\\
171	1.18\\
172	1.173\\
173	1.167\\
174	1.16\\
175	1.153\\
176	1.146\\
177	1.14\\
178	1.131\\
179	1.124\\
180	1.116\\
181	1.108\\
182	1.107\\
183	1.099\\
184	1.09\\
185	1.08\\
186	1.071\\
187	1.062\\
188	1.052\\
189	1.05\\
190	1.04\\
191	1.031\\
192	1.016\\
193	0.999\\
194	0.997\\
195	0.997\\
196	0.991\\
197	0.984\\
198	0.972\\
199	0.958\\
200	0.945\\
201	0.926\\
202	0.919\\
203	0.899\\
204	0.88\\
205	0.86\\
206	0.84\\
207	0.812\\
208	0.785\\
209	0.765\\
210	0.71\\
211	0.64\\
212	0.63\\
213	0.596\\
214	0.559\\
215	0.52\\
216	0.478\\
217	0.434\\
218	0.388\\
219	0.34\\
220	0.289\\
221	0.235\\
222	0.17\\
223	0.069\\
224	-0.05\\
225	-0.544\\
226	-0.687\\
227	-1.468\\
228	-1.774\\
229	-1.788\\
230	-2.256\\
231	-2.399\\
232	-2.454\\
233	-2.738\\
234	-2.827\\
235	-3.093\\
236	-5.374\\
237	-7.671\\
238	-8.94\\
239	nan\\
};
%\addlegendentry{data40}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.793\\
3	1.762\\
4	1.752\\
5	1.738\\
6	1.718\\
7	1.712\\
8	1.697\\
9	1.69\\
10	1.689\\
11	1.685\\
12	1.682\\
13	1.68\\
14	1.676\\
15	1.67\\
16	1.666\\
17	1.664\\
18	1.663\\
19	1.661\\
20	1.659\\
21	1.658\\
22	1.655\\
23	1.655\\
24	1.651\\
25	1.647\\
26	1.643\\
27	1.64\\
28	1.638\\
29	1.636\\
30	1.633\\
31	1.63\\
32	1.622\\
33	1.621\\
34	1.62\\
35	1.619\\
36	1.618\\
37	1.617\\
38	1.611\\
39	1.607\\
40	1.605\\
41	1.604\\
42	1.602\\
43	1.596\\
44	1.594\\
45	1.592\\
46	1.589\\
47	1.586\\
48	1.585\\
49	1.579\\
50	1.578\\
51	1.575\\
52	1.572\\
53	1.569\\
54	1.565\\
55	1.561\\
56	1.558\\
57	1.554\\
58	1.553\\
59	1.55\\
60	1.543\\
61	1.538\\
62	1.523\\
63	1.519\\
64	1.515\\
65	1.51\\
66	1.508\\
67	1.503\\
68	1.498\\
69	1.493\\
70	1.488\\
71	1.483\\
72	1.478\\
73	1.472\\
74	1.467\\
75	1.463\\
76	1.456\\
77	1.454\\
78	1.453\\
79	1.444\\
80	1.437\\
81	1.436\\
82	1.436\\
83	1.435\\
84	1.434\\
85	1.428\\
86	1.423\\
87	1.41\\
88	1.389\\
89	1.385\\
90	1.38\\
91	1.374\\
92	1.368\\
93	1.362\\
94	1.356\\
95	1.348\\
96	1.333\\
97	1.327\\
98	1.322\\
99	1.317\\
100	1.312\\
101	1.304\\
102	1.304\\
103	1.304\\
104	1.304\\
105	1.304\\
106	1.304\\
107	1.304\\
108	1.304\\
109	1.304\\
110	1.304\\
111	1.304\\
112	1.304\\
113	1.304\\
114	1.304\\
115	1.304\\
116	1.304\\
117	1.304\\
118	1.304\\
119	1.304\\
120	1.304\\
121	1.304\\
122	1.304\\
123	1.304\\
124	1.304\\
125	1.304\\
126	1.303\\
127	1.303\\
128	1.303\\
129	1.303\\
130	1.303\\
131	1.303\\
132	1.302\\
133	1.302\\
134	1.302\\
135	1.302\\
136	1.302\\
137	1.302\\
138	1.302\\
139	1.302\\
140	1.302\\
141	1.302\\
142	1.302\\
143	1.302\\
144	1.302\\
145	1.302\\
146	1.301\\
147	1.301\\
148	1.301\\
149	1.301\\
150	1.3\\
151	1.3\\
152	1.3\\
153	1.3\\
154	1.3\\
155	1.3\\
156	1.3\\
157	1.3\\
158	1.299\\
159	1.299\\
160	1.299\\
161	1.299\\
162	1.299\\
163	1.299\\
164	1.299\\
165	1.299\\
166	1.298\\
167	1.298\\
168	1.298\\
169	1.297\\
170	1.297\\
171	1.297\\
172	1.297\\
173	1.297\\
174	1.297\\
175	1.297\\
176	1.297\\
177	1.297\\
178	1.297\\
179	1.297\\
180	1.296\\
181	1.296\\
182	1.295\\
183	1.294\\
184	1.294\\
185	1.294\\
186	1.291\\
187	1.288\\
188	1.284\\
189	1.277\\
190	1.275\\
191	1.27\\
192	1.265\\
193	1.26\\
194	1.255\\
195	1.25\\
196	1.244\\
197	1.242\\
198	1.238\\
199	1.232\\
200	1.231\\
201	1.226\\
202	1.217\\
203	1.21\\
204	1.208\\
205	1.198\\
206	1.19\\
207	1.181\\
208	1.181\\
209	1.18\\
210	1.176\\
211	1.172\\
212	1.169\\
213	1.164\\
214	1.15\\
215	1.137\\
216	1.134\\
217	1.129\\
218	1.124\\
219	1.107\\
220	1.105\\
221	1.104\\
222	1.103\\
223	1.098\\
224	1.079\\
225	1.066\\
226	1.059\\
227	1.027\\
228	1.011\\
229	0.995\\
230	0.993\\
231	0.987\\
232	0.982\\
233	0.963\\
234	0.942\\
235	0.942\\
236	0.942\\
237	0.94\\
238	0.939\\
239	0.938\\
240	0.932\\
241	0.924\\
242	0.908\\
243	0.889\\
244	0.872\\
245	0.849\\
246	0.839\\
247	0.812\\
248	0.802\\
249	0.753\\
250	0.704\\
251	0.571\\
252	0.519\\
253	0.465\\
254	0.458\\
255	0.437\\
256	0.414\\
257	0.381\\
258	0.235\\
259	0.173\\
260	0.095\\
261	-0.048\\
262	-0.216\\
263	-0.539\\
264	-0.748\\
265	-1.222\\
266	-1.792\\
267	-2.171\\
268	-6.562\\
269	-8.961\\
270	nan\\
};
%\addlegendentry{data41}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.881\\
2	1.792\\
3	1.761\\
4	1.753\\
5	1.738\\
6	1.718\\
7	1.713\\
8	1.707\\
9	1.704\\
10	1.699\\
11	1.695\\
12	1.692\\
13	1.688\\
14	1.686\\
15	1.68\\
16	1.677\\
17	1.675\\
18	1.672\\
19	1.666\\
20	1.661\\
21	1.66\\
22	1.659\\
23	1.657\\
24	1.655\\
25	1.653\\
26	1.65\\
27	1.65\\
28	1.648\\
29	1.645\\
30	1.637\\
31	1.636\\
32	1.636\\
33	1.636\\
34	1.635\\
35	1.634\\
36	1.632\\
37	1.63\\
38	1.626\\
39	1.617\\
40	1.615\\
41	1.613\\
42	1.61\\
43	1.606\\
44	1.606\\
45	1.605\\
46	1.604\\
47	1.602\\
48	1.599\\
49	1.598\\
50	1.596\\
51	1.59\\
52	1.586\\
53	1.58\\
54	1.576\\
55	1.574\\
56	1.569\\
57	1.564\\
58	1.564\\
59	1.564\\
60	1.564\\
61	1.564\\
62	1.563\\
63	1.562\\
64	1.56\\
65	1.557\\
66	1.553\\
67	1.551\\
68	1.546\\
69	1.542\\
70	1.538\\
71	1.531\\
72	1.524\\
73	1.516\\
74	1.511\\
75	1.506\\
76	1.501\\
77	1.498\\
78	1.493\\
79	1.49\\
80	1.472\\
81	1.459\\
82	1.452\\
83	1.448\\
84	1.444\\
85	1.433\\
86	1.431\\
87	1.426\\
88	1.419\\
89	1.413\\
90	1.407\\
91	1.399\\
92	1.397\\
93	1.391\\
94	1.383\\
95	1.375\\
96	1.375\\
97	1.375\\
98	1.375\\
99	1.375\\
100	1.375\\
101	1.375\\
102	1.375\\
103	1.375\\
104	1.375\\
105	1.375\\
106	1.375\\
107	1.375\\
108	1.374\\
109	1.374\\
110	1.374\\
111	1.373\\
112	1.371\\
113	1.367\\
114	1.362\\
115	1.339\\
116	1.329\\
117	1.322\\
118	1.317\\
119	1.312\\
120	1.307\\
121	1.303\\
122	1.285\\
123	1.28\\
124	1.276\\
125	1.271\\
126	1.265\\
127	1.26\\
128	1.256\\
129	1.25\\
130	1.244\\
131	1.239\\
132	1.234\\
133	1.229\\
134	1.225\\
135	1.217\\
136	1.21\\
137	1.203\\
138	1.197\\
139	1.175\\
140	1.172\\
141	1.168\\
142	1.164\\
143	1.158\\
144	1.154\\
145	1.148\\
146	1.145\\
147	1.138\\
148	1.13\\
149	1.123\\
150	1.116\\
151	1.108\\
152	1.106\\
153	1.098\\
154	1.09\\
155	1.08\\
156	1.07\\
157	1.061\\
158	1.051\\
159	1.042\\
160	1.031\\
161	1.024\\
162	1.013\\
163	1\\
164	0.988\\
165	0.974\\
166	0.972\\
167	0.941\\
168	0.935\\
169	0.925\\
170	0.913\\
171	0.861\\
172	0.836\\
173	0.823\\
174	0.811\\
175	0.797\\
176	0.783\\
177	0.767\\
178	0.66\\
179	0.525\\
180	0.498\\
181	0.414\\
182	0.349\\
183	0.276\\
184	0.272\\
185	0.271\\
186	0.246\\
187	0.236\\
188	0.191\\
189	0.077\\
190	-0.263\\
191	-0.388\\
192	-0.546\\
193	-1.148\\
194	-1.542\\
195	-1.941\\
196	-2.056\\
197	-2.404\\
198	-2.54\\
199	-2.822\\
200	-5.099\\
201	-8.181\\
202	-8.968\\
203	nan\\
};
%\addlegendentry{data42}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.885\\
2	1.793\\
3	1.763\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.713\\
9	1.705\\
10	1.7\\
11	1.692\\
12	1.688\\
13	1.685\\
14	1.683\\
15	1.681\\
16	1.676\\
17	1.671\\
18	1.667\\
19	1.662\\
20	1.658\\
21	1.657\\
22	1.657\\
23	1.656\\
24	1.655\\
25	1.654\\
26	1.653\\
27	1.651\\
28	1.648\\
29	1.646\\
30	1.644\\
31	1.641\\
32	1.638\\
33	1.633\\
34	1.633\\
35	1.631\\
36	1.63\\
37	1.63\\
38	1.629\\
39	1.628\\
40	1.625\\
41	1.624\\
42	1.622\\
43	1.619\\
44	1.618\\
45	1.615\\
46	1.609\\
47	1.609\\
48	1.608\\
49	1.608\\
50	1.606\\
51	1.601\\
52	1.598\\
53	1.596\\
54	1.593\\
55	1.589\\
56	1.589\\
57	1.588\\
58	1.588\\
59	1.588\\
60	1.588\\
61	1.587\\
62	1.586\\
63	1.585\\
64	1.584\\
65	1.583\\
66	1.581\\
67	1.575\\
68	1.573\\
69	1.571\\
70	1.563\\
71	1.563\\
72	1.562\\
73	1.562\\
74	1.559\\
75	1.558\\
76	1.552\\
77	1.544\\
78	1.544\\
79	1.543\\
80	1.539\\
81	1.535\\
82	1.531\\
83	1.527\\
84	1.523\\
85	1.519\\
86	1.514\\
87	1.506\\
88	1.499\\
89	1.481\\
90	1.477\\
91	1.457\\
92	1.454\\
93	1.452\\
94	1.448\\
95	1.444\\
96	1.44\\
97	1.423\\
98	1.416\\
99	1.412\\
100	1.407\\
101	1.398\\
102	1.392\\
103	1.386\\
104	1.374\\
105	1.366\\
106	1.359\\
107	1.353\\
108	1.348\\
109	1.34\\
110	1.32\\
111	1.316\\
112	1.308\\
113	1.301\\
114	1.3\\
115	1.295\\
116	1.289\\
117	1.286\\
118	1.279\\
119	1.277\\
120	1.274\\
121	1.269\\
122	1.264\\
123	1.261\\
124	1.255\\
125	1.239\\
126	1.22\\
127	1.218\\
128	1.211\\
129	1.205\\
130	1.199\\
131	1.193\\
132	1.187\\
133	1.18\\
134	1.174\\
135	1.167\\
136	1.161\\
137	1.154\\
138	1.147\\
139	1.14\\
140	1.133\\
141	1.126\\
142	1.118\\
143	1.111\\
144	1.103\\
145	1.095\\
146	1.086\\
147	1.084\\
148	1.068\\
149	1.043\\
150	1.031\\
151	1.021\\
152	1.008\\
153	0.998\\
154	0.985\\
155	0.982\\
156	0.961\\
157	0.929\\
158	0.91\\
159	0.903\\
160	0.887\\
161	0.872\\
162	0.842\\
163	0.776\\
164	0.756\\
165	0.723\\
166	0.712\\
167	0.707\\
168	0.697\\
169	0.695\\
170	0.685\\
171	0.671\\
172	0.642\\
173	0.545\\
174	0.51\\
175	0.463\\
176	0.313\\
177	0.256\\
178	0.231\\
179	0.19\\
180	0.085\\
181	-0.24\\
182	-0.358\\
183	-0.427\\
184	-0.506\\
185	-0.559\\
186	-1.381\\
187	-1.803\\
188	-2.14\\
189	-5.27\\
190	-5.503\\
191	-8.838\\
192	-8.971\\
193	-8.971\\
194	-8.971\\
195	-8.971\\
196	-8.971\\
197	-8.971\\
198	nan\\
};
%\addlegendentry{data43}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.887\\
2	1.793\\
3	1.763\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.713\\
9	1.705\\
10	1.7\\
11	1.692\\
12	1.688\\
13	1.685\\
14	1.683\\
15	1.681\\
16	1.676\\
17	1.671\\
18	1.667\\
19	1.662\\
20	1.658\\
21	1.657\\
22	1.657\\
23	1.656\\
24	1.655\\
25	1.654\\
26	1.653\\
27	1.651\\
28	1.648\\
29	1.646\\
30	1.644\\
31	1.641\\
32	1.638\\
33	1.633\\
34	1.633\\
35	1.631\\
36	1.63\\
37	1.63\\
38	1.629\\
39	1.628\\
40	1.625\\
41	1.624\\
42	1.622\\
43	1.619\\
44	1.618\\
45	1.615\\
46	1.609\\
47	1.609\\
48	1.608\\
49	1.608\\
50	1.606\\
51	1.601\\
52	1.598\\
53	1.596\\
54	1.593\\
55	1.589\\
56	1.589\\
57	1.588\\
58	1.588\\
59	1.588\\
60	1.588\\
61	1.587\\
62	1.586\\
63	1.585\\
64	1.584\\
65	1.583\\
66	1.581\\
67	1.575\\
68	1.573\\
69	1.571\\
70	1.563\\
71	1.563\\
72	1.562\\
73	1.562\\
74	1.559\\
75	1.558\\
76	1.552\\
77	1.544\\
78	1.544\\
79	1.543\\
80	1.539\\
81	1.535\\
82	1.531\\
83	1.527\\
84	1.523\\
85	1.519\\
86	1.514\\
87	1.506\\
88	1.499\\
89	1.481\\
90	1.477\\
91	1.457\\
92	1.454\\
93	1.452\\
94	1.448\\
95	1.444\\
96	1.44\\
97	1.423\\
98	1.416\\
99	1.412\\
100	1.407\\
101	1.398\\
102	1.392\\
103	1.386\\
104	1.374\\
105	1.366\\
106	1.359\\
107	1.353\\
108	1.348\\
109	1.34\\
110	1.32\\
111	1.316\\
112	1.308\\
113	1.301\\
114	1.3\\
115	1.295\\
116	1.289\\
117	1.286\\
118	1.279\\
119	1.277\\
120	1.274\\
121	1.269\\
122	1.264\\
123	1.261\\
124	1.255\\
125	1.239\\
126	1.22\\
127	1.218\\
128	1.211\\
129	1.205\\
130	1.199\\
131	1.193\\
132	1.187\\
133	1.18\\
134	1.174\\
135	1.167\\
136	1.161\\
137	1.154\\
138	1.147\\
139	1.14\\
140	1.133\\
141	1.126\\
142	1.118\\
143	1.111\\
144	1.103\\
145	1.095\\
146	1.086\\
147	1.084\\
148	1.068\\
149	1.043\\
150	1.031\\
151	1.021\\
152	1.008\\
153	0.998\\
154	0.985\\
155	0.982\\
156	0.961\\
157	0.929\\
158	0.91\\
159	0.903\\
160	0.887\\
161	0.872\\
162	0.842\\
163	0.776\\
164	0.756\\
165	0.723\\
166	0.712\\
167	0.707\\
168	0.697\\
169	0.695\\
170	0.685\\
171	0.671\\
172	0.642\\
173	0.546\\
174	0.51\\
175	0.463\\
176	0.313\\
177	0.256\\
178	0.231\\
179	0.19\\
180	0.085\\
181	-0.24\\
182	-0.358\\
183	-0.427\\
184	-0.506\\
185	-0.559\\
186	-1.381\\
187	-1.803\\
188	-2.14\\
189	-5.27\\
190	-5.503\\
191	-8.838\\
192	-8.971\\
193	-8.971\\
194	-8.971\\
195	-8.971\\
196	-8.971\\
197	-8.971\\
198	nan\\
};
%\addlegendentry{data44}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.883\\
2	1.791\\
3	1.761\\
4	1.75\\
5	1.739\\
6	1.729\\
7	1.72\\
8	1.71\\
9	1.706\\
10	1.697\\
11	1.695\\
12	1.691\\
13	1.688\\
14	1.685\\
15	1.683\\
16	1.68\\
17	1.678\\
18	1.675\\
19	1.674\\
20	1.671\\
21	1.669\\
22	1.666\\
23	1.664\\
24	1.661\\
25	1.66\\
26	1.659\\
27	1.656\\
28	1.655\\
29	1.652\\
30	1.647\\
31	1.646\\
32	1.644\\
33	1.642\\
34	1.638\\
35	1.635\\
36	1.63\\
37	1.625\\
38	1.625\\
39	1.625\\
40	1.624\\
41	1.624\\
42	1.621\\
43	1.619\\
44	1.616\\
45	1.615\\
46	1.611\\
47	1.604\\
48	1.601\\
49	1.598\\
50	1.595\\
51	1.594\\
52	1.59\\
53	1.589\\
54	1.585\\
55	1.583\\
56	1.579\\
57	1.578\\
58	1.574\\
59	1.573\\
60	1.569\\
61	1.567\\
62	1.564\\
63	1.561\\
64	1.557\\
65	1.554\\
66	1.549\\
67	1.536\\
68	1.53\\
69	1.53\\
70	1.53\\
71	1.53\\
72	1.53\\
73	1.53\\
74	1.529\\
75	1.529\\
76	1.528\\
77	1.527\\
78	1.527\\
79	1.525\\
80	1.522\\
81	1.518\\
82	1.508\\
83	1.507\\
84	1.502\\
85	1.495\\
86	1.475\\
87	1.474\\
88	1.472\\
89	1.468\\
90	1.46\\
91	1.454\\
92	1.447\\
93	1.441\\
94	1.437\\
95	1.428\\
96	1.405\\
97	1.401\\
98	1.383\\
99	1.377\\
100	1.372\\
101	1.363\\
102	1.35\\
103	1.349\\
104	1.349\\
105	1.347\\
106	1.347\\
107	1.34\\
108	1.334\\
109	1.329\\
110	1.324\\
111	1.318\\
112	1.316\\
113	1.312\\
114	1.303\\
115	1.296\\
116	1.295\\
117	1.289\\
118	1.284\\
119	1.278\\
120	1.273\\
121	1.267\\
122	1.262\\
123	1.257\\
124	1.252\\
125	1.247\\
126	1.243\\
127	1.237\\
128	1.235\\
129	1.23\\
130	1.224\\
131	1.217\\
132	1.212\\
133	1.206\\
134	1.2\\
135	1.195\\
136	1.188\\
137	1.182\\
138	1.175\\
139	1.169\\
140	1.163\\
141	1.156\\
142	1.149\\
143	1.148\\
144	1.142\\
145	1.133\\
146	1.122\\
147	1.122\\
148	1.121\\
149	1.121\\
150	1.12\\
151	1.118\\
152	1.112\\
153	1.106\\
154	1.088\\
155	1.086\\
156	1.085\\
157	1.084\\
158	1.079\\
159	1.071\\
160	1.053\\
161	1.05\\
162	1.04\\
163	1.029\\
164	1.022\\
165	1.009\\
166	0.997\\
167	0.986\\
168	0.972\\
169	0.959\\
170	0.938\\
171	0.875\\
172	0.832\\
173	0.832\\
174	0.828\\
175	0.826\\
176	0.821\\
177	0.801\\
178	0.749\\
179	0.717\\
180	0.691\\
181	0.64\\
182	0.493\\
183	0.493\\
184	0.493\\
185	0.493\\
186	0.493\\
187	0.493\\
188	0.493\\
189	0.493\\
190	0.493\\
191	0.493\\
192	0.493\\
193	0.493\\
194	0.493\\
195	0.493\\
196	0.493\\
197	0.493\\
198	0.493\\
199	0.493\\
200	0.493\\
201	0.493\\
202	0.492\\
203	0.492\\
204	0.492\\
205	0.492\\
206	0.492\\
207	0.492\\
208	0.492\\
209	0.492\\
210	0.492\\
211	0.492\\
212	0.492\\
213	0.492\\
214	0.492\\
215	0.492\\
216	0.492\\
217	0.492\\
218	0.492\\
219	0.492\\
220	0.492\\
221	0.492\\
222	0.492\\
223	0.492\\
224	0.485\\
225	0.474\\
226	0.463\\
227	0.44\\
228	0.428\\
229	0.423\\
230	0.384\\
231	0.296\\
232	0.205\\
233	0.195\\
234	0.166\\
235	0.157\\
236	0.105\\
237	-0.03\\
238	-0.222\\
239	-0.434\\
240	-0.68\\
241	-0.683\\
242	-0.684\\
243	-0.771\\
244	-1.111\\
245	-2.1\\
246	-2.145\\
247	-2.45\\
248	-2.845\\
249	-3.146\\
250	-5.076\\
251	-7.053\\
252	-8.837\\
253	-8.939\\
254	-8.939\\
255	-8.939\\
256	-8.939\\
257	-8.939\\
258	-8.939\\
259	-8.956\\
260	-8.956\\
261	-8.956\\
262	-8.958\\
263	-8.958\\
264	-8.958\\
265	-8.958\\
266	-8.958\\
267	-8.958\\
268	-8.958\\
269	-8.959\\
270	-8.959\\
271	-8.959\\
272	nan\\
};
%\addlegendentry{data45}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.886\\
2	1.793\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.713\\
9	1.705\\
10	1.7\\
11	1.692\\
12	1.688\\
13	1.685\\
14	1.683\\
15	1.681\\
16	1.676\\
17	1.671\\
18	1.667\\
19	1.662\\
20	1.658\\
21	1.657\\
22	1.657\\
23	1.656\\
24	1.655\\
25	1.654\\
26	1.653\\
27	1.651\\
28	1.648\\
29	1.646\\
30	1.644\\
31	1.641\\
32	1.639\\
33	1.637\\
34	1.633\\
35	1.63\\
36	1.629\\
37	1.626\\
38	1.623\\
39	1.621\\
40	1.618\\
41	1.615\\
42	1.612\\
43	1.611\\
44	1.611\\
45	1.61\\
46	1.608\\
47	1.607\\
48	1.605\\
49	1.603\\
50	1.6\\
51	1.598\\
52	1.595\\
53	1.592\\
54	1.592\\
55	1.589\\
56	1.586\\
57	1.583\\
58	1.582\\
59	1.58\\
60	1.573\\
61	1.572\\
62	1.569\\
63	1.566\\
64	1.563\\
65	1.558\\
66	1.546\\
67	1.535\\
68	1.53\\
69	1.526\\
70	1.522\\
71	1.52\\
72	1.511\\
73	1.506\\
74	1.501\\
75	1.496\\
76	1.491\\
77	1.486\\
78	1.48\\
79	1.476\\
80	1.455\\
81	1.436\\
82	1.426\\
83	1.417\\
84	1.405\\
85	1.403\\
86	1.397\\
87	1.391\\
88	1.385\\
89	1.378\\
90	1.372\\
91	1.366\\
92	1.36\\
93	1.353\\
94	1.349\\
95	1.342\\
96	1.333\\
97	1.333\\
98	1.333\\
99	1.333\\
100	1.333\\
101	1.333\\
102	1.333\\
103	1.333\\
104	1.333\\
105	1.333\\
106	1.333\\
107	1.333\\
108	1.333\\
109	1.333\\
110	1.333\\
111	1.333\\
112	1.333\\
113	1.333\\
114	1.333\\
115	1.332\\
116	1.332\\
117	1.332\\
118	1.332\\
119	1.332\\
120	1.332\\
121	1.332\\
122	1.332\\
123	1.332\\
124	1.332\\
125	1.332\\
126	1.332\\
127	1.332\\
128	1.332\\
129	1.332\\
130	1.331\\
131	1.331\\
132	1.331\\
133	1.331\\
134	1.331\\
135	1.331\\
136	1.331\\
137	1.331\\
138	1.331\\
139	1.331\\
140	1.331\\
141	1.33\\
142	1.33\\
143	1.33\\
144	1.33\\
145	1.329\\
146	1.329\\
147	1.328\\
148	1.327\\
149	1.325\\
150	1.32\\
151	1.314\\
152	1.3\\
153	1.297\\
154	1.297\\
155	1.296\\
156	1.292\\
157	1.281\\
158	1.28\\
159	1.276\\
160	1.27\\
161	1.262\\
162	1.262\\
163	1.261\\
164	1.261\\
165	1.259\\
166	1.258\\
167	1.256\\
168	1.253\\
169	1.25\\
170	1.247\\
171	1.243\\
172	1.242\\
173	1.239\\
174	1.237\\
175	1.231\\
176	1.229\\
177	1.224\\
178	1.218\\
179	1.216\\
180	1.211\\
181	1.205\\
182	1.203\\
183	1.198\\
184	1.192\\
185	1.189\\
186	1.184\\
187	1.176\\
188	1.17\\
189	1.164\\
190	1.157\\
191	1.151\\
192	1.143\\
193	1.141\\
194	1.131\\
195	1.112\\
196	1.103\\
197	1.095\\
198	1.086\\
199	1.078\\
200	1.069\\
201	1.061\\
202	1.051\\
203	1.049\\
204	1.038\\
205	1.029\\
206	1.017\\
207	1.016\\
208	1.003\\
209	0.994\\
210	0.97\\
211	0.953\\
212	0.937\\
213	0.923\\
214	0.906\\
215	0.892\\
216	0.858\\
217	0.811\\
218	0.803\\
219	0.795\\
220	0.778\\
221	0.712\\
222	0.679\\
223	0.653\\
224	0.605\\
225	0.602\\
226	0.601\\
227	0.586\\
228	0.563\\
229	0.508\\
230	0.507\\
231	0.487\\
232	0.46\\
233	0.24\\
234	0.142\\
235	0.043\\
236	-0.266\\
237	-0.393\\
238	-0.555\\
239	-1.132\\
240	-1.572\\
241	-2.206\\
242	-2.852\\
243	-3.148\\
244	-5.895\\
245	-8.43\\
246	-8.98\\
247	-8.98\\
248	-8.98\\
249	-8.98\\
250	nan\\
};
%\addlegendentry{data46}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.885\\
2	1.793\\
3	1.762\\
4	1.752\\
5	1.738\\
6	1.716\\
7	1.709\\
8	1.701\\
9	1.696\\
10	1.689\\
11	1.685\\
12	1.682\\
13	1.681\\
14	1.678\\
15	1.676\\
16	1.673\\
17	1.67\\
18	1.668\\
19	1.666\\
20	1.66\\
21	1.655\\
22	1.655\\
23	1.654\\
24	1.653\\
25	1.652\\
26	1.651\\
27	1.648\\
28	1.646\\
29	1.642\\
30	1.641\\
31	1.641\\
32	1.639\\
33	1.635\\
34	1.631\\
35	1.629\\
36	1.626\\
37	1.624\\
38	1.622\\
39	1.619\\
40	1.618\\
41	1.616\\
42	1.613\\
43	1.612\\
44	1.61\\
45	1.608\\
46	1.605\\
47	1.602\\
48	1.599\\
49	1.598\\
50	1.594\\
51	1.589\\
52	1.589\\
53	1.589\\
54	1.589\\
55	1.588\\
56	1.587\\
57	1.586\\
58	1.584\\
59	1.579\\
60	1.573\\
61	1.566\\
62	1.566\\
63	1.566\\
64	1.566\\
65	1.566\\
66	1.566\\
67	1.566\\
68	1.566\\
69	1.566\\
70	1.565\\
71	1.564\\
72	1.561\\
73	1.557\\
74	1.553\\
75	1.549\\
76	1.546\\
77	1.541\\
78	1.537\\
79	1.533\\
80	1.528\\
81	1.524\\
82	1.52\\
83	1.515\\
84	1.514\\
85	1.504\\
86	1.504\\
87	1.503\\
88	1.503\\
89	1.503\\
90	1.501\\
91	1.498\\
92	1.492\\
93	1.485\\
94	1.477\\
95	1.477\\
96	1.477\\
97	1.476\\
98	1.474\\
99	1.469\\
100	1.466\\
101	1.462\\
102	1.459\\
103	1.441\\
104	1.435\\
105	1.43\\
106	1.423\\
107	1.421\\
108	1.42\\
109	1.412\\
110	1.404\\
111	1.403\\
112	1.403\\
113	1.403\\
114	1.402\\
115	1.4\\
116	1.396\\
117	1.391\\
118	1.387\\
119	1.383\\
120	1.36\\
121	1.348\\
122	1.348\\
123	1.348\\
124	1.348\\
125	1.348\\
126	1.348\\
127	1.348\\
128	1.348\\
129	1.347\\
130	1.347\\
131	1.347\\
132	1.346\\
133	1.346\\
134	1.345\\
135	1.34\\
136	1.336\\
137	1.328\\
138	1.307\\
139	1.307\\
140	1.307\\
141	1.307\\
142	1.307\\
143	1.307\\
144	1.307\\
145	1.307\\
146	1.307\\
147	1.307\\
148	1.306\\
149	1.306\\
150	1.305\\
151	1.305\\
152	1.305\\
153	1.303\\
154	1.301\\
155	1.296\\
156	1.287\\
157	1.278\\
158	1.268\\
159	1.266\\
160	1.263\\
161	1.261\\
162	1.256\\
163	1.251\\
164	1.245\\
165	1.24\\
166	1.236\\
167	1.231\\
168	1.226\\
169	1.221\\
170	1.215\\
171	1.213\\
172	1.208\\
173	1.202\\
174	1.193\\
175	1.18\\
176	1.178\\
177	1.178\\
178	1.172\\
179	1.165\\
180	1.159\\
181	1.152\\
182	1.145\\
183	1.138\\
184	1.137\\
185	1.121\\
186	1.119\\
187	1.118\\
188	1.111\\
189	1.103\\
190	1.101\\
191	1.087\\
192	1.072\\
193	1.06\\
194	1.046\\
195	1.045\\
196	1.045\\
197	1.044\\
198	1.042\\
199	1.042\\
200	1.037\\
201	1.033\\
202	1.019\\
203	1.015\\
204	1.007\\
205	0.98\\
206	0.974\\
207	0.965\\
208	0.957\\
209	0.948\\
210	0.901\\
211	0.884\\
212	0.865\\
213	0.844\\
214	0.825\\
215	0.795\\
216	0.761\\
217	0.744\\
218	0.726\\
219	0.617\\
220	0.58\\
221	0.546\\
222	0.508\\
223	0.47\\
224	0.427\\
225	0.382\\
226	0.335\\
227	0.285\\
228	0.232\\
229	0.168\\
230	0.064\\
231	-0.001\\
232	-0.07\\
233	-0.095\\
234	-0.236\\
235	-0.865\\
236	-1.182\\
237	-2.138\\
238	-2.181\\
239	-2.489\\
240	-2.844\\
241	-3.181\\
242	-5.891\\
243	-8.436\\
244	-8.978\\
245	-8.979\\
246	-8.979\\
247	-8.979\\
248	-8.979\\
249	-8.979\\
250	-8.979\\
251	-8.979\\
252	nan\\
};
%\addlegendentry{data47}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.792\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.712\\
9	1.707\\
10	1.702\\
11	1.699\\
12	1.695\\
13	1.687\\
14	1.685\\
15	1.682\\
16	1.679\\
17	1.676\\
18	1.671\\
19	1.667\\
20	1.664\\
21	1.662\\
22	1.66\\
23	1.655\\
24	1.651\\
25	1.649\\
26	1.646\\
27	1.644\\
28	1.642\\
29	1.639\\
30	1.638\\
31	1.636\\
32	1.633\\
33	1.633\\
34	1.63\\
35	1.628\\
36	1.626\\
37	1.622\\
38	1.613\\
39	1.611\\
40	1.608\\
41	1.607\\
42	1.603\\
43	1.594\\
44	1.593\\
45	1.593\\
46	1.591\\
47	1.59\\
48	1.59\\
49	1.588\\
50	1.586\\
51	1.584\\
52	1.578\\
53	1.574\\
54	1.571\\
55	1.568\\
56	1.566\\
57	1.562\\
58	1.557\\
59	1.557\\
60	1.556\\
61	1.555\\
62	1.554\\
63	1.553\\
64	1.551\\
65	1.549\\
66	1.543\\
67	1.535\\
68	1.532\\
69	1.527\\
70	1.526\\
71	1.518\\
72	1.511\\
73	1.501\\
74	1.499\\
75	1.495\\
76	1.486\\
77	1.481\\
78	1.476\\
79	1.47\\
80	1.465\\
81	1.459\\
82	1.454\\
83	1.447\\
84	1.439\\
85	1.439\\
86	1.439\\
87	1.439\\
88	1.439\\
89	1.439\\
90	1.439\\
91	1.439\\
92	1.439\\
93	1.439\\
94	1.438\\
95	1.438\\
96	1.438\\
97	1.438\\
98	1.438\\
99	1.438\\
100	1.438\\
101	1.437\\
102	1.436\\
103	1.436\\
104	1.434\\
105	1.428\\
106	1.422\\
107	1.41\\
108	1.399\\
109	1.391\\
110	1.385\\
111	1.379\\
112	1.372\\
113	1.366\\
114	1.361\\
115	1.353\\
116	1.353\\
117	1.347\\
118	1.342\\
119	1.336\\
120	1.33\\
121	1.326\\
122	1.318\\
123	1.305\\
124	1.305\\
125	1.304\\
126	1.299\\
127	1.294\\
128	1.291\\
129	1.285\\
130	1.275\\
131	1.266\\
132	1.262\\
133	1.259\\
134	1.256\\
135	1.246\\
136	1.244\\
137	1.238\\
138	1.233\\
139	1.228\\
140	1.223\\
141	1.217\\
142	1.212\\
143	1.206\\
144	1.202\\
145	1.195\\
146	1.193\\
147	1.188\\
148	1.181\\
149	1.179\\
150	1.173\\
151	1.166\\
152	1.159\\
153	1.152\\
154	1.146\\
155	1.138\\
156	1.13\\
157	1.123\\
158	1.116\\
159	1.107\\
160	1.098\\
161	1.091\\
162	1.082\\
163	1.08\\
164	1.071\\
165	1.062\\
166	1.051\\
167	1.042\\
168	1.031\\
169	1.024\\
170	1.013\\
171	1.001\\
172	0.988\\
173	0.974\\
174	0.972\\
175	0.941\\
176	0.935\\
177	0.925\\
178	0.913\\
179	0.861\\
180	0.836\\
181	0.823\\
182	0.811\\
183	0.797\\
184	0.783\\
185	0.767\\
186	0.66\\
187	0.525\\
188	0.497\\
189	0.434\\
190	0.369\\
191	0.362\\
192	0.338\\
193	0.313\\
194	0.276\\
195	0.165\\
196	-0.085\\
197	-0.246\\
198	-0.248\\
199	-0.249\\
200	-0.308\\
201	-0.334\\
202	-0.51\\
203	-1.238\\
204	-1.583\\
205	-1.59\\
206	-2.029\\
207	-2.352\\
208	-2.612\\
209	-3.584\\
210	-4.347\\
211	-8.97\\
212	-8.97\\
213	-8.97\\
214	-8.97\\
215	-8.97\\
216	-8.97\\
217	nan\\
};
%\addlegendentry{data48}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.884\\
2	1.792\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.732\\
7	1.721\\
8	1.713\\
9	1.706\\
10	1.698\\
11	1.693\\
12	1.69\\
13	1.686\\
14	1.684\\
15	1.681\\
16	1.678\\
17	1.676\\
18	1.674\\
19	1.67\\
20	1.664\\
21	1.663\\
22	1.662\\
23	1.658\\
24	1.654\\
25	1.646\\
26	1.643\\
27	1.641\\
28	1.639\\
29	1.636\\
30	1.634\\
31	1.632\\
32	1.629\\
33	1.629\\
34	1.627\\
35	1.624\\
36	1.623\\
37	1.621\\
38	1.618\\
39	1.614\\
40	1.613\\
41	1.613\\
42	1.613\\
43	1.613\\
44	1.611\\
45	1.61\\
46	1.609\\
47	1.608\\
48	1.606\\
49	1.604\\
50	1.6\\
51	1.593\\
52	1.593\\
53	1.593\\
54	1.592\\
55	1.59\\
56	1.586\\
57	1.585\\
58	1.579\\
59	1.578\\
60	1.575\\
61	1.572\\
62	1.57\\
63	1.565\\
64	1.559\\
65	1.551\\
66	1.546\\
67	1.542\\
68	1.539\\
69	1.535\\
70	1.533\\
71	1.532\\
72	1.531\\
73	1.529\\
74	1.526\\
75	1.525\\
76	1.52\\
77	1.516\\
78	1.512\\
79	1.507\\
80	1.506\\
81	1.495\\
82	1.487\\
83	1.484\\
84	1.482\\
85	1.479\\
86	1.476\\
87	1.473\\
88	1.47\\
89	1.459\\
90	1.443\\
91	1.436\\
92	1.432\\
93	1.423\\
94	1.41\\
95	1.404\\
96	1.398\\
97	1.391\\
98	1.386\\
99	1.379\\
100	1.372\\
101	1.366\\
102	1.36\\
103	1.352\\
104	1.344\\
105	1.344\\
106	1.344\\
107	1.344\\
108	1.344\\
109	1.344\\
110	1.344\\
111	1.344\\
112	1.344\\
113	1.344\\
114	1.344\\
115	1.344\\
116	1.344\\
117	1.343\\
118	1.343\\
119	1.343\\
120	1.343\\
121	1.343\\
122	1.343\\
123	1.343\\
124	1.343\\
125	1.343\\
126	1.343\\
127	1.343\\
128	1.343\\
129	1.343\\
130	1.343\\
131	1.343\\
132	1.343\\
133	1.343\\
134	1.343\\
135	1.341\\
136	1.34\\
137	1.34\\
138	1.34\\
139	1.34\\
140	1.34\\
141	1.339\\
142	1.339\\
143	1.338\\
144	1.337\\
145	1.336\\
146	1.331\\
147	1.324\\
148	1.318\\
149	1.314\\
150	1.311\\
151	1.299\\
152	1.298\\
153	1.298\\
154	1.296\\
155	1.296\\
156	1.292\\
157	1.285\\
158	1.267\\
159	1.267\\
160	1.267\\
161	1.267\\
162	1.267\\
163	1.267\\
164	1.267\\
165	1.267\\
166	1.267\\
167	1.267\\
168	1.267\\
169	1.266\\
170	1.264\\
171	1.264\\
172	1.261\\
173	1.259\\
174	1.256\\
175	1.252\\
176	1.245\\
177	1.233\\
178	1.228\\
179	1.222\\
180	1.222\\
181	1.217\\
182	1.211\\
183	1.205\\
184	1.2\\
185	1.194\\
186	1.188\\
187	1.182\\
188	1.176\\
189	1.166\\
190	1.156\\
191	1.144\\
192	1.137\\
193	1.129\\
194	1.122\\
195	1.115\\
196	1.108\\
197	1.099\\
198	1.098\\
199	1.089\\
200	1.081\\
201	1.072\\
202	1.069\\
203	1.053\\
204	1.035\\
205	1.022\\
206	1.011\\
207	0.998\\
208	0.985\\
209	0.981\\
210	0.961\\
211	0.91\\
212	0.859\\
213	0.84\\
214	0.824\\
215	0.781\\
216	0.747\\
217	0.719\\
218	0.69\\
219	0.66\\
220	0.626\\
221	0.591\\
222	0.554\\
223	0.515\\
224	0.473\\
225	0.429\\
226	0.383\\
227	0.334\\
228	0.282\\
229	0.228\\
230	0.167\\
231	0.073\\
232	-0.236\\
233	-0.359\\
234	-0.543\\
235	-0.71\\
236	-1.482\\
237	-1.769\\
238	-1.784\\
239	-1.785\\
240	-2.286\\
241	-2.485\\
242	-2.758\\
243	-2.865\\
244	-3.133\\
245	-6.076\\
246	-8.677\\
247	-8.95\\
248	nan\\
};
%\addlegendentry{data49}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.883\\
2	1.792\\
3	1.762\\
4	1.751\\
5	1.74\\
6	1.73\\
7	1.721\\
8	1.713\\
9	1.706\\
10	1.698\\
11	1.696\\
12	1.692\\
13	1.689\\
14	1.685\\
15	1.682\\
16	1.68\\
17	1.677\\
18	1.674\\
19	1.672\\
20	1.669\\
21	1.666\\
22	1.664\\
23	1.662\\
24	1.661\\
25	1.659\\
26	1.657\\
27	1.656\\
28	1.654\\
29	1.652\\
30	1.649\\
31	1.647\\
32	1.644\\
33	1.64\\
34	1.64\\
35	1.64\\
36	1.64\\
37	1.639\\
38	1.638\\
39	1.637\\
40	1.636\\
41	1.632\\
42	1.629\\
43	1.627\\
44	1.624\\
45	1.622\\
46	1.619\\
47	1.615\\
48	1.615\\
49	1.614\\
50	1.613\\
51	1.613\\
52	1.611\\
53	1.609\\
54	1.604\\
55	1.604\\
56	1.603\\
57	1.6\\
58	1.598\\
59	1.595\\
60	1.594\\
61	1.591\\
62	1.589\\
63	1.585\\
64	1.584\\
65	1.582\\
66	1.576\\
67	1.575\\
68	1.574\\
69	1.572\\
70	1.57\\
71	1.562\\
72	1.561\\
73	1.561\\
74	1.558\\
75	1.552\\
76	1.545\\
77	1.538\\
78	1.53\\
79	1.523\\
80	1.513\\
81	1.512\\
82	1.51\\
83	1.508\\
84	1.499\\
85	1.486\\
86	1.479\\
87	1.475\\
88	1.467\\
89	1.456\\
90	1.451\\
91	1.446\\
92	1.44\\
93	1.429\\
94	1.423\\
95	1.417\\
96	1.41\\
97	1.404\\
98	1.398\\
99	1.391\\
100	1.384\\
101	1.379\\
102	1.372\\
103	1.366\\
104	1.361\\
105	1.353\\
106	1.351\\
107	1.346\\
108	1.339\\
109	1.337\\
110	1.327\\
111	1.319\\
112	1.308\\
113	1.308\\
114	1.307\\
115	1.307\\
116	1.307\\
117	1.305\\
118	1.305\\
119	1.304\\
120	1.301\\
121	1.298\\
122	1.295\\
123	1.287\\
124	1.278\\
125	1.272\\
126	1.272\\
127	1.268\\
128	1.261\\
129	1.259\\
130	1.257\\
131	1.251\\
132	1.235\\
133	1.227\\
134	1.225\\
135	1.222\\
136	1.221\\
137	1.218\\
138	1.216\\
139	1.21\\
140	1.207\\
141	1.201\\
142	1.195\\
143	1.189\\
144	1.183\\
145	1.177\\
146	1.172\\
147	1.165\\
148	1.157\\
149	1.147\\
150	1.145\\
151	1.142\\
152	1.138\\
153	1.133\\
154	1.129\\
155	1.124\\
156	1.109\\
157	1.101\\
158	1.093\\
159	1.084\\
160	1.076\\
161	1.066\\
162	1.063\\
163	1.05\\
164	1.035\\
165	1.033\\
166	1.032\\
167	1.028\\
168	1.022\\
169	1.014\\
170	0.992\\
171	0.971\\
172	0.942\\
173	0.938\\
174	0.924\\
175	0.897\\
176	0.852\\
177	0.818\\
178	0.818\\
179	0.818\\
180	0.81\\
181	0.8\\
182	0.789\\
183	0.761\\
184	0.733\\
185	0.701\\
186	0.695\\
187	0.626\\
188	0.616\\
189	0.582\\
190	0.529\\
191	0.471\\
192	0.47\\
193	0.467\\
194	0.465\\
195	0.465\\
196	0.465\\
197	0.465\\
198	0.465\\
199	0.465\\
200	0.461\\
201	0.46\\
202	0.458\\
203	0.458\\
204	0.458\\
205	0.458\\
206	0.458\\
207	0.458\\
208	0.458\\
209	0.458\\
210	0.452\\
211	0.447\\
212	0.447\\
213	0.447\\
214	0.446\\
215	0.442\\
216	0.441\\
217	0.441\\
218	0.441\\
219	0.44\\
220	0.44\\
221	0.44\\
222	0.44\\
223	0.436\\
224	0.436\\
225	0.436\\
226	0.434\\
227	0.434\\
228	0.431\\
229	0.431\\
230	0.429\\
231	0.428\\
232	0.428\\
233	0.428\\
234	0.427\\
235	0.427\\
236	0.425\\
237	0.425\\
238	0.423\\
239	0.423\\
240	0.421\\
241	0.416\\
242	0.415\\
243	0.414\\
244	0.381\\
245	0.337\\
246	0.268\\
247	0.177\\
248	0.08\\
249	0.016\\
250	-0.143\\
251	-0.436\\
252	-0.769\\
253	-0.774\\
254	-0.777\\
255	-0.778\\
256	-0.781\\
257	-0.79\\
258	-1\\
259	-1.966\\
260	-2.453\\
261	-2.755\\
262	-4.894\\
263	-7.936\\
264	-8.952\\
265	nan\\
};
%\addlegendentry{data50}

\end{axis}
\end{tikzpicture}%

==> invpend_feas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.29*4.521in,
height=0.55in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=-6,
ymax=2,
%xlabel = {Iteration number},
%ylabel = {$E_J$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={draw=none, fill=none, legend cell align=left, align=left}
]
\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.72\\
22	1.71\\
23	1.71\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.61\\
34	1.6\\
35	1.59\\
36	1.57\\
37	1.57\\
38	1.55\\
39	1.53\\
40	1.52\\
41	1.51\\
42	1.49\\
43	1.48\\
44	1.46\\
45	1.45\\
46	1.43\\
47	1.42\\
48	1.4\\
49	1.38\\
50	1.36\\
51	1.35\\
52	1.33\\
53	1.31\\
54	1.29\\
55	1.28\\
56	1.26\\
57	1.25\\
58	1.23\\
59	1.23\\
60	1.21\\
61	1.2\\
62	1.17\\
63	1.15\\
64	1.13\\
65	1.11\\
66	1.08\\
67	1.05\\
68	1.02\\
69	0.99\\
70	0.97\\
71	0.94\\
72	0.92\\
73	0.88\\
74	0.85\\
75	0.83\\
77	0.83\\
78	0.79\\
79	0.76\\
80	0.72\\
81	0.69\\
82	0.65\\
83	0.61\\
84	0.58\\
85	0.54\\
86	0.5\\
87	0.47\\
88	0.44\\
89	0.41\\
90	0.38\\
91	0.36\\
92	0.34\\
93	0.31\\
94	0.29\\
95	0.26\\
98	0.26\\
99	0.21\\
100	0.15\\
101	0.09\\
102	0.03\\
103	-0.03\\
104	-0.08\\
105	-0.14\\
106	-0.16\\
107	-0.21\\
108	-0.24\\
109	-0.27\\
110	-0.31\\
111	-0.35\\
112	-0.4\\
113	-0.41\\
116	-0.41\\
117	-0.49\\
118	-0.56\\
119	-0.6\\
120	-0.67\\
121	-0.82\\
122	-1.07\\
123	-1.07\\
124	-1.08\\
126	-1.08\\
127	-1.29\\
128	-1.38\\
129	-1.46\\
130	-1.6\\
131	-1.8\\
134	-1.8\\
135	-2.04\\
136	-2.65\\
140	-2.65\\
141	-3.69\\
142	-3.7\\
145	-3.7\\
146	-7.02\\
};
%\addlegendentry{data1}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.72\\
22	1.7\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.68\\
28	1.66\\
29	1.66\\
30	1.65\\
31	1.64\\
32	1.64\\
33	1.63\\
34	1.62\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.57\\
39	1.55\\
40	1.54\\
41	1.53\\
42	1.5\\
43	1.5\\
44	1.49\\
45	1.48\\
46	1.45\\
47	1.45\\
48	1.44\\
49	1.43\\
50	1.42\\
51	1.4\\
52	1.39\\
53	1.37\\
54	1.36\\
55	1.34\\
56	1.33\\
57	1.31\\
58	1.31\\
59	1.3\\
60	1.27\\
61	1.26\\
62	1.25\\
63	1.24\\
64	1.22\\
65	1.2\\
66	1.18\\
67	1.17\\
68	1.15\\
69	1.13\\
70	1.11\\
71	1.08\\
72	1.05\\
73	1.02\\
74	1\\
75	0.97\\
76	0.94\\
77	0.92\\
78	0.88\\
79	0.85\\
80	0.83\\
83	0.83\\
84	0.79\\
85	0.76\\
86	0.72\\
87	0.69\\
88	0.65\\
89	0.61\\
90	0.58\\
91	0.54\\
92	0.5\\
93	0.47\\
94	0.44\\
95	0.41\\
96	0.38\\
97	0.36\\
98	0.34\\
99	0.31\\
100	0.29\\
101	0.26\\
104	0.26\\
105	0.21\\
106	0.15\\
107	0.09\\
108	0.03\\
109	-0.03\\
110	-0.08\\
111	-0.14\\
112	-0.16\\
113	-0.21\\
114	-0.24\\
115	-0.27\\
116	-0.31\\
117	-0.35\\
118	-0.4\\
119	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.07\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.6\\
137	-1.8\\
140	-1.8\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.02\\
};
%\addlegendentry{data2}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.61\\
33	1.6\\
34	1.59\\
35	1.58\\
36	1.57\\
37	1.56\\
38	1.54\\
39	1.52\\
40	1.51\\
41	1.49\\
42	1.47\\
43	1.46\\
44	1.44\\
45	1.42\\
46	1.4\\
47	1.39\\
48	1.37\\
49	1.36\\
50	1.34\\
51	1.32\\
52	1.31\\
53	1.29\\
54	1.26\\
55	1.26\\
56	1.24\\
57	1.23\\
58	1.21\\
59	1.21\\
60	1.19\\
61	1.14\\
62	1.14\\
63	1.12\\
64	1.1\\
65	1.04\\
66	1.02\\
67	0.98\\
68	0.94\\
69	0.91\\
70	0.87\\
71	0.85\\
72	0.84\\
73	0.83\\
74	0.83\\
75	0.79\\
76	0.76\\
77	0.72\\
78	0.69\\
79	0.65\\
80	0.62\\
81	0.58\\
82	0.54\\
83	0.51\\
84	0.47\\
85	0.44\\
86	0.41\\
87	0.38\\
88	0.36\\
89	0.34\\
90	0.31\\
91	0.29\\
92	0.27\\
93	0.26\\
95	0.26\\
96	0.21\\
97	0.15\\
98	0.1\\
99	0.03\\
100	-0.03\\
101	-0.08\\
102	-0.14\\
103	-0.16\\
104	-0.21\\
105	-0.24\\
106	-0.27\\
107	-0.31\\
108	-0.33\\
109	-0.36\\
110	-0.38\\
111	-0.41\\
114	-0.41\\
115	-0.49\\
116	-0.56\\
117	-0.6\\
118	-0.67\\
119	-0.82\\
120	-1.06\\
121	-1.07\\
122	-1.08\\
124	-1.08\\
125	-1.29\\
126	-1.38\\
127	-1.45\\
128	-1.59\\
129	-1.79\\
132	-1.79\\
133	-2.04\\
134	-2.65\\
138	-2.65\\
139	-3.69\\
140	-3.7\\
143	-3.7\\
144	-7.01\\
};
%\addlegendentry{data3}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
30	1.66\\
31	1.64\\
32	1.64\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.59\\
37	1.57\\
38	1.57\\
39	1.55\\
40	1.53\\
41	1.53\\
42	1.52\\
43	1.5\\
44	1.48\\
45	1.47\\
46	1.45\\
47	1.43\\
48	1.42\\
49	1.4\\
50	1.38\\
51	1.36\\
52	1.36\\
53	1.33\\
54	1.33\\
55	1.31\\
56	1.31\\
57	1.29\\
58	1.27\\
59	1.26\\
60	1.23\\
61	1.22\\
62	1.2\\
63	1.19\\
64	1.17\\
65	1.16\\
66	1.14\\
67	1.13\\
68	1.11\\
69	1.05\\
70	1.03\\
71	1\\
72	0.97\\
73	0.95\\
74	0.92\\
75	0.88\\
76	0.85\\
77	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.61\\
87	0.58\\
88	0.54\\
89	0.5\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.09\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.07\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.8\\
138	-1.8\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.02\\
};
%\addlegendentry{data4}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.64\\
32	1.63\\
33	1.63\\
34	1.62\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.54\\
40	1.54\\
41	1.53\\
42	1.51\\
43	1.49\\
44	1.47\\
45	1.46\\
46	1.46\\
47	1.44\\
48	1.42\\
49	1.4\\
50	1.39\\
51	1.36\\
52	1.36\\
53	1.35\\
54	1.34\\
55	1.33\\
56	1.32\\
57	1.3\\
58	1.28\\
59	1.26\\
60	1.23\\
61	1.23\\
62	1.22\\
63	1.21\\
64	1.19\\
65	1.19\\
66	1.16\\
67	1.14\\
68	1.12\\
69	1.1\\
70	1.07\\
71	1.04\\
72	1.01\\
73	0.98\\
74	0.96\\
75	0.93\\
76	0.91\\
77	0.87\\
78	0.85\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.51\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data5}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.67\\
28	1.66\\
29	1.66\\
30	1.65\\
31	1.63\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.57\\
37	1.57\\
38	1.56\\
39	1.55\\
40	1.55\\
41	1.52\\
42	1.51\\
43	1.51\\
44	1.49\\
45	1.47\\
46	1.45\\
47	1.44\\
48	1.42\\
49	1.41\\
51	1.41\\
52	1.39\\
53	1.37\\
54	1.36\\
55	1.35\\
56	1.33\\
57	1.31\\
58	1.3\\
59	1.29\\
60	1.27\\
61	1.25\\
62	1.23\\
63	1.22\\
64	1.2\\
65	1.18\\
66	1.16\\
67	1.14\\
68	1.12\\
69	1.1\\
70	1.07\\
71	1.04\\
72	1.01\\
73	0.98\\
74	0.95\\
75	0.93\\
76	0.9\\
77	0.87\\
78	0.85\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.51\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data6}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.67\\
29	1.66\\
30	1.65\\
31	1.64\\
32	1.64\\
33	1.63\\
34	1.62\\
35	1.61\\
36	1.6\\
37	1.59\\
38	1.58\\
39	1.57\\
40	1.55\\
41	1.54\\
42	1.53\\
43	1.51\\
44	1.5\\
45	1.48\\
46	1.46\\
47	1.44\\
48	1.42\\
49	1.4\\
50	1.39\\
51	1.37\\
52	1.36\\
53	1.34\\
54	1.33\\
55	1.31\\
56	1.29\\
57	1.27\\
58	1.25\\
59	1.24\\
60	1.21\\
61	1.2\\
62	1.19\\
63	1.16\\
64	1.14\\
65	1.12\\
66	1.1\\
67	1.07\\
68	1.04\\
69	1.01\\
70	0.99\\
71	0.96\\
72	0.93\\
73	0.91\\
74	0.87\\
75	0.85\\
76	0.83\\
78	0.83\\
79	0.79\\
80	0.76\\
81	0.72\\
82	0.69\\
83	0.65\\
84	0.61\\
85	0.58\\
86	0.54\\
87	0.5\\
88	0.47\\
89	0.44\\
90	0.41\\
91	0.38\\
92	0.36\\
93	0.34\\
94	0.31\\
95	0.29\\
96	0.26\\
99	0.26\\
100	0.21\\
101	0.15\\
102	0.09\\
103	0.03\\
104	-0.03\\
105	-0.08\\
106	-0.14\\
107	-0.16\\
108	-0.21\\
109	-0.24\\
110	-0.27\\
111	-0.31\\
112	-0.33\\
113	-0.36\\
114	-0.38\\
115	-0.41\\
118	-0.41\\
119	-0.49\\
120	-0.56\\
121	-0.6\\
122	-0.67\\
123	-0.82\\
124	-1.07\\
125	-1.07\\
126	-1.08\\
128	-1.08\\
129	-1.29\\
130	-1.38\\
131	-1.45\\
132	-1.59\\
133	-1.8\\
136	-1.8\\
137	-2.04\\
138	-2.65\\
142	-2.65\\
143	-3.69\\
144	-3.7\\
147	-3.7\\
148	-7.02\\
};
%\addlegendentry{data7}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.72\\
22	1.71\\
23	1.7\\
24	1.7\\
25	1.69\\
26	1.68\\
28	1.68\\
29	1.67\\
30	1.66\\
31	1.64\\
32	1.64\\
33	1.62\\
34	1.62\\
35	1.61\\
36	1.6\\
37	1.6\\
38	1.58\\
39	1.57\\
40	1.55\\
41	1.54\\
42	1.52\\
43	1.5\\
44	1.48\\
45	1.46\\
46	1.45\\
47	1.44\\
48	1.43\\
49	1.42\\
50	1.39\\
51	1.38\\
52	1.36\\
53	1.35\\
54	1.35\\
55	1.34\\
56	1.32\\
57	1.31\\
58	1.28\\
59	1.27\\
60	1.27\\
61	1.26\\
62	1.24\\
63	1.23\\
64	1.2\\
65	1.2\\
66	1.18\\
67	1.17\\
68	1.13\\
69	1.12\\
70	1.1\\
71	1.08\\
72	1.05\\
73	1.02\\
74	0.99\\
75	0.96\\
76	0.93\\
77	0.91\\
78	0.87\\
79	0.85\\
80	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.61\\
89	0.58\\
90	0.54\\
91	0.5\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.09\\
107	0.03\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.35\\
117	-0.4\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.6\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data8}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.61\\
34	1.59\\
35	1.59\\
36	1.57\\
37	1.57\\
38	1.55\\
39	1.53\\
40	1.52\\
41	1.51\\
42	1.49\\
43	1.48\\
44	1.45\\
45	1.45\\
46	1.43\\
47	1.41\\
48	1.4\\
49	1.38\\
50	1.38\\
51	1.37\\
52	1.36\\
53	1.35\\
54	1.33\\
55	1.32\\
56	1.3\\
57	1.29\\
58	1.27\\
59	1.25\\
60	1.24\\
61	1.21\\
63	1.21\\
64	1.2\\
65	1.18\\
66	1.15\\
67	1.14\\
68	1.09\\
69	1.07\\
70	1.05\\
71	1.03\\
72	0.98\\
73	0.94\\
74	0.91\\
75	0.89\\
76	0.86\\
77	0.84\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.62\\
87	0.58\\
88	0.54\\
89	0.51\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.27\\
99	0.26\\
101	0.26\\
102	0.21\\
103	0.16\\
104	0.1\\
105	0.04\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
118	-0.4\\
119	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.59\\
124	-0.67\\
125	-0.82\\
126	-1.06\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.79\\
138	-1.79\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.01\\
};
%\addlegendentry{data9}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
25	1.7\\
26	1.69\\
27	1.68\\
28	1.67\\
29	1.66\\
30	1.65\\
31	1.65\\
32	1.64\\
33	1.63\\
34	1.61\\
35	1.6\\
36	1.6\\
37	1.59\\
38	1.57\\
39	1.56\\
40	1.55\\
41	1.54\\
42	1.52\\
43	1.5\\
44	1.49\\
45	1.47\\
46	1.44\\
47	1.44\\
48	1.43\\
49	1.42\\
50	1.41\\
51	1.4\\
52	1.38\\
53	1.37\\
54	1.35\\
55	1.33\\
56	1.31\\
57	1.29\\
58	1.28\\
59	1.26\\
60	1.25\\
61	1.24\\
62	1.23\\
63	1.21\\
64	1.18\\
65	1.16\\
66	1.14\\
67	1.12\\
68	1.1\\
69	1.08\\
70	1.05\\
71	1.02\\
72	0.99\\
73	0.96\\
74	0.94\\
75	0.91\\
76	0.88\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.62\\
87	0.58\\
88	0.54\\
89	0.51\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.27\\
99	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.1\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.07\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.79\\
138	-1.79\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.01\\
};
%\addlegendentry{data10}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.68\\
28	1.67\\
29	1.66\\
30	1.64\\
31	1.64\\
32	1.62\\
33	1.62\\
34	1.6\\
35	1.59\\
36	1.58\\
37	1.56\\
38	1.55\\
39	1.54\\
40	1.53\\
41	1.52\\
42	1.5\\
43	1.49\\
44	1.47\\
45	1.45\\
46	1.44\\
47	1.44\\
48	1.42\\
49	1.41\\
50	1.4\\
51	1.37\\
52	1.36\\
53	1.35\\
54	1.33\\
55	1.3\\
56	1.3\\
57	1.29\\
58	1.28\\
59	1.26\\
60	1.25\\
61	1.22\\
62	1.21\\
63	1.19\\
64	1.18\\
65	1.17\\
66	1.15\\
67	1.13\\
68	1.11\\
69	1.08\\
70	1.05\\
71	1.02\\
72	1\\
73	0.97\\
74	0.94\\
75	0.92\\
76	0.88\\
77	0.85\\
78	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.5\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data11}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.7\\
25	1.68\\
26	1.68\\
27	1.67\\
28	1.67\\
29	1.66\\
30	1.65\\
31	1.64\\
32	1.64\\
33	1.63\\
34	1.62\\
35	1.61\\
36	1.6\\
37	1.58\\
38	1.57\\
39	1.56\\
40	1.54\\
41	1.53\\
42	1.52\\
43	1.52\\
44	1.49\\
45	1.49\\
46	1.48\\
47	1.44\\
48	1.45\\
49	1.43\\
50	1.43\\
51	1.41\\
52	1.39\\
53	1.38\\
54	1.36\\
55	1.35\\
56	1.33\\
57	1.3\\
58	1.3\\
59	1.29\\
60	1.29\\
61	1.27\\
62	1.25\\
63	1.23\\
64	1.22\\
65	1.21\\
66	1.19\\
67	1.17\\
68	1.14\\
69	1.12\\
70	1.1\\
71	1.07\\
72	1.04\\
73	1.01\\
74	0.99\\
75	0.96\\
76	0.93\\
77	0.91\\
78	0.87\\
79	0.85\\
80	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.61\\
89	0.58\\
90	0.54\\
91	0.51\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.09\\
107	0.03\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.33\\
117	-0.36\\
118	-0.38\\
119	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.07\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.59\\
137	-1.8\\
140	-1.8\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.02\\
};
%\addlegendentry{data12}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.66\\
30	1.65\\
31	1.64\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.59\\
36	1.58\\
37	1.57\\
38	1.54\\
39	1.54\\
40	1.53\\
41	1.52\\
42	1.5\\
43	1.47\\
44	1.47\\
45	1.46\\
46	1.45\\
47	1.44\\
48	1.42\\
49	1.41\\
50	1.39\\
51	1.38\\
52	1.38\\
53	1.37\\
54	1.36\\
55	1.34\\
56	1.33\\
57	1.32\\
58	1.31\\
59	1.29\\
60	1.28\\
61	1.26\\
62	1.24\\
63	1.22\\
64	1.21\\
65	1.19\\
66	1.18\\
67	1.16\\
68	1.14\\
69	1.12\\
70	1.09\\
71	1.07\\
72	1.04\\
73	1.01\\
74	0.98\\
75	0.96\\
76	0.93\\
77	0.91\\
78	0.87\\
79	0.85\\
80	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.61\\
89	0.58\\
90	0.54\\
91	0.51\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.1\\
107	0.03\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.33\\
117	-0.36\\
118	-0.38\\
119	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.07\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.59\\
137	-1.8\\
140	-1.8\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.02\\
};
%\addlegendentry{data13}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.69\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.67\\
28	1.66\\
29	1.66\\
30	1.65\\
31	1.65\\
32	1.64\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.6\\
37	1.58\\
38	1.58\\
39	1.57\\
40	1.56\\
41	1.55\\
42	1.53\\
43	1.51\\
44	1.5\\
45	1.49\\
46	1.48\\
47	1.46\\
48	1.44\\
49	1.42\\
50	1.4\\
51	1.4\\
52	1.39\\
53	1.37\\
54	1.36\\
55	1.34\\
56	1.33\\
57	1.3\\
58	1.3\\
59	1.29\\
60	1.28\\
61	1.26\\
62	1.25\\
63	1.22\\
64	1.21\\
65	1.19\\
66	1.17\\
67	1.15\\
68	1.13\\
69	1.11\\
70	1.09\\
71	1.06\\
72	1.03\\
73	1\\
74	0.98\\
75	0.95\\
76	0.92\\
77	0.9\\
78	0.87\\
79	0.85\\
80	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.62\\
89	0.58\\
90	0.54\\
91	0.51\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.27\\
101	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.1\\
107	0.03\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.33\\
117	-0.36\\
118	-0.38\\
119	-0.41\\
120	-0.4\\
121	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.06\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.59\\
137	-1.79\\
140	-1.79\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.01\\
};
%\addlegendentry{data14}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.61\\
34	1.6\\
35	1.59\\
36	1.58\\
37	1.56\\
38	1.56\\
39	1.55\\
40	1.53\\
41	1.53\\
42	1.51\\
43	1.5\\
44	1.48\\
45	1.45\\
46	1.44\\
47	1.44\\
48	1.43\\
49	1.41\\
50	1.4\\
51	1.37\\
52	1.36\\
53	1.36\\
54	1.35\\
55	1.33\\
56	1.31\\
57	1.3\\
58	1.27\\
59	1.27\\
60	1.26\\
61	1.25\\
62	1.22\\
63	1.21\\
64	1.2\\
65	1.18\\
66	1.15\\
67	1.13\\
68	1.11\\
69	1.09\\
70	1.05\\
71	1.03\\
72	1\\
73	0.97\\
74	0.95\\
75	0.92\\
76	0.88\\
77	0.86\\
78	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.5\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data15}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.72\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.65\\
29	1.65\\
30	1.64\\
31	1.64\\
32	1.63\\
33	1.62\\
34	1.6\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.55\\
40	1.53\\
41	1.52\\
42	1.51\\
43	1.51\\
44	1.49\\
45	1.47\\
46	1.46\\
47	1.43\\
48	1.42\\
49	1.4\\
50	1.39\\
51	1.38\\
52	1.35\\
53	1.35\\
54	1.33\\
55	1.33\\
56	1.32\\
57	1.31\\
58	1.29\\
59	1.27\\
60	1.24\\
61	1.23\\
62	1.21\\
63	1.19\\
64	1.18\\
65	1.15\\
66	1.13\\
67	1.11\\
68	1.08\\
69	1.05\\
70	1.03\\
71	1\\
72	0.97\\
73	0.94\\
74	0.92\\
75	0.88\\
76	0.85\\
77	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.61\\
87	0.58\\
88	0.54\\
89	0.5\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.09\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.35\\
115	-0.4\\
116	-0.41\\
119	-0.41\\
120	-0.49\\
121	-0.56\\
122	-0.6\\
123	-0.67\\
124	-0.82\\
125	-1.07\\
126	-1.07\\
127	-1.08\\
129	-1.08\\
130	-1.29\\
131	-1.38\\
132	-1.45\\
133	-1.6\\
134	-1.8\\
137	-1.8\\
138	-2.04\\
139	-2.65\\
143	-2.65\\
144	-3.69\\
145	-3.7\\
148	-3.7\\
149	-7.02\\
};
%\addlegendentry{data16}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.66\\
30	1.64\\
31	1.63\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.59\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.54\\
40	1.54\\
41	1.53\\
42	1.51\\
43	1.5\\
44	1.5\\
45	1.48\\
46	1.46\\
47	1.44\\
48	1.42\\
49	1.41\\
50	1.38\\
51	1.38\\
52	1.36\\
53	1.35\\
54	1.33\\
55	1.32\\
56	1.31\\
57	1.3\\
58	1.28\\
59	1.26\\
60	1.25\\
61	1.23\\
62	1.21\\
63	1.19\\
64	1.17\\
65	1.16\\
66	1.14\\
67	1.12\\
68	1.09\\
69	1.07\\
70	1.04\\
71	1.01\\
72	0.98\\
73	0.96\\
74	0.93\\
75	0.91\\
76	0.87\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.61\\
87	0.58\\
88	0.54\\
89	0.5\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.09\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.07\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.8\\
138	-1.8\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.02\\
};
%\addlegendentry{data17}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.66\\
28	1.65\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.61\\
34	1.6\\
35	1.58\\
36	1.57\\
37	1.55\\
38	1.54\\
39	1.53\\
40	1.51\\
41	1.49\\
42	1.48\\
43	1.47\\
44	1.46\\
45	1.43\\
46	1.43\\
47	1.42\\
48	1.41\\
49	1.39\\
50	1.37\\
51	1.36\\
52	1.34\\
53	1.34\\
54	1.33\\
55	1.3\\
56	1.29\\
57	1.27\\
58	1.26\\
59	1.26\\
60	1.24\\
61	1.23\\
62	1.21\\
63	1.18\\
64	1.16\\
65	1.14\\
66	1.12\\
67	1.1\\
68	1.08\\
69	1.04\\
70	1.03\\
71	1.02\\
72	1.01\\
73	0.98\\
74	0.93\\
75	0.91\\
76	0.87\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.62\\
87	0.58\\
88	0.54\\
89	0.51\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.27\\
99	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.1\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.06\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.79\\
138	-1.79\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.01\\
};
%\addlegendentry{data18}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
23	1.71\\
24	1.7\\
25	1.69\\
26	1.69\\
27	1.67\\
28	1.67\\
29	1.66\\
30	1.66\\
31	1.64\\
32	1.64\\
33	1.63\\
34	1.63\\
35	1.6\\
36	1.6\\
37	1.59\\
38	1.59\\
39	1.57\\
40	1.57\\
41	1.55\\
42	1.53\\
43	1.51\\
44	1.5\\
45	1.49\\
46	1.49\\
47	1.47\\
48	1.46\\
49	1.44\\
50	1.42\\
51	1.41\\
52	1.4\\
53	1.38\\
54	1.38\\
55	1.37\\
56	1.35\\
57	1.34\\
58	1.31\\
59	1.31\\
60	1.3\\
61	1.29\\
62	1.27\\
63	1.25\\
64	1.24\\
65	1.23\\
66	1.21\\
67	1.18\\
68	1.16\\
69	1.15\\
70	1.13\\
71	1.1\\
72	1.08\\
73	1.05\\
74	1.02\\
75	0.99\\
76	0.96\\
77	0.94\\
78	0.91\\
79	0.88\\
80	0.85\\
81	0.83\\
83	0.83\\
84	0.79\\
85	0.76\\
86	0.72\\
87	0.69\\
88	0.65\\
89	0.61\\
90	0.58\\
91	0.54\\
92	0.5\\
93	0.47\\
94	0.44\\
95	0.41\\
96	0.38\\
97	0.36\\
98	0.34\\
99	0.31\\
100	0.29\\
101	0.26\\
104	0.26\\
105	0.21\\
106	0.15\\
107	0.09\\
108	0.03\\
109	-0.03\\
110	-0.08\\
111	-0.14\\
112	-0.16\\
113	-0.21\\
114	-0.24\\
115	-0.27\\
116	-0.31\\
117	-0.33\\
118	-0.36\\
119	-0.38\\
120	-0.41\\
123	-0.41\\
124	-0.49\\
125	-0.56\\
126	-0.6\\
127	-0.67\\
128	-0.82\\
129	-1.07\\
130	-1.07\\
131	-1.08\\
133	-1.08\\
134	-1.29\\
135	-1.38\\
136	-1.45\\
137	-1.59\\
138	-1.8\\
141	-1.8\\
142	-2.04\\
143	-2.65\\
147	-2.65\\
148	-3.69\\
149	-3.7\\
152	-3.7\\
153	-7.02\\
};
%\addlegendentry{data19}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.62\\
34	1.6\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.54\\
40	1.53\\
41	1.52\\
42	1.52\\
43	1.5\\
44	1.49\\
45	1.49\\
46	1.47\\
47	1.46\\
48	1.44\\
49	1.41\\
50	1.41\\
51	1.39\\
52	1.39\\
53	1.38\\
54	1.35\\
55	1.35\\
56	1.32\\
58	1.32\\
59	1.31\\
60	1.3\\
61	1.28\\
62	1.26\\
63	1.25\\
64	1.23\\
65	1.21\\
66	1.19\\
67	1.16\\
68	1.15\\
69	1.13\\
70	1.11\\
71	1.09\\
72	1.06\\
73	1.03\\
74	1\\
75	0.98\\
76	0.95\\
77	0.93\\
78	0.9\\
79	0.87\\
80	0.85\\
81	0.83\\
83	0.83\\
84	0.79\\
85	0.76\\
86	0.72\\
87	0.69\\
88	0.65\\
89	0.62\\
90	0.58\\
91	0.54\\
92	0.51\\
93	0.47\\
94	0.44\\
95	0.41\\
96	0.38\\
97	0.36\\
98	0.34\\
99	0.31\\
100	0.29\\
101	0.27\\
102	0.26\\
104	0.26\\
105	0.21\\
106	0.15\\
107	0.1\\
108	0.03\\
109	-0.03\\
110	-0.08\\
111	-0.14\\
112	-0.16\\
113	-0.21\\
114	-0.24\\
115	-0.27\\
116	-0.31\\
117	-0.33\\
118	-0.36\\
119	-0.38\\
120	-0.41\\
123	-0.41\\
124	-0.49\\
125	-0.56\\
126	-0.6\\
127	-0.67\\
128	-0.82\\
129	-1.07\\
130	-1.07\\
131	-1.08\\
133	-1.08\\
134	-1.29\\
135	-1.38\\
136	-1.45\\
137	-1.59\\
138	-1.79\\
141	-1.79\\
142	-2.04\\
143	-2.65\\
147	-2.65\\
148	-3.69\\
149	-3.7\\
152	-3.7\\
153	-7.01\\
};
%\addlegendentry{data20}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.64\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.59\\
36	1.58\\
37	1.56\\
38	1.55\\
39	1.53\\
40	1.52\\
41	1.49\\
42	1.48\\
43	1.48\\
44	1.46\\
45	1.44\\
46	1.43\\
47	1.41\\
48	1.39\\
49	1.38\\
50	1.36\\
51	1.35\\
52	1.33\\
53	1.32\\
54	1.3\\
55	1.29\\
56	1.29\\
57	1.28\\
58	1.27\\
59	1.25\\
60	1.23\\
61	1.21\\
62	1.19\\
63	1.17\\
64	1.15\\
65	1.13\\
66	1.11\\
67	1.08\\
68	1.05\\
69	1.03\\
70	1\\
71	0.97\\
72	0.95\\
73	0.92\\
74	0.9\\
75	0.87\\
76	0.85\\
77	0.83\\
79	0.83\\
80	0.79\\
81	0.76\\
82	0.72\\
83	0.69\\
84	0.65\\
85	0.62\\
86	0.58\\
87	0.54\\
88	0.51\\
89	0.47\\
90	0.44\\
91	0.41\\
92	0.38\\
93	0.36\\
94	0.34\\
95	0.31\\
96	0.29\\
97	0.27\\
98	0.26\\
100	0.26\\
101	0.21\\
102	0.15\\
103	0.1\\
104	0.03\\
105	-0.03\\
106	-0.08\\
107	-0.14\\
108	-0.16\\
109	-0.21\\
110	-0.24\\
111	-0.27\\
112	-0.31\\
113	-0.33\\
114	-0.36\\
115	-0.38\\
116	-0.41\\
119	-0.41\\
120	-0.49\\
121	-0.56\\
122	-0.6\\
123	-0.67\\
124	-0.82\\
125	-1.06\\
126	-1.07\\
127	-1.08\\
129	-1.08\\
130	-1.29\\
131	-1.38\\
132	-1.45\\
133	-1.59\\
134	-1.79\\
137	-1.79\\
138	-2.04\\
139	-2.65\\
143	-2.65\\
144	-3.69\\
145	-3.7\\
148	-3.7\\
149	-7.01\\
};
%\addlegendentry{data21}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.67\\
29	1.67\\
30	1.65\\
31	1.65\\
32	1.64\\
33	1.63\\
34	1.61\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.55\\
40	1.53\\
41	1.51\\
42	1.5\\
43	1.49\\
44	1.48\\
45	1.46\\
46	1.43\\
47	1.42\\
48	1.42\\
49	1.41\\
50	1.4\\
51	1.39\\
52	1.36\\
53	1.35\\
54	1.33\\
55	1.33\\
56	1.32\\
57	1.32\\
58	1.31\\
59	1.29\\
60	1.27\\
61	1.25\\
62	1.24\\
63	1.22\\
64	1.2\\
65	1.19\\
66	1.17\\
67	1.15\\
68	1.13\\
69	1.11\\
70	1.09\\
71	1.06\\
72	1.03\\
73	1\\
74	0.98\\
75	0.95\\
76	0.93\\
77	0.9\\
78	0.87\\
79	0.85\\
80	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.61\\
89	0.58\\
90	0.54\\
91	0.51\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.1\\
107	0.03\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.33\\
117	-0.36\\
118	-0.38\\
119	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.07\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.59\\
137	-1.8\\
140	-1.8\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.02\\
};
%\addlegendentry{data22}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.67\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.65\\
31	1.64\\
32	1.62\\
33	1.61\\
34	1.6\\
35	1.59\\
36	1.58\\
37	1.57\\
38	1.56\\
39	1.56\\
40	1.54\\
41	1.53\\
42	1.51\\
43	1.5\\
44	1.48\\
45	1.45\\
46	1.45\\
47	1.44\\
48	1.43\\
49	1.42\\
50	1.39\\
51	1.38\\
52	1.38\\
53	1.37\\
54	1.35\\
55	1.34\\
56	1.33\\
57	1.31\\
58	1.3\\
59	1.27\\
60	1.26\\
61	1.24\\
62	1.22\\
63	1.2\\
64	1.18\\
65	1.16\\
66	1.14\\
67	1.12\\
68	1.1\\
69	1.07\\
70	1.04\\
71	1.01\\
72	0.98\\
73	0.96\\
74	0.93\\
75	0.91\\
76	0.87\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.61\\
87	0.58\\
88	0.54\\
89	0.51\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.09\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.07\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.8\\
138	-1.8\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.02\\
};
%\addlegendentry{data23}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
23	1.7\\
24	1.69\\
25	1.67\\
26	1.67\\
27	1.66\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.62\\
32	1.62\\
33	1.6\\
34	1.58\\
35	1.58\\
36	1.57\\
37	1.56\\
38	1.54\\
39	1.53\\
40	1.51\\
41	1.5\\
42	1.47\\
43	1.46\\
44	1.45\\
45	1.45\\
46	1.43\\
47	1.42\\
48	1.41\\
49	1.4\\
50	1.37\\
51	1.36\\
52	1.35\\
53	1.34\\
54	1.33\\
55	1.3\\
56	1.3\\
57	1.29\\
58	1.27\\
59	1.25\\
60	1.23\\
61	1.2\\
62	1.2\\
63	1.19\\
64	1.18\\
65	1.16\\
66	1.12\\
67	1.1\\
68	1.07\\
69	1.05\\
70	1.02\\
71	0.99\\
72	0.96\\
73	0.94\\
74	0.91\\
75	0.87\\
76	0.85\\
77	0.83\\
79	0.83\\
80	0.79\\
81	0.76\\
82	0.72\\
83	0.69\\
84	0.65\\
85	0.62\\
86	0.58\\
87	0.54\\
88	0.51\\
89	0.47\\
90	0.44\\
91	0.41\\
92	0.38\\
93	0.36\\
94	0.34\\
95	0.31\\
96	0.29\\
97	0.27\\
98	0.26\\
100	0.26\\
101	0.21\\
102	0.16\\
103	0.1\\
104	0.04\\
105	-0.03\\
106	-0.08\\
107	-0.14\\
108	-0.16\\
109	-0.21\\
110	-0.24\\
111	-0.27\\
112	-0.31\\
113	-0.33\\
114	-0.36\\
115	-0.38\\
116	-0.41\\
117	-0.4\\
118	-0.41\\
119	-0.41\\
120	-0.49\\
121	-0.56\\
122	-0.59\\
123	-0.67\\
124	-0.82\\
125	-1.06\\
126	-1.07\\
127	-1.08\\
129	-1.08\\
130	-1.29\\
131	-1.38\\
132	-1.45\\
133	-1.59\\
134	-1.79\\
137	-1.79\\
138	-2.04\\
139	-2.65\\
143	-2.65\\
144	-3.69\\
145	-3.7\\
148	-3.7\\
149	-7.01\\
};
%\addlegendentry{data24}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
34	1.62\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.57\\
39	1.55\\
40	1.54\\
41	1.53\\
42	1.53\\
43	1.52\\
44	1.5\\
45	1.48\\
46	1.46\\
47	1.45\\
48	1.43\\
49	1.41\\
50	1.4\\
51	1.38\\
52	1.37\\
53	1.35\\
54	1.33\\
55	1.32\\
56	1.31\\
57	1.29\\
58	1.29\\
59	1.27\\
60	1.27\\
61	1.25\\
62	1.24\\
63	1.22\\
64	1.21\\
65	1.19\\
66	1.17\\
67	1.15\\
68	1.13\\
69	1.11\\
70	1.08\\
71	1.05\\
72	1.02\\
73	1\\
74	0.97\\
75	0.94\\
76	0.92\\
77	0.88\\
78	0.85\\
79	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.61\\
89	0.58\\
90	0.54\\
91	0.5\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.09\\
107	0.03\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.33\\
117	-0.36\\
118	-0.38\\
119	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.07\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.59\\
137	-1.8\\
140	-1.8\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.02\\
};
%\addlegendentry{data25}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.65\\
31	1.64\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.58\\
37	1.57\\
38	1.55\\
39	1.54\\
40	1.51\\
41	1.51\\
42	1.5\\
43	1.5\\
44	1.48\\
45	1.47\\
46	1.45\\
47	1.42\\
48	1.42\\
49	1.41\\
50	1.39\\
51	1.38\\
52	1.37\\
53	1.36\\
54	1.33\\
55	1.33\\
56	1.32\\
57	1.3\\
58	1.28\\
59	1.28\\
60	1.27\\
61	1.26\\
62	1.23\\
63	1.22\\
64	1.21\\
65	1.2\\
66	1.18\\
67	1.15\\
68	1.13\\
69	1.11\\
70	1.09\\
71	1.06\\
72	1.03\\
73	1\\
74	0.97\\
75	0.95\\
76	0.92\\
77	0.9\\
78	0.87\\
79	0.85\\
80	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.62\\
89	0.58\\
90	0.54\\
91	0.51\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.27\\
101	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.1\\
107	0.04\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.33\\
117	-0.36\\
118	-0.38\\
119	-0.41\\
120	-0.4\\
121	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.06\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.59\\
137	-1.79\\
140	-1.79\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.01\\
};
%\addlegendentry{data26}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.67\\
28	1.65\\
30	1.65\\
31	1.64\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.57\\
39	1.57\\
40	1.56\\
41	1.54\\
42	1.54\\
43	1.53\\
44	1.51\\
45	1.5\\
46	1.49\\
47	1.48\\
48	1.46\\
49	1.46\\
50	1.45\\
51	1.44\\
52	1.42\\
53	1.41\\
54	1.39\\
55	1.38\\
56	1.36\\
57	1.34\\
58	1.32\\
59	1.31\\
60	1.3\\
61	1.29\\
62	1.28\\
63	1.25\\
64	1.24\\
65	1.22\\
66	1.21\\
67	1.18\\
68	1.16\\
69	1.15\\
70	1.11\\
71	1.11\\
72	1.09\\
73	1.05\\
74	1.02\\
75	1\\
76	0.97\\
77	0.94\\
78	0.92\\
79	0.88\\
80	0.85\\
81	0.83\\
83	0.83\\
84	0.79\\
85	0.76\\
86	0.72\\
87	0.69\\
88	0.65\\
89	0.61\\
90	0.58\\
91	0.54\\
92	0.51\\
93	0.47\\
94	0.44\\
95	0.41\\
96	0.38\\
97	0.36\\
98	0.34\\
99	0.31\\
100	0.29\\
101	0.26\\
104	0.26\\
105	0.21\\
106	0.15\\
107	0.09\\
108	0.03\\
109	-0.03\\
110	-0.08\\
111	-0.14\\
112	-0.16\\
113	-0.21\\
114	-0.24\\
115	-0.27\\
116	-0.31\\
117	-0.33\\
118	-0.36\\
119	-0.38\\
120	-0.41\\
123	-0.41\\
124	-0.49\\
125	-0.56\\
126	-0.6\\
127	-0.67\\
128	-0.82\\
129	-1.07\\
130	-1.07\\
131	-1.08\\
133	-1.08\\
134	-1.29\\
135	-1.38\\
136	-1.45\\
137	-1.59\\
138	-1.8\\
141	-1.8\\
142	-2.04\\
143	-2.65\\
147	-2.65\\
148	-3.69\\
149	-3.7\\
152	-3.7\\
153	-7.02\\
};
%\addlegendentry{data27}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.68\\
28	1.66\\
29	1.66\\
30	1.65\\
31	1.64\\
32	1.64\\
33	1.63\\
34	1.62\\
35	1.61\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.54\\
40	1.53\\
41	1.53\\
42	1.51\\
43	1.51\\
44	1.49\\
45	1.47\\
46	1.45\\
47	1.43\\
48	1.42\\
49	1.41\\
50	1.4\\
51	1.38\\
52	1.37\\
53	1.35\\
54	1.34\\
55	1.32\\
56	1.3\\
57	1.29\\
58	1.26\\
59	1.26\\
60	1.24\\
61	1.23\\
62	1.21\\
63	1.2\\
64	1.18\\
65	1.16\\
66	1.14\\
67	1.12\\
68	1.09\\
69	1.07\\
70	1.04\\
71	1.01\\
72	0.98\\
73	0.95\\
74	0.93\\
75	0.91\\
76	0.87\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.61\\
87	0.58\\
88	0.54\\
89	0.5\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.09\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.07\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.8\\
138	-1.8\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.02\\
};
%\addlegendentry{data28}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.58\\
37	1.57\\
38	1.56\\
39	1.54\\
40	1.52\\
41	1.51\\
42	1.49\\
43	1.48\\
44	1.48\\
45	1.45\\
46	1.44\\
47	1.44\\
48	1.43\\
49	1.41\\
50	1.39\\
51	1.37\\
52	1.35\\
53	1.34\\
54	1.33\\
55	1.31\\
56	1.29\\
57	1.28\\
58	1.25\\
59	1.25\\
60	1.23\\
61	1.21\\
62	1.2\\
63	1.16\\
64	1.15\\
65	1.15\\
66	1.14\\
67	1.13\\
68	1.1\\
69	1.04\\
70	1.02\\
71	0.99\\
72	0.95\\
73	0.9\\
74	0.87\\
75	0.86\\
76	0.84\\
77	0.83\\
78	0.83\\
79	0.79\\
80	0.76\\
81	0.72\\
82	0.69\\
83	0.65\\
84	0.61\\
85	0.58\\
86	0.54\\
87	0.51\\
88	0.47\\
89	0.44\\
90	0.41\\
91	0.38\\
92	0.36\\
93	0.34\\
94	0.31\\
95	0.29\\
96	0.26\\
99	0.26\\
100	0.21\\
101	0.15\\
102	0.1\\
103	0.03\\
104	-0.03\\
105	-0.08\\
106	-0.14\\
107	-0.16\\
108	-0.21\\
109	-0.24\\
110	-0.27\\
111	-0.31\\
112	-0.33\\
113	-0.36\\
114	-0.38\\
115	-0.41\\
118	-0.41\\
119	-0.49\\
120	-0.56\\
121	-0.6\\
122	-0.67\\
123	-0.82\\
124	-1.07\\
125	-1.07\\
126	-1.08\\
128	-1.08\\
129	-1.29\\
130	-1.38\\
131	-1.45\\
132	-1.59\\
133	-1.8\\
134	-1.79\\
136	-1.79\\
137	-2.04\\
138	-2.65\\
142	-2.65\\
143	-3.69\\
144	-3.7\\
147	-3.7\\
148	-7.02\\
};
%\addlegendentry{data29}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.61\\
34	1.6\\
35	1.58\\
36	1.57\\
37	1.56\\
38	1.56\\
39	1.54\\
40	1.53\\
41	1.52\\
42	1.49\\
43	1.49\\
44	1.48\\
45	1.48\\
46	1.46\\
47	1.44\\
48	1.42\\
49	1.41\\
50	1.4\\
51	1.38\\
52	1.38\\
53	1.36\\
54	1.34\\
55	1.34\\
56	1.32\\
57	1.31\\
58	1.3\\
59	1.28\\
60	1.26\\
61	1.23\\
62	1.23\\
63	1.21\\
64	1.21\\
65	1.18\\
66	1.17\\
67	1.15\\
68	1.13\\
69	1.1\\
70	1.08\\
71	1.05\\
72	1.02\\
73	0.99\\
74	0.97\\
75	0.94\\
76	0.92\\
77	0.88\\
78	0.85\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.62\\
88	0.58\\
89	0.54\\
90	0.51\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.27\\
100	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.1\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.06\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.79\\
139	-1.79\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.01\\
};
%\addlegendentry{data30}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
23	1.71\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.66\\
30	1.66\\
31	1.64\\
32	1.64\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.56\\
40	1.55\\
41	1.53\\
42	1.52\\
43	1.51\\
44	1.49\\
45	1.48\\
46	1.48\\
47	1.46\\
48	1.44\\
49	1.43\\
50	1.41\\
51	1.39\\
52	1.38\\
53	1.37\\
54	1.36\\
55	1.34\\
56	1.33\\
57	1.3\\
58	1.29\\
59	1.29\\
60	1.28\\
61	1.25\\
62	1.24\\
63	1.22\\
64	1.2\\
65	1.16\\
66	1.16\\
67	1.14\\
68	1.13\\
69	1.12\\
70	1.07\\
71	1.04\\
72	1.01\\
73	0.99\\
74	0.96\\
75	0.93\\
76	0.91\\
77	0.87\\
78	0.85\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.5\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data31}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.61\\
34	1.59\\
35	1.59\\
36	1.58\\
37	1.57\\
38	1.56\\
39	1.54\\
40	1.53\\
41	1.51\\
42	1.51\\
43	1.5\\
44	1.49\\
45	1.47\\
46	1.44\\
47	1.43\\
48	1.41\\
49	1.41\\
50	1.4\\
51	1.39\\
52	1.38\\
53	1.36\\
54	1.35\\
55	1.34\\
56	1.32\\
57	1.31\\
58	1.29\\
59	1.28\\
60	1.27\\
61	1.26\\
62	1.23\\
63	1.22\\
64	1.2\\
65	1.2\\
66	1.18\\
67	1.15\\
68	1.14\\
69	1.12\\
70	1.1\\
71	1.03\\
72	1.02\\
73	1\\
74	0.97\\
75	0.92\\
76	0.89\\
77	0.86\\
78	0.84\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.51\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data32}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
23	1.71\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.67\\
29	1.67\\
30	1.66\\
31	1.65\\
32	1.64\\
33	1.63\\
34	1.62\\
35	1.62\\
36	1.6\\
37	1.59\\
38	1.58\\
39	1.57\\
40	1.55\\
41	1.54\\
42	1.52\\
43	1.52\\
44	1.51\\
45	1.48\\
46	1.47\\
47	1.47\\
48	1.46\\
49	1.45\\
50	1.43\\
51	1.41\\
52	1.39\\
53	1.37\\
54	1.37\\
55	1.36\\
56	1.35\\
57	1.34\\
58	1.32\\
59	1.31\\
60	1.29\\
61	1.27\\
62	1.25\\
63	1.24\\
64	1.23\\
65	1.22\\
66	1.18\\
67	1.18\\
68	1.17\\
69	1.17\\
70	1.15\\
71	1.11\\
72	1.1\\
73	1.09\\
74	1.07\\
75	1.03\\
76	0.98\\
77	0.95\\
78	0.92\\
79	0.9\\
80	0.86\\
81	0.84\\
82	0.83\\
84	0.83\\
85	0.79\\
86	0.76\\
87	0.72\\
88	0.69\\
89	0.65\\
90	0.61\\
91	0.58\\
92	0.54\\
93	0.5\\
94	0.47\\
95	0.44\\
96	0.41\\
97	0.38\\
98	0.36\\
99	0.34\\
100	0.31\\
101	0.29\\
102	0.26\\
105	0.26\\
106	0.21\\
107	0.15\\
108	0.09\\
109	0.03\\
110	-0.03\\
111	-0.08\\
112	-0.14\\
113	-0.16\\
114	-0.21\\
115	-0.24\\
116	-0.27\\
117	-0.31\\
118	-0.35\\
119	-0.4\\
120	-0.41\\
123	-0.41\\
124	-0.49\\
125	-0.56\\
126	-0.6\\
127	-0.67\\
128	-0.82\\
129	-1.07\\
130	-1.07\\
131	-1.08\\
133	-1.08\\
134	-1.29\\
135	-1.38\\
136	-1.45\\
137	-1.6\\
138	-1.8\\
141	-1.8\\
142	-2.04\\
143	-2.65\\
147	-2.65\\
148	-3.69\\
149	-3.7\\
152	-3.7\\
153	-7.02\\
};
%\addlegendentry{data33}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.72\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.61\\
34	1.61\\
35	1.59\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.55\\
40	1.54\\
41	1.53\\
42	1.51\\
43	1.5\\
44	1.48\\
45	1.45\\
46	1.45\\
47	1.44\\
48	1.42\\
49	1.4\\
50	1.39\\
51	1.38\\
52	1.36\\
53	1.35\\
54	1.35\\
55	1.34\\
56	1.32\\
57	1.3\\
58	1.28\\
59	1.27\\
60	1.26\\
61	1.25\\
62	1.23\\
64	1.23\\
65	1.22\\
66	1.21\\
67	1.18\\
68	1.17\\
69	1.14\\
70	1.13\\
71	1.1\\
72	1.08\\
73	1.04\\
74	1.01\\
75	0.99\\
76	0.96\\
77	0.93\\
78	0.89\\
79	0.86\\
80	0.84\\
81	0.83\\
83	0.83\\
84	0.79\\
85	0.76\\
86	0.72\\
87	0.69\\
88	0.65\\
89	0.61\\
90	0.58\\
91	0.54\\
92	0.5\\
93	0.47\\
94	0.44\\
95	0.41\\
96	0.38\\
97	0.36\\
98	0.34\\
99	0.31\\
100	0.29\\
101	0.26\\
104	0.26\\
105	0.21\\
106	0.15\\
107	0.09\\
108	0.03\\
109	-0.03\\
110	-0.08\\
111	-0.14\\
112	-0.16\\
113	-0.21\\
114	-0.24\\
115	-0.27\\
116	-0.31\\
117	-0.35\\
118	-0.4\\
119	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.07\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.6\\
137	-1.8\\
140	-1.8\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.02\\
};
%\addlegendentry{data34}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.7\\
25	1.68\\
26	1.68\\
27	1.67\\
28	1.65\\
31	1.65\\
32	1.64\\
33	1.63\\
34	1.61\\
35	1.6\\
36	1.59\\
37	1.57\\
38	1.56\\
39	1.55\\
40	1.55\\
41	1.52\\
42	1.51\\
43	1.51\\
44	1.5\\
45	1.48\\
46	1.46\\
47	1.44\\
48	1.43\\
49	1.42\\
50	1.41\\
51	1.38\\
52	1.37\\
53	1.36\\
54	1.34\\
55	1.32\\
56	1.31\\
57	1.29\\
58	1.28\\
59	1.26\\
60	1.25\\
61	1.23\\
62	1.22\\
63	1.19\\
64	1.18\\
65	1.16\\
66	1.13\\
67	1.12\\
68	1.09\\
69	1.07\\
70	1.05\\
71	1.02\\
72	0.99\\
73	0.96\\
74	0.94\\
75	0.91\\
76	0.88\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.62\\
87	0.58\\
88	0.54\\
89	0.51\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.1\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.07\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.79\\
138	-1.79\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.01\\
};
%\addlegendentry{data35}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.66\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.61\\
33	1.61\\
34	1.59\\
35	1.59\\
36	1.58\\
37	1.56\\
38	1.56\\
39	1.55\\
40	1.52\\
41	1.52\\
42	1.51\\
43	1.51\\
44	1.5\\
45	1.48\\
46	1.46\\
47	1.46\\
48	1.45\\
49	1.44\\
50	1.42\\
51	1.4\\
52	1.39\\
53	1.37\\
54	1.36\\
55	1.33\\
56	1.33\\
57	1.32\\
58	1.32\\
59	1.31\\
60	1.29\\
61	1.27\\
62	1.26\\
63	1.24\\
64	1.21\\
65	1.21\\
66	1.18\\
67	1.18\\
68	1.16\\
69	1.14\\
70	1.12\\
71	1.1\\
72	1.07\\
73	1.04\\
74	1.01\\
75	0.98\\
76	0.96\\
77	0.93\\
78	0.91\\
79	0.87\\
80	0.85\\
81	0.83\\
83	0.83\\
84	0.79\\
85	0.76\\
86	0.72\\
87	0.69\\
88	0.65\\
89	0.61\\
90	0.58\\
91	0.54\\
92	0.51\\
93	0.47\\
94	0.44\\
95	0.41\\
96	0.38\\
97	0.36\\
98	0.34\\
99	0.31\\
100	0.29\\
101	0.26\\
104	0.26\\
105	0.21\\
106	0.15\\
107	0.1\\
108	0.03\\
109	-0.03\\
110	-0.08\\
111	-0.14\\
112	-0.16\\
113	-0.21\\
114	-0.24\\
115	-0.27\\
116	-0.31\\
117	-0.33\\
118	-0.36\\
119	-0.38\\
120	-0.41\\
123	-0.41\\
124	-0.49\\
125	-0.56\\
126	-0.6\\
127	-0.67\\
128	-0.82\\
129	-1.07\\
130	-1.07\\
131	-1.08\\
133	-1.08\\
134	-1.29\\
135	-1.38\\
136	-1.45\\
137	-1.59\\
138	-1.8\\
139	-1.79\\
141	-1.79\\
142	-2.04\\
143	-2.65\\
147	-2.65\\
148	-3.69\\
149	-3.7\\
152	-3.7\\
153	-7.02\\
};
%\addlegendentry{data36}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.68\\
27	1.66\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.62\\
32	1.61\\
33	1.6\\
34	1.58\\
36	1.58\\
37	1.57\\
38	1.57\\
39	1.56\\
40	1.54\\
41	1.52\\
42	1.51\\
43	1.5\\
44	1.48\\
45	1.47\\
46	1.46\\
47	1.44\\
48	1.42\\
49	1.41\\
50	1.39\\
51	1.38\\
52	1.35\\
53	1.34\\
54	1.34\\
55	1.33\\
56	1.31\\
57	1.29\\
58	1.28\\
59	1.27\\
60	1.25\\
61	1.24\\
62	1.23\\
63	1.2\\
64	1.18\\
65	1.16\\
66	1.15\\
67	1.13\\
68	1.11\\
69	1.08\\
70	1.05\\
71	1.02\\
72	1\\
73	0.97\\
74	0.94\\
75	0.92\\
76	0.88\\
77	0.85\\
78	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.5\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data37}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
23	1.71\\
24	1.69\\
26	1.69\\
27	1.67\\
28	1.67\\
29	1.66\\
30	1.66\\
31	1.65\\
32	1.65\\
33	1.63\\
34	1.63\\
35	1.61\\
36	1.6\\
37	1.58\\
38	1.57\\
39	1.56\\
40	1.55\\
41	1.54\\
42	1.52\\
43	1.51\\
44	1.5\\
45	1.5\\
46	1.48\\
47	1.47\\
48	1.45\\
49	1.43\\
50	1.42\\
51	1.4\\
52	1.4\\
53	1.39\\
54	1.38\\
55	1.36\\
56	1.34\\
57	1.33\\
58	1.31\\
59	1.31\\
60	1.29\\
61	1.28\\
62	1.26\\
63	1.25\\
64	1.23\\
65	1.21\\
66	1.19\\
67	1.17\\
68	1.16\\
69	1.14\\
70	1.12\\
71	1.09\\
72	1.06\\
73	1.03\\
74	1\\
75	0.97\\
76	0.95\\
77	0.92\\
78	0.9\\
79	0.87\\
80	0.85\\
81	0.83\\
83	0.83\\
84	0.79\\
85	0.76\\
86	0.72\\
87	0.69\\
88	0.65\\
89	0.61\\
90	0.58\\
91	0.54\\
92	0.5\\
93	0.47\\
94	0.44\\
95	0.41\\
96	0.38\\
97	0.36\\
98	0.34\\
99	0.31\\
100	0.29\\
101	0.26\\
104	0.26\\
105	0.21\\
106	0.15\\
107	0.09\\
108	0.03\\
109	-0.03\\
110	-0.08\\
111	-0.14\\
112	-0.16\\
113	-0.21\\
114	-0.24\\
115	-0.27\\
116	-0.31\\
117	-0.35\\
118	-0.4\\
119	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.07\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.6\\
137	-1.8\\
140	-1.8\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.02\\
};
%\addlegendentry{data38}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.67\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.6\\
34	1.59\\
35	1.57\\
36	1.57\\
37	1.56\\
38	1.55\\
39	1.52\\
40	1.51\\
41	1.5\\
42	1.49\\
43	1.48\\
44	1.47\\
45	1.45\\
46	1.45\\
47	1.43\\
48	1.42\\
49	1.41\\
50	1.39\\
51	1.38\\
52	1.36\\
53	1.35\\
54	1.33\\
55	1.32\\
56	1.32\\
57	1.31\\
58	1.3\\
59	1.28\\
60	1.27\\
61	1.25\\
62	1.23\\
63	1.2\\
64	1.19\\
65	1.17\\
66	1.16\\
67	1.14\\
68	1.12\\
69	1.09\\
70	1.07\\
71	1.04\\
72	1.01\\
73	0.98\\
74	0.95\\
75	0.93\\
76	0.91\\
77	0.87\\
78	0.85\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.62\\
88	0.58\\
89	0.54\\
90	0.51\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.27\\
100	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.1\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.06\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.79\\
139	-1.79\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.01\\
};
%\addlegendentry{data39}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.68\\
27	1.66\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.6\\
34	1.59\\
35	1.58\\
36	1.57\\
37	1.56\\
38	1.55\\
39	1.54\\
40	1.52\\
41	1.5\\
42	1.49\\
43	1.47\\
44	1.45\\
45	1.44\\
46	1.43\\
47	1.42\\
48	1.41\\
49	1.39\\
50	1.37\\
51	1.36\\
52	1.33\\
53	1.33\\
54	1.32\\
55	1.31\\
56	1.29\\
57	1.27\\
58	1.26\\
59	1.23\\
60	1.22\\
61	1.19\\
62	1.18\\
63	1.17\\
64	1.16\\
65	1.12\\
66	1.11\\
67	1.08\\
68	1.05\\
69	1.02\\
70	0.99\\
71	0.96\\
72	0.93\\
73	0.91\\
74	0.87\\
75	0.85\\
76	0.83\\
78	0.83\\
79	0.79\\
80	0.76\\
81	0.72\\
82	0.69\\
83	0.65\\
84	0.61\\
85	0.58\\
86	0.54\\
87	0.51\\
88	0.47\\
89	0.44\\
90	0.41\\
91	0.38\\
92	0.36\\
93	0.34\\
94	0.31\\
95	0.29\\
96	0.26\\
99	0.26\\
100	0.21\\
101	0.15\\
102	0.09\\
103	0.03\\
104	-0.03\\
105	-0.08\\
106	-0.14\\
107	-0.16\\
108	-0.21\\
109	-0.24\\
110	-0.27\\
111	-0.31\\
112	-0.33\\
113	-0.36\\
114	-0.38\\
115	-0.41\\
118	-0.41\\
119	-0.49\\
120	-0.56\\
121	-0.6\\
122	-0.67\\
123	-0.82\\
124	-1.07\\
125	-1.07\\
126	-1.08\\
128	-1.08\\
129	-1.29\\
130	-1.38\\
131	-1.45\\
132	-1.59\\
133	-1.8\\
136	-1.8\\
137	-2.04\\
138	-2.65\\
142	-2.65\\
143	-3.69\\
144	-3.7\\
147	-3.7\\
148	-7.02\\
};
%\addlegendentry{data40}

\end{axis}
\end{tikzpicture}%

==> invpend_infeas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.29*4.521in,
height=0.5in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=-6,
ymax=2,
%xlabel = {Iteration number},
%ylabel = {$E_J$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={draw=none, fill=none, legend cell align=left, align=left}
]
\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.72\\
22	1.71\\
23	1.71\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.61\\
34	1.6\\
35	1.59\\
36	1.57\\
37	1.57\\
38	1.55\\
39	1.53\\
40	1.52\\
41	1.51\\
42	1.48\\
43	1.48\\
44	1.46\\
45	1.46\\
46	1.44\\
47	1.42\\
48	1.41\\
49	1.38\\
50	1.38\\
51	1.37\\
52	1.36\\
53	1.35\\
54	1.33\\
55	1.32\\
56	1.3\\
57	1.28\\
58	1.25\\
59	1.25\\
60	1.24\\
61	1.23\\
62	1.19\\
64	1.19\\
65	1.17\\
66	1.16\\
67	1.13\\
68	1.11\\
69	1.08\\
70	1.05\\
71	1.02\\
72	1\\
73	0.97\\
74	0.94\\
75	0.92\\
76	0.88\\
77	0.85\\
78	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.5\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.35\\
116	-0.4\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.07\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.46\\
134	-1.6\\
135	-1.8\\
138	-1.8\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.02\\
};
%\addlegendentry{data1}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.72\\
22	1.7\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.68\\
28	1.66\\
29	1.66\\
30	1.65\\
31	1.64\\
32	1.64\\
33	1.63\\
34	1.62\\
35	1.6\\
36	1.59\\
37	1.57\\
38	1.56\\
39	1.54\\
40	1.53\\
41	1.52\\
42	1.51\\
43	1.49\\
44	1.48\\
45	1.46\\
46	1.45\\
47	1.44\\
48	1.42\\
49	1.41\\
50	1.39\\
51	1.38\\
52	1.35\\
53	1.35\\
54	1.33\\
55	1.33\\
56	1.32\\
57	1.31\\
58	1.28\\
59	1.28\\
60	1.27\\
61	1.26\\
62	1.23\\
63	1.22\\
64	1.21\\
65	1.18\\
66	1.15\\
67	1.14\\
68	1.12\\
69	1.06\\
70	1.05\\
71	1.02\\
72	0.97\\
73	0.95\\
74	0.92\\
75	0.88\\
76	0.86\\
77	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.61\\
87	0.58\\
88	0.54\\
89	0.5\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.09\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.35\\
115	-0.4\\
116	-0.41\\
119	-0.41\\
120	-0.49\\
121	-0.56\\
122	-0.6\\
123	-0.67\\
124	-0.82\\
125	-1.07\\
126	-1.07\\
127	-1.08\\
129	-1.08\\
130	-1.29\\
131	-1.38\\
132	-1.45\\
133	-1.6\\
134	-1.8\\
137	-1.8\\
138	-2.04\\
139	-2.65\\
143	-2.65\\
144	-3.69\\
145	-3.7\\
148	-3.7\\
149	-7.02\\
};
%\addlegendentry{data2}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.61\\
33	1.6\\
34	1.59\\
35	1.58\\
36	1.57\\
37	1.56\\
38	1.54\\
39	1.52\\
40	1.51\\
41	1.49\\
42	1.47\\
43	1.46\\
44	1.44\\
45	1.42\\
46	1.41\\
47	1.39\\
48	1.38\\
49	1.37\\
50	1.36\\
51	1.34\\
52	1.33\\
53	1.31\\
54	1.29\\
55	1.27\\
56	1.25\\
57	1.24\\
58	1.2\\
60	1.2\\
61	1.19\\
62	1.18\\
63	1.15\\
64	1.1\\
65	1.09\\
66	1.07\\
67	1.05\\
68	0.99\\
69	0.97\\
70	0.94\\
71	0.92\\
72	0.88\\
73	0.85\\
74	0.83\\
76	0.83\\
77	0.79\\
78	0.76\\
79	0.72\\
80	0.69\\
81	0.65\\
82	0.62\\
83	0.58\\
84	0.54\\
85	0.51\\
86	0.47\\
87	0.44\\
88	0.41\\
89	0.38\\
90	0.36\\
91	0.34\\
92	0.31\\
93	0.29\\
94	0.27\\
95	0.26\\
97	0.26\\
98	0.21\\
99	0.15\\
100	0.1\\
101	0.03\\
102	-0.03\\
103	-0.08\\
104	-0.14\\
105	-0.16\\
106	-0.21\\
107	-0.24\\
108	-0.27\\
109	-0.31\\
110	-0.33\\
111	-0.36\\
112	-0.38\\
113	-0.41\\
116	-0.41\\
117	-0.49\\
118	-0.56\\
119	-0.6\\
120	-0.67\\
121	-0.82\\
122	-1.06\\
123	-1.07\\
124	-1.08\\
126	-1.08\\
127	-1.29\\
128	-1.38\\
129	-1.45\\
130	-1.59\\
131	-1.79\\
134	-1.79\\
135	-2.04\\
136	-2.65\\
140	-2.65\\
141	-3.69\\
142	-3.7\\
145	-3.7\\
146	-7.01\\
};
%\addlegendentry{data3}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
30	1.66\\
31	1.64\\
32	1.64\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.57\\
39	1.55\\
40	1.53\\
41	1.52\\
42	1.51\\
43	1.5\\
44	1.49\\
45	1.47\\
46	1.46\\
47	1.45\\
48	1.42\\
49	1.42\\
50	1.41\\
51	1.4\\
52	1.38\\
53	1.37\\
54	1.36\\
55	1.35\\
56	1.32\\
57	1.31\\
58	1.29\\
59	1.29\\
60	1.28\\
61	1.27\\
62	1.25\\
63	1.23\\
64	1.21\\
65	1.19\\
66	1.17\\
67	1.15\\
68	1.13\\
69	1.11\\
70	1.09\\
71	1.06\\
72	1.03\\
73	1\\
74	0.97\\
75	0.95\\
76	0.92\\
77	0.9\\
78	0.87\\
79	0.85\\
80	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.61\\
89	0.58\\
90	0.54\\
91	0.5\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.09\\
107	0.03\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.33\\
117	-0.36\\
118	-0.38\\
119	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.07\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.59\\
137	-1.8\\
140	-1.8\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.02\\
};
%\addlegendentry{data4}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.64\\
32	1.63\\
33	1.63\\
34	1.62\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.54\\
40	1.53\\
41	1.52\\
42	1.51\\
43	1.49\\
44	1.47\\
45	1.47\\
46	1.44\\
47	1.43\\
48	1.42\\
49	1.4\\
50	1.39\\
51	1.38\\
52	1.36\\
53	1.35\\
54	1.33\\
55	1.33\\
56	1.32\\
57	1.31\\
58	1.3\\
59	1.27\\
60	1.26\\
61	1.26\\
62	1.24\\
63	1.22\\
64	1.21\\
65	1.18\\
66	1.18\\
67	1.15\\
68	1.14\\
69	1.09\\
70	1.08\\
71	1.06\\
72	1.02\\
73	0.99\\
74	0.97\\
75	0.94\\
76	0.9\\
77	0.86\\
78	0.85\\
79	0.84\\
80	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.51\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data5}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.67\\
28	1.66\\
29	1.66\\
30	1.65\\
31	1.63\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.57\\
37	1.57\\
38	1.56\\
39	1.55\\
40	1.55\\
41	1.52\\
42	1.51\\
43	1.51\\
44	1.5\\
45	1.48\\
46	1.46\\
47	1.44\\
48	1.44\\
49	1.43\\
50	1.4\\
51	1.4\\
52	1.39\\
53	1.37\\
54	1.36\\
55	1.33\\
56	1.33\\
57	1.32\\
58	1.3\\
59	1.29\\
60	1.26\\
61	1.25\\
62	1.23\\
63	1.2\\
64	1.2\\
65	1.18\\
66	1.17\\
67	1.16\\
68	1.14\\
69	1.09\\
70	1.07\\
71	1.04\\
72	1.01\\
73	0.98\\
74	0.95\\
75	0.93\\
76	0.91\\
77	0.87\\
78	0.85\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.51\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data6}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.67\\
29	1.66\\
30	1.65\\
31	1.64\\
32	1.64\\
33	1.63\\
34	1.62\\
35	1.61\\
36	1.6\\
37	1.59\\
38	1.57\\
39	1.56\\
40	1.55\\
41	1.54\\
42	1.52\\
43	1.5\\
44	1.49\\
45	1.48\\
46	1.45\\
47	1.44\\
48	1.43\\
49	1.42\\
50	1.4\\
51	1.39\\
52	1.36\\
53	1.36\\
54	1.35\\
55	1.34\\
56	1.31\\
57	1.31\\
58	1.29\\
59	1.28\\
60	1.26\\
61	1.25\\
62	1.24\\
63	1.23\\
64	1.21\\
65	1.19\\
66	1.15\\
67	1.14\\
68	1.12\\
69	1.1\\
70	1.07\\
71	1.04\\
72	1.01\\
73	0.98\\
74	0.96\\
75	0.93\\
76	0.91\\
77	0.87\\
78	0.85\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.5\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data7}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.72\\
22	1.71\\
23	1.7\\
24	1.7\\
25	1.69\\
26	1.68\\
28	1.68\\
29	1.67\\
30	1.66\\
31	1.64\\
32	1.64\\
33	1.62\\
34	1.62\\
35	1.61\\
36	1.6\\
37	1.6\\
38	1.59\\
39	1.57\\
40	1.56\\
41	1.55\\
42	1.53\\
43	1.51\\
44	1.5\\
45	1.49\\
46	1.49\\
47	1.47\\
48	1.46\\
49	1.43\\
50	1.42\\
51	1.41\\
52	1.4\\
53	1.38\\
54	1.36\\
55	1.34\\
56	1.33\\
57	1.3\\
59	1.3\\
60	1.29\\
61	1.28\\
62	1.26\\
63	1.24\\
64	1.23\\
65	1.22\\
66	1.2\\
67	1.18\\
68	1.14\\
69	1.13\\
70	1.12\\
71	1.09\\
72	1.04\\
73	1.01\\
74	0.98\\
75	0.95\\
76	0.92\\
77	0.9\\
78	0.86\\
79	0.85\\
80	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.61\\
89	0.58\\
90	0.54\\
91	0.5\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.09\\
107	0.03\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.35\\
117	-0.4\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.6\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data8}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.61\\
34	1.59\\
35	1.59\\
36	1.57\\
37	1.57\\
38	1.55\\
39	1.53\\
40	1.52\\
41	1.5\\
42	1.49\\
43	1.47\\
44	1.45\\
45	1.44\\
46	1.43\\
47	1.41\\
48	1.4\\
49	1.39\\
50	1.36\\
51	1.36\\
52	1.35\\
53	1.34\\
54	1.32\\
55	1.3\\
56	1.29\\
57	1.28\\
58	1.27\\
59	1.25\\
60	1.24\\
61	1.22\\
62	1.21\\
63	1.17\\
64	1.16\\
65	1.15\\
66	1.13\\
67	1.11\\
68	1.09\\
69	1.06\\
70	1.03\\
71	1\\
72	0.97\\
73	0.95\\
74	0.92\\
75	0.88\\
76	0.86\\
77	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.62\\
87	0.58\\
88	0.54\\
89	0.51\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.27\\
99	0.26\\
101	0.26\\
102	0.21\\
103	0.16\\
104	0.1\\
105	0.04\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
118	-0.4\\
119	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.59\\
124	-0.67\\
125	-0.82\\
126	-1.06\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.79\\
138	-1.79\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.01\\
};
%\addlegendentry{data9}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
25	1.7\\
26	1.69\\
27	1.68\\
28	1.67\\
29	1.66\\
30	1.65\\
31	1.65\\
32	1.64\\
33	1.63\\
34	1.61\\
35	1.6\\
36	1.6\\
37	1.59\\
38	1.57\\
39	1.56\\
40	1.55\\
41	1.54\\
42	1.52\\
43	1.5\\
44	1.49\\
45	1.47\\
46	1.44\\
47	1.44\\
48	1.43\\
49	1.42\\
50	1.41\\
51	1.39\\
52	1.36\\
53	1.36\\
54	1.35\\
55	1.35\\
56	1.33\\
57	1.31\\
58	1.29\\
59	1.28\\
60	1.27\\
61	1.26\\
62	1.24\\
63	1.22\\
64	1.21\\
65	1.17\\
66	1.17\\
67	1.15\\
68	1.13\\
69	1.1\\
70	1.08\\
71	1.05\\
72	1.02\\
73	0.99\\
74	0.97\\
75	0.94\\
76	0.92\\
77	0.88\\
78	0.85\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.62\\
88	0.58\\
89	0.54\\
90	0.51\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.27\\
100	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.1\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.79\\
139	-1.79\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.01\\
};
%\addlegendentry{data10}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.68\\
28	1.67\\
29	1.66\\
30	1.64\\
31	1.64\\
32	1.62\\
33	1.62\\
34	1.6\\
35	1.59\\
36	1.58\\
37	1.56\\
38	1.55\\
39	1.54\\
40	1.53\\
41	1.52\\
42	1.49\\
43	1.48\\
44	1.48\\
45	1.47\\
46	1.45\\
47	1.42\\
48	1.41\\
50	1.41\\
51	1.4\\
52	1.38\\
53	1.37\\
54	1.35\\
55	1.34\\
56	1.31\\
57	1.31\\
58	1.3\\
59	1.29\\
60	1.27\\
61	1.25\\
62	1.22\\
63	1.22\\
64	1.21\\
65	1.2\\
66	1.18\\
67	1.15\\
68	1.13\\
69	1.1\\
70	1.09\\
71	1.06\\
72	1.03\\
73	1\\
74	0.97\\
75	0.95\\
76	0.92\\
77	0.88\\
78	0.86\\
79	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.61\\
89	0.58\\
90	0.54\\
91	0.5\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.09\\
107	0.03\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.33\\
117	-0.36\\
118	-0.38\\
119	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.07\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.59\\
137	-1.8\\
140	-1.8\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.02\\
};
%\addlegendentry{data11}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.7\\
25	1.68\\
26	1.68\\
27	1.67\\
28	1.67\\
29	1.66\\
30	1.65\\
31	1.64\\
32	1.64\\
33	1.63\\
34	1.62\\
35	1.61\\
36	1.6\\
37	1.58\\
38	1.57\\
39	1.57\\
40	1.55\\
41	1.54\\
42	1.53\\
43	1.51\\
44	1.49\\
45	1.48\\
46	1.47\\
47	1.45\\
48	1.44\\
49	1.43\\
50	1.42\\
51	1.4\\
52	1.38\\
53	1.37\\
54	1.35\\
55	1.34\\
56	1.31\\
57	1.3\\
58	1.3\\
59	1.29\\
60	1.27\\
61	1.26\\
62	1.23\\
63	1.22\\
64	1.2\\
65	1.18\\
66	1.16\\
67	1.15\\
68	1.13\\
69	1.1\\
70	1.08\\
71	1.05\\
72	1.02\\
73	0.99\\
74	0.96\\
75	0.94\\
76	0.92\\
77	0.88\\
78	0.85\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.51\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data12}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.66\\
30	1.65\\
31	1.64\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.59\\
36	1.58\\
37	1.57\\
38	1.54\\
39	1.54\\
40	1.53\\
41	1.53\\
42	1.51\\
43	1.5\\
44	1.48\\
45	1.46\\
46	1.43\\
47	1.43\\
48	1.42\\
49	1.41\\
50	1.4\\
51	1.38\\
52	1.37\\
53	1.36\\
54	1.34\\
55	1.33\\
56	1.32\\
57	1.3\\
58	1.29\\
59	1.28\\
60	1.26\\
61	1.24\\
62	1.21\\
63	1.2\\
64	1.19\\
65	1.18\\
66	1.13\\
67	1.12\\
68	1.11\\
69	1.09\\
70	1.06\\
71	1\\
72	0.98\\
73	0.95\\
74	0.93\\
75	0.9\\
76	0.87\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.61\\
87	0.58\\
88	0.54\\
89	0.51\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.1\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.07\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.8\\
138	-1.8\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.02\\
};
%\addlegendentry{data13}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.69\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.67\\
28	1.66\\
29	1.66\\
30	1.65\\
31	1.65\\
32	1.64\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.6\\
37	1.58\\
38	1.58\\
39	1.57\\
40	1.56\\
41	1.54\\
42	1.53\\
43	1.52\\
44	1.51\\
45	1.5\\
46	1.48\\
47	1.47\\
48	1.45\\
49	1.43\\
50	1.42\\
51	1.41\\
52	1.4\\
53	1.39\\
54	1.38\\
55	1.36\\
56	1.35\\
57	1.33\\
58	1.32\\
59	1.3\\
60	1.29\\
61	1.27\\
62	1.25\\
63	1.22\\
64	1.21\\
65	1.19\\
66	1.18\\
67	1.17\\
68	1.15\\
69	1.14\\
70	1.12\\
71	1.09\\
72	1.06\\
73	1.03\\
74	1.01\\
75	0.98\\
76	0.95\\
77	0.93\\
78	0.9\\
79	0.87\\
80	0.85\\
81	0.83\\
83	0.83\\
84	0.79\\
85	0.76\\
86	0.72\\
87	0.69\\
88	0.65\\
89	0.62\\
90	0.58\\
91	0.54\\
92	0.51\\
93	0.47\\
94	0.44\\
95	0.41\\
96	0.38\\
97	0.36\\
98	0.34\\
99	0.31\\
100	0.29\\
101	0.27\\
102	0.26\\
104	0.26\\
105	0.21\\
106	0.15\\
107	0.1\\
108	0.03\\
109	-0.03\\
110	-0.08\\
111	-0.14\\
112	-0.16\\
113	-0.21\\
114	-0.24\\
115	-0.27\\
116	-0.31\\
117	-0.33\\
118	-0.36\\
119	-0.38\\
120	-0.41\\
121	-0.4\\
122	-0.41\\
123	-0.41\\
124	-0.49\\
125	-0.56\\
126	-0.6\\
127	-0.67\\
128	-0.82\\
129	-1.06\\
130	-1.07\\
131	-1.08\\
133	-1.08\\
134	-1.29\\
135	-1.38\\
136	-1.45\\
137	-1.59\\
138	-1.79\\
141	-1.79\\
142	-2.04\\
143	-2.65\\
147	-2.65\\
148	-3.69\\
149	-3.7\\
152	-3.7\\
153	-7.01\\
};
%\addlegendentry{data14}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.61\\
34	1.6\\
35	1.59\\
36	1.57\\
37	1.56\\
38	1.54\\
39	1.53\\
40	1.51\\
41	1.51\\
42	1.5\\
43	1.49\\
44	1.48\\
45	1.46\\
46	1.44\\
47	1.42\\
48	1.39\\
49	1.39\\
50	1.38\\
51	1.37\\
52	1.36\\
53	1.34\\
54	1.33\\
55	1.31\\
56	1.3\\
57	1.27\\
58	1.26\\
59	1.26\\
60	1.25\\
61	1.23\\
62	1.22\\
63	1.2\\
64	1.17\\
65	1.15\\
66	1.13\\
67	1.11\\
68	1.08\\
69	1.07\\
70	1.04\\
71	1.01\\
72	0.98\\
73	0.96\\
74	0.93\\
75	0.91\\
76	0.87\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.61\\
87	0.58\\
88	0.54\\
89	0.5\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.09\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.07\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.8\\
138	-1.8\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.02\\
};
%\addlegendentry{data15}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.72\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.65\\
29	1.65\\
30	1.64\\
31	1.64\\
32	1.63\\
33	1.62\\
34	1.6\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.55\\
40	1.53\\
41	1.52\\
42	1.51\\
43	1.5\\
44	1.48\\
45	1.46\\
46	1.44\\
47	1.43\\
48	1.41\\
49	1.39\\
50	1.38\\
51	1.36\\
52	1.35\\
53	1.33\\
54	1.32\\
55	1.29\\
56	1.29\\
57	1.27\\
58	1.27\\
59	1.25\\
60	1.22\\
61	1.22\\
62	1.21\\
63	1.2\\
64	1.17\\
65	1.16\\
66	1.14\\
67	1.13\\
68	1.1\\
69	1.08\\
70	1.05\\
71	1.02\\
72	0.99\\
73	0.97\\
74	0.94\\
75	0.92\\
76	0.88\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.61\\
87	0.58\\
88	0.54\\
89	0.5\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.09\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.35\\
115	-0.4\\
116	-0.41\\
119	-0.41\\
120	-0.49\\
121	-0.56\\
122	-0.6\\
123	-0.67\\
124	-0.82\\
125	-1.07\\
126	-1.07\\
127	-1.08\\
129	-1.08\\
130	-1.29\\
131	-1.38\\
132	-1.45\\
133	-1.6\\
134	-1.8\\
137	-1.8\\
138	-2.04\\
139	-2.65\\
143	-2.65\\
144	-3.69\\
145	-3.7\\
148	-3.7\\
149	-7.02\\
};
%\addlegendentry{data16}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.66\\
30	1.64\\
31	1.63\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.59\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.54\\
40	1.54\\
41	1.52\\
42	1.51\\
43	1.49\\
44	1.48\\
45	1.47\\
46	1.45\\
47	1.44\\
48	1.42\\
49	1.4\\
50	1.38\\
51	1.36\\
52	1.35\\
53	1.35\\
54	1.34\\
55	1.32\\
56	1.31\\
57	1.29\\
58	1.27\\
59	1.26\\
60	1.23\\
61	1.22\\
62	1.22\\
63	1.2\\
64	1.19\\
65	1.15\\
66	1.14\\
67	1.13\\
68	1.08\\
69	1.05\\
70	1.03\\
71	1\\
72	0.97\\
73	0.93\\
74	0.91\\
75	0.89\\
76	0.86\\
77	0.84\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.61\\
87	0.58\\
88	0.54\\
89	0.5\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.09\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.07\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.8\\
138	-1.8\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.02\\
};
%\addlegendentry{data17}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.66\\
28	1.65\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.61\\
34	1.6\\
35	1.58\\
36	1.57\\
37	1.55\\
38	1.54\\
39	1.53\\
40	1.51\\
41	1.49\\
42	1.48\\
43	1.46\\
44	1.44\\
45	1.43\\
46	1.41\\
47	1.41\\
48	1.39\\
49	1.38\\
50	1.37\\
51	1.35\\
52	1.34\\
53	1.32\\
54	1.3\\
55	1.29\\
56	1.26\\
57	1.26\\
58	1.25\\
59	1.24\\
60	1.22\\
61	1.21\\
62	1.16\\
64	1.16\\
65	1.15\\
66	1.13\\
67	1.1\\
68	1.08\\
69	1.05\\
70	1.02\\
71	0.99\\
72	0.96\\
73	0.94\\
74	0.92\\
75	0.88\\
76	0.85\\
77	0.83\\
79	0.83\\
80	0.79\\
81	0.76\\
82	0.72\\
83	0.69\\
84	0.65\\
85	0.62\\
86	0.58\\
87	0.54\\
88	0.51\\
89	0.47\\
90	0.44\\
91	0.41\\
92	0.38\\
93	0.36\\
94	0.34\\
95	0.31\\
96	0.29\\
97	0.27\\
98	0.26\\
100	0.26\\
101	0.21\\
102	0.15\\
103	0.1\\
104	0.03\\
105	-0.03\\
106	-0.08\\
107	-0.14\\
108	-0.16\\
109	-0.21\\
110	-0.24\\
111	-0.27\\
112	-0.31\\
113	-0.33\\
114	-0.36\\
115	-0.38\\
116	-0.41\\
119	-0.41\\
120	-0.49\\
121	-0.56\\
122	-0.6\\
123	-0.67\\
124	-0.82\\
125	-1.06\\
126	-1.07\\
127	-1.08\\
129	-1.08\\
130	-1.29\\
131	-1.38\\
132	-1.45\\
133	-1.59\\
134	-1.79\\
137	-1.79\\
138	-2.04\\
139	-2.65\\
143	-2.65\\
144	-3.69\\
145	-3.7\\
148	-3.7\\
149	-7.01\\
};
%\addlegendentry{data18}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
23	1.71\\
24	1.7\\
25	1.69\\
26	1.69\\
27	1.67\\
28	1.67\\
29	1.66\\
30	1.66\\
31	1.64\\
32	1.64\\
33	1.63\\
34	1.63\\
35	1.61\\
36	1.6\\
37	1.59\\
38	1.57\\
39	1.56\\
40	1.55\\
41	1.54\\
42	1.52\\
43	1.51\\
44	1.49\\
45	1.48\\
46	1.46\\
47	1.43\\
48	1.43\\
49	1.42\\
50	1.4\\
51	1.39\\
52	1.37\\
53	1.36\\
54	1.35\\
55	1.33\\
56	1.31\\
57	1.29\\
58	1.28\\
59	1.26\\
60	1.26\\
61	1.25\\
62	1.24\\
63	1.21\\
64	1.2\\
65	1.18\\
66	1.18\\
67	1.14\\
68	1.13\\
69	1.11\\
70	1.04\\
71	1.04\\
72	1.02\\
73	1\\
74	0.95\\
75	0.92\\
76	0.88\\
77	0.86\\
78	0.84\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.5\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data19}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.62\\
34	1.6\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.57\\
39	1.55\\
40	1.54\\
41	1.52\\
42	1.51\\
43	1.51\\
44	1.49\\
45	1.48\\
46	1.46\\
47	1.45\\
48	1.42\\
49	1.41\\
50	1.4\\
51	1.38\\
52	1.37\\
53	1.35\\
54	1.34\\
55	1.33\\
56	1.31\\
57	1.3\\
58	1.28\\
59	1.26\\
60	1.24\\
61	1.23\\
62	1.2\\
63	1.2\\
64	1.18\\
65	1.17\\
66	1.15\\
67	1.12\\
68	1.1\\
69	1.07\\
70	1.04\\
71	1.01\\
72	0.99\\
73	0.96\\
74	0.93\\
75	0.91\\
76	0.87\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.62\\
87	0.58\\
88	0.54\\
89	0.51\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.27\\
99	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.1\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.07\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.79\\
138	-1.79\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.01\\
};
%\addlegendentry{data20}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.64\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.59\\
36	1.58\\
37	1.56\\
38	1.55\\
39	1.53\\
40	1.52\\
41	1.49\\
42	1.48\\
43	1.47\\
44	1.47\\
45	1.45\\
46	1.43\\
47	1.42\\
48	1.4\\
49	1.38\\
50	1.37\\
51	1.37\\
52	1.35\\
53	1.34\\
54	1.33\\
55	1.31\\
56	1.3\\
57	1.28\\
58	1.26\\
59	1.26\\
60	1.23\\
61	1.23\\
62	1.21\\
63	1.2\\
64	1.17\\
65	1.16\\
66	1.14\\
67	1.12\\
68	1.1\\
69	1.07\\
70	1.04\\
71	1.02\\
72	0.99\\
73	0.96\\
74	0.94\\
75	0.91\\
76	0.87\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.62\\
87	0.58\\
88	0.54\\
89	0.51\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.27\\
99	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.1\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.06\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.79\\
138	-1.79\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.01\\
};
%\addlegendentry{data21}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.67\\
29	1.67\\
30	1.65\\
31	1.65\\
32	1.64\\
33	1.63\\
34	1.61\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.56\\
40	1.55\\
41	1.53\\
42	1.53\\
43	1.51\\
44	1.49\\
45	1.48\\
46	1.47\\
47	1.46\\
48	1.43\\
49	1.43\\
50	1.42\\
51	1.41\\
52	1.39\\
53	1.38\\
54	1.36\\
55	1.34\\
56	1.33\\
57	1.32\\
58	1.31\\
59	1.27\\
61	1.27\\
62	1.26\\
63	1.24\\
64	1.23\\
65	1.2\\
66	1.18\\
67	1.16\\
68	1.14\\
69	1.12\\
70	1.1\\
71	1.08\\
72	1.05\\
73	1.02\\
74	0.99\\
75	0.96\\
76	0.94\\
77	0.92\\
78	0.88\\
79	0.85\\
80	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.61\\
89	0.58\\
90	0.54\\
91	0.51\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.1\\
107	0.03\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.33\\
117	-0.36\\
118	-0.38\\
119	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.07\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.59\\
137	-1.8\\
140	-1.8\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.02\\
};
%\addlegendentry{data22}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.67\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.65\\
31	1.64\\
32	1.62\\
33	1.61\\
34	1.6\\
35	1.59\\
36	1.58\\
37	1.57\\
38	1.56\\
39	1.56\\
40	1.54\\
41	1.54\\
42	1.52\\
43	1.51\\
44	1.5\\
45	1.49\\
46	1.47\\
47	1.46\\
48	1.45\\
49	1.43\\
50	1.42\\
51	1.39\\
52	1.38\\
53	1.38\\
54	1.37\\
55	1.36\\
56	1.33\\
57	1.32\\
58	1.32\\
59	1.31\\
60	1.28\\
61	1.27\\
62	1.25\\
63	1.25\\
64	1.23\\
65	1.22\\
66	1.2\\
67	1.17\\
68	1.16\\
69	1.14\\
70	1.11\\
71	1.09\\
72	1.06\\
73	1.03\\
74	1.01\\
75	0.98\\
76	0.95\\
77	0.93\\
78	0.9\\
79	0.87\\
80	0.85\\
81	0.83\\
83	0.83\\
84	0.79\\
85	0.76\\
86	0.72\\
87	0.69\\
88	0.65\\
89	0.61\\
90	0.58\\
91	0.54\\
92	0.51\\
93	0.47\\
94	0.44\\
95	0.41\\
96	0.38\\
97	0.36\\
98	0.34\\
99	0.31\\
100	0.29\\
101	0.26\\
104	0.26\\
105	0.21\\
106	0.15\\
107	0.09\\
108	0.03\\
109	-0.03\\
110	-0.08\\
111	-0.14\\
112	-0.16\\
113	-0.21\\
114	-0.24\\
115	-0.27\\
116	-0.31\\
117	-0.33\\
118	-0.36\\
119	-0.38\\
120	-0.41\\
123	-0.41\\
124	-0.49\\
125	-0.56\\
126	-0.6\\
127	-0.67\\
128	-0.82\\
129	-1.07\\
130	-1.07\\
131	-1.08\\
133	-1.08\\
134	-1.29\\
135	-1.38\\
136	-1.45\\
137	-1.59\\
138	-1.8\\
141	-1.8\\
142	-2.04\\
143	-2.65\\
147	-2.65\\
148	-3.69\\
149	-3.7\\
152	-3.7\\
153	-7.02\\
};
%\addlegendentry{data23}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
23	1.7\\
24	1.69\\
25	1.67\\
26	1.67\\
27	1.66\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.62\\
32	1.62\\
33	1.6\\
34	1.58\\
35	1.58\\
36	1.57\\
37	1.56\\
38	1.54\\
39	1.53\\
40	1.53\\
41	1.51\\
42	1.5\\
43	1.48\\
44	1.47\\
45	1.45\\
46	1.42\\
47	1.42\\
48	1.41\\
49	1.4\\
50	1.39\\
51	1.37\\
52	1.35\\
53	1.34\\
54	1.32\\
55	1.3\\
56	1.29\\
57	1.27\\
58	1.25\\
59	1.23\\
60	1.2\\
61	1.2\\
62	1.18\\
63	1.17\\
64	1.15\\
65	1.1\\
66	1.09\\
67	1.06\\
68	1.05\\
69	1.02\\
70	0.97\\
71	0.95\\
72	0.9\\
73	0.87\\
74	0.84\\
75	0.84\\
76	0.83\\
77	0.83\\
78	0.79\\
79	0.76\\
80	0.72\\
81	0.69\\
82	0.65\\
83	0.62\\
84	0.58\\
85	0.54\\
86	0.51\\
87	0.47\\
88	0.44\\
89	0.41\\
90	0.38\\
91	0.36\\
92	0.34\\
93	0.31\\
94	0.29\\
95	0.27\\
96	0.26\\
98	0.26\\
99	0.21\\
100	0.16\\
101	0.1\\
102	0.04\\
103	-0.03\\
104	-0.08\\
105	-0.14\\
106	-0.16\\
107	-0.21\\
108	-0.24\\
109	-0.27\\
110	-0.31\\
111	-0.33\\
112	-0.36\\
113	-0.38\\
114	-0.41\\
115	-0.4\\
116	-0.41\\
117	-0.41\\
118	-0.49\\
119	-0.56\\
120	-0.59\\
121	-0.67\\
122	-0.82\\
123	-1.06\\
124	-1.07\\
125	-1.08\\
127	-1.08\\
128	-1.29\\
129	-1.38\\
130	-1.45\\
131	-1.59\\
132	-1.79\\
135	-1.79\\
136	-2.04\\
137	-2.65\\
141	-2.65\\
142	-3.69\\
143	-3.7\\
146	-3.7\\
147	-7.01\\
};
%\addlegendentry{data24}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
34	1.62\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.57\\
39	1.55\\
40	1.54\\
41	1.54\\
42	1.53\\
43	1.52\\
44	1.5\\
45	1.49\\
46	1.48\\
47	1.46\\
48	1.44\\
49	1.42\\
50	1.41\\
51	1.39\\
52	1.39\\
53	1.38\\
54	1.37\\
55	1.36\\
56	1.34\\
57	1.32\\
58	1.31\\
59	1.29\\
60	1.27\\
61	1.26\\
62	1.25\\
63	1.22\\
64	1.22\\
65	1.2\\
66	1.17\\
67	1.16\\
68	1.14\\
69	1.12\\
70	1.1\\
71	1.07\\
72	1.04\\
73	1.01\\
74	0.99\\
75	0.96\\
76	0.93\\
77	0.91\\
78	0.87\\
79	0.85\\
80	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.61\\
89	0.58\\
90	0.54\\
91	0.5\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.09\\
107	0.03\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.33\\
117	-0.36\\
118	-0.38\\
119	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.07\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.59\\
137	-1.8\\
140	-1.8\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.02\\
};
%\addlegendentry{data25}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.65\\
31	1.64\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.58\\
37	1.57\\
38	1.55\\
39	1.54\\
40	1.52\\
41	1.52\\
42	1.51\\
43	1.49\\
44	1.48\\
45	1.46\\
46	1.45\\
47	1.43\\
48	1.41\\
49	1.4\\
50	1.38\\
51	1.37\\
52	1.36\\
53	1.34\\
54	1.32\\
55	1.31\\
56	1.29\\
57	1.29\\
58	1.27\\
59	1.26\\
60	1.25\\
61	1.24\\
62	1.21\\
63	1.2\\
64	1.18\\
65	1.16\\
66	1.14\\
67	1.11\\
68	1.1\\
69	1.07\\
70	1.04\\
71	1.01\\
72	0.98\\
73	0.96\\
74	0.93\\
75	0.91\\
76	0.87\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.62\\
87	0.58\\
88	0.54\\
89	0.51\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.27\\
99	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.1\\
105	0.04\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
118	-0.4\\
119	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.06\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.79\\
138	-1.79\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.01\\
};
%\addlegendentry{data26}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.67\\
28	1.65\\
30	1.65\\
31	1.64\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.59\\
37	1.57\\
38	1.56\\
39	1.55\\
40	1.54\\
41	1.53\\
42	1.51\\
43	1.5\\
44	1.49\\
45	1.47\\
46	1.44\\
47	1.43\\
48	1.41\\
49	1.4\\
50	1.39\\
51	1.38\\
52	1.36\\
53	1.35\\
54	1.32\\
55	1.32\\
56	1.31\\
57	1.3\\
58	1.28\\
59	1.26\\
60	1.24\\
61	1.23\\
62	1.22\\
63	1.2\\
64	1.16\\
65	1.15\\
66	1.14\\
67	1.12\\
68	1.09\\
69	1.07\\
70	1.04\\
71	1.01\\
72	0.98\\
73	0.95\\
74	0.93\\
75	0.91\\
76	0.87\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.61\\
87	0.58\\
88	0.54\\
89	0.51\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.09\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.07\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.8\\
138	-1.8\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.02\\
};
%\addlegendentry{data27}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.68\\
28	1.66\\
30	1.66\\
31	1.64\\
32	1.64\\
33	1.63\\
34	1.61\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.55\\
40	1.53\\
41	1.53\\
42	1.52\\
43	1.5\\
44	1.49\\
45	1.48\\
46	1.46\\
47	1.44\\
48	1.43\\
49	1.42\\
50	1.4\\
51	1.38\\
52	1.37\\
53	1.35\\
54	1.33\\
55	1.32\\
56	1.29\\
57	1.29\\
58	1.28\\
59	1.26\\
60	1.24\\
61	1.23\\
62	1.2\\
63	1.2\\
64	1.18\\
65	1.18\\
66	1.13\\
67	1.13\\
68	1.12\\
69	1.11\\
70	1.07\\
71	1.04\\
72	1.01\\
73	0.98\\
74	0.96\\
75	0.93\\
76	0.91\\
77	0.87\\
78	0.85\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.5\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data28}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.63\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.58\\
37	1.57\\
38	1.56\\
39	1.54\\
40	1.52\\
41	1.51\\
42	1.49\\
43	1.48\\
44	1.46\\
45	1.45\\
46	1.43\\
47	1.41\\
48	1.4\\
49	1.39\\
50	1.38\\
51	1.37\\
52	1.35\\
53	1.33\\
54	1.32\\
55	1.3\\
56	1.28\\
57	1.27\\
58	1.26\\
59	1.23\\
61	1.23\\
62	1.22\\
63	1.19\\
64	1.18\\
65	1.14\\
66	1.13\\
67	1.1\\
68	1.08\\
69	1.06\\
70	1.01\\
71	0.98\\
72	0.95\\
73	0.93\\
74	0.91\\
75	0.87\\
76	0.85\\
77	0.83\\
79	0.83\\
80	0.79\\
81	0.76\\
82	0.72\\
83	0.69\\
84	0.65\\
85	0.61\\
86	0.58\\
87	0.54\\
88	0.51\\
89	0.47\\
90	0.44\\
91	0.41\\
92	0.38\\
93	0.36\\
94	0.34\\
95	0.31\\
96	0.29\\
97	0.26\\
100	0.26\\
101	0.21\\
102	0.15\\
103	0.1\\
104	0.03\\
105	-0.03\\
106	-0.08\\
107	-0.14\\
108	-0.16\\
109	-0.21\\
110	-0.24\\
111	-0.27\\
112	-0.31\\
113	-0.33\\
114	-0.36\\
115	-0.38\\
116	-0.41\\
119	-0.41\\
120	-0.49\\
121	-0.56\\
122	-0.6\\
123	-0.67\\
124	-0.82\\
125	-1.07\\
126	-1.07\\
127	-1.08\\
129	-1.08\\
130	-1.29\\
131	-1.38\\
132	-1.45\\
133	-1.59\\
134	-1.8\\
135	-1.79\\
137	-1.79\\
138	-2.04\\
139	-2.65\\
143	-2.65\\
144	-3.69\\
145	-3.7\\
148	-3.7\\
149	-7.02\\
};
%\addlegendentry{data29}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.61\\
34	1.6\\
35	1.58\\
36	1.57\\
37	1.56\\
38	1.56\\
39	1.54\\
40	1.53\\
41	1.51\\
42	1.48\\
43	1.48\\
44	1.47\\
45	1.47\\
46	1.45\\
47	1.44\\
48	1.42\\
49	1.4\\
50	1.39\\
51	1.38\\
52	1.37\\
53	1.34\\
54	1.34\\
55	1.33\\
56	1.32\\
57	1.3\\
58	1.29\\
59	1.25\\
60	1.25\\
61	1.24\\
62	1.24\\
63	1.21\\
64	1.21\\
65	1.19\\
66	1.17\\
67	1.13\\
68	1.12\\
69	1.1\\
70	1.08\\
71	1.02\\
72	1\\
73	0.99\\
74	0.97\\
75	0.93\\
76	0.89\\
77	0.86\\
78	0.84\\
79	0.84\\
80	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.62\\
88	0.58\\
89	0.54\\
90	0.51\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.27\\
100	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.1\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.06\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.79\\
139	-1.79\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.01\\
};
%\addlegendentry{data30}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
23	1.71\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.66\\
30	1.66\\
31	1.64\\
32	1.64\\
33	1.62\\
34	1.61\\
35	1.6\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.56\\
40	1.55\\
41	1.53\\
42	1.52\\
44	1.52\\
45	1.51\\
46	1.49\\
47	1.47\\
48	1.44\\
49	1.44\\
50	1.43\\
51	1.41\\
52	1.4\\
53	1.37\\
54	1.36\\
55	1.34\\
56	1.33\\
57	1.31\\
58	1.3\\
59	1.28\\
60	1.27\\
61	1.24\\
62	1.24\\
63	1.23\\
64	1.22\\
65	1.18\\
66	1.17\\
67	1.16\\
68	1.15\\
69	1.09\\
70	1.08\\
71	1.07\\
72	1.04\\
73	1.02\\
74	0.99\\
75	0.94\\
76	0.9\\
77	0.88\\
78	0.84\\
79	0.84\\
80	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.61\\
89	0.58\\
90	0.54\\
91	0.5\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.09\\
107	0.03\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.33\\
117	-0.36\\
118	-0.38\\
119	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.07\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.59\\
137	-1.8\\
140	-1.8\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.02\\
};
%\addlegendentry{data31}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.7\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.61\\
34	1.59\\
35	1.59\\
36	1.58\\
37	1.57\\
38	1.56\\
39	1.54\\
40	1.53\\
41	1.52\\
42	1.51\\
43	1.49\\
44	1.48\\
45	1.47\\
46	1.45\\
47	1.44\\
48	1.42\\
49	1.4\\
50	1.39\\
51	1.37\\
52	1.36\\
53	1.34\\
54	1.33\\
55	1.31\\
56	1.31\\
57	1.29\\
58	1.29\\
59	1.27\\
60	1.25\\
61	1.24\\
62	1.21\\
63	1.2\\
64	1.17\\
65	1.15\\
66	1.14\\
67	1.12\\
68	1.1\\
69	1.07\\
70	1.04\\
71	1.01\\
72	0.99\\
73	0.96\\
74	0.93\\
75	0.91\\
76	0.87\\
77	0.85\\
78	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.61\\
87	0.58\\
88	0.54\\
89	0.51\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.09\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.33\\
115	-0.36\\
116	-0.38\\
117	-0.41\\
120	-0.41\\
121	-0.49\\
122	-0.56\\
123	-0.6\\
124	-0.67\\
125	-0.82\\
126	-1.07\\
127	-1.07\\
128	-1.08\\
130	-1.08\\
131	-1.29\\
132	-1.38\\
133	-1.45\\
134	-1.59\\
135	-1.8\\
138	-1.8\\
139	-2.04\\
140	-2.65\\
144	-2.65\\
145	-3.69\\
146	-3.7\\
149	-3.7\\
150	-7.02\\
};
%\addlegendentry{data32}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
23	1.71\\
24	1.7\\
25	1.69\\
26	1.68\\
27	1.67\\
29	1.67\\
30	1.66\\
31	1.65\\
32	1.64\\
33	1.63\\
34	1.62\\
35	1.62\\
36	1.6\\
37	1.59\\
38	1.58\\
39	1.57\\
40	1.55\\
41	1.54\\
42	1.52\\
43	1.52\\
44	1.51\\
45	1.49\\
46	1.48\\
47	1.45\\
48	1.44\\
49	1.44\\
50	1.43\\
51	1.42\\
52	1.4\\
53	1.39\\
54	1.37\\
55	1.36\\
56	1.34\\
57	1.32\\
58	1.31\\
59	1.29\\
60	1.28\\
61	1.26\\
62	1.24\\
63	1.21\\
64	1.2\\
65	1.2\\
66	1.19\\
67	1.16\\
68	1.15\\
69	1.13\\
70	1.1\\
71	1.08\\
72	1.05\\
73	1.02\\
74	0.99\\
75	0.96\\
76	0.94\\
77	0.91\\
78	0.88\\
79	0.85\\
80	0.83\\
82	0.83\\
83	0.79\\
84	0.76\\
85	0.72\\
86	0.69\\
87	0.65\\
88	0.61\\
89	0.58\\
90	0.54\\
91	0.5\\
92	0.47\\
93	0.44\\
94	0.41\\
95	0.38\\
96	0.36\\
97	0.34\\
98	0.31\\
99	0.29\\
100	0.26\\
103	0.26\\
104	0.21\\
105	0.15\\
106	0.09\\
107	0.03\\
108	-0.03\\
109	-0.08\\
110	-0.14\\
111	-0.16\\
112	-0.21\\
113	-0.24\\
114	-0.27\\
115	-0.31\\
116	-0.35\\
117	-0.4\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.6\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data33}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.72\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.67\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.61\\
34	1.61\\
35	1.59\\
36	1.59\\
37	1.58\\
38	1.56\\
39	1.55\\
40	1.54\\
41	1.53\\
42	1.52\\
43	1.5\\
44	1.49\\
45	1.48\\
46	1.46\\
47	1.45\\
48	1.43\\
49	1.42\\
50	1.4\\
51	1.39\\
52	1.38\\
53	1.36\\
54	1.35\\
55	1.33\\
56	1.32\\
57	1.3\\
58	1.3\\
59	1.28\\
60	1.25\\
61	1.25\\
62	1.24\\
63	1.23\\
64	1.18\\
67	1.18\\
68	1.17\\
69	1.14\\
70	1.13\\
71	1.1\\
72	1.08\\
73	1.05\\
74	1.02\\
75	0.99\\
76	0.96\\
77	0.94\\
78	0.91\\
79	0.87\\
80	0.85\\
81	0.83\\
83	0.83\\
84	0.79\\
85	0.76\\
86	0.72\\
87	0.69\\
88	0.65\\
89	0.61\\
90	0.58\\
91	0.54\\
92	0.5\\
93	0.47\\
94	0.44\\
95	0.41\\
96	0.38\\
97	0.36\\
98	0.34\\
99	0.31\\
100	0.29\\
101	0.26\\
104	0.26\\
105	0.21\\
106	0.15\\
107	0.09\\
108	0.03\\
109	-0.03\\
110	-0.08\\
111	-0.14\\
112	-0.16\\
113	-0.21\\
114	-0.24\\
115	-0.27\\
116	-0.31\\
117	-0.35\\
118	-0.4\\
119	-0.41\\
122	-0.41\\
123	-0.49\\
124	-0.56\\
125	-0.6\\
126	-0.67\\
127	-0.82\\
128	-1.07\\
129	-1.07\\
130	-1.08\\
132	-1.08\\
133	-1.29\\
134	-1.38\\
135	-1.45\\
136	-1.6\\
137	-1.8\\
140	-1.8\\
141	-2.04\\
142	-2.65\\
146	-2.65\\
147	-3.69\\
148	-3.7\\
151	-3.7\\
152	-7.02\\
};
%\addlegendentry{data34}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.7\\
25	1.68\\
26	1.68\\
27	1.67\\
28	1.65\\
31	1.65\\
32	1.64\\
33	1.63\\
34	1.61\\
35	1.6\\
36	1.59\\
37	1.57\\
38	1.56\\
39	1.55\\
40	1.55\\
41	1.52\\
42	1.52\\
43	1.51\\
44	1.5\\
45	1.49\\
46	1.45\\
47	1.45\\
48	1.44\\
49	1.44\\
50	1.42\\
51	1.41\\
52	1.39\\
53	1.38\\
54	1.36\\
55	1.35\\
56	1.34\\
57	1.33\\
58	1.31\\
59	1.29\\
60	1.28\\
61	1.28\\
62	1.27\\
63	1.26\\
64	1.24\\
65	1.22\\
66	1.19\\
67	1.18\\
68	1.16\\
69	1.16\\
70	1.13\\
71	1.11\\
72	1.08\\
73	1.06\\
74	1.03\\
75	1\\
76	0.97\\
77	0.94\\
78	0.92\\
79	0.88\\
80	0.85\\
81	0.83\\
84	0.83\\
85	0.79\\
86	0.76\\
87	0.72\\
88	0.69\\
89	0.65\\
90	0.62\\
91	0.58\\
92	0.54\\
93	0.51\\
94	0.47\\
95	0.44\\
96	0.41\\
97	0.38\\
98	0.36\\
99	0.34\\
100	0.31\\
101	0.29\\
102	0.26\\
105	0.26\\
106	0.21\\
107	0.15\\
108	0.1\\
109	0.03\\
110	-0.03\\
111	-0.08\\
112	-0.14\\
113	-0.16\\
114	-0.21\\
115	-0.24\\
116	-0.27\\
117	-0.31\\
118	-0.33\\
119	-0.36\\
120	-0.38\\
121	-0.41\\
124	-0.41\\
125	-0.49\\
126	-0.56\\
127	-0.6\\
128	-0.67\\
129	-0.82\\
130	-1.07\\
131	-1.07\\
132	-1.08\\
134	-1.08\\
135	-1.29\\
136	-1.38\\
137	-1.45\\
138	-1.59\\
139	-1.79\\
142	-1.79\\
143	-2.04\\
144	-2.65\\
148	-2.65\\
149	-3.69\\
150	-3.7\\
153	-3.7\\
154	-7.01\\
};
%\addlegendentry{data35}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.69\\
26	1.68\\
27	1.66\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.61\\
33	1.61\\
34	1.59\\
35	1.59\\
36	1.58\\
37	1.56\\
38	1.56\\
39	1.55\\
40	1.53\\
41	1.52\\
42	1.51\\
43	1.49\\
44	1.48\\
45	1.46\\
46	1.44\\
47	1.44\\
48	1.43\\
49	1.41\\
50	1.39\\
51	1.38\\
52	1.36\\
53	1.35\\
54	1.33\\
55	1.31\\
56	1.29\\
57	1.27\\
58	1.26\\
59	1.23\\
60	1.23\\
61	1.21\\
62	1.2\\
63	1.19\\
64	1.18\\
65	1.15\\
66	1.11\\
67	1.09\\
68	1.07\\
69	1.04\\
70	1.01\\
71	0.98\\
72	0.95\\
73	0.93\\
74	0.9\\
75	0.87\\
76	0.85\\
77	0.83\\
79	0.83\\
80	0.79\\
81	0.76\\
82	0.72\\
83	0.69\\
84	0.65\\
85	0.61\\
86	0.58\\
87	0.54\\
88	0.51\\
89	0.47\\
90	0.44\\
91	0.41\\
92	0.38\\
93	0.36\\
94	0.34\\
95	0.31\\
96	0.29\\
97	0.26\\
100	0.26\\
101	0.21\\
102	0.15\\
103	0.1\\
104	0.03\\
105	-0.03\\
106	-0.08\\
107	-0.14\\
108	-0.16\\
109	-0.21\\
110	-0.24\\
111	-0.27\\
112	-0.31\\
113	-0.33\\
114	-0.36\\
115	-0.38\\
116	-0.41\\
119	-0.41\\
120	-0.49\\
121	-0.56\\
122	-0.6\\
123	-0.67\\
124	-0.82\\
125	-1.07\\
126	-1.07\\
127	-1.08\\
129	-1.08\\
130	-1.29\\
131	-1.38\\
132	-1.45\\
133	-1.59\\
134	-1.8\\
135	-1.79\\
137	-1.79\\
138	-2.04\\
139	-2.65\\
143	-2.65\\
144	-3.69\\
145	-3.7\\
148	-3.7\\
149	-7.02\\
};
%\addlegendentry{data36}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.68\\
27	1.66\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.62\\
32	1.61\\
33	1.6\\
34	1.58\\
35	1.58\\
36	1.57\\
37	1.57\\
38	1.56\\
39	1.54\\
40	1.53\\
41	1.5\\
42	1.5\\
43	1.48\\
44	1.46\\
45	1.45\\
46	1.45\\
47	1.44\\
48	1.42\\
49	1.4\\
50	1.38\\
51	1.37\\
52	1.36\\
53	1.34\\
54	1.32\\
55	1.29\\
56	1.29\\
57	1.28\\
58	1.27\\
59	1.26\\
60	1.25\\
61	1.22\\
62	1.21\\
63	1.18\\
64	1.17\\
65	1.17\\
66	1.16\\
67	1.14\\
68	1.12\\
69	1.1\\
70	1.07\\
71	1.04\\
72	1.01\\
73	0.98\\
74	0.95\\
75	0.93\\
76	0.9\\
77	0.87\\
78	0.85\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.5\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data37}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
23	1.71\\
24	1.69\\
26	1.69\\
27	1.67\\
28	1.67\\
29	1.66\\
30	1.66\\
31	1.65\\
32	1.65\\
33	1.63\\
34	1.63\\
35	1.61\\
36	1.6\\
37	1.58\\
38	1.57\\
39	1.56\\
40	1.54\\
41	1.52\\
42	1.51\\
43	1.5\\
44	1.47\\
45	1.47\\
46	1.45\\
47	1.45\\
48	1.43\\
49	1.41\\
50	1.4\\
51	1.38\\
52	1.36\\
53	1.35\\
54	1.33\\
55	1.32\\
56	1.3\\
57	1.28\\
58	1.27\\
59	1.25\\
60	1.24\\
61	1.22\\
62	1.2\\
63	1.18\\
64	1.17\\
65	1.15\\
66	1.13\\
67	1.11\\
68	1.08\\
69	1.05\\
70	1.03\\
71	1\\
72	0.97\\
73	0.94\\
74	0.92\\
75	0.88\\
76	0.85\\
77	0.83\\
80	0.83\\
81	0.79\\
82	0.76\\
83	0.72\\
84	0.69\\
85	0.65\\
86	0.61\\
87	0.58\\
88	0.54\\
89	0.5\\
90	0.47\\
91	0.44\\
92	0.41\\
93	0.38\\
94	0.36\\
95	0.34\\
96	0.31\\
97	0.29\\
98	0.26\\
101	0.26\\
102	0.21\\
103	0.15\\
104	0.09\\
105	0.03\\
106	-0.03\\
107	-0.08\\
108	-0.14\\
109	-0.16\\
110	-0.21\\
111	-0.24\\
112	-0.27\\
113	-0.31\\
114	-0.35\\
115	-0.4\\
116	-0.41\\
119	-0.41\\
120	-0.49\\
121	-0.56\\
122	-0.6\\
123	-0.67\\
124	-0.82\\
125	-1.07\\
126	-1.07\\
127	-1.08\\
129	-1.08\\
130	-1.29\\
131	-1.38\\
132	-1.45\\
133	-1.6\\
134	-1.8\\
137	-1.8\\
138	-2.04\\
139	-2.65\\
143	-2.65\\
144	-3.69\\
145	-3.7\\
148	-3.7\\
149	-7.02\\
};
%\addlegendentry{data38}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.67\\
27	1.67\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.6\\
34	1.59\\
35	1.57\\
36	1.57\\
37	1.56\\
38	1.55\\
39	1.52\\
40	1.51\\
41	1.5\\
42	1.48\\
43	1.46\\
44	1.43\\
45	1.43\\
46	1.42\\
47	1.42\\
48	1.4\\
49	1.39\\
50	1.36\\
51	1.35\\
52	1.33\\
53	1.32\\
54	1.32\\
55	1.31\\
56	1.29\\
57	1.28\\
58	1.26\\
59	1.24\\
60	1.22\\
61	1.18\\
62	1.18\\
63	1.17\\
64	1.15\\
65	1.1\\
66	1.09\\
67	1.07\\
68	1.05\\
69	1\\
70	0.95\\
71	0.93\\
72	0.9\\
73	0.87\\
74	0.83\\
77	0.83\\
78	0.79\\
79	0.76\\
80	0.72\\
81	0.69\\
82	0.65\\
83	0.62\\
84	0.58\\
85	0.54\\
86	0.51\\
87	0.47\\
88	0.44\\
89	0.41\\
90	0.38\\
91	0.36\\
92	0.34\\
93	0.31\\
94	0.29\\
95	0.27\\
96	0.26\\
98	0.26\\
99	0.21\\
100	0.15\\
101	0.1\\
102	0.03\\
103	-0.03\\
104	-0.08\\
105	-0.14\\
106	-0.16\\
107	-0.21\\
108	-0.24\\
109	-0.27\\
110	-0.31\\
111	-0.33\\
112	-0.36\\
113	-0.38\\
114	-0.41\\
117	-0.41\\
118	-0.49\\
119	-0.56\\
120	-0.6\\
121	-0.67\\
122	-0.82\\
123	-1.06\\
124	-1.07\\
125	-1.08\\
127	-1.08\\
128	-1.29\\
129	-1.38\\
130	-1.45\\
131	-1.59\\
132	-1.79\\
135	-1.79\\
136	-2.04\\
137	-2.65\\
141	-2.65\\
142	-3.69\\
143	-3.7\\
146	-3.7\\
147	-7.01\\
};
%\addlegendentry{data39}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	2.02\\
2	1.99\\
3	1.94\\
4	1.89\\
5	1.88\\
6	1.88\\
7	1.87\\
9	1.87\\
10	1.85\\
11	1.83\\
12	1.81\\
13	1.79\\
14	1.77\\
15	1.76\\
16	1.76\\
17	1.75\\
18	1.74\\
19	1.73\\
20	1.72\\
21	1.71\\
22	1.71\\
23	1.7\\
24	1.69\\
25	1.68\\
26	1.68\\
27	1.66\\
28	1.66\\
29	1.65\\
30	1.64\\
31	1.63\\
32	1.62\\
33	1.6\\
34	1.59\\
35	1.58\\
36	1.57\\
37	1.56\\
38	1.55\\
39	1.54\\
40	1.52\\
41	1.5\\
42	1.49\\
43	1.48\\
44	1.46\\
45	1.44\\
46	1.43\\
47	1.42\\
48	1.4\\
49	1.4\\
50	1.38\\
51	1.38\\
52	1.37\\
53	1.35\\
54	1.34\\
55	1.31\\
56	1.3\\
58	1.3\\
59	1.28\\
60	1.26\\
61	1.25\\
62	1.22\\
63	1.2\\
64	1.17\\
65	1.16\\
66	1.15\\
67	1.14\\
68	1.12\\
69	1.09\\
70	1.07\\
71	1.04\\
72	1.01\\
73	0.98\\
74	0.96\\
75	0.93\\
76	0.91\\
77	0.87\\
78	0.85\\
79	0.83\\
81	0.83\\
82	0.79\\
83	0.76\\
84	0.72\\
85	0.69\\
86	0.65\\
87	0.61\\
88	0.58\\
89	0.54\\
90	0.51\\
91	0.47\\
92	0.44\\
93	0.41\\
94	0.38\\
95	0.36\\
96	0.34\\
97	0.31\\
98	0.29\\
99	0.26\\
102	0.26\\
103	0.21\\
104	0.15\\
105	0.09\\
106	0.03\\
107	-0.03\\
108	-0.08\\
109	-0.14\\
110	-0.16\\
111	-0.21\\
112	-0.24\\
113	-0.27\\
114	-0.31\\
115	-0.33\\
116	-0.36\\
117	-0.38\\
118	-0.41\\
121	-0.41\\
122	-0.49\\
123	-0.56\\
124	-0.6\\
125	-0.67\\
126	-0.82\\
127	-1.07\\
128	-1.07\\
129	-1.08\\
131	-1.08\\
132	-1.29\\
133	-1.38\\
134	-1.45\\
135	-1.59\\
136	-1.8\\
139	-1.8\\
140	-2.04\\
141	-2.65\\
145	-2.65\\
146	-3.69\\
147	-3.7\\
150	-3.7\\
151	-7.02\\
};
%\addlegendentry{data40}
\end{axis}
\end{tikzpicture}%

==> invpend_logbar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.29*4.521in,
height=0.5in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=-6,
ymax=2,
%xlabel = {Iteration number},
%ylabel = {$E_J$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={draw=none, fill=none, legend cell align=left, align=left}
]
\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.72\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.67\\
26	1.65\\
27	1.65\\
28	1.64\\
29	1.64\\
30	1.62\\
31	1.61\\
32	1.59\\
33	1.58\\
34	1.56\\
35	1.55\\
36	1.53\\
37	1.52\\
38	1.51\\
39	1.49\\
40	1.46\\
41	1.46\\
42	1.44\\
43	1.43\\
44	1.41\\
45	1.4\\
46	1.38\\
47	1.37\\
48	1.34\\
49	1.34\\
50	1.33\\
51	1.31\\
52	1.29\\
53	1.28\\
54	1.27\\
55	1.25\\
56	1.23\\
57	1.2\\
58	1.19\\
59	1.16\\
60	1.15\\
61	1.13\\
62	1.08\\
63	1.06\\
64	1.03\\
65	1\\
66	0.98\\
67	0.95\\
68	0.91\\
69	0.88\\
70	0.85\\
71	0.84\\
72	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
95	0.26\\
96	0.21\\
97	0.11\\
98	0.04\\
99	-0.02\\
100	-0.07\\
101	-0.12\\
102	-0.2\\
103	-0.23\\
104	-0.27\\
105	-0.34\\
106	-0.36\\
107	-0.4\\
108	-0.4\\
109	-0.41\\
112	-0.41\\
113	-0.5\\
114	-0.57\\
115	-0.68\\
116	-0.85\\
117	-1.01\\
118	-1.08\\
122	-1.08\\
123	-1.37\\
124	-1.59\\
125	-1.66\\
126	-1.85\\
127	-1.8\\
130	-1.8\\
131	-2\\
132	-2.8\\
133	-2.76\\
134	-2.67\\
135	-2.65\\
139	-2.65\\
140	-3.05\\
141	-3.28\\
142	-3.49\\
143	-3.64\\
144	-3.7\\
145	-3.69\\
147	-3.69\\
148	-4.01\\
149	-4.32\\
150	-4.64\\
151	-4.96\\
152	-5.57\\
153	-5.42\\
154	-5.41\\
156	-5.41\\
157	-7\\
};
%\addlegendentry{data1}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.69\\
22	1.69\\
23	1.68\\
24	1.68\\
25	1.66\\
26	1.65\\
27	1.65\\
28	1.63\\
29	1.62\\
30	1.61\\
31	1.6\\
32	1.58\\
33	1.58\\
34	1.57\\
35	1.55\\
36	1.54\\
37	1.53\\
38	1.51\\
39	1.49\\
40	1.48\\
41	1.44\\
42	1.44\\
43	1.43\\
44	1.42\\
45	1.4\\
46	1.39\\
47	1.36\\
48	1.36\\
49	1.34\\
50	1.33\\
51	1.31\\
52	1.3\\
53	1.27\\
54	1.27\\
55	1.25\\
56	1.24\\
57	1.22\\
58	1.2\\
59	1.16\\
60	1.15\\
61	1.13\\
62	1.12\\
63	1.08\\
64	1.03\\
65	1\\
66	0.95\\
67	0.93\\
68	0.89\\
69	0.86\\
70	0.84\\
71	0.84\\
72	0.83\\
73	0.83\\
74	0.79\\
75	0.71\\
76	0.66\\
77	0.61\\
78	0.57\\
79	0.53\\
80	0.49\\
81	0.46\\
82	0.43\\
83	0.4\\
84	0.38\\
85	0.36\\
86	0.32\\
87	0.3\\
88	0.27\\
89	0.26\\
94	0.26\\
95	0.21\\
96	0.11\\
97	0.04\\
98	-0.02\\
99	-0.07\\
100	-0.12\\
101	-0.2\\
102	-0.23\\
103	-0.27\\
104	-0.34\\
105	-0.36\\
106	-0.4\\
107	-0.4\\
108	-0.41\\
111	-0.41\\
112	-0.5\\
113	-0.57\\
114	-0.68\\
115	-0.85\\
116	-1.01\\
117	-1.08\\
121	-1.08\\
122	-1.37\\
123	-1.59\\
124	-1.66\\
125	-1.85\\
126	-1.8\\
129	-1.8\\
130	-2\\
131	-2.8\\
132	-2.76\\
133	-2.67\\
134	-2.65\\
138	-2.65\\
139	-3.05\\
140	-3.28\\
141	-3.49\\
142	-3.64\\
143	-3.7\\
144	-3.69\\
146	-3.69\\
147	-4.01\\
148	-4.32\\
149	-4.64\\
150	-4.96\\
151	-5.57\\
152	-5.42\\
153	-5.41\\
160	-5.41\\
161	-7\\
};
%\addlegendentry{data2}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.74\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.69\\
22	1.69\\
23	1.68\\
24	1.68\\
25	1.66\\
26	1.66\\
27	1.65\\
28	1.65\\
29	1.63\\
30	1.62\\
31	1.6\\
32	1.59\\
33	1.57\\
34	1.56\\
35	1.54\\
36	1.54\\
37	1.52\\
38	1.5\\
39	1.48\\
40	1.47\\
41	1.46\\
42	1.45\\
43	1.42\\
44	1.41\\
45	1.39\\
46	1.38\\
47	1.36\\
48	1.35\\
49	1.33\\
50	1.31\\
51	1.3\\
52	1.28\\
53	1.26\\
54	1.24\\
55	1.22\\
56	1.2\\
57	1.19\\
58	1.16\\
59	1.14\\
60	1.13\\
61	1.1\\
62	1.08\\
63	1.06\\
64	1.03\\
65	1.01\\
66	0.98\\
67	0.96\\
68	0.92\\
69	0.88\\
70	0.85\\
71	0.84\\
72	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
93	0.26\\
94	0.21\\
95	0.12\\
96	0.04\\
97	-0.02\\
98	-0.07\\
99	-0.12\\
100	-0.2\\
101	-0.22\\
102	-0.25\\
103	-0.28\\
104	-0.31\\
105	-0.34\\
106	-0.4\\
107	-0.4\\
108	-0.41\\
111	-0.41\\
112	-0.5\\
113	-0.57\\
114	-0.68\\
115	-0.85\\
116	-1.01\\
117	-1.08\\
118	-1.07\\
119	-1.08\\
121	-1.08\\
122	-1.37\\
123	-1.59\\
124	-1.66\\
125	-1.85\\
126	-1.8\\
127	-1.79\\
129	-1.79\\
130	-2\\
131	-2.8\\
132	-2.75\\
133	-2.67\\
134	-2.65\\
138	-2.65\\
139	-3.04\\
140	-3.27\\
141	-3.49\\
142	-3.64\\
143	-3.7\\
144	-3.69\\
146	-3.69\\
147	-4.01\\
148	-4.32\\
149	-4.63\\
150	-4.96\\
151	-5.57\\
152	-5.42\\
153	-5.4\\
155	-5.4\\
156	-7\\
};
%\addlegendentry{data3}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.7\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.67\\
26	1.65\\
27	1.65\\
28	1.63\\
29	1.63\\
30	1.61\\
31	1.6\\
32	1.59\\
33	1.56\\
34	1.56\\
35	1.55\\
36	1.54\\
37	1.52\\
38	1.51\\
39	1.49\\
40	1.47\\
41	1.44\\
42	1.44\\
43	1.43\\
44	1.42\\
45	1.39\\
46	1.38\\
47	1.35\\
48	1.34\\
49	1.34\\
50	1.33\\
51	1.31\\
52	1.29\\
53	1.27\\
54	1.26\\
55	1.24\\
56	1.23\\
57	1.2\\
58	1.19\\
59	1.16\\
60	1.14\\
61	1.1\\
62	1.08\\
63	1.05\\
64	1.02\\
65	1\\
66	0.98\\
67	0.93\\
68	0.89\\
69	0.86\\
70	0.84\\
71	0.83\\
76	0.83\\
77	0.79\\
78	0.71\\
79	0.66\\
80	0.61\\
81	0.57\\
82	0.53\\
83	0.49\\
84	0.46\\
85	0.43\\
86	0.4\\
87	0.38\\
88	0.36\\
89	0.32\\
90	0.3\\
91	0.27\\
92	0.26\\
96	0.26\\
97	0.21\\
98	0.12\\
99	0.04\\
100	-0.02\\
101	-0.07\\
102	-0.12\\
103	-0.2\\
104	-0.23\\
105	-0.25\\
106	-0.28\\
107	-0.32\\
108	-0.34\\
109	-0.4\\
110	-0.4\\
111	-0.41\\
114	-0.41\\
115	-0.5\\
116	-0.57\\
117	-0.68\\
118	-0.85\\
119	-1.01\\
120	-1.08\\
121	-1.07\\
122	-1.08\\
124	-1.08\\
125	-1.37\\
126	-1.59\\
127	-1.66\\
128	-1.85\\
129	-1.8\\
132	-1.8\\
133	-2\\
134	-2.8\\
135	-2.75\\
136	-2.67\\
137	-2.65\\
141	-2.65\\
142	-3.05\\
143	-3.27\\
144	-3.49\\
145	-3.64\\
146	-3.7\\
147	-3.69\\
149	-3.69\\
150	-4.01\\
151	-4.32\\
152	-4.63\\
153	-4.96\\
154	-5.57\\
155	-5.42\\
156	-5.41\\
158	-5.41\\
159	-7\\
};
%\addlegendentry{data4}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.72\\
20	1.71\\
21	1.7\\
22	1.68\\
23	1.69\\
24	1.67\\
25	1.67\\
26	1.66\\
27	1.65\\
28	1.63\\
29	1.63\\
30	1.61\\
31	1.6\\
32	1.59\\
33	1.58\\
34	1.56\\
35	1.55\\
36	1.53\\
37	1.52\\
38	1.49\\
39	1.48\\
40	1.46\\
41	1.45\\
42	1.43\\
43	1.42\\
44	1.4\\
45	1.39\\
46	1.35\\
47	1.35\\
48	1.34\\
49	1.33\\
50	1.31\\
51	1.3\\
52	1.28\\
53	1.27\\
54	1.25\\
55	1.23\\
56	1.21\\
57	1.19\\
58	1.17\\
59	1.15\\
60	1.11\\
61	1.09\\
62	1.07\\
63	1.04\\
64	1.02\\
65	0.99\\
66	0.97\\
67	0.92\\
68	0.89\\
69	0.85\\
70	0.84\\
71	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
94	0.26\\
95	0.21\\
96	0.12\\
97	0.04\\
98	-0.02\\
99	-0.07\\
100	-0.12\\
101	-0.2\\
102	-0.23\\
103	-0.25\\
104	-0.28\\
105	-0.32\\
106	-0.34\\
107	-0.4\\
108	-0.4\\
109	-0.41\\
112	-0.41\\
113	-0.5\\
114	-0.57\\
115	-0.68\\
116	-0.85\\
117	-1.01\\
118	-1.08\\
119	-1.07\\
120	-1.08\\
122	-1.08\\
123	-1.37\\
124	-1.59\\
125	-1.66\\
126	-1.85\\
127	-1.8\\
130	-1.8\\
131	-2\\
132	-2.8\\
133	-2.75\\
134	-2.67\\
135	-2.65\\
139	-2.65\\
140	-3.05\\
141	-3.27\\
142	-3.49\\
143	-3.64\\
144	-3.7\\
145	-3.69\\
147	-3.69\\
148	-4.01\\
149	-4.32\\
150	-4.63\\
151	-4.96\\
152	-5.57\\
153	-5.42\\
154	-5.4\\
156	-5.4\\
157	-7\\
};
%\addlegendentry{data5}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.7\\
21	1.69\\
22	1.69\\
23	1.67\\
24	1.67\\
25	1.66\\
26	1.66\\
27	1.64\\
28	1.64\\
29	1.62\\
30	1.62\\
31	1.59\\
32	1.59\\
33	1.57\\
34	1.57\\
35	1.55\\
36	1.54\\
37	1.51\\
38	1.5\\
39	1.48\\
40	1.47\\
41	1.46\\
42	1.43\\
43	1.42\\
44	1.41\\
45	1.38\\
46	1.37\\
47	1.34\\
48	1.34\\
49	1.32\\
50	1.32\\
51	1.29\\
52	1.28\\
53	1.26\\
54	1.25\\
55	1.22\\
56	1.21\\
57	1.19\\
58	1.16\\
59	1.15\\
60	1.11\\
61	1.09\\
62	1.07\\
63	1.04\\
64	1.02\\
65	0.99\\
66	0.97\\
67	0.93\\
68	0.89\\
69	0.86\\
70	0.84\\
71	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
94	0.26\\
95	0.21\\
96	0.12\\
97	0.04\\
98	-0.02\\
99	-0.07\\
100	-0.12\\
101	-0.2\\
102	-0.23\\
103	-0.25\\
104	-0.28\\
105	-0.32\\
106	-0.34\\
107	-0.4\\
108	-0.4\\
109	-0.41\\
112	-0.41\\
113	-0.5\\
114	-0.57\\
115	-0.68\\
116	-0.85\\
117	-1.01\\
118	-1.08\\
119	-1.07\\
120	-1.08\\
122	-1.08\\
123	-1.37\\
124	-1.59\\
125	-1.66\\
126	-1.85\\
127	-1.8\\
130	-1.8\\
131	-2\\
132	-2.8\\
133	-2.75\\
134	-2.67\\
135	-2.65\\
139	-2.65\\
140	-3.05\\
141	-3.27\\
142	-3.49\\
143	-3.64\\
144	-3.7\\
145	-3.69\\
147	-3.69\\
148	-4.01\\
149	-4.32\\
150	-4.63\\
151	-4.96\\
152	-5.57\\
153	-5.42\\
154	-5.4\\
156	-5.4\\
157	-7\\
};
%\addlegendentry{data6}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.73\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.66\\
26	1.65\\
27	1.64\\
28	1.63\\
29	1.62\\
30	1.6\\
31	1.59\\
32	1.58\\
33	1.57\\
34	1.54\\
35	1.54\\
36	1.53\\
37	1.52\\
38	1.49\\
39	1.48\\
40	1.47\\
41	1.46\\
42	1.44\\
43	1.42\\
44	1.39\\
45	1.38\\
46	1.36\\
47	1.35\\
48	1.34\\
49	1.33\\
50	1.31\\
51	1.29\\
52	1.27\\
53	1.26\\
54	1.25\\
55	1.24\\
56	1.21\\
57	1.2\\
58	1.16\\
59	1.15\\
60	1.12\\
61	1.1\\
62	1.08\\
63	1.06\\
64	1.03\\
65	1\\
66	0.98\\
67	0.94\\
68	0.9\\
69	0.86\\
70	0.84\\
71	0.83\\
76	0.83\\
77	0.79\\
78	0.71\\
79	0.66\\
80	0.61\\
81	0.57\\
82	0.53\\
83	0.49\\
84	0.46\\
85	0.43\\
86	0.4\\
87	0.38\\
88	0.36\\
89	0.32\\
90	0.3\\
91	0.27\\
92	0.26\\
96	0.26\\
97	0.21\\
98	0.11\\
99	0.04\\
100	-0.02\\
101	-0.07\\
102	-0.12\\
103	-0.2\\
104	-0.23\\
105	-0.25\\
106	-0.28\\
107	-0.32\\
108	-0.34\\
109	-0.4\\
110	-0.4\\
111	-0.41\\
114	-0.41\\
115	-0.5\\
116	-0.57\\
117	-0.68\\
118	-0.85\\
119	-1.01\\
120	-1.08\\
121	-1.07\\
122	-1.08\\
124	-1.08\\
125	-1.37\\
126	-1.59\\
127	-1.66\\
128	-1.85\\
129	-1.8\\
132	-1.8\\
133	-2\\
134	-2.8\\
135	-2.75\\
136	-2.67\\
137	-2.65\\
141	-2.65\\
142	-3.05\\
143	-3.27\\
144	-3.49\\
145	-3.64\\
146	-3.7\\
147	-3.69\\
149	-3.69\\
150	-4.01\\
151	-4.32\\
152	-4.63\\
153	-4.96\\
154	-5.57\\
155	-5.42\\
156	-5.41\\
158	-5.41\\
159	-7\\
};
%\addlegendentry{data7}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.72\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.68\\
25	1.67\\
26	1.65\\
27	1.65\\
28	1.63\\
29	1.63\\
30	1.62\\
31	1.61\\
32	1.59\\
33	1.59\\
34	1.57\\
35	1.56\\
36	1.53\\
37	1.52\\
38	1.51\\
39	1.5\\
40	1.48\\
41	1.47\\
42	1.45\\
43	1.44\\
44	1.4\\
45	1.4\\
46	1.39\\
47	1.38\\
48	1.36\\
49	1.35\\
50	1.32\\
51	1.31\\
52	1.31\\
53	1.3\\
54	1.28\\
55	1.27\\
56	1.25\\
57	1.23\\
58	1.2\\
59	1.19\\
60	1.17\\
61	1.15\\
62	1.12\\
63	1.1\\
64	1.07\\
65	1.04\\
66	1.02\\
67	0.99\\
68	0.97\\
69	0.92\\
70	0.89\\
71	0.85\\
72	0.84\\
73	0.83\\
76	0.83\\
77	0.79\\
78	0.71\\
79	0.66\\
80	0.61\\
81	0.57\\
82	0.53\\
83	0.49\\
84	0.46\\
85	0.43\\
86	0.4\\
87	0.38\\
88	0.36\\
89	0.32\\
90	0.3\\
91	0.27\\
92	0.26\\
97	0.26\\
98	0.21\\
99	0.11\\
100	0.04\\
101	-0.02\\
102	-0.07\\
103	-0.12\\
104	-0.2\\
105	-0.23\\
106	-0.27\\
107	-0.34\\
108	-0.36\\
109	-0.4\\
110	-0.4\\
111	-0.41\\
114	-0.41\\
115	-0.5\\
116	-0.57\\
117	-0.68\\
118	-0.85\\
119	-1.01\\
120	-1.08\\
124	-1.08\\
125	-1.37\\
126	-1.59\\
127	-1.66\\
128	-1.85\\
129	-1.8\\
132	-1.8\\
133	-2\\
134	-2.8\\
135	-2.76\\
136	-2.67\\
137	-2.65\\
141	-2.65\\
142	-3.05\\
143	-3.28\\
144	-3.49\\
145	-3.64\\
146	-3.7\\
147	-3.69\\
149	-3.69\\
150	-4.01\\
151	-4.32\\
152	-4.64\\
153	-4.96\\
154	-5.57\\
155	-5.42\\
156	-5.41\\
158	-5.41\\
159	-7\\
};
%\addlegendentry{data8}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.73\\
17	1.73\\
18	1.71\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.69\\
24	1.67\\
25	1.67\\
26	1.65\\
27	1.65\\
28	1.64\\
29	1.63\\
30	1.62\\
31	1.61\\
32	1.59\\
33	1.57\\
34	1.57\\
35	1.54\\
36	1.53\\
37	1.53\\
38	1.52\\
39	1.5\\
40	1.48\\
41	1.46\\
42	1.45\\
43	1.43\\
44	1.41\\
45	1.4\\
46	1.37\\
47	1.37\\
48	1.36\\
49	1.34\\
50	1.33\\
51	1.31\\
52	1.28\\
53	1.28\\
54	1.27\\
55	1.26\\
56	1.23\\
57	1.22\\
58	1.19\\
59	1.18\\
60	1.17\\
61	1.13\\
62	1.11\\
63	1.07\\
64	1.05\\
65	1.02\\
66	1\\
67	0.97\\
68	0.93\\
69	0.89\\
70	0.86\\
71	0.84\\
72	0.83\\
76	0.83\\
77	0.79\\
78	0.71\\
79	0.66\\
80	0.61\\
81	0.57\\
82	0.53\\
83	0.49\\
84	0.46\\
85	0.43\\
86	0.4\\
87	0.38\\
88	0.36\\
89	0.32\\
90	0.3\\
91	0.27\\
92	0.26\\
95	0.26\\
96	0.21\\
97	0.12\\
98	0.04\\
99	-0.02\\
100	-0.07\\
101	-0.12\\
102	-0.2\\
103	-0.22\\
104	-0.25\\
105	-0.28\\
106	-0.31\\
107	-0.34\\
108	-0.4\\
109	-0.4\\
110	-0.41\\
113	-0.41\\
114	-0.5\\
115	-0.57\\
116	-0.68\\
117	-0.85\\
118	-1.01\\
119	-1.08\\
120	-1.07\\
121	-1.08\\
123	-1.08\\
124	-1.37\\
125	-1.59\\
126	-1.66\\
127	-1.85\\
128	-1.8\\
129	-1.79\\
131	-1.79\\
132	-2\\
133	-2.8\\
134	-2.75\\
135	-2.67\\
136	-2.65\\
140	-2.65\\
141	-3.04\\
142	-3.27\\
143	-3.49\\
144	-3.64\\
145	-3.7\\
146	-3.69\\
148	-3.69\\
149	-4.01\\
150	-4.31\\
151	-4.63\\
152	-4.96\\
153	-5.57\\
154	-5.42\\
155	-5.4\\
157	-5.4\\
158	-7\\
};
%\addlegendentry{data9}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.76\\
15	1.75\\
16	1.74\\
17	1.72\\
19	1.72\\
20	1.71\\
21	1.7\\
22	1.7\\
23	1.68\\
24	1.68\\
25	1.67\\
26	1.66\\
27	1.65\\
28	1.63\\
29	1.63\\
30	1.6\\
31	1.6\\
32	1.59\\
33	1.58\\
34	1.57\\
35	1.56\\
36	1.54\\
37	1.53\\
38	1.5\\
39	1.5\\
40	1.48\\
41	1.46\\
42	1.44\\
43	1.43\\
44	1.41\\
45	1.4\\
46	1.37\\
47	1.36\\
48	1.33\\
49	1.33\\
50	1.31\\
51	1.31\\
52	1.29\\
53	1.28\\
54	1.26\\
55	1.24\\
56	1.22\\
57	1.2\\
58	1.17\\
59	1.16\\
60	1.12\\
61	1.1\\
62	1.08\\
63	1.06\\
64	1.03\\
65	1\\
66	0.98\\
67	0.96\\
68	0.91\\
69	0.88\\
70	0.85\\
71	0.84\\
72	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
93	0.26\\
94	0.21\\
95	0.12\\
96	0.04\\
97	-0.02\\
98	-0.07\\
99	-0.12\\
100	-0.2\\
101	-0.23\\
102	-0.25\\
103	-0.28\\
104	-0.32\\
105	-0.34\\
106	-0.4\\
107	-0.4\\
108	-0.41\\
111	-0.41\\
112	-0.5\\
113	-0.57\\
114	-0.68\\
115	-0.85\\
116	-1.01\\
117	-1.08\\
118	-1.07\\
119	-1.08\\
121	-1.08\\
122	-1.37\\
123	-1.59\\
124	-1.66\\
125	-1.85\\
126	-1.8\\
127	-1.79\\
129	-1.79\\
130	-2\\
131	-2.8\\
132	-2.75\\
133	-2.67\\
134	-2.65\\
138	-2.65\\
139	-3.04\\
140	-3.27\\
141	-3.49\\
142	-3.64\\
143	-3.7\\
144	-3.69\\
146	-3.69\\
147	-4.01\\
148	-4.32\\
149	-4.63\\
150	-4.96\\
151	-5.57\\
152	-5.42\\
153	-5.4\\
155	-5.4\\
156	-7\\
};
%\addlegendentry{data10}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.73\\
17	1.73\\
18	1.72\\
19	1.72\\
20	1.71\\
21	1.7\\
22	1.68\\
23	1.69\\
24	1.67\\
25	1.67\\
26	1.65\\
27	1.65\\
28	1.64\\
29	1.63\\
30	1.62\\
31	1.61\\
32	1.6\\
33	1.57\\
34	1.57\\
35	1.55\\
36	1.54\\
37	1.52\\
38	1.51\\
39	1.49\\
40	1.47\\
41	1.46\\
42	1.43\\
43	1.42\\
44	1.4\\
45	1.39\\
46	1.37\\
47	1.36\\
48	1.33\\
49	1.33\\
50	1.31\\
51	1.3\\
52	1.27\\
53	1.27\\
54	1.26\\
55	1.25\\
56	1.23\\
57	1.21\\
58	1.18\\
59	1.17\\
60	1.15\\
61	1.13\\
62	1.11\\
63	1.09\\
64	1.07\\
65	1.04\\
66	1.01\\
67	0.99\\
68	0.97\\
69	0.92\\
70	0.89\\
71	0.85\\
72	0.84\\
73	0.83\\
75	0.83\\
76	0.79\\
77	0.71\\
78	0.66\\
79	0.61\\
80	0.57\\
81	0.53\\
82	0.49\\
83	0.46\\
84	0.43\\
85	0.4\\
86	0.38\\
87	0.36\\
88	0.32\\
89	0.3\\
90	0.27\\
91	0.26\\
95	0.26\\
96	0.21\\
97	0.11\\
98	0.04\\
99	-0.02\\
100	-0.07\\
101	-0.12\\
102	-0.2\\
103	-0.23\\
104	-0.25\\
105	-0.28\\
106	-0.32\\
107	-0.34\\
108	-0.4\\
109	-0.4\\
110	-0.41\\
113	-0.41\\
114	-0.5\\
115	-0.57\\
116	-0.68\\
117	-0.85\\
118	-1.01\\
119	-1.08\\
120	-1.07\\
121	-1.08\\
123	-1.08\\
124	-1.37\\
125	-1.59\\
126	-1.66\\
127	-1.85\\
128	-1.8\\
131	-1.8\\
132	-2\\
133	-2.8\\
134	-2.76\\
135	-2.67\\
136	-2.65\\
140	-2.65\\
141	-3.05\\
142	-3.27\\
143	-3.49\\
144	-3.64\\
145	-3.7\\
146	-3.69\\
148	-3.69\\
149	-4.01\\
150	-4.32\\
151	-4.63\\
152	-4.96\\
153	-5.57\\
154	-5.42\\
155	-5.41\\
157	-5.41\\
158	-7\\
};
%\addlegendentry{data11}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.7\\
22	1.68\\
23	1.68\\
24	1.67\\
25	1.67\\
26	1.66\\
27	1.65\\
28	1.64\\
29	1.63\\
30	1.6\\
31	1.61\\
32	1.59\\
33	1.58\\
34	1.57\\
35	1.56\\
36	1.52\\
37	1.52\\
38	1.51\\
39	1.5\\
40	1.49\\
41	1.48\\
42	1.46\\
43	1.44\\
44	1.42\\
45	1.39\\
46	1.38\\
47	1.36\\
48	1.36\\
49	1.35\\
50	1.34\\
51	1.33\\
52	1.3\\
53	1.3\\
54	1.28\\
55	1.27\\
56	1.24\\
57	1.23\\
58	1.22\\
59	1.21\\
60	1.18\\
61	1.17\\
62	1.15\\
63	1.11\\
64	1.09\\
65	1.07\\
66	1.04\\
67	1.02\\
68	0.99\\
69	0.97\\
70	0.93\\
71	0.89\\
72	0.86\\
73	0.84\\
74	0.83\\
77	0.83\\
78	0.79\\
79	0.71\\
80	0.66\\
81	0.61\\
82	0.57\\
83	0.53\\
84	0.49\\
85	0.46\\
86	0.43\\
87	0.4\\
88	0.38\\
89	0.36\\
90	0.32\\
91	0.3\\
92	0.27\\
93	0.26\\
97	0.26\\
98	0.21\\
99	0.12\\
100	0.04\\
101	-0.02\\
102	-0.07\\
103	-0.12\\
104	-0.2\\
105	-0.23\\
106	-0.25\\
107	-0.28\\
108	-0.32\\
109	-0.34\\
110	-0.4\\
111	-0.4\\
112	-0.41\\
115	-0.41\\
116	-0.5\\
117	-0.57\\
118	-0.68\\
119	-0.85\\
120	-1.01\\
121	-1.08\\
122	-1.07\\
123	-1.08\\
125	-1.08\\
126	-1.37\\
127	-1.59\\
128	-1.66\\
129	-1.85\\
130	-1.8\\
133	-1.8\\
134	-2\\
135	-2.8\\
136	-2.75\\
137	-2.67\\
138	-2.65\\
142	-2.65\\
143	-3.05\\
144	-3.27\\
145	-3.49\\
146	-3.64\\
147	-3.7\\
148	-3.69\\
150	-3.69\\
151	-4.01\\
152	-4.32\\
153	-4.63\\
154	-4.96\\
155	-5.57\\
156	-5.42\\
157	-5.41\\
158	-5.4\\
159	-5.4\\
160	-7\\
};
%\addlegendentry{data12}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.69\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.65\\
27	1.65\\
28	1.64\\
29	1.63\\
30	1.62\\
31	1.61\\
32	1.6\\
33	1.57\\
34	1.56\\
35	1.56\\
36	1.55\\
37	1.53\\
38	1.52\\
39	1.48\\
40	1.48\\
41	1.47\\
42	1.46\\
43	1.43\\
44	1.42\\
45	1.4\\
46	1.39\\
47	1.38\\
48	1.35\\
49	1.34\\
50	1.33\\
51	1.31\\
52	1.3\\
53	1.28\\
54	1.26\\
55	1.24\\
56	1.23\\
57	1.21\\
58	1.2\\
59	1.17\\
60	1.14\\
61	1.12\\
62	1.1\\
63	1.08\\
64	1.05\\
65	1.03\\
66	1\\
67	0.98\\
68	0.93\\
69	0.9\\
70	0.86\\
71	0.84\\
72	0.83\\
77	0.83\\
78	0.79\\
79	0.71\\
80	0.66\\
81	0.61\\
82	0.57\\
83	0.53\\
84	0.49\\
85	0.46\\
86	0.43\\
87	0.4\\
88	0.38\\
89	0.36\\
90	0.32\\
91	0.3\\
92	0.27\\
93	0.26\\
97	0.26\\
98	0.21\\
99	0.12\\
100	0.04\\
101	-0.02\\
102	-0.07\\
103	-0.12\\
104	-0.2\\
105	-0.23\\
106	-0.25\\
107	-0.28\\
108	-0.32\\
109	-0.34\\
110	-0.4\\
111	-0.4\\
112	-0.41\\
115	-0.41\\
116	-0.5\\
117	-0.57\\
118	-0.68\\
119	-0.85\\
120	-1.01\\
121	-1.08\\
122	-1.07\\
123	-1.08\\
125	-1.08\\
126	-1.37\\
127	-1.59\\
128	-1.66\\
129	-1.85\\
130	-1.8\\
131	-1.8\\
132	-1.79\\
133	-1.79\\
134	-2\\
135	-2.8\\
136	-2.75\\
137	-2.67\\
138	-2.65\\
142	-2.65\\
143	-3.04\\
144	-3.27\\
145	-3.49\\
146	-3.64\\
147	-3.7\\
148	-3.69\\
150	-3.69\\
151	-4.01\\
152	-4.32\\
153	-4.63\\
154	-4.96\\
155	-5.57\\
156	-5.42\\
157	-5.4\\
159	-5.4\\
160	-7\\
};
%\addlegendentry{data13}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.74\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.69\\
22	1.69\\
23	1.68\\
24	1.68\\
25	1.66\\
26	1.66\\
27	1.65\\
28	1.65\\
29	1.63\\
30	1.62\\
31	1.6\\
32	1.59\\
33	1.58\\
34	1.57\\
35	1.54\\
36	1.54\\
37	1.53\\
38	1.52\\
39	1.49\\
40	1.48\\
41	1.47\\
42	1.44\\
43	1.44\\
44	1.42\\
45	1.4\\
46	1.39\\
47	1.37\\
48	1.36\\
49	1.34\\
50	1.32\\
51	1.3\\
52	1.29\\
53	1.27\\
54	1.26\\
55	1.24\\
56	1.23\\
57	1.21\\
58	1.19\\
59	1.16\\
60	1.14\\
61	1.12\\
62	1.1\\
63	1.07\\
64	1.05\\
65	1.02\\
66	1\\
67	0.97\\
68	0.93\\
69	0.89\\
70	0.86\\
71	0.84\\
72	0.83\\
76	0.83\\
77	0.79\\
78	0.71\\
79	0.66\\
80	0.61\\
81	0.57\\
82	0.53\\
83	0.49\\
84	0.46\\
85	0.43\\
86	0.4\\
87	0.38\\
88	0.36\\
89	0.32\\
90	0.3\\
91	0.27\\
92	0.26\\
95	0.26\\
96	0.21\\
97	0.12\\
98	0.04\\
99	-0.02\\
100	-0.07\\
101	-0.12\\
102	-0.2\\
103	-0.22\\
104	-0.25\\
105	-0.28\\
106	-0.31\\
107	-0.34\\
108	-0.4\\
109	-0.4\\
110	-0.41\\
113	-0.41\\
114	-0.5\\
115	-0.57\\
116	-0.68\\
117	-0.85\\
118	-1.01\\
119	-1.08\\
120	-1.07\\
121	-1.08\\
123	-1.08\\
124	-1.37\\
125	-1.59\\
126	-1.66\\
127	-1.85\\
128	-1.8\\
129	-1.79\\
131	-1.79\\
132	-2\\
133	-2.8\\
134	-2.75\\
135	-2.67\\
136	-2.65\\
140	-2.65\\
141	-3.04\\
142	-3.27\\
143	-3.49\\
144	-3.64\\
145	-3.7\\
146	-3.69\\
148	-3.69\\
149	-4.01\\
150	-4.32\\
151	-4.63\\
152	-4.96\\
153	-5.57\\
154	-5.42\\
155	-5.4\\
157	-5.4\\
158	-7\\
};
%\addlegendentry{data14}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.72\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.69\\
24	1.67\\
25	1.67\\
26	1.65\\
27	1.65\\
28	1.64\\
29	1.64\\
30	1.62\\
31	1.61\\
32	1.6\\
33	1.59\\
34	1.56\\
35	1.55\\
36	1.54\\
37	1.53\\
38	1.52\\
39	1.5\\
40	1.49\\
41	1.47\\
42	1.45\\
43	1.43\\
44	1.41\\
45	1.4\\
46	1.37\\
47	1.37\\
48	1.35\\
49	1.34\\
50	1.32\\
51	1.31\\
52	1.29\\
53	1.28\\
54	1.26\\
55	1.25\\
56	1.22\\
57	1.21\\
58	1.19\\
59	1.17\\
60	1.13\\
61	1.12\\
62	1.1\\
63	1.07\\
64	1.01\\
65	0.98\\
66	0.96\\
67	0.94\\
68	0.9\\
69	0.87\\
70	0.84\\
71	0.84\\
72	0.83\\
73	0.83\\
74	0.79\\
75	0.71\\
76	0.66\\
77	0.61\\
78	0.57\\
79	0.53\\
80	0.49\\
81	0.46\\
82	0.43\\
83	0.4\\
84	0.38\\
85	0.36\\
86	0.32\\
87	0.3\\
88	0.27\\
89	0.26\\
93	0.26\\
94	0.21\\
95	0.12\\
96	0.04\\
97	-0.02\\
98	-0.07\\
99	-0.12\\
100	-0.2\\
101	-0.23\\
102	-0.25\\
103	-0.28\\
104	-0.32\\
105	-0.34\\
106	-0.4\\
107	-0.4\\
108	-0.41\\
111	-0.41\\
112	-0.5\\
113	-0.57\\
114	-0.68\\
115	-0.85\\
116	-1.01\\
117	-1.08\\
118	-1.07\\
119	-1.08\\
121	-1.08\\
122	-1.37\\
123	-1.59\\
124	-1.66\\
125	-1.85\\
126	-1.8\\
129	-1.8\\
130	-2\\
131	-2.8\\
132	-2.75\\
133	-2.67\\
134	-2.65\\
138	-2.65\\
139	-3.05\\
140	-3.27\\
141	-3.49\\
142	-3.64\\
143	-3.7\\
144	-3.69\\
146	-3.69\\
147	-4.01\\
148	-4.32\\
149	-4.63\\
150	-4.96\\
151	-5.57\\
152	-5.42\\
153	-5.41\\
155	-5.41\\
156	-7\\
};
%\addlegendentry{data15}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.72\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.69\\
24	1.67\\
25	1.67\\
26	1.66\\
27	1.66\\
28	1.64\\
29	1.64\\
30	1.61\\
31	1.61\\
32	1.6\\
33	1.58\\
34	1.56\\
35	1.55\\
36	1.53\\
37	1.52\\
38	1.51\\
39	1.5\\
40	1.48\\
41	1.47\\
42	1.44\\
43	1.43\\
44	1.42\\
45	1.4\\
46	1.39\\
47	1.36\\
48	1.35\\
49	1.33\\
50	1.32\\
51	1.3\\
52	1.29\\
53	1.28\\
54	1.26\\
55	1.24\\
56	1.22\\
57	1.2\\
58	1.19\\
59	1.16\\
60	1.14\\
61	1.12\\
62	1.09\\
63	1.07\\
64	1.05\\
65	1.02\\
66	0.99\\
67	0.97\\
68	0.93\\
69	0.89\\
70	0.86\\
71	0.84\\
72	0.83\\
76	0.83\\
77	0.79\\
78	0.71\\
79	0.66\\
80	0.61\\
81	0.57\\
82	0.53\\
83	0.49\\
84	0.46\\
85	0.43\\
86	0.4\\
87	0.38\\
88	0.36\\
89	0.32\\
90	0.3\\
91	0.27\\
92	0.26\\
97	0.26\\
98	0.21\\
99	0.11\\
100	0.04\\
101	-0.02\\
102	-0.07\\
103	-0.12\\
104	-0.2\\
105	-0.23\\
106	-0.27\\
107	-0.34\\
108	-0.36\\
109	-0.4\\
110	-0.4\\
111	-0.41\\
114	-0.41\\
115	-0.5\\
116	-0.57\\
117	-0.68\\
118	-0.85\\
119	-1.01\\
120	-1.08\\
124	-1.08\\
125	-1.37\\
126	-1.59\\
127	-1.66\\
128	-1.85\\
129	-1.8\\
132	-1.8\\
133	-2\\
134	-2.8\\
135	-2.76\\
136	-2.67\\
137	-2.65\\
141	-2.65\\
142	-3.05\\
143	-3.28\\
144	-3.49\\
145	-3.64\\
146	-3.7\\
147	-3.69\\
149	-3.69\\
150	-4.01\\
151	-4.32\\
152	-4.64\\
153	-4.96\\
154	-5.57\\
155	-5.42\\
156	-5.41\\
158	-5.41\\
159	-7\\
};
%\addlegendentry{data16}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.73\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.7\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.66\\
26	1.65\\
27	1.65\\
28	1.63\\
29	1.63\\
30	1.61\\
31	1.6\\
32	1.59\\
33	1.57\\
34	1.56\\
35	1.55\\
36	1.53\\
37	1.52\\
38	1.5\\
39	1.49\\
40	1.47\\
41	1.44\\
42	1.43\\
43	1.42\\
44	1.4\\
45	1.38\\
46	1.37\\
47	1.35\\
48	1.34\\
49	1.31\\
50	1.3\\
51	1.3\\
52	1.29\\
53	1.27\\
54	1.26\\
55	1.24\\
56	1.22\\
57	1.19\\
58	1.18\\
59	1.15\\
60	1.12\\
61	1.1\\
62	1.08\\
63	1.05\\
64	1.03\\
65	1\\
66	0.98\\
67	0.93\\
68	0.89\\
69	0.88\\
70	0.85\\
71	0.84\\
72	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
94	0.26\\
95	0.21\\
96	0.11\\
97	0.04\\
98	-0.02\\
99	-0.07\\
100	-0.12\\
101	-0.2\\
102	-0.23\\
103	-0.25\\
104	-0.28\\
105	-0.32\\
106	-0.34\\
107	-0.4\\
108	-0.4\\
109	-0.41\\
112	-0.41\\
113	-0.5\\
114	-0.57\\
115	-0.68\\
116	-0.85\\
117	-1.01\\
118	-1.08\\
119	-1.07\\
120	-1.08\\
122	-1.08\\
123	-1.37\\
124	-1.59\\
125	-1.66\\
126	-1.85\\
127	-1.8\\
130	-1.8\\
131	-2\\
132	-2.8\\
133	-2.76\\
134	-2.67\\
135	-2.65\\
139	-2.65\\
140	-3.05\\
141	-3.27\\
142	-3.49\\
143	-3.64\\
144	-3.7\\
145	-3.69\\
147	-3.69\\
148	-4.01\\
149	-4.32\\
150	-4.63\\
151	-4.96\\
152	-5.57\\
153	-5.42\\
154	-5.41\\
156	-5.41\\
157	-7\\
};
%\addlegendentry{data17}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.74\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.69\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.66\\
26	1.66\\
27	1.63\\
28	1.63\\
29	1.62\\
30	1.62\\
31	1.6\\
32	1.59\\
33	1.58\\
34	1.57\\
35	1.54\\
36	1.54\\
37	1.53\\
38	1.51\\
39	1.5\\
40	1.48\\
41	1.46\\
42	1.43\\
43	1.43\\
44	1.41\\
45	1.4\\
46	1.38\\
47	1.37\\
48	1.35\\
49	1.33\\
50	1.32\\
51	1.3\\
52	1.29\\
53	1.27\\
54	1.26\\
55	1.22\\
56	1.22\\
57	1.21\\
58	1.2\\
59	1.17\\
60	1.15\\
61	1.12\\
62	1.1\\
63	1.08\\
64	1.05\\
65	1.03\\
66	1\\
67	0.98\\
68	0.93\\
69	0.9\\
70	0.86\\
71	0.84\\
72	0.83\\
77	0.83\\
78	0.79\\
79	0.71\\
80	0.66\\
81	0.61\\
82	0.57\\
83	0.53\\
84	0.49\\
85	0.46\\
86	0.43\\
87	0.4\\
88	0.38\\
89	0.36\\
90	0.32\\
91	0.3\\
92	0.27\\
93	0.26\\
96	0.26\\
97	0.21\\
98	0.12\\
99	0.04\\
100	-0.02\\
101	-0.07\\
102	-0.12\\
103	-0.2\\
104	-0.22\\
105	-0.25\\
106	-0.28\\
107	-0.32\\
108	-0.34\\
109	-0.4\\
110	-0.4\\
111	-0.41\\
114	-0.41\\
115	-0.5\\
116	-0.57\\
117	-0.68\\
118	-0.85\\
119	-1.01\\
120	-1.08\\
121	-1.07\\
122	-1.08\\
124	-1.08\\
125	-1.37\\
126	-1.59\\
127	-1.66\\
128	-1.85\\
129	-1.8\\
130	-1.79\\
132	-1.79\\
133	-2\\
134	-2.8\\
135	-2.75\\
136	-2.67\\
137	-2.65\\
141	-2.65\\
142	-3.04\\
143	-3.27\\
144	-3.49\\
145	-3.64\\
146	-3.7\\
147	-3.69\\
149	-3.69\\
150	-4.01\\
151	-4.32\\
152	-4.63\\
153	-4.96\\
154	-5.57\\
155	-5.42\\
156	-5.4\\
158	-5.4\\
159	-7\\
};
%\addlegendentry{data18}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.66\\
26	1.65\\
27	1.63\\
28	1.63\\
29	1.62\\
30	1.6\\
31	1.59\\
32	1.57\\
33	1.56\\
34	1.54\\
35	1.53\\
36	1.52\\
37	1.51\\
38	1.5\\
39	1.48\\
40	1.46\\
41	1.42\\
42	1.42\\
43	1.4\\
44	1.4\\
45	1.38\\
46	1.37\\
47	1.33\\
48	1.33\\
49	1.32\\
50	1.31\\
51	1.3\\
52	1.28\\
53	1.25\\
54	1.25\\
55	1.24\\
56	1.22\\
57	1.19\\
58	1.18\\
59	1.15\\
60	1.13\\
61	1.11\\
62	1.09\\
63	1.07\\
64	1.04\\
65	1.02\\
66	0.99\\
67	0.97\\
68	0.93\\
69	0.89\\
70	0.86\\
71	0.84\\
72	0.83\\
75	0.83\\
76	0.79\\
77	0.71\\
78	0.66\\
79	0.61\\
80	0.57\\
81	0.53\\
82	0.49\\
83	0.46\\
84	0.43\\
85	0.4\\
86	0.38\\
87	0.36\\
88	0.32\\
89	0.3\\
90	0.27\\
91	0.26\\
94	0.26\\
95	0.21\\
96	0.12\\
97	0.04\\
98	-0.02\\
99	-0.07\\
100	-0.12\\
101	-0.2\\
102	-0.22\\
103	-0.25\\
104	-0.28\\
105	-0.31\\
106	-0.34\\
107	-0.4\\
108	-0.4\\
109	-0.41\\
112	-0.41\\
113	-0.5\\
114	-0.57\\
115	-0.68\\
116	-0.85\\
117	-1.01\\
118	-1.08\\
119	-1.07\\
120	-1.08\\
122	-1.08\\
123	-1.37\\
124	-1.59\\
125	-1.66\\
126	-1.85\\
127	-1.8\\
128	-1.79\\
130	-1.79\\
131	-2\\
132	-2.8\\
133	-2.75\\
134	-2.67\\
135	-2.65\\
139	-2.65\\
140	-3.04\\
141	-3.27\\
142	-3.49\\
143	-3.64\\
144	-3.7\\
145	-3.69\\
147	-3.69\\
148	-4.01\\
149	-4.32\\
150	-4.63\\
151	-4.96\\
152	-5.57\\
153	-5.42\\
154	-5.4\\
156	-5.4\\
157	-7\\
};
%\addlegendentry{data19}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.7\\
21	1.69\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.66\\
26	1.65\\
27	1.64\\
28	1.63\\
29	1.62\\
30	1.61\\
31	1.59\\
32	1.58\\
33	1.57\\
34	1.57\\
35	1.55\\
36	1.54\\
37	1.52\\
38	1.51\\
39	1.48\\
40	1.47\\
41	1.46\\
42	1.44\\
43	1.43\\
44	1.41\\
45	1.39\\
46	1.36\\
47	1.36\\
48	1.35\\
49	1.34\\
50	1.31\\
51	1.31\\
52	1.3\\
53	1.28\\
54	1.26\\
55	1.24\\
56	1.22\\
57	1.2\\
58	1.18\\
59	1.16\\
60	1.13\\
61	1.11\\
62	1.06\\
63	1.04\\
64	1.01\\
65	0.99\\
66	0.96\\
67	0.92\\
68	0.89\\
69	0.85\\
70	0.84\\
71	0.83\\
73	0.83\\
74	0.79\\
75	0.71\\
76	0.66\\
77	0.61\\
78	0.57\\
79	0.53\\
80	0.49\\
81	0.46\\
82	0.43\\
83	0.4\\
84	0.38\\
85	0.36\\
86	0.32\\
87	0.3\\
88	0.27\\
89	0.26\\
93	0.26\\
94	0.21\\
95	0.12\\
96	0.04\\
97	-0.02\\
98	-0.07\\
99	-0.12\\
100	-0.2\\
101	-0.23\\
102	-0.25\\
103	-0.28\\
104	-0.32\\
105	-0.34\\
106	-0.4\\
107	-0.4\\
108	-0.41\\
111	-0.41\\
112	-0.5\\
113	-0.57\\
114	-0.68\\
115	-0.85\\
116	-1.01\\
117	-1.08\\
118	-1.07\\
119	-1.08\\
121	-1.08\\
122	-1.37\\
123	-1.59\\
124	-1.66\\
125	-1.85\\
126	-1.8\\
129	-1.8\\
130	-2\\
131	-2.8\\
132	-2.75\\
133	-2.67\\
134	-2.65\\
138	-2.65\\
139	-3.04\\
140	-3.27\\
141	-3.49\\
142	-3.64\\
143	-3.7\\
144	-3.69\\
146	-3.69\\
147	-4.01\\
148	-4.32\\
149	-4.63\\
150	-4.96\\
151	-5.57\\
152	-5.42\\
153	-5.4\\
155	-5.4\\
156	-7\\
};
%\addlegendentry{data20}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.66\\
26	1.66\\
27	1.65\\
28	1.64\\
29	1.62\\
30	1.62\\
31	1.6\\
32	1.59\\
33	1.57\\
34	1.57\\
35	1.55\\
36	1.54\\
37	1.51\\
38	1.5\\
39	1.49\\
40	1.46\\
41	1.46\\
42	1.43\\
43	1.42\\
44	1.4\\
45	1.39\\
46	1.37\\
47	1.36\\
48	1.34\\
49	1.33\\
50	1.31\\
51	1.3\\
52	1.27\\
53	1.27\\
54	1.26\\
55	1.24\\
56	1.22\\
57	1.2\\
58	1.17\\
59	1.16\\
60	1.13\\
61	1.11\\
62	1.08\\
63	1.06\\
64	1.03\\
65	1.01\\
66	0.98\\
67	0.96\\
68	0.92\\
69	0.88\\
70	0.85\\
71	0.84\\
72	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
94	0.26\\
95	0.21\\
96	0.12\\
97	0.04\\
98	-0.02\\
99	-0.07\\
100	-0.12\\
101	-0.2\\
102	-0.23\\
103	-0.25\\
104	-0.28\\
105	-0.32\\
106	-0.34\\
107	-0.4\\
108	-0.4\\
109	-0.41\\
112	-0.41\\
113	-0.5\\
114	-0.57\\
115	-0.68\\
116	-0.85\\
117	-1.01\\
118	-1.08\\
119	-1.07\\
120	-1.08\\
122	-1.08\\
123	-1.37\\
124	-1.59\\
125	-1.66\\
126	-1.85\\
127	-1.8\\
130	-1.8\\
131	-2\\
132	-2.8\\
133	-2.75\\
134	-2.67\\
135	-2.65\\
139	-2.65\\
140	-3.05\\
141	-3.27\\
142	-3.49\\
143	-3.64\\
144	-3.7\\
145	-3.69\\
147	-3.69\\
148	-4.01\\
149	-4.32\\
150	-4.63\\
151	-4.96\\
152	-5.57\\
153	-5.42\\
154	-5.4\\
156	-5.4\\
157	-7\\
};
%\addlegendentry{data21}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.73\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.69\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.66\\
26	1.65\\
27	1.64\\
28	1.63\\
29	1.62\\
30	1.61\\
31	1.6\\
32	1.59\\
33	1.57\\
34	1.56\\
35	1.54\\
36	1.53\\
37	1.51\\
38	1.5\\
39	1.47\\
40	1.46\\
41	1.44\\
42	1.44\\
43	1.4\\
44	1.4\\
45	1.39\\
46	1.37\\
47	1.36\\
48	1.33\\
49	1.32\\
50	1.31\\
51	1.3\\
52	1.28\\
53	1.27\\
54	1.26\\
55	1.24\\
56	1.21\\
57	1.2\\
58	1.16\\
59	1.16\\
60	1.14\\
61	1.12\\
62	1.06\\
63	1.03\\
64	1.01\\
65	0.98\\
66	0.96\\
67	0.92\\
68	0.88\\
69	0.85\\
70	0.84\\
71	0.83\\
73	0.83\\
74	0.79\\
75	0.71\\
76	0.66\\
77	0.61\\
78	0.57\\
79	0.53\\
80	0.49\\
81	0.46\\
82	0.43\\
83	0.4\\
84	0.38\\
85	0.36\\
86	0.32\\
87	0.3\\
88	0.27\\
89	0.26\\
92	0.26\\
93	0.21\\
94	0.12\\
95	0.04\\
96	-0.02\\
97	-0.07\\
98	-0.12\\
99	-0.2\\
100	-0.22\\
101	-0.25\\
102	-0.28\\
103	-0.31\\
104	-0.34\\
105	-0.4\\
106	-0.4\\
107	-0.41\\
110	-0.41\\
111	-0.5\\
112	-0.57\\
113	-0.68\\
114	-0.85\\
115	-1.01\\
116	-1.08\\
117	-1.07\\
118	-1.08\\
120	-1.08\\
121	-1.37\\
122	-1.59\\
123	-1.66\\
124	-1.85\\
125	-1.8\\
126	-1.79\\
128	-1.79\\
129	-2\\
130	-2.8\\
131	-2.75\\
132	-2.67\\
133	-2.65\\
137	-2.65\\
138	-3.04\\
139	-3.27\\
140	-3.49\\
141	-3.64\\
142	-3.7\\
143	-3.69\\
145	-3.69\\
146	-4.01\\
147	-4.31\\
148	-4.63\\
149	-4.96\\
150	-5.57\\
151	-5.42\\
152	-5.4\\
154	-5.4\\
155	-7\\
};
%\addlegendentry{data22}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.72\\
20	1.7\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.68\\
25	1.67\\
26	1.65\\
27	1.65\\
28	1.62\\
29	1.62\\
30	1.61\\
31	1.61\\
32	1.59\\
33	1.58\\
34	1.55\\
35	1.55\\
36	1.54\\
37	1.53\\
38	1.5\\
39	1.5\\
40	1.48\\
41	1.47\\
42	1.44\\
43	1.43\\
44	1.4\\
46	1.4\\
47	1.38\\
48	1.38\\
49	1.36\\
50	1.34\\
51	1.32\\
52	1.31\\
53	1.29\\
54	1.28\\
55	1.26\\
56	1.25\\
57	1.22\\
58	1.21\\
59	1.19\\
60	1.16\\
61	1.15\\
62	1.13\\
63	1.11\\
64	1.09\\
65	1.06\\
66	1.04\\
67	1.01\\
68	0.99\\
69	0.94\\
70	0.9\\
71	0.88\\
72	0.86\\
73	0.84\\
74	0.83\\
77	0.83\\
78	0.79\\
79	0.71\\
80	0.66\\
81	0.61\\
82	0.57\\
83	0.53\\
84	0.49\\
85	0.46\\
86	0.43\\
87	0.4\\
88	0.38\\
89	0.36\\
90	0.32\\
91	0.3\\
92	0.27\\
93	0.26\\
97	0.26\\
98	0.21\\
99	0.12\\
100	0.04\\
101	-0.02\\
102	-0.07\\
103	-0.12\\
104	-0.2\\
105	-0.23\\
106	-0.25\\
107	-0.28\\
108	-0.32\\
109	-0.34\\
110	-0.4\\
111	-0.4\\
112	-0.41\\
115	-0.41\\
116	-0.5\\
117	-0.57\\
118	-0.68\\
119	-0.85\\
120	-1.01\\
121	-1.08\\
122	-1.07\\
123	-1.08\\
125	-1.08\\
126	-1.37\\
127	-1.59\\
128	-1.66\\
129	-1.85\\
130	-1.8\\
133	-1.8\\
134	-2\\
135	-2.8\\
136	-2.75\\
137	-2.67\\
138	-2.65\\
142	-2.65\\
143	-3.05\\
144	-3.27\\
145	-3.49\\
146	-3.64\\
147	-3.7\\
148	-3.69\\
150	-3.69\\
151	-4.01\\
152	-4.32\\
153	-4.63\\
154	-4.96\\
155	-5.57\\
156	-5.42\\
157	-5.41\\
159	-5.41\\
160	-7\\
};
%\addlegendentry{data23}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.73\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.7\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.66\\
26	1.64\\
27	1.64\\
28	1.63\\
29	1.63\\
30	1.6\\
31	1.6\\
32	1.59\\
33	1.58\\
34	1.56\\
35	1.55\\
36	1.53\\
37	1.52\\
38	1.49\\
39	1.49\\
40	1.47\\
41	1.46\\
42	1.43\\
43	1.42\\
44	1.4\\
45	1.39\\
46	1.38\\
47	1.36\\
48	1.34\\
49	1.33\\
50	1.31\\
51	1.3\\
52	1.28\\
53	1.27\\
54	1.25\\
55	1.23\\
56	1.21\\
57	1.19\\
58	1.16\\
59	1.15\\
60	1.13\\
61	1.1\\
62	1.08\\
63	1.05\\
64	1.03\\
65	1\\
66	0.97\\
67	0.93\\
68	0.89\\
69	0.86\\
70	0.84\\
71	0.83\\
76	0.83\\
77	0.79\\
78	0.71\\
79	0.66\\
80	0.61\\
81	0.57\\
82	0.53\\
83	0.49\\
84	0.46\\
85	0.43\\
86	0.4\\
87	0.38\\
88	0.36\\
89	0.32\\
90	0.3\\
91	0.27\\
92	0.26\\
95	0.26\\
96	0.21\\
97	0.12\\
98	0.04\\
99	-0.02\\
100	-0.07\\
101	-0.12\\
102	-0.2\\
103	-0.22\\
104	-0.25\\
105	-0.28\\
106	-0.31\\
107	-0.34\\
108	-0.4\\
109	-0.4\\
110	-0.41\\
113	-0.41\\
114	-0.5\\
115	-0.57\\
116	-0.68\\
117	-0.85\\
118	-1.01\\
119	-1.08\\
120	-1.07\\
121	-1.08\\
123	-1.08\\
124	-1.37\\
125	-1.59\\
126	-1.66\\
127	-1.85\\
128	-1.8\\
129	-1.79\\
131	-1.79\\
132	-2\\
133	-2.8\\
134	-2.75\\
135	-2.67\\
136	-2.65\\
140	-2.65\\
141	-3.04\\
142	-3.27\\
143	-3.49\\
144	-3.64\\
145	-3.7\\
146	-3.69\\
148	-3.69\\
149	-4.01\\
150	-4.32\\
151	-4.63\\
152	-4.96\\
153	-5.57\\
154	-5.42\\
155	-5.4\\
157	-5.4\\
158	-7\\
};
%\addlegendentry{data24}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.7\\
21	1.69\\
23	1.69\\
24	1.67\\
25	1.67\\
26	1.66\\
27	1.65\\
28	1.64\\
29	1.62\\
30	1.62\\
31	1.61\\
32	1.6\\
33	1.58\\
34	1.57\\
35	1.55\\
36	1.54\\
37	1.53\\
38	1.51\\
39	1.49\\
40	1.48\\
41	1.44\\
42	1.44\\
43	1.43\\
44	1.42\\
45	1.38\\
46	1.38\\
47	1.37\\
48	1.36\\
49	1.35\\
50	1.33\\
51	1.31\\
52	1.3\\
53	1.28\\
54	1.27\\
55	1.25\\
56	1.23\\
57	1.2\\
58	1.2\\
59	1.18\\
60	1.16\\
61	1.13\\
62	1.09\\
63	1.07\\
64	1.04\\
65	1.01\\
66	0.99\\
67	0.97\\
68	0.92\\
69	0.89\\
70	0.85\\
71	0.84\\
72	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
94	0.26\\
95	0.21\\
96	0.12\\
97	0.04\\
98	-0.02\\
99	-0.07\\
100	-0.12\\
101	-0.2\\
102	-0.23\\
103	-0.25\\
104	-0.28\\
105	-0.32\\
106	-0.34\\
107	-0.4\\
108	-0.4\\
109	-0.41\\
112	-0.41\\
113	-0.5\\
114	-0.57\\
115	-0.68\\
116	-0.85\\
117	-1.01\\
118	-1.08\\
119	-1.07\\
120	-1.08\\
122	-1.08\\
123	-1.37\\
124	-1.59\\
125	-1.66\\
126	-1.85\\
127	-1.8\\
130	-1.8\\
131	-2\\
132	-2.8\\
133	-2.75\\
134	-2.67\\
135	-2.65\\
139	-2.65\\
140	-3.05\\
141	-3.27\\
142	-3.49\\
143	-3.64\\
144	-3.7\\
145	-3.69\\
147	-3.69\\
148	-4.01\\
149	-4.32\\
150	-4.63\\
151	-4.96\\
152	-5.57\\
153	-5.42\\
154	-5.4\\
156	-5.4\\
157	-7\\
};
%\addlegendentry{data25}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.7\\
22	1.68\\
24	1.68\\
25	1.67\\
26	1.66\\
27	1.65\\
28	1.63\\
29	1.63\\
30	1.62\\
31	1.61\\
32	1.58\\
33	1.58\\
34	1.57\\
35	1.56\\
36	1.55\\
37	1.53\\
38	1.51\\
39	1.5\\
40	1.47\\
41	1.46\\
42	1.45\\
43	1.44\\
44	1.42\\
45	1.41\\
46	1.39\\
47	1.38\\
48	1.36\\
49	1.34\\
50	1.32\\
51	1.31\\
52	1.29\\
53	1.28\\
54	1.25\\
55	1.24\\
56	1.23\\
57	1.22\\
58	1.2\\
59	1.18\\
60	1.15\\
61	1.13\\
62	1.09\\
63	1.07\\
64	1.04\\
65	1.02\\
66	0.99\\
67	0.97\\
68	0.92\\
69	0.89\\
70	0.85\\
71	0.84\\
72	0.83\\
75	0.83\\
76	0.79\\
77	0.71\\
78	0.66\\
79	0.61\\
80	0.57\\
81	0.53\\
82	0.49\\
83	0.46\\
84	0.43\\
85	0.4\\
86	0.38\\
87	0.36\\
88	0.32\\
89	0.3\\
90	0.27\\
91	0.26\\
95	0.26\\
96	0.21\\
97	0.12\\
98	0.04\\
99	-0.02\\
100	-0.07\\
101	-0.12\\
102	-0.2\\
103	-0.23\\
104	-0.25\\
105	-0.28\\
106	-0.32\\
107	-0.34\\
108	-0.4\\
109	-0.4\\
110	-0.41\\
113	-0.41\\
114	-0.5\\
115	-0.57\\
116	-0.68\\
117	-0.85\\
118	-1.01\\
119	-1.08\\
120	-1.07\\
121	-1.08\\
123	-1.08\\
124	-1.37\\
125	-1.59\\
126	-1.66\\
127	-1.85\\
128	-1.8\\
131	-1.8\\
132	-2\\
133	-2.8\\
134	-2.75\\
135	-2.67\\
136	-2.65\\
140	-2.65\\
141	-3.05\\
142	-3.27\\
143	-3.49\\
144	-3.64\\
145	-3.7\\
146	-3.69\\
148	-3.69\\
149	-4.01\\
150	-4.32\\
151	-4.63\\
152	-4.96\\
153	-5.57\\
154	-5.42\\
155	-5.41\\
157	-5.41\\
158	-7\\
};
%\addlegendentry{data26}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.76\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.7\\
22	1.7\\
23	1.67\\
26	1.67\\
27	1.65\\
28	1.65\\
29	1.64\\
30	1.62\\
31	1.62\\
32	1.6\\
33	1.59\\
34	1.56\\
35	1.56\\
36	1.54\\
37	1.53\\
38	1.51\\
39	1.5\\
40	1.47\\
41	1.46\\
42	1.44\\
43	1.43\\
44	1.41\\
45	1.4\\
46	1.38\\
47	1.36\\
48	1.35\\
49	1.33\\
50	1.31\\
51	1.3\\
52	1.27\\
53	1.26\\
54	1.25\\
55	1.23\\
56	1.2\\
57	1.19\\
58	1.18\\
59	1.15\\
60	1.12\\
61	1.1\\
62	1.08\\
63	1.05\\
64	1.02\\
65	1\\
66	0.97\\
67	0.93\\
68	0.89\\
69	0.86\\
70	0.84\\
71	0.83\\
76	0.83\\
77	0.79\\
78	0.71\\
79	0.66\\
80	0.61\\
81	0.57\\
82	0.53\\
83	0.49\\
84	0.46\\
85	0.43\\
86	0.4\\
87	0.38\\
88	0.36\\
89	0.32\\
90	0.3\\
91	0.27\\
92	0.26\\
95	0.26\\
96	0.21\\
97	0.12\\
98	0.04\\
99	-0.02\\
100	-0.07\\
101	-0.12\\
102	-0.2\\
103	-0.23\\
104	-0.25\\
105	-0.28\\
106	-0.32\\
107	-0.34\\
108	-0.4\\
109	-0.4\\
110	-0.41\\
113	-0.41\\
114	-0.5\\
115	-0.57\\
116	-0.68\\
117	-0.85\\
118	-1.01\\
119	-1.08\\
120	-1.07\\
121	-1.08\\
123	-1.08\\
124	-1.37\\
125	-1.59\\
126	-1.66\\
127	-1.85\\
128	-1.8\\
129	-1.8\\
130	-1.79\\
131	-1.79\\
132	-2\\
133	-2.8\\
134	-2.75\\
135	-2.67\\
136	-2.65\\
140	-2.65\\
141	-3.04\\
142	-3.27\\
143	-3.49\\
144	-3.64\\
145	-3.7\\
146	-3.69\\
148	-3.69\\
149	-4.01\\
150	-4.32\\
151	-4.63\\
152	-4.96\\
153	-5.57\\
154	-5.42\\
155	-5.4\\
161	-5.4\\
162	-7\\
};
%\addlegendentry{data27}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.72\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.66\\
27	1.66\\
28	1.64\\
29	1.63\\
30	1.62\\
31	1.61\\
32	1.6\\
33	1.58\\
34	1.57\\
35	1.55\\
36	1.54\\
37	1.52\\
38	1.51\\
39	1.49\\
40	1.47\\
41	1.46\\
42	1.44\\
43	1.41\\
44	1.41\\
45	1.39\\
46	1.38\\
47	1.37\\
48	1.35\\
49	1.32\\
50	1.32\\
51	1.3\\
52	1.29\\
53	1.28\\
54	1.26\\
55	1.23\\
56	1.23\\
57	1.2\\
58	1.19\\
59	1.16\\
60	1.15\\
61	1.11\\
62	1.09\\
63	1.03\\
64	1.01\\
65	0.98\\
66	0.96\\
67	0.92\\
68	0.88\\
69	0.85\\
70	0.84\\
71	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
94	0.26\\
95	0.21\\
96	0.12\\
97	0.04\\
98	-0.02\\
99	-0.07\\
100	-0.12\\
101	-0.2\\
102	-0.23\\
103	-0.25\\
104	-0.28\\
105	-0.32\\
106	-0.34\\
107	-0.4\\
108	-0.4\\
109	-0.41\\
112	-0.41\\
113	-0.5\\
114	-0.57\\
115	-0.68\\
116	-0.85\\
117	-1.01\\
118	-1.08\\
119	-1.07\\
120	-1.08\\
122	-1.08\\
123	-1.37\\
124	-1.59\\
125	-1.66\\
126	-1.85\\
127	-1.8\\
130	-1.8\\
131	-2\\
132	-2.8\\
133	-2.75\\
134	-2.67\\
135	-2.65\\
139	-2.65\\
140	-3.05\\
141	-3.27\\
142	-3.49\\
143	-3.64\\
144	-3.7\\
145	-3.69\\
147	-3.69\\
148	-4.01\\
149	-4.32\\
150	-4.63\\
151	-4.96\\
152	-5.57\\
153	-5.42\\
154	-5.4\\
156	-5.4\\
157	-7\\
};
%\addlegendentry{data28}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.72\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.69\\
24	1.68\\
25	1.67\\
26	1.66\\
27	1.65\\
28	1.64\\
29	1.63\\
30	1.62\\
31	1.61\\
32	1.59\\
33	1.58\\
34	1.56\\
35	1.55\\
36	1.53\\
37	1.52\\
38	1.51\\
39	1.48\\
40	1.48\\
41	1.46\\
42	1.45\\
43	1.43\\
44	1.41\\
45	1.39\\
46	1.38\\
47	1.36\\
48	1.35\\
49	1.33\\
50	1.32\\
51	1.3\\
52	1.28\\
53	1.27\\
54	1.26\\
55	1.25\\
56	1.23\\
57	1.21\\
58	1.19\\
59	1.16\\
60	1.15\\
61	1.11\\
62	1.09\\
63	1.06\\
64	1.04\\
65	1.01\\
66	0.99\\
67	0.96\\
68	0.92\\
69	0.89\\
70	0.85\\
71	0.84\\
72	0.83\\
75	0.83\\
76	0.79\\
77	0.71\\
78	0.66\\
79	0.61\\
80	0.57\\
81	0.53\\
82	0.49\\
83	0.46\\
84	0.43\\
85	0.4\\
86	0.38\\
87	0.36\\
88	0.32\\
89	0.3\\
90	0.27\\
91	0.26\\
96	0.26\\
97	0.21\\
98	0.11\\
99	0.04\\
100	-0.02\\
101	-0.07\\
102	-0.12\\
103	-0.2\\
104	-0.23\\
105	-0.27\\
106	-0.34\\
107	-0.36\\
108	-0.4\\
109	-0.4\\
110	-0.41\\
113	-0.41\\
114	-0.5\\
115	-0.57\\
116	-0.68\\
117	-0.85\\
118	-1.01\\
119	-1.08\\
123	-1.08\\
124	-1.37\\
125	-1.59\\
126	-1.66\\
127	-1.85\\
128	-1.8\\
131	-1.8\\
132	-2\\
133	-2.8\\
134	-2.76\\
135	-2.67\\
136	-2.65\\
140	-2.65\\
141	-3.05\\
142	-3.28\\
143	-3.49\\
144	-3.64\\
145	-3.7\\
146	-3.69\\
148	-3.69\\
149	-4.01\\
150	-4.32\\
151	-4.64\\
152	-4.96\\
153	-5.57\\
154	-5.42\\
155	-5.41\\
157	-5.41\\
158	-7\\
};
%\addlegendentry{data29}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.76\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.72\\
20	1.7\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.67\\
26	1.65\\
27	1.65\\
28	1.64\\
29	1.63\\
30	1.61\\
31	1.6\\
32	1.59\\
33	1.58\\
34	1.55\\
35	1.54\\
36	1.52\\
37	1.51\\
38	1.5\\
39	1.49\\
40	1.47\\
41	1.45\\
42	1.43\\
43	1.41\\
44	1.4\\
45	1.38\\
46	1.37\\
47	1.35\\
48	1.34\\
49	1.32\\
50	1.31\\
51	1.28\\
52	1.27\\
53	1.25\\
54	1.24\\
55	1.23\\
56	1.21\\
57	1.19\\
58	1.16\\
59	1.13\\
60	1.11\\
61	1.09\\
62	1.07\\
63	1.04\\
64	1.02\\
65	0.99\\
66	0.97\\
67	0.92\\
68	0.89\\
69	0.85\\
70	0.84\\
71	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
93	0.26\\
94	0.21\\
95	0.12\\
96	0.04\\
97	-0.02\\
98	-0.07\\
99	-0.12\\
100	-0.2\\
101	-0.23\\
102	-0.25\\
103	-0.28\\
104	-0.32\\
105	-0.34\\
106	-0.4\\
107	-0.4\\
108	-0.41\\
111	-0.41\\
112	-0.5\\
113	-0.57\\
114	-0.68\\
115	-0.85\\
116	-1.01\\
117	-1.08\\
118	-1.07\\
119	-1.08\\
121	-1.08\\
122	-1.37\\
123	-1.59\\
124	-1.66\\
125	-1.85\\
126	-1.8\\
127	-1.79\\
129	-1.79\\
130	-2\\
131	-2.8\\
132	-2.75\\
133	-2.67\\
134	-2.65\\
138	-2.65\\
139	-3.04\\
140	-3.27\\
141	-3.49\\
142	-3.64\\
143	-3.7\\
144	-3.69\\
146	-3.69\\
147	-4.01\\
148	-4.32\\
149	-4.63\\
150	-4.96\\
151	-5.57\\
152	-5.42\\
153	-5.4\\
155	-5.4\\
156	-7\\
};
%\addlegendentry{data30}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.7\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.66\\
26	1.65\\
27	1.64\\
28	1.63\\
29	1.62\\
30	1.61\\
31	1.6\\
32	1.58\\
33	1.57\\
34	1.56\\
35	1.54\\
36	1.53\\
37	1.51\\
38	1.5\\
39	1.47\\
40	1.47\\
41	1.45\\
42	1.44\\
43	1.41\\
44	1.4\\
45	1.38\\
46	1.37\\
47	1.36\\
48	1.34\\
49	1.32\\
50	1.31\\
51	1.28\\
52	1.27\\
53	1.27\\
54	1.26\\
55	1.23\\
56	1.22\\
57	1.2\\
58	1.18\\
59	1.14\\
60	1.13\\
61	1.11\\
62	1.09\\
63	1.06\\
64	1.04\\
65	1.01\\
66	0.99\\
67	0.96\\
68	0.92\\
69	0.89\\
70	0.85\\
71	0.84\\
72	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
93	0.26\\
94	0.21\\
95	0.12\\
96	0.04\\
97	-0.02\\
98	-0.07\\
99	-0.12\\
100	-0.2\\
101	-0.23\\
102	-0.25\\
103	-0.28\\
104	-0.32\\
105	-0.34\\
106	-0.4\\
107	-0.4\\
108	-0.41\\
111	-0.41\\
112	-0.5\\
113	-0.57\\
114	-0.68\\
115	-0.85\\
116	-1.01\\
117	-1.08\\
118	-1.07\\
119	-1.08\\
121	-1.08\\
122	-1.37\\
123	-1.59\\
124	-1.66\\
125	-1.85\\
126	-1.8\\
127	-1.8\\
128	-1.79\\
129	-1.79\\
130	-2\\
131	-2.8\\
132	-2.75\\
133	-2.67\\
134	-2.65\\
138	-2.65\\
139	-3.04\\
140	-3.27\\
141	-3.49\\
142	-3.64\\
143	-3.7\\
144	-3.69\\
146	-3.69\\
147	-4.01\\
148	-4.32\\
149	-4.63\\
150	-4.96\\
151	-5.57\\
152	-5.42\\
153	-5.4\\
155	-5.4\\
156	-7\\
};
%\addlegendentry{data31}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.7\\
22	1.68\\
24	1.68\\
25	1.67\\
26	1.66\\
27	1.65\\
28	1.63\\
29	1.63\\
30	1.62\\
31	1.6\\
32	1.59\\
33	1.58\\
34	1.55\\
35	1.55\\
36	1.53\\
37	1.52\\
38	1.5\\
39	1.49\\
40	1.46\\
41	1.45\\
42	1.44\\
43	1.42\\
44	1.4\\
45	1.38\\
46	1.37\\
47	1.35\\
48	1.34\\
49	1.32\\
50	1.3\\
51	1.29\\
52	1.27\\
53	1.26\\
54	1.24\\
55	1.23\\
56	1.21\\
57	1.19\\
58	1.16\\
59	1.15\\
60	1.13\\
61	1.11\\
62	1.09\\
63	1.06\\
64	1.04\\
65	1.01\\
66	0.99\\
67	0.96\\
68	0.92\\
69	0.89\\
70	0.85\\
71	0.84\\
72	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
94	0.26\\
95	0.21\\
96	0.12\\
97	0.04\\
98	-0.02\\
99	-0.07\\
100	-0.12\\
101	-0.2\\
102	-0.23\\
103	-0.25\\
104	-0.28\\
105	-0.32\\
106	-0.34\\
107	-0.4\\
108	-0.4\\
109	-0.41\\
112	-0.41\\
113	-0.5\\
114	-0.57\\
115	-0.68\\
116	-0.85\\
117	-1.01\\
118	-1.08\\
119	-1.07\\
120	-1.08\\
122	-1.08\\
123	-1.37\\
124	-1.59\\
125	-1.66\\
126	-1.85\\
127	-1.8\\
130	-1.8\\
131	-2\\
132	-2.8\\
133	-2.75\\
134	-2.67\\
135	-2.65\\
139	-2.65\\
140	-3.05\\
141	-3.27\\
142	-3.49\\
143	-3.64\\
144	-3.7\\
145	-3.69\\
147	-3.69\\
148	-4.01\\
149	-4.32\\
150	-4.63\\
151	-4.96\\
152	-5.57\\
153	-5.42\\
154	-5.41\\
156	-5.41\\
157	-7\\
};
%\addlegendentry{data32}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.74\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.66\\
26	1.66\\
27	1.64\\
28	1.64\\
29	1.63\\
30	1.62\\
31	1.6\\
32	1.59\\
33	1.57\\
34	1.56\\
35	1.54\\
36	1.53\\
37	1.52\\
38	1.5\\
39	1.48\\
40	1.47\\
41	1.45\\
42	1.44\\
43	1.4\\
44	1.4\\
45	1.39\\
46	1.38\\
47	1.36\\
48	1.35\\
49	1.33\\
50	1.32\\
51	1.3\\
52	1.29\\
53	1.26\\
54	1.26\\
55	1.24\\
56	1.23\\
57	1.2\\
58	1.19\\
59	1.15\\
60	1.14\\
61	1.11\\
62	1.09\\
63	1.05\\
64	1\\
65	0.97\\
66	0.95\\
67	0.91\\
68	0.88\\
69	0.85\\
70	0.84\\
71	0.83\\
72	0.83\\
73	0.79\\
74	0.71\\
75	0.66\\
76	0.61\\
77	0.57\\
78	0.53\\
79	0.49\\
80	0.46\\
81	0.43\\
82	0.4\\
83	0.38\\
84	0.36\\
85	0.32\\
86	0.3\\
87	0.27\\
88	0.26\\
91	0.26\\
92	0.21\\
93	0.12\\
94	0.04\\
95	-0.02\\
96	-0.07\\
97	-0.12\\
98	-0.2\\
99	-0.22\\
100	-0.25\\
101	-0.28\\
102	-0.31\\
103	-0.34\\
104	-0.4\\
105	-0.4\\
106	-0.41\\
109	-0.41\\
110	-0.5\\
111	-0.57\\
112	-0.68\\
113	-0.85\\
114	-1.01\\
115	-1.08\\
116	-1.07\\
117	-1.08\\
119	-1.08\\
120	-1.37\\
121	-1.59\\
122	-1.66\\
123	-1.85\\
124	-1.8\\
125	-1.79\\
127	-1.79\\
128	-2\\
129	-2.8\\
130	-2.75\\
131	-2.67\\
132	-2.65\\
136	-2.65\\
137	-3.04\\
138	-3.27\\
139	-3.49\\
140	-3.64\\
141	-3.7\\
142	-3.69\\
144	-3.69\\
145	-4.01\\
146	-4.32\\
147	-4.63\\
148	-4.96\\
149	-5.57\\
150	-5.42\\
151	-5.4\\
153	-5.4\\
154	-7\\
};
%\addlegendentry{data33}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.67\\
26	1.65\\
27	1.65\\
28	1.64\\
29	1.63\\
30	1.61\\
31	1.6\\
32	1.59\\
33	1.57\\
34	1.56\\
35	1.55\\
36	1.52\\
37	1.51\\
38	1.5\\
39	1.49\\
40	1.47\\
41	1.45\\
42	1.44\\
43	1.41\\
44	1.4\\
45	1.39\\
46	1.37\\
47	1.34\\
48	1.33\\
49	1.33\\
50	1.32\\
51	1.3\\
52	1.3\\
53	1.27\\
54	1.26\\
55	1.25\\
56	1.22\\
57	1.21\\
58	1.19\\
59	1.16\\
60	1.14\\
61	1.12\\
62	1.1\\
63	1.08\\
64	1.06\\
65	1.03\\
66	1.01\\
67	0.98\\
68	0.96\\
69	0.92\\
70	0.88\\
71	0.85\\
72	0.84\\
73	0.83\\
75	0.83\\
76	0.79\\
77	0.71\\
78	0.66\\
79	0.61\\
80	0.57\\
81	0.53\\
82	0.49\\
83	0.46\\
84	0.43\\
85	0.4\\
86	0.38\\
87	0.36\\
88	0.32\\
89	0.3\\
90	0.27\\
91	0.26\\
95	0.26\\
96	0.21\\
97	0.12\\
98	0.04\\
99	-0.02\\
100	-0.07\\
101	-0.12\\
102	-0.2\\
103	-0.23\\
104	-0.25\\
105	-0.28\\
106	-0.32\\
107	-0.34\\
108	-0.4\\
109	-0.4\\
110	-0.41\\
113	-0.41\\
114	-0.5\\
115	-0.57\\
116	-0.68\\
117	-0.85\\
118	-1.01\\
119	-1.08\\
120	-1.07\\
121	-1.08\\
123	-1.08\\
124	-1.37\\
125	-1.59\\
126	-1.66\\
127	-1.85\\
128	-1.8\\
131	-1.8\\
132	-2\\
133	-2.8\\
134	-2.75\\
135	-2.67\\
136	-2.65\\
140	-2.65\\
141	-3.05\\
142	-3.27\\
143	-3.49\\
144	-3.64\\
145	-3.7\\
146	-3.69\\
148	-3.69\\
149	-4.01\\
150	-4.32\\
151	-4.63\\
152	-4.96\\
153	-5.57\\
154	-5.42\\
155	-5.4\\
157	-5.4\\
158	-7\\
};
%\addlegendentry{data34}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.66\\
26	1.65\\
27	1.64\\
28	1.63\\
29	1.62\\
30	1.61\\
31	1.6\\
32	1.58\\
33	1.57\\
34	1.55\\
35	1.54\\
36	1.53\\
37	1.5\\
38	1.49\\
39	1.48\\
40	1.47\\
41	1.45\\
42	1.43\\
43	1.41\\
44	1.4\\
45	1.38\\
46	1.37\\
47	1.35\\
48	1.34\\
49	1.32\\
50	1.31\\
51	1.29\\
52	1.28\\
53	1.26\\
54	1.25\\
55	1.23\\
56	1.21\\
57	1.19\\
58	1.16\\
59	1.14\\
60	1.13\\
61	1.11\\
62	1.08\\
63	1.06\\
64	1.03\\
65	1.01\\
66	0.98\\
67	0.96\\
68	0.92\\
69	0.88\\
70	0.85\\
71	0.84\\
72	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
94	0.26\\
95	0.21\\
96	0.12\\
97	0.04\\
98	-0.02\\
99	-0.07\\
100	-0.12\\
101	-0.2\\
102	-0.23\\
103	-0.25\\
104	-0.28\\
105	-0.32\\
106	-0.34\\
107	-0.4\\
108	-0.4\\
109	-0.41\\
112	-0.41\\
113	-0.5\\
114	-0.57\\
115	-0.68\\
116	-0.85\\
117	-1.01\\
118	-1.08\\
119	-1.07\\
120	-1.08\\
122	-1.08\\
123	-1.37\\
124	-1.59\\
125	-1.66\\
126	-1.85\\
127	-1.8\\
130	-1.8\\
131	-2\\
132	-2.8\\
133	-2.75\\
134	-2.67\\
135	-2.65\\
139	-2.65\\
140	-3.05\\
141	-3.27\\
142	-3.49\\
143	-3.64\\
144	-3.7\\
145	-3.69\\
147	-3.69\\
148	-4.01\\
149	-4.32\\
150	-4.63\\
151	-4.96\\
152	-5.57\\
153	-5.42\\
154	-5.4\\
156	-5.4\\
157	-7\\
};
%\addlegendentry{data35}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.67\\
25	1.67\\
26	1.66\\
27	1.65\\
28	1.64\\
29	1.62\\
30	1.62\\
31	1.61\\
32	1.6\\
33	1.58\\
34	1.57\\
35	1.55\\
36	1.54\\
37	1.53\\
38	1.52\\
39	1.5\\
40	1.48\\
41	1.46\\
42	1.45\\
43	1.42\\
44	1.41\\
45	1.4\\
46	1.38\\
47	1.37\\
48	1.35\\
49	1.34\\
50	1.32\\
51	1.31\\
52	1.29\\
53	1.28\\
54	1.25\\
55	1.24\\
56	1.22\\
57	1.21\\
58	1.18\\
59	1.17\\
60	1.16\\
61	1.13\\
62	1.08\\
63	1.07\\
64	1.04\\
65	1.02\\
66	0.99\\
67	0.97\\
68	0.92\\
69	0.89\\
70	0.85\\
71	0.84\\
72	0.83\\
75	0.83\\
76	0.79\\
77	0.71\\
78	0.66\\
79	0.61\\
80	0.57\\
81	0.53\\
82	0.49\\
83	0.46\\
84	0.43\\
85	0.4\\
86	0.38\\
87	0.36\\
88	0.32\\
89	0.3\\
90	0.27\\
91	0.26\\
94	0.26\\
95	0.21\\
96	0.12\\
97	0.04\\
98	-0.02\\
99	-0.07\\
100	-0.12\\
101	-0.2\\
102	-0.23\\
103	-0.25\\
104	-0.28\\
105	-0.32\\
106	-0.34\\
107	-0.4\\
108	-0.4\\
109	-0.41\\
112	-0.41\\
113	-0.5\\
114	-0.57\\
115	-0.68\\
116	-0.85\\
117	-1.01\\
118	-1.08\\
119	-1.07\\
120	-1.08\\
122	-1.08\\
123	-1.37\\
124	-1.59\\
125	-1.66\\
126	-1.85\\
127	-1.8\\
128	-1.8\\
129	-1.79\\
130	-1.79\\
131	-2\\
132	-2.8\\
133	-2.75\\
134	-2.67\\
135	-2.65\\
139	-2.65\\
140	-3.04\\
141	-3.27\\
142	-3.49\\
143	-3.64\\
144	-3.7\\
145	-3.69\\
147	-3.69\\
148	-4.01\\
149	-4.32\\
150	-4.63\\
151	-4.96\\
152	-5.57\\
153	-5.42\\
154	-5.4\\
157	-5.4\\
158	-7\\
};
%\addlegendentry{data36}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.71\\
20	1.71\\
21	1.69\\
22	1.69\\
23	1.67\\
24	1.67\\
25	1.66\\
26	1.65\\
27	1.64\\
28	1.63\\
29	1.61\\
30	1.61\\
31	1.6\\
32	1.58\\
33	1.57\\
34	1.54\\
35	1.54\\
36	1.53\\
37	1.52\\
38	1.49\\
39	1.48\\
40	1.46\\
41	1.46\\
42	1.43\\
43	1.42\\
44	1.4\\
45	1.39\\
46	1.36\\
47	1.36\\
48	1.34\\
49	1.34\\
50	1.32\\
51	1.3\\
52	1.28\\
53	1.27\\
54	1.25\\
55	1.24\\
56	1.21\\
57	1.2\\
58	1.18\\
59	1.17\\
60	1.14\\
61	1.12\\
62	1.1\\
63	1.08\\
64	1.05\\
65	1.02\\
66	1\\
67	0.97\\
68	0.93\\
69	0.89\\
70	0.86\\
71	0.84\\
72	0.83\\
78	0.83\\
79	0.79\\
80	0.71\\
81	0.66\\
82	0.61\\
83	0.57\\
84	0.53\\
85	0.49\\
86	0.46\\
87	0.43\\
88	0.4\\
89	0.38\\
90	0.36\\
91	0.32\\
92	0.3\\
93	0.27\\
94	0.26\\
98	0.26\\
99	0.21\\
100	0.12\\
101	0.04\\
102	-0.02\\
103	-0.07\\
104	-0.12\\
105	-0.2\\
106	-0.23\\
107	-0.25\\
108	-0.28\\
109	-0.32\\
110	-0.34\\
111	-0.4\\
112	-0.4\\
113	-0.41\\
116	-0.41\\
117	-0.5\\
118	-0.57\\
119	-0.68\\
120	-0.85\\
121	-1.01\\
122	-1.08\\
123	-1.07\\
124	-1.08\\
126	-1.08\\
127	-1.37\\
128	-1.59\\
129	-1.66\\
130	-1.85\\
131	-1.8\\
134	-1.8\\
135	-2\\
136	-2.8\\
137	-2.75\\
138	-2.67\\
139	-2.65\\
143	-2.65\\
144	-3.05\\
145	-3.27\\
146	-3.49\\
147	-3.64\\
148	-3.7\\
149	-3.69\\
151	-3.69\\
152	-4.01\\
153	-4.32\\
154	-4.63\\
155	-4.96\\
156	-5.57\\
157	-5.42\\
158	-5.4\\
160	-5.4\\
161	-7\\
};
%\addlegendentry{data37}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.73\\
17	1.72\\
18	1.72\\
19	1.71\\
20	1.7\\
21	1.69\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.65\\
26	1.65\\
27	1.64\\
28	1.64\\
29	1.62\\
30	1.62\\
31	1.6\\
32	1.59\\
33	1.57\\
34	1.56\\
35	1.55\\
36	1.54\\
37	1.53\\
38	1.51\\
39	1.49\\
40	1.47\\
41	1.46\\
42	1.43\\
43	1.42\\
44	1.41\\
45	1.4\\
46	1.38\\
47	1.37\\
48	1.35\\
49	1.33\\
50	1.3\\
51	1.3\\
52	1.29\\
53	1.28\\
54	1.25\\
55	1.24\\
56	1.22\\
57	1.2\\
58	1.17\\
59	1.16\\
60	1.13\\
61	1.11\\
62	1.09\\
63	1.07\\
64	1.04\\
65	1.02\\
66	0.99\\
67	0.97\\
68	0.92\\
69	0.89\\
70	0.85\\
71	0.84\\
72	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
93	0.26\\
94	0.21\\
95	0.12\\
96	0.04\\
97	-0.02\\
98	-0.07\\
99	-0.12\\
100	-0.2\\
101	-0.22\\
102	-0.25\\
103	-0.28\\
104	-0.31\\
105	-0.34\\
106	-0.4\\
107	-0.4\\
108	-0.41\\
111	-0.41\\
112	-0.5\\
113	-0.57\\
114	-0.68\\
115	-0.85\\
116	-1.01\\
117	-1.08\\
118	-1.07\\
119	-1.08\\
121	-1.08\\
122	-1.37\\
123	-1.59\\
124	-1.66\\
125	-1.85\\
126	-1.8\\
127	-1.79\\
129	-1.79\\
130	-2\\
131	-2.8\\
132	-2.75\\
133	-2.67\\
134	-2.65\\
138	-2.65\\
139	-3.04\\
140	-3.27\\
141	-3.49\\
142	-3.64\\
143	-3.7\\
144	-3.69\\
146	-3.69\\
147	-4.01\\
148	-4.32\\
149	-4.63\\
150	-4.96\\
151	-5.57\\
152	-5.42\\
153	-5.4\\
155	-5.4\\
156	-7\\
};
%\addlegendentry{data38}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.73\\
17	1.73\\
18	1.72\\
19	1.72\\
20	1.71\\
21	1.7\\
22	1.69\\
23	1.68\\
24	1.67\\
25	1.67\\
26	1.65\\
27	1.65\\
28	1.63\\
29	1.63\\
30	1.62\\
31	1.61\\
32	1.58\\
33	1.58\\
34	1.56\\
35	1.54\\
36	1.53\\
37	1.52\\
38	1.5\\
39	1.48\\
40	1.46\\
41	1.45\\
42	1.43\\
43	1.42\\
44	1.39\\
45	1.38\\
46	1.36\\
47	1.35\\
48	1.34\\
49	1.31\\
50	1.31\\
51	1.3\\
52	1.28\\
53	1.26\\
54	1.25\\
55	1.23\\
56	1.22\\
57	1.2\\
58	1.18\\
59	1.15\\
60	1.13\\
61	1.09\\
62	1.07\\
63	1.05\\
64	1.02\\
65	0.99\\
66	0.97\\
67	0.93\\
68	0.89\\
69	0.86\\
70	0.84\\
71	0.83\\
75	0.83\\
76	0.79\\
77	0.71\\
78	0.66\\
79	0.61\\
80	0.57\\
81	0.53\\
82	0.49\\
83	0.46\\
84	0.43\\
85	0.4\\
86	0.38\\
87	0.36\\
88	0.32\\
89	0.3\\
90	0.27\\
91	0.26\\
95	0.26\\
96	0.21\\
97	0.11\\
98	0.04\\
99	-0.02\\
100	-0.07\\
101	-0.12\\
102	-0.2\\
103	-0.23\\
104	-0.25\\
105	-0.28\\
106	-0.32\\
107	-0.34\\
108	-0.4\\
109	-0.4\\
110	-0.41\\
113	-0.41\\
114	-0.5\\
115	-0.57\\
116	-0.68\\
117	-0.85\\
118	-1.01\\
119	-1.08\\
120	-1.07\\
121	-1.08\\
123	-1.08\\
124	-1.37\\
125	-1.59\\
126	-1.66\\
127	-1.85\\
128	-1.8\\
131	-1.8\\
132	-2\\
133	-2.8\\
134	-2.76\\
135	-2.67\\
136	-2.65\\
140	-2.65\\
141	-3.05\\
142	-3.27\\
143	-3.49\\
144	-3.64\\
145	-3.7\\
146	-3.69\\
148	-3.69\\
149	-4.01\\
150	-4.32\\
151	-4.63\\
152	-4.96\\
153	-5.57\\
154	-5.42\\
155	-5.41\\
157	-5.41\\
158	-7\\
};
%\addlegendentry{data39}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1.92\\
2	1.9\\
3	1.89\\
4	1.88\\
5	1.88\\
6	1.87\\
8	1.87\\
9	1.84\\
10	1.78\\
11	1.78\\
12	1.77\\
13	1.76\\
14	1.75\\
15	1.75\\
16	1.74\\
17	1.73\\
18	1.72\\
19	1.72\\
20	1.7\\
21	1.7\\
22	1.69\\
23	1.69\\
24	1.67\\
25	1.67\\
26	1.66\\
27	1.66\\
28	1.63\\
29	1.63\\
30	1.62\\
31	1.62\\
32	1.6\\
33	1.59\\
34	1.57\\
35	1.56\\
36	1.53\\
37	1.53\\
38	1.52\\
39	1.51\\
40	1.49\\
41	1.48\\
42	1.45\\
43	1.45\\
44	1.43\\
45	1.41\\
46	1.4\\
47	1.37\\
48	1.36\\
49	1.34\\
50	1.33\\
51	1.32\\
52	1.29\\
53	1.29\\
54	1.27\\
55	1.26\\
56	1.24\\
57	1.22\\
58	1.2\\
59	1.17\\
60	1.16\\
61	1.13\\
62	1.11\\
63	1.07\\
64	1.05\\
65	1.02\\
66	1\\
67	0.97\\
68	0.95\\
69	0.91\\
70	0.88\\
71	0.85\\
72	0.84\\
73	0.83\\
74	0.83\\
75	0.79\\
76	0.71\\
77	0.66\\
78	0.61\\
79	0.57\\
80	0.53\\
81	0.49\\
82	0.46\\
83	0.43\\
84	0.4\\
85	0.38\\
86	0.36\\
87	0.32\\
88	0.3\\
89	0.27\\
90	0.26\\
94	0.26\\
95	0.21\\
96	0.12\\
97	0.04\\
98	-0.02\\
99	-0.07\\
100	-0.12\\
101	-0.2\\
102	-0.23\\
103	-0.25\\
104	-0.28\\
105	-0.32\\
106	-0.34\\
107	-0.4\\
108	-0.4\\
109	-0.41\\
112	-0.41\\
113	-0.5\\
114	-0.57\\
115	-0.68\\
116	-0.85\\
117	-1.01\\
118	-1.08\\
119	-1.07\\
120	-1.08\\
122	-1.08\\
123	-1.37\\
124	-1.59\\
125	-1.66\\
126	-1.85\\
127	-1.8\\
130	-1.8\\
131	-2\\
132	-2.8\\
133	-2.75\\
134	-2.67\\
135	-2.65\\
139	-2.65\\
140	-3.05\\
141	-3.27\\
142	-3.49\\
143	-3.64\\
144	-3.7\\
145	-3.69\\
147	-3.69\\
148	-4.01\\
149	-4.32\\
150	-4.63\\
151	-4.96\\
152	-5.57\\
153	-5.42\\
154	-5.4\\
156	-5.4\\
157	-7\\
};
%\addlegendentry{data40}
\end{axis}
\end{tikzpicture}%

==> plane_ipddp.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=0.6in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={draw=none, fill=none, legend cell align=left, align=left}
]

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.905851857697661\\
2	0.905851857697661\\
3	0.905851857697661\\
4	0.905851857697661\\
5	0.905851857697661\\
6	0.905851857697661\\
7	0.181170371539532\\
8	0.181170371539532\\
9	0.181170371539532\\
10	0.0362340743079065\\
11	0.0362340743079065\\
12	0.0362340743079065\\
13	0.00724681486158129\\
14	0.00724681486158129\\
15	0.00724681486158129\\
16	0.00724681486158129\\
17	0.00144936297231626\\
18	0.00144936297231626\\
19	0.00144936297231626\\
20	0.00144936297231626\\
21	0.00144936297231626\\
22	0.000289872594463252\\
23	0.000289872594463252\\
24	0.000289872594463252\\
25	0.000289872594463252\\
26	0.000289872594463252\\
27	0.000289872594463252\\
28	5.6839282774115e-05\\
29	5.6839282774115e-05\\
30	5.6839282774115e-05\\
31	5.6839282774115e-05\\
32	5.6839282774115e-05\\
33	8.04596811104992e-06\\
34	8.04596811104992e-06\\
35	8.04596811104992e-06\\
36	8.04596811104992e-06\\
37	8.04596811104992e-06\\
38	8.04596811104992e-06\\
39	7.7036043260458e-07\\
40	7.7036043260458e-07\\
41	7.7036043260458e-07\\
42	7.7036043260458e-07\\
43	7.7036043260458e-07\\
44	7.7036043260458e-07\\
45	7.7036043260458e-07\\
46	4.6135237647585e-08\\
47	4.6135237647585e-08\\
48	4.6135237647585e-08\\
49	4.6135237647585e-08\\
50	4.6135237647585e-08\\
51	4.6135237647585e-08\\
};
%\addlegendentry{data1}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.837282011881705\\
2	0.837282011881705\\
3	0.837282011881705\\
4	0.837282011881705\\
5	0.837282011881705\\
6	0.837282011881705\\
7	0.167456402376341\\
8	0.167456402376341\\
9	0.167456402376341\\
10	0.0334912804752682\\
11	0.0334912804752682\\
12	0.0334912804752682\\
13	0.00669825609505364\\
14	0.00669825609505364\\
15	0.00669825609505364\\
16	0.00669825609505364\\
17	0.00133965121901073\\
18	0.00133965121901073\\
19	0.00133965121901073\\
20	0.00133965121901073\\
21	0.00133965121901073\\
22	0.000267930243802146\\
23	0.000267930243802146\\
24	0.000267930243802146\\
25	0.000267930243802146\\
26	0.000267930243802146\\
27	0.000267930243802146\\
28	5.17161381743538e-05\\
29	5.17161381743538e-05\\
30	5.17161381743538e-05\\
31	5.17161381743538e-05\\
32	5.17161381743538e-05\\
33	7.18375156162716e-06\\
34	7.18375156162716e-06\\
35	7.18375156162716e-06\\
36	7.18375156162716e-06\\
37	7.18375156162716e-06\\
38	7.18375156162716e-06\\
39	6.723904948342e-07\\
40	6.723904948342e-07\\
41	6.723904948342e-07\\
42	6.723904948342e-07\\
43	6.723904948342e-07\\
44	6.723904948342e-07\\
45	6.723904948342e-07\\
46	3.91873484436535e-08\\
47	3.91873484436535e-08\\
48	3.91873484436535e-08\\
49	3.91873484436535e-08\\
50	3.91873484436535e-08\\
51	3.91873484436535e-08\\
};
%\addlegendentry{data2}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.656934102051287\\
2	0.656934102051287\\
3	0.656934102051287\\
4	0.656934102051287\\
5	0.656934102051287\\
6	0.656934102051287\\
7	0.656934102051287\\
8	0.131386820410257\\
9	0.131386820410257\\
10	0.131386820410257\\
11	0.0262773640820515\\
12	0.0262773640820515\\
13	0.0262773640820515\\
14	0.0262773640820515\\
15	0.0052554728164103\\
16	0.0052554728164103\\
17	0.0052554728164103\\
18	0.0052554728164103\\
19	0.00105109456328206\\
20	0.00105109456328206\\
21	0.00105109456328206\\
22	0.00105109456328206\\
23	0.00105109456328206\\
24	0.000210218912656412\\
25	0.000210218912656412\\
26	0.000210218912656412\\
27	0.000210218912656412\\
28	0.000210218912656412\\
29	0.000210218912656412\\
30	3.86550413764667e-05\\
31	3.86550413764667e-05\\
32	3.86550413764667e-05\\
33	3.86550413764667e-05\\
34	3.86550413764667e-05\\
35	3.86550413764667e-05\\
36	5.06579220017761e-06\\
37	5.06579220017761e-06\\
38	5.06579220017761e-06\\
39	5.06579220017761e-06\\
40	5.06579220017761e-06\\
41	5.06579220017761e-06\\
42	4.42157346396263e-07\\
43	4.42157346396263e-07\\
44	4.42157346396263e-07\\
45	4.42157346396263e-07\\
46	4.42157346396263e-07\\
47	4.42157346396263e-07\\
48	4.42157346396263e-07\\
49	2.36969370139709e-08\\
50	2.36969370139709e-08\\
51	2.36969370139709e-08\\
52	2.36969370139709e-08\\
53	2.36969370139709e-08\\
54	2.36969370139709e-08\\
};
%\addlegendentry{data3}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.625546268582944\\
2	0.625546268582944\\
3	0.625546268582944\\
4	0.625546268582944\\
5	0.625546268582944\\
6	0.625546268582944\\
7	0.125109253716589\\
8	0.125109253716589\\
9	0.125109253716589\\
10	0.0250218507433178\\
11	0.0250218507433178\\
12	0.0250218507433178\\
13	0.0250218507433178\\
14	0.00500437014866356\\
15	0.00500437014866356\\
16	0.00500437014866356\\
17	0.00500437014866356\\
18	0.00100087402973271\\
19	0.00100087402973271\\
20	0.00100087402973271\\
21	0.00100087402973271\\
22	0.00100087402973271\\
23	0.000200174805946542\\
24	0.000200174805946542\\
25	0.000200174805946542\\
26	0.000200174805946542\\
27	0.000200174805946542\\
28	0.000200174805946542\\
29	3.64494768514659e-05\\
30	3.64494768514659e-05\\
31	3.64494768514659e-05\\
32	3.64494768514659e-05\\
33	3.64494768514659e-05\\
34	3.64494768514659e-05\\
35	4.72095172267763e-06\\
36	4.72095172267763e-06\\
37	4.72095172267763e-06\\
38	4.72095172267763e-06\\
39	4.72095172267763e-06\\
40	4.72095172267763e-06\\
41	4.06289380640807e-07\\
42	4.06289380640807e-07\\
43	4.06289380640807e-07\\
44	4.06289380640807e-07\\
45	4.06289380640807e-07\\
46	4.06289380640807e-07\\
47	4.06289380640807e-07\\
48	2.14093048092867e-08\\
49	2.14093048092867e-08\\
50	2.14093048092867e-08\\
51	2.14093048092867e-08\\
52	2.14093048092867e-08\\
53	2.14093048092867e-08\\
};
%\addlegendentry{data4}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.629154390079048\\
2	0.629154390079048\\
3	0.629154390079048\\
4	0.629154390079048\\
5	0.629154390079048\\
6	0.629154390079048\\
7	0.629154390079048\\
8	0.12583087801581\\
9	0.12583087801581\\
10	0.12583087801581\\
11	0.0251661756031619\\
12	0.0251661756031619\\
13	0.0251661756031619\\
14	0.0251661756031619\\
15	0.00503323512063239\\
16	0.00503323512063239\\
17	0.00503323512063239\\
18	0.00503323512063239\\
19	0.00100664702412648\\
20	0.00100664702412648\\
21	0.00100664702412648\\
22	0.00100664702412648\\
23	0.00100664702412648\\
24	0.000201329404825295\\
25	0.000201329404825295\\
26	0.000201329404825295\\
27	0.000201329404825295\\
28	0.000201329404825295\\
29	0.000201329404825295\\
30	3.67019087905672e-05\\
31	3.67019087905672e-05\\
32	3.67019087905672e-05\\
33	3.67019087905672e-05\\
34	3.67019087905672e-05\\
35	3.67019087905672e-05\\
36	4.76021295471146e-06\\
37	4.76021295471146e-06\\
38	4.76021295471146e-06\\
39	4.76021295471146e-06\\
40	4.76021295471146e-06\\
41	4.76021295471146e-06\\
42	4.10347373795648e-07\\
43	4.10347373795648e-07\\
44	4.10347373795648e-07\\
45	4.10347373795648e-07\\
46	4.10347373795648e-07\\
47	4.10347373795648e-07\\
48	4.10347373795648e-07\\
49	2.16661621935371e-08\\
50	2.16661621935371e-08\\
51	2.16661621935371e-08\\
52	2.16661621935371e-08\\
53	2.16661621935371e-08\\
54	2.16661621935371e-08\\
};
%\addlegendentry{data5}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.618505221298181\\
2	0.618505221298181\\
3	0.618505221298181\\
4	0.618505221298181\\
5	0.618505221298181\\
6	0.618505221298181\\
7	0.123701044259636\\
8	0.123701044259636\\
9	0.123701044259636\\
10	0.0247402088519273\\
11	0.0247402088519273\\
12	0.0247402088519273\\
13	0.0247402088519273\\
14	0.00494804177038545\\
15	0.00494804177038545\\
16	0.00494804177038545\\
17	0.00494804177038545\\
18	0.000989608354077091\\
19	0.000989608354077091\\
20	0.000989608354077091\\
21	0.000989608354077091\\
22	0.000989608354077091\\
23	0.000197921670815418\\
24	0.000197921670815418\\
25	0.000197921670815418\\
26	0.000197921670815418\\
27	0.000197921670815418\\
28	0.000197921670815418\\
29	3.59577093987e-05\\
30	3.59577093987e-05\\
31	3.59577093987e-05\\
32	3.59577093987e-05\\
33	3.59577093987e-05\\
34	3.59577093987e-05\\
35	4.64462250189645e-06\\
36	4.64462250189645e-06\\
37	4.64462250189645e-06\\
38	4.64462250189645e-06\\
39	4.64462250189645e-06\\
40	4.64462250189645e-06\\
41	3.98419426738524e-07\\
42	3.98419426738524e-07\\
43	3.98419426738524e-07\\
44	3.98419426738524e-07\\
45	3.98419426738524e-07\\
46	3.98419426738524e-07\\
47	3.98419426738524e-07\\
48	2.09126277756897e-08\\
49	2.09126277756897e-08\\
50	2.09126277756897e-08\\
51	2.09126277756897e-08\\
52	2.09126277756897e-08\\
53	2.09126277756897e-08\\
};
%\addlegendentry{data6}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.911992031126691\\
2	0.911992031126691\\
3	0.911992031126691\\
4	0.911992031126691\\
5	0.911992031126691\\
6	0.911992031126691\\
7	0.182398406225338\\
8	0.182398406225338\\
9	0.182398406225338\\
10	0.0364796812450676\\
11	0.0364796812450676\\
12	0.0364796812450676\\
13	0.00729593624901353\\
14	0.00729593624901353\\
15	0.00729593624901353\\
16	0.00729593624901353\\
17	0.00145918724980271\\
18	0.00145918724980271\\
19	0.00145918724980271\\
20	0.00145918724980271\\
21	0.00145918724980271\\
22	0.000291837449960541\\
23	0.000291837449960541\\
24	0.000291837449960541\\
25	0.000291837449960541\\
26	0.000291837449960541\\
27	0.000291837449960541\\
28	5.73019268906799e-05\\
29	5.73019268906799e-05\\
30	5.73019268906799e-05\\
31	5.73019268906799e-05\\
32	5.73019268906799e-05\\
33	8.12462026026151e-06\\
34	8.12462026026151e-06\\
35	8.12462026026151e-06\\
36	8.12462026026151e-06\\
37	8.12462026026151e-06\\
38	8.12462026026151e-06\\
39	7.79405894152696e-07\\
40	7.79405894152696e-07\\
41	7.79405894152696e-07\\
42	7.79405894152696e-07\\
43	7.79405894152696e-07\\
44	7.79405894152696e-07\\
45	7.79405894152696e-07\\
46	4.67860545571061e-08\\
47	4.67860545571061e-08\\
48	4.67860545571061e-08\\
49	4.67860545571061e-08\\
50	4.67860545571061e-08\\
51	4.67860545571061e-08\\
};
%\addlegendentry{data7}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.896335638658457\\
2	0.896335638658457\\
3	0.896335638658457\\
4	0.896335638658457\\
5	0.896335638658457\\
6	0.896335638658457\\
7	0.179267127731691\\
8	0.179267127731691\\
9	0.179267127731691\\
10	0.0358534255463383\\
11	0.0358534255463383\\
12	0.0358534255463383\\
13	0.00717068510926765\\
14	0.00717068510926765\\
15	0.00717068510926765\\
16	0.00717068510926765\\
17	0.00143413702185353\\
18	0.00143413702185353\\
19	0.00143413702185353\\
20	0.00143413702185353\\
21	0.00143413702185353\\
22	0.000286827404370706\\
23	0.000286827404370706\\
24	0.000286827404370706\\
25	0.000286827404370706\\
26	0.000286827404370706\\
27	0.000286827404370706\\
28	5.6123503164888e-05\\
29	5.6123503164888e-05\\
30	5.6123503164888e-05\\
31	5.6123503164888e-05\\
32	5.6123503164888e-05\\
33	7.92453386434087e-06\\
34	7.92453386434087e-06\\
35	7.92453386434087e-06\\
36	7.92453386434087e-06\\
37	7.92453386434087e-06\\
38	7.92453386434087e-06\\
39	7.56429523011485e-07\\
40	7.56429523011485e-07\\
41	7.56429523011485e-07\\
42	7.56429523011485e-07\\
43	7.56429523011485e-07\\
44	7.56429523011485e-07\\
45	7.56429523011485e-07\\
46	4.5135906059428e-08\\
47	4.5135906059428e-08\\
48	4.5135906059428e-08\\
49	4.5135906059428e-08\\
50	4.5135906059428e-08\\
51	4.5135906059428e-08\\
};
%\addlegendentry{data8}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.867290686117262\\
2	0.867290686117262\\
3	0.867290686117262\\
4	0.867290686117262\\
5	0.867290686117262\\
6	0.867290686117262\\
7	0.173458137223452\\
8	0.173458137223452\\
9	0.173458137223452\\
10	0.0346916274446905\\
11	0.0346916274446905\\
12	0.0346916274446905\\
13	0.00693832548893809\\
14	0.00693832548893809\\
15	0.00693832548893809\\
16	0.00693832548893809\\
17	0.00138766509778762\\
18	0.00138766509778762\\
19	0.00138766509778762\\
20	0.00138766509778762\\
21	0.00138766509778762\\
22	0.000277533019557524\\
23	0.000277533019557524\\
24	0.000277533019557524\\
25	0.000277533019557524\\
26	0.000277533019557524\\
27	0.000277533019557524\\
28	5.39482787693328e-05\\
29	5.39482787693328e-05\\
30	5.39482787693328e-05\\
31	5.39482787693328e-05\\
32	5.39482787693328e-05\\
33	7.55741222128413e-06\\
34	7.55741222128413e-06\\
35	7.55741222128413e-06\\
36	7.55741222128413e-06\\
37	7.55741222128413e-06\\
38	7.55741222128413e-06\\
39	7.14574861661872e-07\\
40	7.14574861661872e-07\\
41	7.14574861661872e-07\\
42	7.14574861661872e-07\\
43	7.14574861661872e-07\\
44	7.14574861661872e-07\\
45	7.14574861661872e-07\\
46	4.21557946868563e-08\\
47	4.21557946868563e-08\\
48	4.21557946868563e-08\\
49	4.21557946868563e-08\\
50	4.21557946868563e-08\\
51	4.21557946868563e-08\\
};
%\addlegendentry{data9}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.993696521254271\\
2	0.993696521254271\\
3	0.993696521254271\\
4	0.993696521254271\\
5	0.993696521254271\\
6	0.993696521254271\\
7	0.198739304250854\\
8	0.198739304250854\\
9	0.198739304250854\\
10	0.0397478608501708\\
11	0.0397478608501708\\
12	0.0397478608501708\\
13	0.00794957217003417\\
14	0.00794957217003417\\
15	0.00794957217003417\\
16	0.00794957217003417\\
17	0.00158991443400683\\
18	0.00158991443400683\\
19	0.00158991443400683\\
20	0.00158991443400683\\
21	0.00158991443400683\\
22	0.000317982886801367\\
23	0.000317982886801367\\
24	0.000317982886801367\\
25	0.000317982886801367\\
26	0.000317982886801367\\
27	0.000317982886801367\\
28	6.35161985026574e-05\\
29	6.35161985026574e-05\\
30	6.35161985026574e-05\\
31	6.35161985026574e-05\\
32	6.35161985026574e-05\\
33	9.19308756376644e-06\\
34	9.19308756376644e-06\\
35	9.19308756376644e-06\\
36	9.19308756376644e-06\\
37	9.19308756376644e-06\\
38	9.19308756376644e-06\\
39	9.03969288801526e-07\\
40	9.03969288801526e-07\\
41	9.03969288801526e-07\\
42	9.03969288801526e-07\\
43	9.03969288801526e-07\\
44	9.03969288801526e-07\\
45	9.03969288801526e-07\\
46	5.58964737799171e-08\\
47	5.58964737799171e-08\\
48	5.58964737799171e-08\\
49	5.58964737799171e-08\\
50	5.58964737799171e-08\\
51	5.58964737799171e-08\\
};
%\addlegendentry{data10}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.583848153717361\\
2	0.583848153717361\\
3	0.583848153717361\\
4	0.583848153717361\\
5	0.583848153717361\\
6	0.583848153717361\\
7	0.583848153717361\\
8	0.116769630743472\\
9	0.116769630743472\\
10	0.116769630743472\\
11	0.0233539261486945\\
12	0.0233539261486945\\
13	0.0233539261486945\\
14	0.0233539261486945\\
15	0.00467078522973889\\
16	0.00467078522973889\\
17	0.00467078522973889\\
18	0.00467078522973889\\
19	0.000934157045947778\\
20	0.000934157045947778\\
21	0.000934157045947778\\
22	0.000934157045947778\\
23	0.000934157045947778\\
24	0.000186831409189556\\
25	0.000186831409189556\\
26	0.000186831409189556\\
27	0.000186831409189556\\
28	0.000186831409189556\\
29	0.000186831409189556\\
30	3.35536575209973e-05\\
31	3.35536575209973e-05\\
32	3.35536575209973e-05\\
33	3.35536575209973e-05\\
34	3.35536575209973e-05\\
35	3.35536575209973e-05\\
36	4.27452479780173e-06\\
37	4.27452479780173e-06\\
38	4.27452479780173e-06\\
39	4.27452479780173e-06\\
40	4.27452479780173e-06\\
41	4.27452479780173e-06\\
42	3.6063295384821e-07\\
43	3.6063295384821e-07\\
44	3.6063295384821e-07\\
45	3.6063295384821e-07\\
46	3.6063295384821e-07\\
47	3.6063295384821e-07\\
48	3.6063295384821e-07\\
49	1.8555749069319e-08\\
50	1.8555749069319e-08\\
51	1.8555749069319e-08\\
52	1.8555749069319e-08\\
53	1.8555749069319e-08\\
54	1.8555749069319e-08\\
};
%\addlegendentry{data11}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.578771938096417\\
2	0.578771938096417\\
3	0.578771938096417\\
4	0.578771938096417\\
5	0.578771938096417\\
6	0.578771938096417\\
7	0.115754387619283\\
8	0.115754387619283\\
9	0.115754387619283\\
10	0.0231508775238567\\
11	0.0231508775238567\\
12	0.0231508775238567\\
13	0.0231508775238567\\
14	0.00463017550477134\\
15	0.00463017550477134\\
16	0.00463017550477134\\
17	0.00463017550477134\\
18	0.000926035100954268\\
19	0.000926035100954268\\
20	0.000926035100954268\\
21	0.000926035100954268\\
22	0.000926035100954268\\
23	0.000185207020190854\\
24	0.000185207020190854\\
25	0.000185207020190854\\
26	0.000185207020190854\\
27	0.000185207020190854\\
28	0.000185207020190854\\
29	3.32038874653436e-05\\
30	3.32038874653436e-05\\
31	3.32038874653436e-05\\
32	3.32038874653436e-05\\
33	3.32038874653436e-05\\
34	3.32038874653436e-05\\
35	4.22111048731784e-06\\
36	4.22111048731784e-06\\
37	4.22111048731784e-06\\
38	4.22111048731784e-06\\
39	4.22111048731784e-06\\
40	4.22111048731784e-06\\
41	3.55231986053496e-07\\
42	3.55231986053496e-07\\
43	3.55231986053496e-07\\
44	3.55231986053496e-07\\
45	3.55231986053496e-07\\
46	3.55231986053496e-07\\
47	3.55231986053496e-07\\
48	1.82227734817687e-08\\
49	1.82227734817687e-08\\
50	1.82227734817687e-08\\
51	1.82227734817687e-08\\
52	1.82227734817687e-08\\
53	1.82227734817687e-08\\
};
%\addlegendentry{data12}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.631751898343779\\
2	0.631751898343779\\
3	0.631751898343779\\
4	0.631751898343779\\
5	0.631751898343779\\
6	0.631751898343779\\
7	0.631751898343779\\
8	0.126350379668756\\
9	0.126350379668756\\
10	0.126350379668756\\
11	0.0252700759337511\\
12	0.0252700759337511\\
13	0.0252700759337511\\
14	0.0252700759337511\\
15	0.00505401518675023\\
16	0.00505401518675023\\
17	0.00505401518675023\\
18	0.00505401518675023\\
19	0.00101080303735005\\
20	0.00101080303735005\\
21	0.00101080303735005\\
22	0.00101080303735005\\
23	0.00101080303735005\\
24	0.000202160607470009\\
25	0.000202160607470009\\
26	0.000202160607470009\\
27	0.000202160607470009\\
28	0.000202160607470009\\
29	0.000202160607470009\\
30	3.68838154807769e-05\\
31	3.68838154807769e-05\\
32	3.68838154807769e-05\\
33	3.68838154807769e-05\\
34	3.68838154807769e-05\\
35	3.68838154807769e-05\\
36	4.78853877932962e-06\\
37	4.78853877932962e-06\\
38	4.78853877932962e-06\\
39	4.78853877932962e-06\\
40	4.78853877932962e-06\\
41	4.78853877932962e-06\\
42	4.13279259441436e-07\\
43	4.13279259441436e-07\\
44	4.13279259441436e-07\\
45	4.13279259441436e-07\\
46	4.13279259441436e-07\\
47	4.13279259441436e-07\\
48	4.13279259441436e-07\\
49	2.18520574054142e-08\\
50	2.18520574054142e-08\\
51	2.18520574054142e-08\\
52	2.18520574054142e-08\\
53	2.18520574054142e-08\\
54	2.18520574054142e-08\\
};
%\addlegendentry{data13}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.966661244806558\\
2	0.966661244806558\\
3	0.966661244806558\\
4	0.966661244806558\\
5	0.966661244806558\\
6	0.966661244806558\\
7	0.193332248961312\\
8	0.193332248961312\\
9	0.193332248961312\\
10	0.0386664497922623\\
11	0.0386664497922623\\
12	0.0386664497922623\\
13	0.00773328995845247\\
14	0.00773328995845247\\
15	0.00773328995845247\\
16	0.00773328995845247\\
17	0.00154665799169049\\
18	0.00154665799169049\\
19	0.00154665799169049\\
20	0.00154665799169049\\
21	0.00154665799169049\\
22	0.000309331598338099\\
23	0.000309331598338099\\
24	0.000309331598338099\\
25	0.000309331598338099\\
26	0.000309331598338099\\
27	0.000309331598338099\\
28	6.14481967597996e-05\\
29	6.14481967597996e-05\\
30	6.14481967597996e-05\\
31	6.14481967597996e-05\\
32	6.14481967597996e-05\\
33	8.83508986592023e-06\\
34	8.83508986592023e-06\\
35	8.83508986592023e-06\\
36	8.83508986592023e-06\\
37	8.83508986592023e-06\\
38	8.83508986592023e-06\\
39	8.61892626905685e-07\\
40	8.61892626905685e-07\\
41	8.61892626905685e-07\\
42	8.61892626905685e-07\\
43	8.61892626905685e-07\\
44	8.61892626905685e-07\\
45	8.61892626905685e-07\\
46	5.27890441905909e-08\\
47	5.27890441905909e-08\\
48	5.27890441905909e-08\\
49	5.27890441905909e-08\\
50	5.27890441905909e-08\\
51	5.27890441905909e-08\\
};
%\addlegendentry{data14}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.513259560520646\\
2	0.513259560520646\\
3	0.513259560520646\\
4	0.513259560520646\\
5	0.513259560520646\\
6	0.513259560520646\\
7	0.102651912104129\\
8	0.102651912104129\\
9	0.102651912104129\\
10	0.0205303824208258\\
11	0.0205303824208258\\
12	0.0205303824208258\\
13	0.0205303824208258\\
14	0.00410607648416517\\
15	0.00410607648416517\\
16	0.00410607648416517\\
17	0.00410607648416517\\
18	0.000821215296833033\\
19	0.000821215296833033\\
20	0.000821215296833033\\
21	0.000821215296833033\\
22	0.000821215296833033\\
23	0.000164243059366607\\
24	0.000164243059366607\\
25	0.000164243059366607\\
26	0.000164243059366607\\
27	0.000164243059366607\\
28	2.8746463999269e-05\\
29	2.8746463999269e-05\\
30	2.8746463999269e-05\\
31	2.8746463999269e-05\\
32	2.8746463999269e-05\\
33	2.8746463999269e-05\\
34	3.55059647473892e-06\\
35	3.55059647473892e-06\\
36	3.55059647473892e-06\\
37	3.55059647473892e-06\\
38	3.55059647473892e-06\\
39	3.55059647473892e-06\\
40	2.88643366435723e-07\\
41	2.88643366435723e-07\\
42	2.88643366435723e-07\\
43	2.88643366435723e-07\\
44	2.88643366435723e-07\\
45	2.88643366435723e-07\\
46	2.88643366435723e-07\\
47	1.42047598975562e-08\\
48	1.42047598975562e-08\\
49	1.42047598975562e-08\\
50	1.42047598975562e-08\\
51	1.42047598975562e-08\\
52	1.42047598975562e-08\\
};
%\addlegendentry{data15}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.922816838975513\\
2	0.922816838975513\\
3	0.922816838975513\\
4	0.922816838975513\\
5	0.922816838975513\\
6	0.922816838975513\\
7	0.184563367795103\\
8	0.184563367795103\\
9	0.184563367795103\\
10	0.0369126735590205\\
11	0.0369126735590205\\
12	0.0369126735590205\\
13	0.0073825347118041\\
14	0.0073825347118041\\
15	0.0073825347118041\\
16	0.0073825347118041\\
17	0.00147650694236082\\
18	0.00147650694236082\\
19	0.00147650694236082\\
20	0.00147650694236082\\
21	0.00147650694236082\\
22	0.000295301388472164\\
23	0.000295301388472164\\
24	0.000295301388472164\\
25	0.000295301388472164\\
26	0.000295301388472164\\
27	0.000295301388472164\\
28	5.81190606998211e-05\\
29	5.81190606998211e-05\\
30	5.81190606998211e-05\\
31	5.81190606998211e-05\\
32	5.81190606998211e-05\\
33	8.26384768930236e-06\\
34	8.26384768930236e-06\\
35	8.26384768930236e-06\\
36	8.26384768930236e-06\\
37	8.26384768930236e-06\\
38	8.26384768930236e-06\\
39	7.95460767572975e-07\\
40	7.95460767572975e-07\\
41	7.95460767572975e-07\\
42	7.95460767572975e-07\\
43	7.95460767572975e-07\\
44	7.95460767572975e-07\\
45	7.95460767572975e-07\\
46	4.79449111264686e-08\\
47	4.79449111264686e-08\\
48	4.79449111264686e-08\\
49	4.79449111264686e-08\\
50	4.79449111264686e-08\\
51	4.79449111264686e-08\\
};
%\addlegendentry{data16}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.798423263895706\\
2	0.798423263895706\\
3	0.798423263895706\\
4	0.798423263895706\\
5	0.798423263895706\\
6	0.798423263895706\\
7	0.159684652779141\\
8	0.159684652779141\\
9	0.159684652779141\\
10	0.0319369305558282\\
11	0.0319369305558282\\
12	0.0319369305558282\\
13	0.00638738611116565\\
14	0.00638738611116565\\
15	0.00638738611116565\\
16	0.00638738611116565\\
17	0.00127747722223313\\
18	0.00127747722223313\\
19	0.00127747722223313\\
20	0.00127747722223313\\
21	0.00127747722223313\\
22	0.000255495444446626\\
23	0.000255495444446626\\
24	0.000255495444446626\\
25	0.000255495444446626\\
26	0.000255495444446626\\
27	0.000255495444446626\\
28	4.88494629145307e-05\\
29	4.88494629145307e-05\\
30	4.88494629145307e-05\\
31	4.88494629145307e-05\\
32	4.88494629145307e-05\\
33	6.70859774336233e-06\\
34	6.70859774336233e-06\\
35	6.70859774336233e-06\\
36	6.70859774336233e-06\\
37	6.70859774336233e-06\\
38	6.70859774336233e-06\\
39	6.19381318356046e-07\\
40	6.19381318356046e-07\\
41	6.19381318356046e-07\\
42	6.19381318356046e-07\\
43	6.19381318356046e-07\\
44	6.19381318356046e-07\\
45	6.19381318356046e-07\\
46	3.55099223436474e-08\\
47	3.55099223436474e-08\\
48	3.55099223436474e-08\\
49	3.55099223436474e-08\\
50	3.55099223436474e-08\\
51	3.55099223436474e-08\\
};
%\addlegendentry{data17}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.759875128635841\\
2	0.759875128635841\\
3	0.759875128635841\\
4	0.759875128635841\\
5	0.759875128635841\\
6	0.759875128635841\\
7	0.151975025727168\\
8	0.151975025727168\\
9	0.151975025727168\\
10	0.0303950051454336\\
11	0.0303950051454336\\
12	0.0303950051454336\\
13	0.00607900102908673\\
14	0.00607900102908673\\
15	0.00607900102908673\\
16	0.00607900102908673\\
17	0.00121580020581735\\
18	0.00121580020581735\\
19	0.00121580020581735\\
20	0.00121580020581735\\
21	0.00121580020581735\\
22	0.000243160041163469\\
23	0.000243160041163469\\
24	0.000243160041163469\\
25	0.000243160041163469\\
26	0.000243160041163469\\
27	0.000243160041163469\\
28	4.60331452994849e-05\\
29	4.60331452994849e-05\\
30	4.60331452994849e-05\\
31	4.60331452994849e-05\\
32	4.60331452994849e-05\\
33	6.24719093812114e-06\\
34	6.24719093812114e-06\\
35	6.24719093812114e-06\\
36	6.24719093812114e-06\\
37	6.24719093812114e-06\\
38	6.24719093812114e-06\\
39	5.68619482588389e-07\\
40	5.68619482588389e-07\\
41	5.68619482588389e-07\\
42	5.68619482588389e-07\\
43	5.68619482588389e-07\\
44	5.68619482588389e-07\\
45	5.68619482588389e-07\\
46	3.20469042658118e-08\\
47	3.20469042658118e-08\\
48	3.20469042658118e-08\\
49	3.20469042658118e-08\\
50	3.20469042658118e-08\\
51	3.20469042658118e-08\\
};
%\addlegendentry{data18}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.669149850591345\\
2	0.669149850591345\\
3	0.669149850591345\\
4	0.669149850591345\\
5	0.669149850591345\\
6	0.669149850591345\\
7	0.669149850591345\\
8	0.133829970118269\\
9	0.133829970118269\\
10	0.133829970118269\\
11	0.0267659940236538\\
12	0.0267659940236538\\
13	0.0267659940236538\\
14	0.00535319880473076\\
15	0.00535319880473076\\
16	0.00535319880473076\\
17	0.00535319880473076\\
18	0.00107063976094615\\
19	0.00107063976094615\\
20	0.00107063976094615\\
21	0.00107063976094615\\
22	0.00107063976094615\\
23	0.00021412795218923\\
24	0.00021412795218923\\
25	0.00021412795218923\\
26	0.00021412795218923\\
27	0.00021412795218923\\
28	0.00021412795218923\\
29	3.95191901666216e-05\\
30	3.95191901666216e-05\\
31	3.95191901666216e-05\\
32	3.95191901666216e-05\\
33	3.95191901666216e-05\\
34	3.95191901666216e-05\\
35	5.20199156497423e-06\\
36	5.20199156497423e-06\\
37	5.20199156497423e-06\\
38	5.20199156497423e-06\\
39	5.20199156497423e-06\\
40	5.20199156497423e-06\\
41	4.5646088966318e-07\\
42	4.5646088966318e-07\\
43	4.5646088966318e-07\\
44	4.5646088966318e-07\\
45	4.5646088966318e-07\\
46	4.5646088966318e-07\\
47	4.5646088966318e-07\\
48	2.46197867494394e-08\\
49	2.46197867494394e-08\\
50	2.46197867494394e-08\\
51	2.46197867494394e-08\\
52	2.46197867494394e-08\\
53	2.46197867494394e-08\\
};
%\addlegendentry{data19}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.685427694501065\\
2	0.685427694501065\\
3	0.685427694501065\\
4	0.685427694501065\\
5	0.685427694501065\\
6	0.685427694501065\\
7	0.137085538900213\\
8	0.137085538900213\\
9	0.137085538900213\\
10	0.0274171077800426\\
11	0.0274171077800426\\
12	0.0274171077800426\\
13	0.00548342155600852\\
14	0.00548342155600852\\
15	0.00548342155600852\\
16	0.00548342155600852\\
17	0.0010966843112017\\
18	0.0010966843112017\\
19	0.0010966843112017\\
20	0.0010966843112017\\
21	0.0010966843112017\\
22	0.000219336862240341\\
23	0.000219336862240341\\
24	0.000219336862240341\\
25	0.000219336862240341\\
26	0.000219336862240341\\
27	0.000219336862240341\\
28	4.06755984729804e-05\\
29	4.06755984729804e-05\\
30	4.06755984729804e-05\\
31	4.06755984729804e-05\\
32	4.06755984729804e-05\\
33	4.06755984729804e-05\\
34	5.3851864191932e-06\\
35	5.3851864191932e-06\\
36	5.3851864191932e-06\\
37	5.3851864191932e-06\\
38	5.3851864191932e-06\\
39	5.3851864191932e-06\\
40	4.75818025269287e-07\\
41	4.75818025269287e-07\\
42	4.75818025269287e-07\\
43	4.75818025269287e-07\\
44	4.75818025269287e-07\\
45	4.75818025269287e-07\\
46	4.75818025269287e-07\\
47	2.58779022655793e-08\\
48	2.58779022655793e-08\\
49	2.58779022655793e-08\\
50	2.58779022655793e-08\\
51	2.58779022655793e-08\\
52	2.58779022655793e-08\\
};
%\addlegendentry{data20}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.567586000711397\\
2	0.567586000711397\\
3	0.567586000711397\\
4	0.567586000711397\\
5	0.567586000711397\\
6	0.567586000711397\\
7	0.567586000711397\\
8	0.567586000711397\\
9	0.113517200142279\\
10	0.113517200142279\\
11	0.113517200142279\\
12	0.0227034400284559\\
13	0.0227034400284559\\
14	0.0227034400284559\\
15	0.0227034400284559\\
16	0.00454068800569118\\
17	0.00454068800569118\\
18	0.00454068800569118\\
19	0.00454068800569118\\
20	0.000908137601138235\\
21	0.000908137601138235\\
22	0.000908137601138235\\
23	0.000908137601138235\\
24	0.000908137601138235\\
25	0.000181627520227647\\
26	0.000181627520227647\\
27	0.000181627520227647\\
28	0.000181627520227647\\
29	0.000181627520227647\\
30	0.000181627520227647\\
31	3.24353048609007e-05\\
32	3.24353048609007e-05\\
33	3.24353048609007e-05\\
34	3.24353048609007e-05\\
35	3.24353048609007e-05\\
36	3.24353048609007e-05\\
37	4.10413446337733e-06\\
38	4.10413446337733e-06\\
39	4.10413446337733e-06\\
40	4.10413446337733e-06\\
41	4.10413446337733e-06\\
42	4.10413446337733e-06\\
43	3.43451879468116e-07\\
44	3.43451879468116e-07\\
45	3.43451879468116e-07\\
46	3.43451879468116e-07\\
47	3.43451879468116e-07\\
48	3.43451879468116e-07\\
49	3.43451879468116e-07\\
50	1.75000414267227e-08\\
51	1.75000414267227e-08\\
52	1.75000414267227e-08\\
53	1.75000414267227e-08\\
54	1.75000414267227e-08\\
55	1.75000414267227e-08\\
};
%\addlegendentry{data21}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.65313210808342\\
2	0.65313210808342\\
3	0.65313210808342\\
4	0.65313210808342\\
5	0.65313210808342\\
6	0.65313210808342\\
7	0.130626421616684\\
8	0.130626421616684\\
9	0.130626421616684\\
10	0.0261252843233368\\
11	0.0261252843233368\\
12	0.0261252843233368\\
13	0.0261252843233368\\
14	0.00522505686466736\\
15	0.00522505686466736\\
16	0.00522505686466736\\
17	0.00522505686466736\\
18	0.00104501137293347\\
19	0.00104501137293347\\
20	0.00104501137293347\\
21	0.00104501137293347\\
22	0.00104501137293347\\
23	0.000209002274586694\\
24	0.000209002274586694\\
25	0.000209002274586694\\
26	0.000209002274586694\\
27	0.000209002274586694\\
28	0.000209002274586694\\
29	3.83867385820772e-05\\
30	3.83867385820772e-05\\
31	3.83867385820772e-05\\
32	3.83867385820772e-05\\
33	3.83867385820772e-05\\
34	3.83867385820772e-05\\
35	5.02362783519881e-06\\
36	5.02362783519881e-06\\
37	5.02362783519881e-06\\
38	5.02362783519881e-06\\
39	5.02362783519881e-06\\
40	5.02362783519881e-06\\
41	4.3774475362537e-07\\
42	4.3774475362537e-07\\
43	4.3774475362537e-07\\
44	4.3774475362537e-07\\
45	4.3774475362537e-07\\
46	4.3774475362537e-07\\
47	4.3774475362537e-07\\
48	2.34134353086196e-08\\
49	2.34134353086196e-08\\
50	2.34134353086196e-08\\
51	2.34134353086196e-08\\
52	2.34134353086196e-08\\
53	2.34134353086196e-08\\
};
%\addlegendentry{data22}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.51026600915624\\
2	0.51026600915624\\
3	0.51026600915624\\
4	0.51026600915624\\
5	0.51026600915624\\
6	0.51026600915624\\
7	0.102053201831248\\
8	0.102053201831248\\
9	0.102053201831248\\
10	0.0204106403662496\\
11	0.0204106403662496\\
12	0.0204106403662496\\
13	0.0204106403662496\\
14	0.00408212807324992\\
15	0.00408212807324992\\
16	0.00408212807324992\\
17	0.00408212807324992\\
18	0.000816425614649985\\
19	0.000816425614649985\\
20	0.000816425614649985\\
21	0.000816425614649985\\
22	0.000816425614649985\\
23	0.000163285122929997\\
24	0.000163285122929997\\
25	0.000163285122929997\\
26	0.000163285122929997\\
27	0.000163285122929997\\
28	2.85453873796635e-05\\
29	2.85453873796635e-05\\
30	2.85453873796635e-05\\
31	2.85453873796635e-05\\
32	2.85453873796635e-05\\
33	2.85453873796635e-05\\
34	3.5208143792965e-06\\
35	3.5208143792965e-06\\
36	3.5208143792965e-06\\
37	3.5208143792965e-06\\
38	3.5208143792965e-06\\
39	3.5208143792965e-06\\
40	2.85740470236707e-07\\
41	2.85740470236707e-07\\
42	2.85740470236707e-07\\
43	2.85740470236707e-07\\
44	2.85740470236707e-07\\
45	2.85740470236707e-07\\
46	2.85740470236707e-07\\
47	1.40335034622849e-08\\
48	1.40335034622849e-08\\
49	1.40335034622849e-08\\
50	1.40335034622849e-08\\
51	1.40335034622849e-08\\
52	1.40335034622849e-08\\
};
%\addlegendentry{data23}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.629184773778572\\
2	0.629184773778572\\
3	0.629184773778572\\
4	0.629184773778572\\
5	0.629184773778572\\
6	0.629184773778572\\
7	0.125836954755714\\
8	0.125836954755714\\
9	0.125836954755714\\
10	0.0251673909511429\\
11	0.0251673909511429\\
12	0.0251673909511429\\
13	0.0251673909511429\\
14	0.00503347819022857\\
15	0.00503347819022857\\
16	0.00503347819022857\\
17	0.00503347819022857\\
18	0.00100669563804571\\
19	0.00100669563804571\\
20	0.00100669563804571\\
21	0.00100669563804571\\
22	0.00100669563804571\\
23	0.000201339127609143\\
24	0.000201339127609143\\
25	0.000201339127609143\\
26	0.000201339127609143\\
27	0.000201339127609143\\
28	0.000201339127609143\\
29	3.67040357314354e-05\\
30	3.67040357314354e-05\\
31	3.67040357314354e-05\\
32	3.67040357314354e-05\\
33	3.67040357314354e-05\\
34	3.67040357314354e-05\\
35	4.76054399199476e-06\\
36	4.76054399199476e-06\\
37	4.76054399199476e-06\\
38	4.76054399199476e-06\\
39	4.76054399199476e-06\\
40	4.76054399199476e-06\\
41	4.10381617950463e-07\\
42	4.10381617950463e-07\\
43	4.10381617950463e-07\\
44	4.10381617950463e-07\\
45	4.10381617950463e-07\\
46	4.10381617950463e-07\\
47	4.10381617950463e-07\\
48	2.16683319033525e-08\\
49	2.16683319033525e-08\\
50	2.16683319033525e-08\\
51	2.16683319033525e-08\\
52	2.16683319033525e-08\\
53	2.16683319033525e-08\\
};
%\addlegendentry{data24}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.84638001188525\\
2	0.84638001188525\\
3	0.84638001188525\\
4	0.84638001188525\\
5	0.84638001188525\\
6	0.84638001188525\\
7	0.16927600237705\\
8	0.16927600237705\\
9	0.16927600237705\\
10	0.03385520047541\\
11	0.03385520047541\\
12	0.03385520047541\\
13	0.006771040095082\\
14	0.006771040095082\\
15	0.006771040095082\\
16	0.006771040095082\\
17	0.0013542080190164\\
18	0.0013542080190164\\
19	0.0013542080190164\\
20	0.0013542080190164\\
21	0.0013542080190164\\
22	0.00027084160380328\\
23	0.00027084160380328\\
24	0.00027084160380328\\
25	0.00027084160380328\\
26	0.00027084160380328\\
27	0.00027084160380328\\
28	5.23912128223273e-05\\
29	5.23912128223273e-05\\
30	5.23912128223273e-05\\
31	5.23912128223273e-05\\
32	5.23912128223273e-05\\
33	7.29642533473354e-06\\
34	7.29642533473354e-06\\
35	7.29642533473354e-06\\
36	7.29642533473354e-06\\
37	7.29642533473354e-06\\
38	7.29642533473354e-06\\
39	6.85065617090367e-07\\
40	6.85065617090367e-07\\
41	6.85065617090367e-07\\
42	6.85065617090367e-07\\
43	6.85065617090367e-07\\
44	6.85065617090367e-07\\
45	6.85065617090367e-07\\
46	4.0075468245924e-08\\
47	4.0075468245924e-08\\
48	4.0075468245924e-08\\
49	4.0075468245924e-08\\
50	4.0075468245924e-08\\
51	4.0075468245924e-08\\
};
%\addlegendentry{data25}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.773707657250714\\
2	0.773707657250714\\
3	0.773707657250714\\
4	0.773707657250714\\
5	0.773707657250714\\
6	0.773707657250714\\
7	0.154741531450143\\
8	0.154741531450143\\
9	0.154741531450143\\
10	0.0309483062900286\\
11	0.0309483062900286\\
12	0.0309483062900286\\
13	0.00618966125800571\\
14	0.00618966125800571\\
15	0.00618966125800571\\
16	0.00618966125800571\\
17	0.00123793225160114\\
18	0.00123793225160114\\
19	0.00123793225160114\\
20	0.00123793225160114\\
21	0.00123793225160114\\
22	0.000247586450320228\\
23	0.000247586450320228\\
24	0.000247586450320228\\
25	0.000247586450320228\\
26	0.000247586450320228\\
27	0.000247586450320228\\
28	4.70405345236472e-05\\
29	4.70405345236472e-05\\
30	4.70405345236472e-05\\
31	4.70405345236472e-05\\
32	4.70405345236472e-05\\
33	6.41160409493543e-06\\
34	6.41160409493543e-06\\
35	6.41160409493543e-06\\
36	6.41160409493543e-06\\
37	6.41160409493543e-06\\
38	6.41160409493543e-06\\
39	5.8662428397138e-07\\
40	5.8662428397138e-07\\
41	5.8662428397138e-07\\
42	5.8662428397138e-07\\
43	5.8662428397138e-07\\
44	5.8662428397138e-07\\
45	5.8662428397138e-07\\
46	3.32684099585295e-08\\
47	3.32684099585295e-08\\
48	3.32684099585295e-08\\
49	3.32684099585295e-08\\
50	3.32684099585295e-08\\
51	3.32684099585295e-08\\
};
%\addlegendentry{data26}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.741509022984571\\
2	0.741509022984571\\
3	0.741509022984571\\
4	0.741509022984571\\
5	0.741509022984571\\
6	0.741509022984571\\
7	0.148301804596914\\
8	0.148301804596914\\
9	0.148301804596914\\
10	0.0296603609193829\\
11	0.0296603609193829\\
12	0.0296603609193829\\
13	0.00593207218387657\\
14	0.00593207218387657\\
15	0.00593207218387657\\
16	0.00593207218387657\\
17	0.00118641443677531\\
18	0.00118641443677531\\
19	0.00118641443677531\\
20	0.00118641443677531\\
21	0.00118641443677531\\
22	0.000237282887355063\\
23	0.000237282887355063\\
24	0.000237282887355063\\
25	0.000237282887355063\\
26	0.000237282887355063\\
27	0.000237282887355063\\
28	4.47012535411966e-05\\
29	4.47012535411966e-05\\
30	4.47012535411966e-05\\
31	4.47012535411966e-05\\
32	4.47012535411966e-05\\
33	6.03092103978528e-06\\
34	6.03092103978528e-06\\
35	6.03092103978528e-06\\
36	6.03092103978528e-06\\
37	6.03092103978528e-06\\
38	6.03092103978528e-06\\
39	5.45080155291854e-07\\
40	5.45080155291854e-07\\
41	5.45080155291854e-07\\
42	5.45080155291854e-07\\
43	5.45080155291854e-07\\
44	5.45080155291854e-07\\
45	5.45080155291854e-07\\
46	3.04615813560603e-08\\
47	3.04615813560603e-08\\
48	3.04615813560603e-08\\
49	3.04615813560603e-08\\
50	3.04615813560603e-08\\
51	3.04615813560603e-08\\
};
%\addlegendentry{data27}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.758770351271512\\
2	0.758770351271512\\
3	0.758770351271512\\
4	0.758770351271512\\
5	0.758770351271512\\
6	0.758770351271512\\
7	0.151754070254302\\
8	0.151754070254302\\
9	0.151754070254302\\
10	0.0303508140508605\\
11	0.0303508140508605\\
12	0.0303508140508605\\
13	0.0060701628101721\\
14	0.0060701628101721\\
15	0.0060701628101721\\
16	0.0060701628101721\\
17	0.00121403256203442\\
18	0.00121403256203442\\
19	0.00121403256203442\\
20	0.00121403256203442\\
21	0.00121403256203442\\
22	0.000242806512406884\\
23	0.000242806512406884\\
24	0.000242806512406884\\
25	0.000242806512406884\\
26	0.000242806512406884\\
27	0.000242806512406884\\
28	4.59528442423617e-05\\
29	4.59528442423617e-05\\
30	4.59528442423617e-05\\
31	4.59528442423617e-05\\
32	4.59528442423617e-05\\
33	6.23411596401057e-06\\
34	6.23411596401057e-06\\
35	6.23411596401057e-06\\
36	6.23411596401057e-06\\
37	6.23411596401057e-06\\
38	6.23411596401057e-06\\
39	5.6719168026528e-07\\
40	5.6719168026528e-07\\
41	5.6719168026528e-07\\
42	5.6719168026528e-07\\
43	5.6719168026528e-07\\
44	5.6719168026528e-07\\
45	5.6719168026528e-07\\
46	3.19503648782443e-08\\
47	3.19503648782443e-08\\
48	3.19503648782443e-08\\
49	3.19503648782443e-08\\
50	3.19503648782443e-08\\
51	3.19503648782443e-08\\
};
%\addlegendentry{data28}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.545161964390506\\
2	0.545161964390506\\
3	0.545161964390506\\
4	0.545161964390506\\
5	0.545161964390506\\
6	0.545161964390506\\
7	0.109032392878101\\
8	0.109032392878101\\
9	0.109032392878101\\
10	0.0218064785756203\\
11	0.0218064785756203\\
12	0.0218064785756203\\
13	0.0218064785756203\\
14	0.00436129571512405\\
15	0.00436129571512405\\
16	0.00436129571512405\\
17	0.00436129571512405\\
18	0.00087225914302481\\
19	0.00087225914302481\\
20	0.00087225914302481\\
21	0.00087225914302481\\
22	0.00087225914302481\\
23	0.000174451828604962\\
24	0.000174451828604962\\
25	0.000174451828604962\\
26	0.000174451828604962\\
27	0.000174451828604962\\
28	0.000174451828604962\\
29	3.09037108225683e-05\\
30	3.09037108225683e-05\\
31	3.09037108225683e-05\\
32	3.09037108225683e-05\\
33	3.09037108225683e-05\\
34	3.09037108225683e-05\\
35	3.8726902092644e-06\\
36	3.8726902092644e-06\\
37	3.8726902092644e-06\\
38	3.8726902092644e-06\\
39	3.8726902092644e-06\\
40	3.8726902092644e-06\\
41	3.20343052122199e-07\\
42	3.20343052122199e-07\\
43	3.20343052122199e-07\\
44	3.20343052122199e-07\\
45	3.20343052122199e-07\\
46	3.20343052122199e-07\\
47	3.20343052122199e-07\\
48	1.60967563694137e-08\\
49	1.60967563694137e-08\\
50	1.60967563694137e-08\\
51	1.60967563694137e-08\\
52	1.60967563694137e-08\\
53	1.60967563694137e-08\\
};
%\addlegendentry{data29}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.504519458666498\\
2	0.504519458666498\\
3	0.504519458666498\\
4	0.504519458666498\\
5	0.504519458666498\\
6	0.1009038917333\\
7	0.1009038917333\\
8	0.1009038917333\\
9	0.0201807783466599\\
10	0.0201807783466599\\
11	0.0201807783466599\\
12	0.0201807783466599\\
13	0.00403615566933199\\
14	0.00403615566933199\\
15	0.00403615566933199\\
16	0.00403615566933199\\
17	0.000807231133866398\\
18	0.000807231133866398\\
19	0.000807231133866398\\
20	0.000807231133866398\\
21	0.000807231133866398\\
22	0.00016144622677328\\
23	0.00016144622677328\\
24	0.00016144622677328\\
25	0.00016144622677328\\
26	0.00016144622677328\\
27	2.81600537403845e-05\\
28	2.81600537403845e-05\\
29	2.81600537403845e-05\\
30	2.81600537403845e-05\\
31	2.81600537403845e-05\\
32	2.81600537403845e-05\\
33	3.46385875940805e-06\\
34	3.46385875940805e-06\\
35	3.46385875940805e-06\\
36	3.46385875940805e-06\\
37	3.46385875940805e-06\\
38	3.46385875940805e-06\\
39	2.80202631851815e-07\\
40	2.80202631851815e-07\\
41	2.80202631851815e-07\\
42	2.80202631851815e-07\\
43	2.80202631851815e-07\\
44	2.80202631851815e-07\\
45	2.80202631851815e-07\\
46	1.37077650543354e-08\\
47	1.37077650543354e-08\\
48	1.37077650543354e-08\\
49	1.37077650543354e-08\\
50	1.37077650543354e-08\\
51	1.37077650543354e-08\\
};
%\addlegendentry{data30}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.923144677846254\\
2	0.923144677846254\\
3	0.923144677846254\\
4	0.923144677846254\\
5	0.923144677846254\\
6	0.923144677846254\\
7	0.184628935569251\\
8	0.184628935569251\\
9	0.184628935569251\\
10	0.0369257871138502\\
11	0.0369257871138502\\
12	0.0369257871138502\\
13	0.00738515742277003\\
14	0.00738515742277003\\
15	0.00738515742277003\\
16	0.00738515742277003\\
17	0.00147703148455401\\
18	0.00147703148455401\\
19	0.00147703148455401\\
20	0.00147703148455401\\
21	0.00147703148455401\\
22	0.000295406296910801\\
23	0.000295406296910801\\
24	0.000295406296910801\\
25	0.000295406296910801\\
26	0.000295406296910801\\
27	0.000295406296910801\\
28	5.81438383544003e-05\\
29	5.81438383544003e-05\\
30	5.81438383544003e-05\\
31	5.81438383544003e-05\\
32	5.81438383544003e-05\\
33	8.2680755792127e-06\\
34	8.2680755792127e-06\\
35	8.2680755792127e-06\\
36	8.2680755792127e-06\\
37	8.2680755792127e-06\\
38	8.2680755792127e-06\\
39	7.95949154007645e-07\\
40	7.95949154007645e-07\\
41	7.95949154007645e-07\\
42	7.95949154007645e-07\\
43	7.95949154007645e-07\\
44	7.95949154007645e-07\\
45	7.95949154007645e-07\\
46	4.79802371904068e-08\\
47	4.79802371904068e-08\\
48	4.79802371904068e-08\\
49	4.79802371904068e-08\\
50	4.79802371904068e-08\\
51	4.79802371904068e-08\\
};
%\addlegendentry{data31}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.584134662284392\\
2	0.584134662284392\\
3	0.584134662284392\\
4	0.584134662284392\\
5	0.584134662284392\\
6	0.584134662284392\\
7	0.116826932456878\\
8	0.116826932456878\\
9	0.116826932456878\\
10	0.0233653864913757\\
11	0.0233653864913757\\
12	0.0233653864913757\\
13	0.0233653864913757\\
14	0.00467307729827514\\
15	0.00467307729827514\\
16	0.00467307729827514\\
17	0.00467307729827514\\
18	0.000934615459655028\\
19	0.000934615459655028\\
20	0.000934615459655028\\
21	0.000934615459655028\\
22	0.000934615459655028\\
23	0.000186923091931006\\
24	0.000186923091931006\\
25	0.000186923091931006\\
26	0.000186923091931006\\
27	0.000186923091931006\\
28	0.000186923091931006\\
29	3.35734172108391e-05\\
30	3.35734172108391e-05\\
31	3.35734172108391e-05\\
32	3.35734172108391e-05\\
33	3.35734172108391e-05\\
34	3.35734172108391e-05\\
35	4.2775456878166e-06\\
36	4.2775456878166e-06\\
37	4.2775456878166e-06\\
38	4.2775456878166e-06\\
39	4.2775456878166e-06\\
40	4.2775456878166e-06\\
41	3.60938815066098e-07\\
42	3.60938815066098e-07\\
43	3.60938815066098e-07\\
44	3.60938815066098e-07\\
45	3.60938815066098e-07\\
46	3.60938815066098e-07\\
47	3.60938815066098e-07\\
48	1.85746357468369e-08\\
49	1.85746357468369e-08\\
50	1.85746357468369e-08\\
51	1.85746357468369e-08\\
52	1.85746357468369e-08\\
53	1.85746357468369e-08\\
};
%\addlegendentry{data32}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.671490234820165\\
2	0.671490234820165\\
3	0.671490234820165\\
4	0.671490234820165\\
5	0.671490234820165\\
6	0.671490234820165\\
7	0.134298046964033\\
8	0.134298046964033\\
9	0.134298046964033\\
10	0.0268596093928066\\
11	0.0268596093928066\\
12	0.0268596093928066\\
13	0.00537192187856132\\
14	0.00537192187856132\\
15	0.00537192187856132\\
16	0.00537192187856132\\
17	0.00107438437571226\\
18	0.00107438437571226\\
19	0.00107438437571226\\
20	0.00107438437571226\\
21	0.00107438437571226\\
22	0.000214876875142453\\
23	0.000214876875142453\\
24	0.000214876875142453\\
25	0.000214876875142453\\
26	0.000214876875142453\\
27	0.000214876875142453\\
28	3.96851124778456e-05\\
29	3.96851124778456e-05\\
30	3.96851124778456e-05\\
31	3.96851124778456e-05\\
32	3.96851124778456e-05\\
33	3.96851124778456e-05\\
34	5.22821138700904e-06\\
35	5.22821138700904e-06\\
36	5.22821138700904e-06\\
37	5.22821138700904e-06\\
38	5.22821138700904e-06\\
39	5.22821138700904e-06\\
40	4.5922314273467e-07\\
41	4.5922314273467e-07\\
42	4.5922314273467e-07\\
43	4.5922314273467e-07\\
44	4.5922314273467e-07\\
45	4.5922314273467e-07\\
46	4.5922314273467e-07\\
47	2.47986774376743e-08\\
48	2.47986774376743e-08\\
49	2.47986774376743e-08\\
50	2.47986774376743e-08\\
51	2.47986774376743e-08\\
52	2.47986774376743e-08\\
};
%\addlegendentry{data33}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.742244902920679\\
2	0.742244902920679\\
3	0.742244902920679\\
4	0.742244902920679\\
5	0.742244902920679\\
6	0.742244902920679\\
7	0.148448980584136\\
8	0.148448980584136\\
9	0.148448980584136\\
10	0.0296897961168272\\
11	0.0296897961168272\\
12	0.0296897961168272\\
13	0.00593795922336544\\
14	0.00593795922336544\\
15	0.00593795922336544\\
16	0.00593795922336544\\
17	0.00118759184467309\\
18	0.00118759184467309\\
19	0.00118759184467309\\
20	0.00118759184467309\\
21	0.00118759184467309\\
22	0.000237518368934617\\
23	0.000237518368934617\\
24	0.000237518368934617\\
25	0.000237518368934617\\
26	0.000237518368934617\\
27	0.000237518368934617\\
28	4.47544931132915e-05\\
29	4.47544931132915e-05\\
30	4.47544931132915e-05\\
31	4.47544931132915e-05\\
32	4.47544931132915e-05\\
33	6.0395415197742e-06\\
34	6.0395415197742e-06\\
35	6.0395415197742e-06\\
36	6.0395415197742e-06\\
37	6.0395415197742e-06\\
38	6.0395415197742e-06\\
39	5.46015241112866e-07\\
40	5.46015241112866e-07\\
41	5.46015241112866e-07\\
42	5.46015241112866e-07\\
43	5.46015241112866e-07\\
44	5.46015241112866e-07\\
45	5.46015241112866e-07\\
46	3.05243003747637e-08\\
47	3.05243003747637e-08\\
48	3.05243003747637e-08\\
49	3.05243003747637e-08\\
50	3.05243003747637e-08\\
51	3.05243003747637e-08\\
};
%\addlegendentry{data34}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.624924309991586\\
2	0.624924309991586\\
3	0.624924309991586\\
4	0.624924309991586\\
5	0.624924309991586\\
6	0.624924309991586\\
7	0.124984861998317\\
8	0.124984861998317\\
9	0.124984861998317\\
10	0.0249969723996634\\
11	0.0249969723996634\\
12	0.0249969723996634\\
13	0.0249969723996634\\
14	0.00499939447993269\\
15	0.00499939447993269\\
16	0.00499939447993269\\
17	0.00499939447993269\\
18	0.000999878895986537\\
19	0.000999878895986537\\
20	0.000999878895986537\\
21	0.000999878895986537\\
22	0.000999878895986537\\
23	0.000199975779197308\\
24	0.000199975779197308\\
25	0.000199975779197308\\
26	0.000199975779197308\\
27	0.000199975779197308\\
28	0.000199975779197308\\
29	3.64059926614434e-05\\
30	3.64059926614434e-05\\
31	3.64059926614434e-05\\
32	3.64059926614434e-05\\
33	3.64059926614434e-05\\
34	3.64059926614434e-05\\
35	4.71419402031126e-06\\
36	4.71419402031126e-06\\
37	4.71419402031126e-06\\
38	4.71419402031126e-06\\
39	4.71419402031126e-06\\
40	4.71419402031126e-06\\
41	4.05591591794047e-07\\
42	4.05591591794047e-07\\
43	4.05591591794047e-07\\
44	4.05591591794047e-07\\
45	4.05591591794047e-07\\
46	4.05591591794047e-07\\
47	4.05591591794047e-07\\
48	2.13651886460973e-08\\
49	2.13651886460973e-08\\
50	2.13651886460973e-08\\
51	2.13651886460973e-08\\
52	2.13651886460973e-08\\
53	2.13651886460973e-08\\
};
%\addlegendentry{data35}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.723331345251512\\
2	0.723331345251512\\
3	0.723331345251512\\
4	0.723331345251512\\
5	0.723331345251512\\
6	0.723331345251512\\
7	0.144666269050302\\
8	0.144666269050302\\
9	0.144666269050302\\
10	0.0289332538100605\\
11	0.0289332538100605\\
12	0.0289332538100605\\
13	0.0057866507620121\\
14	0.0057866507620121\\
15	0.0057866507620121\\
16	0.0057866507620121\\
17	0.00115733015240242\\
18	0.00115733015240242\\
19	0.00115733015240242\\
20	0.00115733015240242\\
21	0.00115733015240242\\
22	0.000231466030480484\\
23	0.000231466030480484\\
24	0.000231466030480484\\
25	0.000231466030480484\\
26	0.000231466030480484\\
27	0.000231466030480484\\
28	4.33895070926485e-05\\
29	4.33895070926485e-05\\
30	4.33895070926485e-05\\
31	4.33895070926485e-05\\
32	4.33895070926485e-05\\
33	4.33895070926485e-05\\
34	5.819178241678e-06\\
35	5.819178241678e-06\\
36	5.819178241678e-06\\
37	5.819178241678e-06\\
38	5.819178241678e-06\\
39	5.819178241678e-06\\
40	5.2219654228914e-07\\
41	5.2219654228914e-07\\
42	5.2219654228914e-07\\
43	5.2219654228914e-07\\
44	5.2219654228914e-07\\
45	5.2219654228914e-07\\
46	5.2219654228914e-07\\
47	2.89334878779052e-08\\
48	2.89334878779052e-08\\
49	2.89334878779052e-08\\
50	2.89334878779052e-08\\
51	2.89334878779052e-08\\
52	2.89334878779052e-08\\
};
%\addlegendentry{data36}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.661045475541289\\
2	0.661045475541289\\
3	0.661045475541289\\
4	0.661045475541289\\
5	0.661045475541289\\
6	0.661045475541289\\
7	0.132209095108258\\
8	0.132209095108258\\
9	0.132209095108258\\
10	0.0264418190216515\\
11	0.0264418190216515\\
12	0.0264418190216515\\
13	0.00528836380433031\\
14	0.00528836380433031\\
15	0.00528836380433031\\
16	0.00528836380433031\\
17	0.00105767276086606\\
18	0.00105767276086606\\
19	0.00105767276086606\\
20	0.00105767276086606\\
21	0.00105767276086606\\
22	0.000211534552173212\\
23	0.000211534552173212\\
24	0.000211534552173212\\
25	0.000211534552173212\\
26	0.000211534552173212\\
27	0.000211534552173212\\
28	3.89455264194752e-05\\
29	3.89455264194752e-05\\
30	3.89455264194752e-05\\
31	3.89455264194752e-05\\
32	3.89455264194752e-05\\
33	3.89455264194752e-05\\
34	5.11150858081574e-06\\
35	5.11150858081574e-06\\
36	5.11150858081574e-06\\
37	5.11150858081574e-06\\
38	5.11150858081574e-06\\
39	5.11150858081574e-06\\
40	4.46949970583842e-07\\
41	4.46949970583842e-07\\
42	4.46949970583842e-07\\
43	4.46949970583842e-07\\
44	4.46949970583842e-07\\
45	4.46949970583842e-07\\
46	4.46949970583842e-07\\
47	2.40054966563467e-08\\
48	2.40054966563467e-08\\
49	2.40054966563467e-08\\
50	2.40054966563467e-08\\
51	2.40054966563467e-08\\
52	2.40054966563467e-08\\
};
%\addlegendentry{data37}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.85051310524331\\
2	0.85051310524331\\
3	0.85051310524331\\
4	0.85051310524331\\
5	0.85051310524331\\
6	0.85051310524331\\
7	0.170102621048662\\
8	0.170102621048662\\
9	0.170102621048662\\
10	0.0340205242097324\\
11	0.0340205242097324\\
12	0.0340205242097324\\
13	0.00680410484194648\\
14	0.00680410484194648\\
15	0.00680410484194648\\
16	0.00680410484194648\\
17	0.0013608209683893\\
18	0.0013608209683893\\
19	0.0013608209683893\\
20	0.0013608209683893\\
21	0.0013608209683893\\
22	0.000272164193677859\\
23	0.000272164193677859\\
24	0.000272164193677859\\
25	0.000272164193677859\\
26	0.000272164193677859\\
27	0.000272164193677859\\
28	5.26983704219642e-05\\
29	5.26983704219642e-05\\
30	5.26983704219642e-05\\
31	5.26983704219642e-05\\
32	5.26983704219642e-05\\
33	7.34778809405499e-06\\
34	7.34778809405499e-06\\
35	7.34778809405499e-06\\
36	7.34778809405499e-06\\
37	7.34778809405499e-06\\
38	7.34778809405499e-06\\
39	6.90856658379023e-07\\
40	6.90856658379023e-07\\
41	6.90856658379023e-07\\
42	6.90856658379023e-07\\
43	6.90856658379023e-07\\
44	6.90856658379023e-07\\
45	6.90856658379023e-07\\
46	4.04823333879308e-08\\
47	4.04823333879308e-08\\
48	4.04823333879308e-08\\
49	4.04823333879308e-08\\
50	4.04823333879308e-08\\
51	4.04823333879308e-08\\
};
%\addlegendentry{data38}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.694992206463231\\
2	0.694992206463231\\
3	0.694992206463231\\
4	0.694992206463231\\
5	0.694992206463231\\
6	0.694992206463231\\
7	0.138998441292646\\
8	0.138998441292646\\
9	0.138998441292646\\
10	0.0277996882585292\\
11	0.0277996882585292\\
12	0.0277996882585292\\
13	0.00555993765170585\\
14	0.00555993765170585\\
15	0.00555993765170585\\
16	0.00555993765170585\\
17	0.00111198753034117\\
18	0.00111198753034117\\
19	0.00111198753034117\\
20	0.00111198753034117\\
21	0.00111198753034117\\
22	0.000222397506068234\\
23	0.000222397506068234\\
24	0.000222397506068234\\
25	0.000222397506068234\\
26	0.000222397506068234\\
27	0.000222397506068234\\
28	4.13576539832756e-05\\
29	4.13576539832756e-05\\
30	4.13576539832756e-05\\
31	4.13576539832756e-05\\
32	4.13576539832756e-05\\
33	4.13576539832756e-05\\
34	5.49372700329991e-06\\
35	5.49372700329991e-06\\
36	5.49372700329991e-06\\
37	5.49372700329991e-06\\
38	5.49372700329991e-06\\
39	5.49372700329991e-06\\
40	4.87349460195447e-07\\
41	4.87349460195447e-07\\
42	4.87349460195447e-07\\
43	4.87349460195447e-07\\
44	4.87349460195447e-07\\
45	4.87349460195447e-07\\
46	4.87349460195447e-07\\
47	2.66322946612334e-08\\
48	2.66322946612334e-08\\
49	2.66322946612334e-08\\
50	2.66322946612334e-08\\
51	2.66322946612334e-08\\
52	2.66322946612334e-08\\
};
%\addlegendentry{data39}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.66548141483156\\
2	0.66548141483156\\
3	0.66548141483156\\
4	0.66548141483156\\
5	0.66548141483156\\
6	0.66548141483156\\
7	0.133096282966312\\
8	0.133096282966312\\
9	0.133096282966312\\
10	0.0266192565932624\\
11	0.0266192565932624\\
12	0.0266192565932624\\
13	0.00532385131865248\\
14	0.00532385131865248\\
15	0.00532385131865248\\
16	0.00532385131865248\\
17	0.0010647702637305\\
18	0.0010647702637305\\
19	0.0010647702637305\\
20	0.0010647702637305\\
21	0.0010647702637305\\
22	0.000212954052746099\\
23	0.000212954052746099\\
24	0.000212954052746099\\
25	0.000212954052746099\\
26	0.000212954052746099\\
27	0.000212954052746099\\
28	3.92593487887074e-05\\
29	3.92593487887074e-05\\
30	3.92593487887074e-05\\
31	3.92593487887074e-05\\
32	3.92593487887074e-05\\
33	3.92593487887074e-05\\
34	5.16097445889386e-06\\
35	5.16097445889386e-06\\
36	5.16097445889386e-06\\
37	5.16097445889386e-06\\
38	5.16097445889386e-06\\
39	5.16097445889386e-06\\
40	4.5214533227472e-07\\
41	4.5214533227472e-07\\
42	4.5214533227472e-07\\
43	4.5214533227472e-07\\
44	4.5214533227472e-07\\
45	4.5214533227472e-07\\
46	4.5214533227472e-07\\
47	2.43407335390921e-08\\
48	2.43407335390921e-08\\
49	2.43407335390921e-08\\
50	2.43407335390921e-08\\
51	2.43407335390921e-08\\
52	2.43407335390921e-08\\
};
%\addlegendentry{data40}

\end{axis}
\end{tikzpicture}%

==> plane_logbar.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=0.6in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={draw=none, fill=none, legend cell align=left, align=left}
]
\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.905851857697661\\
2	0.905851857697661\\
3	0.905851857697661\\
4	0.905851857697661\\
5	0.181170371539532\\
6	0.181170371539532\\
7	0.181170371539532\\
8	0.181170371539532\\
9	0.181170371539532\\
10	0.0362340743079065\\
11	0.0362340743079065\\
12	0.0362340743079065\\
13	0.00724681486158129\\
14	0.00724681486158129\\
15	0.00724681486158129\\
16	0.00724681486158129\\
17	0.00724681486158129\\
18	0.00144936297231626\\
19	0.00144936297231626\\
20	0.00144936297231626\\
21	0.00144936297231626\\
22	0.00144936297231626\\
23	0.00144936297231626\\
24	0.00144936297231626\\
25	0.00144936297231626\\
26	0.00144936297231626\\
27	0.000289872594463252\\
28	0.000289872594463252\\
29	0.000289872594463252\\
30	0.000289872594463252\\
31	0.000289872594463252\\
32	0.000289872594463252\\
33	0.000289872594463252\\
34	0.000289872594463252\\
35	0.000289872594463252\\
36	5.6839282774115e-05\\
37	5.6839282774115e-05\\
38	5.6839282774115e-05\\
39	5.6839282774115e-05\\
40	5.6839282774115e-05\\
41	5.6839282774115e-05\\
42	5.6839282774115e-05\\
43	5.6839282774115e-05\\
44	5.6839282774115e-05\\
45	8.04596811104992e-06\\
46	8.04596811104992e-06\\
47	8.04596811104992e-06\\
48	8.04596811104992e-06\\
49	8.04596811104992e-06\\
50	8.04596811104992e-06\\
51	8.04596811104992e-06\\
52	8.04596811104992e-06\\
53	8.04596811104992e-06\\
54	8.04596811104992e-06\\
55	7.7036043260458e-07\\
56	7.7036043260458e-07\\
57	7.7036043260458e-07\\
58	7.7036043260458e-07\\
59	7.7036043260458e-07\\
60	7.7036043260458e-07\\
61	7.7036043260458e-07\\
62	7.7036043260458e-07\\
63	7.7036043260458e-07\\
64	7.7036043260458e-07\\
65	7.7036043260458e-07\\
66	4.6135237647585e-08\\
67	4.6135237647585e-08\\
68	4.6135237647585e-08\\
69	4.6135237647585e-08\\
70	4.6135237647585e-08\\
71	4.6135237647585e-08\\
72	4.6135237647585e-08\\
73	4.6135237647585e-08\\
74	4.6135237647585e-08\\
75	4.6135237647585e-08\\
76	4.6135237647585e-08\\
77	4.6135237647585e-08\\
78	4.6135237647585e-08\\
};
%\addlegendentry{data1}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.837282011881705\\
2	0.837282011881705\\
3	0.837282011881705\\
4	0.167456402376341\\
5	0.167456402376341\\
6	0.167456402376341\\
7	0.167456402376341\\
8	0.167456402376341\\
9	0.0334912804752682\\
10	0.0334912804752682\\
11	0.0334912804752682\\
12	0.00669825609505364\\
13	0.00669825609505364\\
14	0.00669825609505364\\
15	0.00669825609505364\\
16	0.00669825609505364\\
17	0.00133965121901073\\
18	0.00133965121901073\\
19	0.00133965121901073\\
20	0.00133965121901073\\
21	0.00133965121901073\\
22	0.00133965121901073\\
23	0.00133965121901073\\
24	0.00133965121901073\\
25	0.00133965121901073\\
26	0.000267930243802146\\
27	0.000267930243802146\\
28	0.000267930243802146\\
29	0.000267930243802146\\
30	0.000267930243802146\\
31	0.000267930243802146\\
32	0.000267930243802146\\
33	0.000267930243802146\\
34	5.17161381743538e-05\\
35	5.17161381743538e-05\\
36	5.17161381743538e-05\\
37	5.17161381743538e-05\\
38	5.17161381743538e-05\\
39	5.17161381743538e-05\\
40	5.17161381743538e-05\\
41	5.17161381743538e-05\\
42	5.17161381743538e-05\\
43	5.17161381743538e-05\\
44	7.18375156162716e-06\\
45	7.18375156162716e-06\\
46	7.18375156162716e-06\\
47	7.18375156162716e-06\\
48	7.18375156162716e-06\\
49	7.18375156162716e-06\\
50	7.18375156162716e-06\\
51	7.18375156162716e-06\\
52	7.18375156162716e-06\\
53	7.18375156162716e-06\\
54	7.18375156162716e-06\\
55	6.723904948342e-07\\
56	6.723904948342e-07\\
57	6.723904948342e-07\\
58	6.723904948342e-07\\
59	6.723904948342e-07\\
60	6.723904948342e-07\\
61	6.723904948342e-07\\
62	6.723904948342e-07\\
63	6.723904948342e-07\\
64	6.723904948342e-07\\
65	6.723904948342e-07\\
66	6.723904948342e-07\\
67	6.723904948342e-07\\
68	6.723904948342e-07\\
69	6.723904948342e-07\\
70	6.723904948342e-07\\
71	6.723904948342e-07\\
72	6.723904948342e-07\\
73	6.723904948342e-07\\
74	6.723904948342e-07\\
75	6.723904948342e-07\\
76	6.723904948342e-07\\
77	6.723904948342e-07\\
78	3.91873484436535e-08\\
79	3.91873484436535e-08\\
80	3.91873484436535e-08\\
81	3.91873484436535e-08\\
82	3.91873484436535e-08\\
83	3.91873484436535e-08\\
84	3.91873484436535e-08\\
85	3.91873484436535e-08\\
86	3.91873484436535e-08\\
87	3.91873484436535e-08\\
88	3.91873484436535e-08\\
89	3.91873484436535e-08\\
90	3.91873484436535e-08\\
};
%\addlegendentry{data2}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.656934102051287\\
2	0.656934102051287\\
3	0.656934102051287\\
4	0.656934102051287\\
5	0.656934102051287\\
6	0.131386820410257\\
7	0.131386820410257\\
8	0.131386820410257\\
9	0.131386820410257\\
10	0.131386820410257\\
11	0.0262773640820515\\
12	0.0262773640820515\\
13	0.0262773640820515\\
14	0.0052554728164103\\
15	0.0052554728164103\\
16	0.0052554728164103\\
17	0.0052554728164103\\
18	0.0052554728164103\\
19	0.0052554728164103\\
20	0.00105109456328206\\
21	0.00105109456328206\\
22	0.00105109456328206\\
23	0.00105109456328206\\
24	0.00105109456328206\\
25	0.00105109456328206\\
26	0.00105109456328206\\
27	0.00105109456328206\\
28	0.00105109456328206\\
29	0.00105109456328206\\
30	0.000210218912656412\\
31	0.000210218912656412\\
32	0.000210218912656412\\
33	0.000210218912656412\\
34	0.000210218912656412\\
35	0.000210218912656412\\
36	0.000210218912656412\\
37	3.86550413764667e-05\\
38	3.86550413764667e-05\\
39	3.86550413764667e-05\\
40	3.86550413764667e-05\\
41	3.86550413764667e-05\\
42	3.86550413764667e-05\\
43	3.86550413764667e-05\\
44	3.86550413764667e-05\\
45	3.86550413764667e-05\\
46	3.86550413764667e-05\\
47	5.06579220017761e-06\\
48	5.06579220017761e-06\\
49	5.06579220017761e-06\\
50	5.06579220017761e-06\\
51	5.06579220017761e-06\\
52	5.06579220017761e-06\\
53	5.06579220017761e-06\\
54	5.06579220017761e-06\\
55	5.06579220017761e-06\\
56	5.06579220017761e-06\\
57	5.06579220017761e-06\\
58	4.42157346396263e-07\\
59	4.42157346396263e-07\\
60	4.42157346396263e-07\\
61	4.42157346396263e-07\\
62	4.42157346396263e-07\\
63	4.42157346396263e-07\\
64	4.42157346396263e-07\\
65	4.42157346396263e-07\\
66	4.42157346396263e-07\\
67	4.42157346396263e-07\\
68	4.42157346396263e-07\\
69	4.42157346396263e-07\\
70	2.36969370139709e-08\\
71	2.36969370139709e-08\\
72	2.36969370139709e-08\\
73	2.36969370139709e-08\\
74	2.36969370139709e-08\\
75	2.36969370139709e-08\\
76	2.36969370139709e-08\\
77	2.36969370139709e-08\\
78	2.36969370139709e-08\\
79	2.36969370139709e-08\\
80	2.36969370139709e-08\\
81	2.36969370139709e-08\\
82	2.36969370139709e-08\\
83	2.36969370139709e-08\\
};
%\addlegendentry{data3}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.629154390079048\\
2	0.629154390079048\\
3	0.629154390079048\\
4	0.629154390079048\\
5	0.629154390079048\\
6	0.629154390079048\\
7	0.12583087801581\\
8	0.12583087801581\\
9	0.12583087801581\\
10	0.12583087801581\\
11	0.12583087801581\\
12	0.0251661756031619\\
13	0.0251661756031619\\
14	0.0251661756031619\\
15	0.00503323512063239\\
16	0.00503323512063239\\
17	0.00503323512063239\\
18	0.00503323512063239\\
19	0.00503323512063239\\
20	0.00503323512063239\\
21	0.00100664702412648\\
22	0.00100664702412648\\
23	0.00100664702412648\\
24	0.00100664702412648\\
25	0.00100664702412648\\
26	0.00100664702412648\\
27	0.00100664702412648\\
28	0.00100664702412648\\
29	0.00100664702412648\\
30	0.00100664702412648\\
31	0.00100664702412648\\
32	0.000201329404825295\\
33	0.000201329404825295\\
34	0.000201329404825295\\
35	0.000201329404825295\\
36	0.000201329404825295\\
37	0.000201329404825295\\
38	0.000201329404825295\\
39	3.67019087905672e-05\\
40	3.67019087905672e-05\\
41	3.67019087905672e-05\\
42	3.67019087905672e-05\\
43	3.67019087905672e-05\\
44	3.67019087905672e-05\\
45	3.67019087905672e-05\\
46	3.67019087905672e-05\\
47	3.67019087905672e-05\\
48	3.67019087905672e-05\\
49	4.76021295471146e-06\\
50	4.76021295471146e-06\\
51	4.76021295471146e-06\\
52	4.76021295471146e-06\\
53	4.76021295471146e-06\\
54	4.76021295471146e-06\\
55	4.76021295471146e-06\\
56	4.76021295471146e-06\\
57	4.76021295471146e-06\\
58	4.76021295471146e-06\\
59	4.76021295471146e-06\\
60	4.10347373795648e-07\\
61	4.10347373795648e-07\\
62	4.10347373795648e-07\\
63	4.10347373795648e-07\\
64	4.10347373795648e-07\\
65	4.10347373795648e-07\\
66	4.10347373795648e-07\\
67	4.10347373795648e-07\\
68	4.10347373795648e-07\\
69	4.10347373795648e-07\\
70	4.10347373795648e-07\\
71	4.10347373795648e-07\\
72	4.10347373795648e-07\\
73	4.10347373795648e-07\\
74	4.10347373795648e-07\\
75	2.16661621935371e-08\\
76	2.16661621935371e-08\\
77	2.16661621935371e-08\\
78	2.16661621935371e-08\\
79	2.16661621935371e-08\\
80	2.16661621935371e-08\\
81	2.16661621935371e-08\\
82	2.16661621935371e-08\\
83	2.16661621935371e-08\\
84	2.16661621935371e-08\\
85	2.16661621935371e-08\\
86	2.16661621935371e-08\\
87	2.16661621935371e-08\\
88	2.16661621935371e-08\\
};
%\addlegendentry{data4}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.618505221298181\\
2	0.618505221298181\\
3	0.618505221298181\\
4	0.618505221298181\\
5	0.618505221298181\\
6	0.123701044259636\\
7	0.123701044259636\\
8	0.123701044259636\\
9	0.123701044259636\\
10	0.123701044259636\\
11	0.123701044259636\\
12	0.0247402088519273\\
13	0.0247402088519273\\
14	0.0247402088519273\\
15	0.00494804177038545\\
16	0.00494804177038545\\
17	0.00494804177038545\\
18	0.00494804177038545\\
19	0.00494804177038545\\
20	0.00494804177038545\\
21	0.000989608354077091\\
22	0.000989608354077091\\
23	0.000989608354077091\\
24	0.000989608354077091\\
25	0.000989608354077091\\
26	0.000989608354077091\\
27	0.000989608354077091\\
28	0.000989608354077091\\
29	0.000989608354077091\\
30	0.000989608354077091\\
31	0.000989608354077091\\
32	0.000197921670815418\\
33	0.000197921670815418\\
34	0.000197921670815418\\
35	0.000197921670815418\\
36	0.000197921670815418\\
37	0.000197921670815418\\
38	0.000197921670815418\\
39	3.59577093987e-05\\
40	3.59577093987e-05\\
41	3.59577093987e-05\\
42	3.59577093987e-05\\
43	3.59577093987e-05\\
44	3.59577093987e-05\\
45	3.59577093987e-05\\
46	3.59577093987e-05\\
47	3.59577093987e-05\\
48	3.59577093987e-05\\
49	4.64462250189645e-06\\
50	4.64462250189645e-06\\
51	4.64462250189645e-06\\
52	4.64462250189645e-06\\
53	4.64462250189645e-06\\
54	4.64462250189645e-06\\
55	4.64462250189645e-06\\
56	4.64462250189645e-06\\
57	4.64462250189645e-06\\
58	4.64462250189645e-06\\
59	4.64462250189645e-06\\
60	3.98419426738524e-07\\
61	3.98419426738524e-07\\
62	3.98419426738524e-07\\
63	3.98419426738524e-07\\
64	3.98419426738524e-07\\
65	3.98419426738524e-07\\
66	3.98419426738524e-07\\
67	3.98419426738524e-07\\
68	3.98419426738524e-07\\
69	3.98419426738524e-07\\
70	3.98419426738524e-07\\
71	3.98419426738524e-07\\
72	3.98419426738524e-07\\
73	3.98419426738524e-07\\
74	3.98419426738524e-07\\
75	3.98419426738524e-07\\
76	2.09126277756897e-08\\
77	2.09126277756897e-08\\
78	2.09126277756897e-08\\
79	2.09126277756897e-08\\
80	2.09126277756897e-08\\
81	2.09126277756897e-08\\
82	2.09126277756897e-08\\
83	2.09126277756897e-08\\
84	2.09126277756897e-08\\
85	2.09126277756897e-08\\
86	2.09126277756897e-08\\
87	2.09126277756897e-08\\
88	2.09126277756897e-08\\
89	2.09126277756897e-08\\
};
%\addlegendentry{data5}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.911992031126691\\
2	0.911992031126691\\
3	0.911992031126691\\
4	0.911992031126691\\
5	0.911992031126691\\
6	0.182398406225338\\
7	0.182398406225338\\
8	0.182398406225338\\
9	0.182398406225338\\
10	0.182398406225338\\
11	0.0364796812450676\\
12	0.0364796812450676\\
13	0.0364796812450676\\
14	0.00729593624901353\\
15	0.00729593624901353\\
16	0.00729593624901353\\
17	0.00729593624901353\\
18	0.00729593624901353\\
19	0.00145918724980271\\
20	0.00145918724980271\\
21	0.00145918724980271\\
22	0.00145918724980271\\
23	0.00145918724980271\\
24	0.00145918724980271\\
25	0.00145918724980271\\
26	0.00145918724980271\\
27	0.00145918724980271\\
28	0.000291837449960541\\
29	0.000291837449960541\\
30	0.000291837449960541\\
31	0.000291837449960541\\
32	0.000291837449960541\\
33	0.000291837449960541\\
34	0.000291837449960541\\
35	0.000291837449960541\\
36	0.000291837449960541\\
37	5.73019268906799e-05\\
38	5.73019268906799e-05\\
39	5.73019268906799e-05\\
40	5.73019268906799e-05\\
41	5.73019268906799e-05\\
42	5.73019268906799e-05\\
43	5.73019268906799e-05\\
44	5.73019268906799e-05\\
45	5.73019268906799e-05\\
46	8.12462026026151e-06\\
47	8.12462026026151e-06\\
48	8.12462026026151e-06\\
49	8.12462026026151e-06\\
50	8.12462026026151e-06\\
51	8.12462026026151e-06\\
52	8.12462026026151e-06\\
53	8.12462026026151e-06\\
54	8.12462026026151e-06\\
55	8.12462026026151e-06\\
56	7.79405894152696e-07\\
57	7.79405894152696e-07\\
58	7.79405894152696e-07\\
59	7.79405894152696e-07\\
60	7.79405894152696e-07\\
61	7.79405894152696e-07\\
62	7.79405894152696e-07\\
63	7.79405894152696e-07\\
64	7.79405894152696e-07\\
65	7.79405894152696e-07\\
66	7.79405894152696e-07\\
67	4.67860545571061e-08\\
68	4.67860545571061e-08\\
69	4.67860545571061e-08\\
70	4.67860545571061e-08\\
71	4.67860545571061e-08\\
72	4.67860545571061e-08\\
73	4.67860545571061e-08\\
74	4.67860545571061e-08\\
75	4.67860545571061e-08\\
76	4.67860545571061e-08\\
77	4.67860545571061e-08\\
78	4.67860545571061e-08\\
79	4.67860545571061e-08\\
80	4.67860545571061e-08\\
81	4.67860545571061e-08\\
82	4.67860545571061e-08\\
83	4.67860545571061e-08\\
84	4.67860545571061e-08\\
};
%\addlegendentry{data6}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.896335638658457\\
2	0.896335638658457\\
3	0.896335638658457\\
4	0.896335638658457\\
5	0.179267127731691\\
6	0.179267127731691\\
7	0.179267127731691\\
8	0.179267127731691\\
9	0.179267127731691\\
10	0.0358534255463383\\
11	0.0358534255463383\\
12	0.0358534255463383\\
13	0.00717068510926765\\
14	0.00717068510926765\\
15	0.00717068510926765\\
16	0.00717068510926765\\
17	0.00717068510926765\\
18	0.00143413702185353\\
19	0.00143413702185353\\
20	0.00143413702185353\\
21	0.00143413702185353\\
22	0.00143413702185353\\
23	0.00143413702185353\\
24	0.00143413702185353\\
25	0.00143413702185353\\
26	0.00143413702185353\\
27	0.000286827404370706\\
28	0.000286827404370706\\
29	0.000286827404370706\\
30	0.000286827404370706\\
31	0.000286827404370706\\
32	0.000286827404370706\\
33	0.000286827404370706\\
34	0.000286827404370706\\
35	0.000286827404370706\\
36	5.6123503164888e-05\\
37	5.6123503164888e-05\\
38	5.6123503164888e-05\\
39	5.6123503164888e-05\\
40	5.6123503164888e-05\\
41	5.6123503164888e-05\\
42	5.6123503164888e-05\\
43	5.6123503164888e-05\\
44	5.6123503164888e-05\\
45	7.92453386434087e-06\\
46	7.92453386434087e-06\\
47	7.92453386434087e-06\\
48	7.92453386434087e-06\\
49	7.92453386434087e-06\\
50	7.92453386434087e-06\\
51	7.92453386434087e-06\\
52	7.92453386434087e-06\\
53	7.92453386434087e-06\\
54	7.92453386434087e-06\\
55	7.56429523011485e-07\\
56	7.56429523011485e-07\\
57	7.56429523011485e-07\\
58	7.56429523011485e-07\\
59	7.56429523011485e-07\\
60	7.56429523011485e-07\\
61	7.56429523011485e-07\\
62	7.56429523011485e-07\\
63	7.56429523011485e-07\\
64	7.56429523011485e-07\\
65	7.56429523011485e-07\\
66	4.5135906059428e-08\\
67	4.5135906059428e-08\\
68	4.5135906059428e-08\\
69	4.5135906059428e-08\\
70	4.5135906059428e-08\\
71	4.5135906059428e-08\\
72	4.5135906059428e-08\\
73	4.5135906059428e-08\\
74	4.5135906059428e-08\\
75	4.5135906059428e-08\\
76	4.5135906059428e-08\\
77	4.5135906059428e-08\\
78	4.5135906059428e-08\\
};
%\addlegendentry{data7}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.867290686117262\\
2	0.867290686117262\\
3	0.867290686117262\\
4	0.867290686117262\\
5	0.867290686117262\\
6	0.173458137223452\\
7	0.173458137223452\\
8	0.173458137223452\\
9	0.173458137223452\\
10	0.173458137223452\\
11	0.0346916274446905\\
12	0.0346916274446905\\
13	0.0346916274446905\\
14	0.00693832548893809\\
15	0.00693832548893809\\
16	0.00693832548893809\\
17	0.00693832548893809\\
18	0.00693832548893809\\
19	0.00138766509778762\\
20	0.00138766509778762\\
21	0.00138766509778762\\
22	0.00138766509778762\\
23	0.00138766509778762\\
24	0.00138766509778762\\
25	0.00138766509778762\\
26	0.00138766509778762\\
27	0.00138766509778762\\
28	0.000277533019557524\\
29	0.000277533019557524\\
30	0.000277533019557524\\
31	0.000277533019557524\\
32	0.000277533019557524\\
33	0.000277533019557524\\
34	0.000277533019557524\\
35	0.000277533019557524\\
36	5.39482787693328e-05\\
37	5.39482787693328e-05\\
38	5.39482787693328e-05\\
39	5.39482787693328e-05\\
40	5.39482787693328e-05\\
41	5.39482787693328e-05\\
42	5.39482787693328e-05\\
43	5.39482787693328e-05\\
44	5.39482787693328e-05\\
45	5.39482787693328e-05\\
46	7.55741222128413e-06\\
47	7.55741222128413e-06\\
48	7.55741222128413e-06\\
49	7.55741222128413e-06\\
50	7.55741222128413e-06\\
51	7.55741222128413e-06\\
52	7.55741222128413e-06\\
53	7.55741222128413e-06\\
54	7.55741222128413e-06\\
55	7.55741222128413e-06\\
56	7.14574861661872e-07\\
57	7.14574861661872e-07\\
58	7.14574861661872e-07\\
59	7.14574861661872e-07\\
60	7.14574861661872e-07\\
61	7.14574861661872e-07\\
62	7.14574861661872e-07\\
63	7.14574861661872e-07\\
64	7.14574861661872e-07\\
65	7.14574861661872e-07\\
66	7.14574861661872e-07\\
67	4.21557946868563e-08\\
68	4.21557946868563e-08\\
69	4.21557946868563e-08\\
70	4.21557946868563e-08\\
71	4.21557946868563e-08\\
72	4.21557946868563e-08\\
73	4.21557946868563e-08\\
74	4.21557946868563e-08\\
75	4.21557946868563e-08\\
76	4.21557946868563e-08\\
77	4.21557946868563e-08\\
78	4.21557946868563e-08\\
};
%\addlegendentry{data8}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.993696521254271\\
2	0.993696521254271\\
3	0.993696521254271\\
4	0.993696521254271\\
5	0.198739304250854\\
6	0.198739304250854\\
7	0.198739304250854\\
8	0.0397478608501708\\
9	0.0397478608501708\\
10	0.0397478608501708\\
11	0.00794957217003417\\
12	0.00794957217003417\\
13	0.00794957217003417\\
14	0.00794957217003417\\
15	0.00794957217003417\\
16	0.00158991443400683\\
17	0.00158991443400683\\
18	0.00158991443400683\\
19	0.00158991443400683\\
20	0.00158991443400683\\
21	0.000317982886801367\\
22	0.000317982886801367\\
23	0.000317982886801367\\
24	0.000317982886801367\\
25	0.000317982886801367\\
26	0.000317982886801367\\
27	0.000317982886801367\\
28	0.000317982886801367\\
29	0.000317982886801367\\
30	6.35161985026574e-05\\
31	6.35161985026574e-05\\
32	6.35161985026574e-05\\
33	6.35161985026574e-05\\
34	6.35161985026574e-05\\
35	6.35161985026574e-05\\
36	6.35161985026574e-05\\
37	6.35161985026574e-05\\
38	9.19308756376644e-06\\
39	9.19308756376644e-06\\
40	9.19308756376644e-06\\
41	9.19308756376644e-06\\
42	9.19308756376644e-06\\
43	9.19308756376644e-06\\
44	9.19308756376644e-06\\
45	9.19308756376644e-06\\
46	9.19308756376644e-06\\
47	9.19308756376644e-06\\
48	9.03969288801526e-07\\
49	9.03969288801526e-07\\
50	9.03969288801526e-07\\
51	9.03969288801526e-07\\
52	9.03969288801526e-07\\
53	9.03969288801526e-07\\
54	9.03969288801526e-07\\
55	9.03969288801526e-07\\
56	9.03969288801526e-07\\
57	9.03969288801526e-07\\
58	9.03969288801526e-07\\
59	5.58964737799171e-08\\
60	5.58964737799171e-08\\
61	5.58964737799171e-08\\
62	5.58964737799171e-08\\
63	5.58964737799171e-08\\
64	5.58964737799171e-08\\
65	5.58964737799171e-08\\
66	5.58964737799171e-08\\
67	5.58964737799171e-08\\
68	5.58964737799171e-08\\
69	5.58964737799171e-08\\
70	5.58964737799171e-08\\
};
%\addlegendentry{data9}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.583848153717361\\
2	0.583848153717361\\
3	0.583848153717361\\
4	0.583848153717361\\
5	0.583848153717361\\
6	0.116769630743472\\
7	0.116769630743472\\
8	0.116769630743472\\
9	0.116769630743472\\
10	0.116769630743472\\
11	0.0233539261486945\\
12	0.0233539261486945\\
13	0.0233539261486945\\
14	0.00467078522973889\\
15	0.00467078522973889\\
16	0.00467078522973889\\
17	0.00467078522973889\\
18	0.00467078522973889\\
19	0.00467078522973889\\
20	0.000934157045947778\\
21	0.000934157045947778\\
22	0.000934157045947778\\
23	0.000934157045947778\\
24	0.000934157045947778\\
25	0.000934157045947778\\
26	0.000934157045947778\\
27	0.000934157045947778\\
28	0.000934157045947778\\
29	0.000934157045947778\\
30	0.000934157045947778\\
31	0.000934157045947778\\
32	0.000186831409189556\\
33	0.000186831409189556\\
34	0.000186831409189556\\
35	0.000186831409189556\\
36	0.000186831409189556\\
37	0.000186831409189556\\
38	0.000186831409189556\\
39	3.35536575209973e-05\\
40	3.35536575209973e-05\\
41	3.35536575209973e-05\\
42	3.35536575209973e-05\\
43	3.35536575209973e-05\\
44	3.35536575209973e-05\\
45	3.35536575209973e-05\\
46	3.35536575209973e-05\\
47	3.35536575209973e-05\\
48	3.35536575209973e-05\\
49	4.27452479780173e-06\\
50	4.27452479780173e-06\\
51	4.27452479780173e-06\\
52	4.27452479780173e-06\\
53	4.27452479780173e-06\\
54	4.27452479780173e-06\\
55	4.27452479780173e-06\\
56	4.27452479780173e-06\\
57	4.27452479780173e-06\\
58	4.27452479780173e-06\\
59	4.27452479780173e-06\\
60	3.6063295384821e-07\\
61	3.6063295384821e-07\\
62	3.6063295384821e-07\\
63	3.6063295384821e-07\\
64	3.6063295384821e-07\\
65	3.6063295384821e-07\\
66	3.6063295384821e-07\\
67	3.6063295384821e-07\\
68	3.6063295384821e-07\\
69	3.6063295384821e-07\\
70	3.6063295384821e-07\\
71	1.8555749069319e-08\\
72	1.8555749069319e-08\\
73	1.8555749069319e-08\\
74	1.8555749069319e-08\\
75	1.8555749069319e-08\\
76	1.8555749069319e-08\\
77	1.8555749069319e-08\\
78	1.8555749069319e-08\\
79	1.8555749069319e-08\\
80	1.8555749069319e-08\\
81	1.8555749069319e-08\\
82	1.8555749069319e-08\\
83	1.8555749069319e-08\\
84	1.8555749069319e-08\\
};
%\addlegendentry{data10}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.578771938096417\\
2	0.578771938096417\\
3	0.578771938096417\\
4	0.578771938096417\\
5	0.578771938096417\\
6	0.115754387619283\\
7	0.115754387619283\\
8	0.115754387619283\\
9	0.115754387619283\\
10	0.115754387619283\\
11	0.0231508775238567\\
12	0.0231508775238567\\
13	0.0231508775238567\\
14	0.00463017550477134\\
15	0.00463017550477134\\
16	0.00463017550477134\\
17	0.00463017550477134\\
18	0.00463017550477134\\
19	0.00463017550477134\\
20	0.000926035100954268\\
21	0.000926035100954268\\
22	0.000926035100954268\\
23	0.000926035100954268\\
24	0.000926035100954268\\
25	0.000926035100954268\\
26	0.000926035100954268\\
27	0.000926035100954268\\
28	0.000926035100954268\\
29	0.000926035100954268\\
30	0.000926035100954268\\
31	0.000926035100954268\\
32	0.000185207020190854\\
33	0.000185207020190854\\
34	0.000185207020190854\\
35	0.000185207020190854\\
36	0.000185207020190854\\
37	0.000185207020190854\\
38	0.000185207020190854\\
39	3.32038874653436e-05\\
40	3.32038874653436e-05\\
41	3.32038874653436e-05\\
42	3.32038874653436e-05\\
43	3.32038874653436e-05\\
44	3.32038874653436e-05\\
45	3.32038874653436e-05\\
46	3.32038874653436e-05\\
47	3.32038874653436e-05\\
48	3.32038874653436e-05\\
49	4.22111048731784e-06\\
50	4.22111048731784e-06\\
51	4.22111048731784e-06\\
52	4.22111048731784e-06\\
53	4.22111048731784e-06\\
54	4.22111048731784e-06\\
55	4.22111048731784e-06\\
56	4.22111048731784e-06\\
57	4.22111048731784e-06\\
58	4.22111048731784e-06\\
59	4.22111048731784e-06\\
60	3.55231986053496e-07\\
61	3.55231986053496e-07\\
62	3.55231986053496e-07\\
63	3.55231986053496e-07\\
64	3.55231986053496e-07\\
65	3.55231986053496e-07\\
66	3.55231986053496e-07\\
67	3.55231986053496e-07\\
68	3.55231986053496e-07\\
69	3.55231986053496e-07\\
70	3.55231986053496e-07\\
71	1.82227734817687e-08\\
72	1.82227734817687e-08\\
73	1.82227734817687e-08\\
74	1.82227734817687e-08\\
75	1.82227734817687e-08\\
76	1.82227734817687e-08\\
77	1.82227734817687e-08\\
78	1.82227734817687e-08\\
79	1.82227734817687e-08\\
80	1.82227734817687e-08\\
81	1.82227734817687e-08\\
82	1.82227734817687e-08\\
83	1.82227734817687e-08\\
84	1.82227734817687e-08\\
};
%\addlegendentry{data11}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.631751898343779\\
2	0.631751898343779\\
3	0.631751898343779\\
4	0.631751898343779\\
5	0.631751898343779\\
6	0.631751898343779\\
7	0.126350379668756\\
8	0.126350379668756\\
9	0.126350379668756\\
10	0.126350379668756\\
11	0.126350379668756\\
12	0.0252700759337511\\
13	0.0252700759337511\\
14	0.0252700759337511\\
15	0.00505401518675023\\
16	0.00505401518675023\\
17	0.00505401518675023\\
18	0.00505401518675023\\
19	0.00505401518675023\\
20	0.00505401518675023\\
21	0.00101080303735005\\
22	0.00101080303735005\\
23	0.00101080303735005\\
24	0.00101080303735005\\
25	0.00101080303735005\\
26	0.00101080303735005\\
27	0.00101080303735005\\
28	0.00101080303735005\\
29	0.00101080303735005\\
30	0.00101080303735005\\
31	0.00101080303735005\\
32	0.000202160607470009\\
33	0.000202160607470009\\
34	0.000202160607470009\\
35	0.000202160607470009\\
36	0.000202160607470009\\
37	0.000202160607470009\\
38	0.000202160607470009\\
39	3.68838154807769e-05\\
40	3.68838154807769e-05\\
41	3.68838154807769e-05\\
42	3.68838154807769e-05\\
43	3.68838154807769e-05\\
44	3.68838154807769e-05\\
45	3.68838154807769e-05\\
46	3.68838154807769e-05\\
47	3.68838154807769e-05\\
48	3.68838154807769e-05\\
49	4.78853877932962e-06\\
50	4.78853877932962e-06\\
51	4.78853877932962e-06\\
52	4.78853877932962e-06\\
53	4.78853877932962e-06\\
54	4.78853877932962e-06\\
55	4.78853877932962e-06\\
56	4.78853877932962e-06\\
57	4.78853877932962e-06\\
58	4.78853877932962e-06\\
59	4.78853877932962e-06\\
60	4.13279259441436e-07\\
61	4.13279259441436e-07\\
62	4.13279259441436e-07\\
63	4.13279259441436e-07\\
64	4.13279259441436e-07\\
65	4.13279259441436e-07\\
66	4.13279259441436e-07\\
67	4.13279259441436e-07\\
68	4.13279259441436e-07\\
69	4.13279259441436e-07\\
70	4.13279259441436e-07\\
71	4.13279259441436e-07\\
72	4.13279259441436e-07\\
73	2.18520574054142e-08\\
74	2.18520574054142e-08\\
75	2.18520574054142e-08\\
76	2.18520574054142e-08\\
77	2.18520574054142e-08\\
78	2.18520574054142e-08\\
79	2.18520574054142e-08\\
80	2.18520574054142e-08\\
81	2.18520574054142e-08\\
82	2.18520574054142e-08\\
83	2.18520574054142e-08\\
84	2.18520574054142e-08\\
85	2.18520574054142e-08\\
86	2.18520574054142e-08\\
};
%\addlegendentry{data12}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.966661244806558\\
2	0.966661244806558\\
3	0.966661244806558\\
4	0.966661244806558\\
5	0.193332248961312\\
6	0.193332248961312\\
7	0.193332248961312\\
8	0.0386664497922623\\
9	0.0386664497922623\\
10	0.0386664497922623\\
11	0.00773328995845247\\
12	0.00773328995845247\\
13	0.00773328995845247\\
14	0.00773328995845247\\
15	0.00773328995845247\\
16	0.00154665799169049\\
17	0.00154665799169049\\
18	0.00154665799169049\\
19	0.00154665799169049\\
20	0.00154665799169049\\
21	0.000309331598338099\\
22	0.000309331598338099\\
23	0.000309331598338099\\
24	0.000309331598338099\\
25	0.000309331598338099\\
26	0.000309331598338099\\
27	0.000309331598338099\\
28	0.000309331598338099\\
29	0.000309331598338099\\
30	6.14481967597996e-05\\
31	6.14481967597996e-05\\
32	6.14481967597996e-05\\
33	6.14481967597996e-05\\
34	6.14481967597996e-05\\
35	6.14481967597996e-05\\
36	6.14481967597996e-05\\
37	6.14481967597996e-05\\
38	8.83508986592023e-06\\
39	8.83508986592023e-06\\
40	8.83508986592023e-06\\
41	8.83508986592023e-06\\
42	8.83508986592023e-06\\
43	8.83508986592023e-06\\
44	8.83508986592023e-06\\
45	8.83508986592023e-06\\
46	8.83508986592023e-06\\
47	8.83508986592023e-06\\
48	8.61892626905685e-07\\
49	8.61892626905685e-07\\
50	8.61892626905685e-07\\
51	8.61892626905685e-07\\
52	8.61892626905685e-07\\
53	8.61892626905685e-07\\
54	8.61892626905685e-07\\
55	8.61892626905685e-07\\
56	8.61892626905685e-07\\
57	8.61892626905685e-07\\
58	8.61892626905685e-07\\
59	5.27890441905909e-08\\
60	5.27890441905909e-08\\
61	5.27890441905909e-08\\
62	5.27890441905909e-08\\
63	5.27890441905909e-08\\
64	5.27890441905909e-08\\
65	5.27890441905909e-08\\
66	5.27890441905909e-08\\
67	5.27890441905909e-08\\
68	5.27890441905909e-08\\
69	5.27890441905909e-08\\
70	5.27890441905909e-08\\
71	5.27890441905909e-08\\
72	5.27890441905909e-08\\
73	5.27890441905909e-08\\
74	5.27890441905909e-08\\
75	5.27890441905909e-08\\
76	5.27890441905909e-08\\
77	5.27890441905909e-08\\
78	5.27890441905909e-08\\
79	5.27890441905909e-08\\
80	5.27890441905909e-08\\
};
%\addlegendentry{data13}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.513259560520646\\
2	0.513259560520646\\
3	0.513259560520646\\
4	0.513259560520646\\
5	0.513259560520646\\
6	0.513259560520646\\
7	0.513259560520646\\
8	0.513259560520646\\
9	0.513259560520646\\
10	0.513259560520646\\
11	0.513259560520646\\
12	0.513259560520646\\
13	0.513259560520646\\
14	0.102651912104129\\
15	0.102651912104129\\
16	0.102651912104129\\
17	0.102651912104129\\
18	0.102651912104129\\
19	0.102651912104129\\
20	0.0205303824208258\\
21	0.0205303824208258\\
22	0.0205303824208258\\
23	0.0205303824208258\\
24	0.00410607648416517\\
25	0.00410607648416517\\
26	0.00410607648416517\\
27	0.00410607648416517\\
28	0.00410607648416517\\
29	0.00410607648416517\\
30	0.000821215296833033\\
31	0.000821215296833033\\
32	0.000821215296833033\\
33	0.000821215296833033\\
34	0.000821215296833033\\
35	0.000821215296833033\\
36	0.000821215296833033\\
37	0.000821215296833033\\
38	0.000821215296833033\\
39	0.000821215296833033\\
40	0.000821215296833033\\
41	0.000821215296833033\\
42	0.000164243059366607\\
43	0.000164243059366607\\
44	0.000164243059366607\\
45	0.000164243059366607\\
46	0.000164243059366607\\
47	0.000164243059366607\\
48	0.000164243059366607\\
49	2.8746463999269e-05\\
50	2.8746463999269e-05\\
51	2.8746463999269e-05\\
52	2.8746463999269e-05\\
53	2.8746463999269e-05\\
54	2.8746463999269e-05\\
55	2.8746463999269e-05\\
56	2.8746463999269e-05\\
57	2.8746463999269e-05\\
58	2.8746463999269e-05\\
59	3.55059647473892e-06\\
60	3.55059647473892e-06\\
61	3.55059647473892e-06\\
62	3.55059647473892e-06\\
63	3.55059647473892e-06\\
64	3.55059647473892e-06\\
65	3.55059647473892e-06\\
66	3.55059647473892e-06\\
67	3.55059647473892e-06\\
68	3.55059647473892e-06\\
69	3.55059647473892e-06\\
70	2.88643366435723e-07\\
71	2.88643366435723e-07\\
72	2.88643366435723e-07\\
73	2.88643366435723e-07\\
74	2.88643366435723e-07\\
75	2.88643366435723e-07\\
76	2.88643366435723e-07\\
77	2.88643366435723e-07\\
78	2.88643366435723e-07\\
79	2.88643366435723e-07\\
80	2.88643366435723e-07\\
81	1.42047598975562e-08\\
82	1.42047598975562e-08\\
83	1.42047598975562e-08\\
84	1.42047598975562e-08\\
85	1.42047598975562e-08\\
86	1.42047598975562e-08\\
87	1.42047598975562e-08\\
88	1.42047598975562e-08\\
89	1.42047598975562e-08\\
90	1.42047598975562e-08\\
91	1.42047598975562e-08\\
92	1.42047598975562e-08\\
93	1.42047598975562e-08\\
94	1.42047598975562e-08\\
};
%\addlegendentry{data14}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.922816838975513\\
2	0.922816838975513\\
3	0.922816838975513\\
4	0.922816838975513\\
5	0.184563367795103\\
6	0.184563367795103\\
7	0.184563367795103\\
8	0.184563367795103\\
9	0.0369126735590205\\
10	0.0369126735590205\\
11	0.0369126735590205\\
12	0.0073825347118041\\
13	0.0073825347118041\\
14	0.0073825347118041\\
15	0.0073825347118041\\
16	0.0073825347118041\\
17	0.00147650694236082\\
18	0.00147650694236082\\
19	0.00147650694236082\\
20	0.00147650694236082\\
21	0.00147650694236082\\
22	0.000295301388472164\\
23	0.000295301388472164\\
24	0.000295301388472164\\
25	0.000295301388472164\\
26	0.000295301388472164\\
27	0.000295301388472164\\
28	0.000295301388472164\\
29	0.000295301388472164\\
30	0.000295301388472164\\
31	5.81190606998211e-05\\
32	5.81190606998211e-05\\
33	5.81190606998211e-05\\
34	5.81190606998211e-05\\
35	5.81190606998211e-05\\
36	5.81190606998211e-05\\
37	5.81190606998211e-05\\
38	5.81190606998211e-05\\
39	5.81190606998211e-05\\
40	8.26384768930236e-06\\
41	8.26384768930236e-06\\
42	8.26384768930236e-06\\
43	8.26384768930236e-06\\
44	8.26384768930236e-06\\
45	8.26384768930236e-06\\
46	8.26384768930236e-06\\
47	8.26384768930236e-06\\
48	8.26384768930236e-06\\
49	8.26384768930236e-06\\
50	7.95460767572975e-07\\
51	7.95460767572975e-07\\
52	7.95460767572975e-07\\
53	7.95460767572975e-07\\
54	7.95460767572975e-07\\
55	7.95460767572975e-07\\
56	7.95460767572975e-07\\
57	7.95460767572975e-07\\
58	7.95460767572975e-07\\
59	7.95460767572975e-07\\
60	7.95460767572975e-07\\
61	4.79449111264686e-08\\
62	4.79449111264686e-08\\
63	4.79449111264686e-08\\
64	4.79449111264686e-08\\
65	4.79449111264686e-08\\
66	4.79449111264686e-08\\
67	4.79449111264686e-08\\
68	4.79449111264686e-08\\
69	4.79449111264686e-08\\
70	4.79449111264686e-08\\
71	4.79449111264686e-08\\
72	4.79449111264686e-08\\
73	4.79449111264686e-08\\
};
%\addlegendentry{data15}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.798423263895706\\
2	0.798423263895706\\
3	0.798423263895706\\
4	0.798423263895706\\
5	0.798423263895706\\
6	0.798423263895706\\
7	0.159684652779141\\
8	0.159684652779141\\
9	0.159684652779141\\
10	0.159684652779141\\
11	0.159684652779141\\
12	0.0319369305558282\\
13	0.0319369305558282\\
14	0.0319369305558282\\
15	0.00638738611116565\\
16	0.00638738611116565\\
17	0.00638738611116565\\
18	0.00638738611116565\\
19	0.00638738611116565\\
20	0.00127747722223313\\
21	0.00127747722223313\\
22	0.00127747722223313\\
23	0.00127747722223313\\
24	0.00127747722223313\\
25	0.00127747722223313\\
26	0.00127747722223313\\
27	0.00127747722223313\\
28	0.00127747722223313\\
29	0.000255495444446626\\
30	0.000255495444446626\\
31	0.000255495444446626\\
32	0.000255495444446626\\
33	0.000255495444446626\\
34	0.000255495444446626\\
35	0.000255495444446626\\
36	4.88494629145307e-05\\
37	4.88494629145307e-05\\
38	4.88494629145307e-05\\
39	4.88494629145307e-05\\
40	4.88494629145307e-05\\
41	4.88494629145307e-05\\
42	4.88494629145307e-05\\
43	4.88494629145307e-05\\
44	4.88494629145307e-05\\
45	4.88494629145307e-05\\
46	6.70859774336233e-06\\
47	6.70859774336233e-06\\
48	6.70859774336233e-06\\
49	6.70859774336233e-06\\
50	6.70859774336233e-06\\
51	6.70859774336233e-06\\
52	6.70859774336233e-06\\
53	6.70859774336233e-06\\
54	6.70859774336233e-06\\
55	6.70859774336233e-06\\
56	6.70859774336233e-06\\
57	6.19381318356046e-07\\
58	6.19381318356046e-07\\
59	6.19381318356046e-07\\
60	6.19381318356046e-07\\
61	6.19381318356046e-07\\
62	6.19381318356046e-07\\
63	6.19381318356046e-07\\
64	6.19381318356046e-07\\
65	6.19381318356046e-07\\
66	6.19381318356046e-07\\
67	6.19381318356046e-07\\
68	6.19381318356046e-07\\
69	3.55099223436474e-08\\
70	3.55099223436474e-08\\
71	3.55099223436474e-08\\
72	3.55099223436474e-08\\
73	3.55099223436474e-08\\
74	3.55099223436474e-08\\
75	3.55099223436474e-08\\
76	3.55099223436474e-08\\
77	3.55099223436474e-08\\
78	3.55099223436474e-08\\
79	3.55099223436474e-08\\
80	3.55099223436474e-08\\
81	3.55099223436474e-08\\
82	3.55099223436474e-08\\
};
%\addlegendentry{data16}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.759875128635841\\
2	0.759875128635841\\
3	0.759875128635841\\
4	0.759875128635841\\
5	0.759875128635841\\
6	0.151975025727168\\
7	0.151975025727168\\
8	0.151975025727168\\
9	0.151975025727168\\
10	0.0303950051454336\\
11	0.0303950051454336\\
12	0.0303950051454336\\
13	0.00607900102908673\\
14	0.00607900102908673\\
15	0.00607900102908673\\
16	0.00607900102908673\\
17	0.00607900102908673\\
18	0.00121580020581735\\
19	0.00121580020581735\\
20	0.00121580020581735\\
21	0.00121580020581735\\
22	0.00121580020581735\\
23	0.00121580020581735\\
24	0.00121580020581735\\
25	0.00121580020581735\\
26	0.00121580020581735\\
27	0.000243160041163469\\
28	0.000243160041163469\\
29	0.000243160041163469\\
30	0.000243160041163469\\
31	0.000243160041163469\\
32	0.000243160041163469\\
33	0.000243160041163469\\
34	4.60331452994849e-05\\
35	4.60331452994849e-05\\
36	4.60331452994849e-05\\
37	4.60331452994849e-05\\
38	4.60331452994849e-05\\
39	4.60331452994849e-05\\
40	4.60331452994849e-05\\
41	4.60331452994849e-05\\
42	4.60331452994849e-05\\
43	4.60331452994849e-05\\
44	6.24719093812114e-06\\
45	6.24719093812114e-06\\
46	6.24719093812114e-06\\
47	6.24719093812114e-06\\
48	6.24719093812114e-06\\
49	6.24719093812114e-06\\
50	6.24719093812114e-06\\
51	6.24719093812114e-06\\
52	6.24719093812114e-06\\
53	6.24719093812114e-06\\
54	6.24719093812114e-06\\
55	5.68619482588389e-07\\
56	5.68619482588389e-07\\
57	5.68619482588389e-07\\
58	5.68619482588389e-07\\
59	5.68619482588389e-07\\
60	5.68619482588389e-07\\
61	5.68619482588389e-07\\
62	5.68619482588389e-07\\
63	5.68619482588389e-07\\
64	5.68619482588389e-07\\
65	5.68619482588389e-07\\
66	3.20469042658118e-08\\
67	3.20469042658118e-08\\
68	3.20469042658118e-08\\
69	3.20469042658118e-08\\
70	3.20469042658118e-08\\
71	3.20469042658118e-08\\
72	3.20469042658118e-08\\
73	3.20469042658118e-08\\
74	3.20469042658118e-08\\
75	3.20469042658118e-08\\
76	3.20469042658118e-08\\
77	3.20469042658118e-08\\
78	3.20469042658118e-08\\
79	3.20469042658118e-08\\
};
%\addlegendentry{data17}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.669149850591345\\
2	0.669149850591345\\
3	0.669149850591345\\
4	0.669149850591345\\
5	0.669149850591345\\
6	0.133829970118269\\
7	0.133829970118269\\
8	0.133829970118269\\
9	0.133829970118269\\
10	0.133829970118269\\
11	0.0267659940236538\\
12	0.0267659940236538\\
13	0.0267659940236538\\
14	0.00535319880473076\\
15	0.00535319880473076\\
16	0.00535319880473076\\
17	0.00535319880473076\\
18	0.00535319880473076\\
19	0.00535319880473076\\
20	0.00107063976094615\\
21	0.00107063976094615\\
22	0.00107063976094615\\
23	0.00107063976094615\\
24	0.00107063976094615\\
25	0.00107063976094615\\
26	0.00107063976094615\\
27	0.00107063976094615\\
28	0.00107063976094615\\
29	0.00107063976094615\\
30	0.00021412795218923\\
31	0.00021412795218923\\
32	0.00021412795218923\\
33	0.00021412795218923\\
34	0.00021412795218923\\
35	0.00021412795218923\\
36	0.00021412795218923\\
37	3.95191901666216e-05\\
38	3.95191901666216e-05\\
39	3.95191901666216e-05\\
40	3.95191901666216e-05\\
41	3.95191901666216e-05\\
42	3.95191901666216e-05\\
43	3.95191901666216e-05\\
44	3.95191901666216e-05\\
45	3.95191901666216e-05\\
46	3.95191901666216e-05\\
47	5.20199156497423e-06\\
48	5.20199156497423e-06\\
49	5.20199156497423e-06\\
50	5.20199156497423e-06\\
51	5.20199156497423e-06\\
52	5.20199156497423e-06\\
53	5.20199156497423e-06\\
54	5.20199156497423e-06\\
55	5.20199156497423e-06\\
56	5.20199156497423e-06\\
57	5.20199156497423e-06\\
58	4.5646088966318e-07\\
59	4.5646088966318e-07\\
60	4.5646088966318e-07\\
61	4.5646088966318e-07\\
62	4.5646088966318e-07\\
63	4.5646088966318e-07\\
64	4.5646088966318e-07\\
65	4.5646088966318e-07\\
66	4.5646088966318e-07\\
67	4.5646088966318e-07\\
68	4.5646088966318e-07\\
69	4.5646088966318e-07\\
70	4.5646088966318e-07\\
71	2.46197867494394e-08\\
72	2.46197867494394e-08\\
73	2.46197867494394e-08\\
74	2.46197867494394e-08\\
75	2.46197867494394e-08\\
76	2.46197867494394e-08\\
77	2.46197867494394e-08\\
78	2.46197867494394e-08\\
79	2.46197867494394e-08\\
80	2.46197867494394e-08\\
81	2.46197867494394e-08\\
82	2.46197867494394e-08\\
83	2.46197867494394e-08\\
84	2.46197867494394e-08\\
};
%\addlegendentry{data18}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.567586000711397\\
2	0.567586000711397\\
3	0.567586000711397\\
4	0.567586000711397\\
5	0.567586000711397\\
6	0.113517200142279\\
7	0.113517200142279\\
8	0.113517200142279\\
9	0.113517200142279\\
10	0.113517200142279\\
11	0.0227034400284559\\
12	0.0227034400284559\\
13	0.0227034400284559\\
14	0.00454068800569118\\
15	0.00454068800569118\\
16	0.00454068800569118\\
17	0.00454068800569118\\
18	0.00454068800569118\\
19	0.00454068800569118\\
20	0.000908137601138235\\
21	0.000908137601138235\\
22	0.000908137601138235\\
23	0.000908137601138235\\
24	0.000908137601138235\\
25	0.000908137601138235\\
26	0.000908137601138235\\
27	0.000908137601138235\\
28	0.000908137601138235\\
29	0.000908137601138235\\
30	0.000908137601138235\\
31	0.000908137601138235\\
32	0.000181627520227647\\
33	0.000181627520227647\\
34	0.000181627520227647\\
35	0.000181627520227647\\
36	0.000181627520227647\\
37	0.000181627520227647\\
38	0.000181627520227647\\
39	3.24353048609007e-05\\
40	3.24353048609007e-05\\
41	3.24353048609007e-05\\
42	3.24353048609007e-05\\
43	3.24353048609007e-05\\
44	3.24353048609007e-05\\
45	3.24353048609007e-05\\
46	3.24353048609007e-05\\
47	3.24353048609007e-05\\
48	3.24353048609007e-05\\
49	4.10413446337733e-06\\
50	4.10413446337733e-06\\
51	4.10413446337733e-06\\
52	4.10413446337733e-06\\
53	4.10413446337733e-06\\
54	4.10413446337733e-06\\
55	4.10413446337733e-06\\
56	4.10413446337733e-06\\
57	4.10413446337733e-06\\
58	4.10413446337733e-06\\
59	4.10413446337733e-06\\
60	3.43451879468116e-07\\
61	3.43451879468116e-07\\
62	3.43451879468116e-07\\
63	3.43451879468116e-07\\
64	3.43451879468116e-07\\
65	3.43451879468116e-07\\
66	3.43451879468116e-07\\
67	3.43451879468116e-07\\
68	3.43451879468116e-07\\
69	3.43451879468116e-07\\
70	3.43451879468116e-07\\
71	1.75000414267227e-08\\
72	1.75000414267227e-08\\
73	1.75000414267227e-08\\
74	1.75000414267227e-08\\
75	1.75000414267227e-08\\
76	1.75000414267227e-08\\
77	1.75000414267227e-08\\
78	1.75000414267227e-08\\
79	1.75000414267227e-08\\
80	1.75000414267227e-08\\
81	1.75000414267227e-08\\
82	1.75000414267227e-08\\
83	1.75000414267227e-08\\
84	1.75000414267227e-08\\
};
%\addlegendentry{data19}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.65313210808342\\
2	0.65313210808342\\
3	0.65313210808342\\
4	0.65313210808342\\
5	0.65313210808342\\
6	0.130626421616684\\
7	0.130626421616684\\
8	0.130626421616684\\
9	0.130626421616684\\
10	0.130626421616684\\
11	0.0261252843233368\\
12	0.0261252843233368\\
13	0.0261252843233368\\
14	0.00522505686466736\\
15	0.00522505686466736\\
16	0.00522505686466736\\
17	0.00522505686466736\\
18	0.00522505686466736\\
19	0.00522505686466736\\
20	0.00104501137293347\\
21	0.00104501137293347\\
22	0.00104501137293347\\
23	0.00104501137293347\\
24	0.00104501137293347\\
25	0.00104501137293347\\
26	0.00104501137293347\\
27	0.00104501137293347\\
28	0.00104501137293347\\
29	0.00104501137293347\\
30	0.000209002274586694\\
31	0.000209002274586694\\
32	0.000209002274586694\\
33	0.000209002274586694\\
34	0.000209002274586694\\
35	0.000209002274586694\\
36	0.000209002274586694\\
37	3.83867385820772e-05\\
38	3.83867385820772e-05\\
39	3.83867385820772e-05\\
40	3.83867385820772e-05\\
41	3.83867385820772e-05\\
42	3.83867385820772e-05\\
43	3.83867385820772e-05\\
44	3.83867385820772e-05\\
45	3.83867385820772e-05\\
46	3.83867385820772e-05\\
47	5.02362783519881e-06\\
48	5.02362783519881e-06\\
49	5.02362783519881e-06\\
50	5.02362783519881e-06\\
51	5.02362783519881e-06\\
52	5.02362783519881e-06\\
53	5.02362783519881e-06\\
54	5.02362783519881e-06\\
55	5.02362783519881e-06\\
56	5.02362783519881e-06\\
57	5.02362783519881e-06\\
58	4.3774475362537e-07\\
59	4.3774475362537e-07\\
60	4.3774475362537e-07\\
61	4.3774475362537e-07\\
62	4.3774475362537e-07\\
63	4.3774475362537e-07\\
64	4.3774475362537e-07\\
65	4.3774475362537e-07\\
66	4.3774475362537e-07\\
67	4.3774475362537e-07\\
68	4.3774475362537e-07\\
69	4.3774475362537e-07\\
70	2.34134353086196e-08\\
71	2.34134353086196e-08\\
72	2.34134353086196e-08\\
73	2.34134353086196e-08\\
74	2.34134353086196e-08\\
75	2.34134353086196e-08\\
76	2.34134353086196e-08\\
77	2.34134353086196e-08\\
78	2.34134353086196e-08\\
79	2.34134353086196e-08\\
80	2.34134353086196e-08\\
81	2.34134353086196e-08\\
82	2.34134353086196e-08\\
83	2.34134353086196e-08\\
};
%\addlegendentry{data20}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.51026600915624\\
2	0.51026600915624\\
3	0.51026600915624\\
4	0.51026600915624\\
5	0.51026600915624\\
6	0.102053201831248\\
7	0.102053201831248\\
8	0.102053201831248\\
9	0.102053201831248\\
10	0.102053201831248\\
11	0.0204106403662496\\
12	0.0204106403662496\\
13	0.0204106403662496\\
14	0.0204106403662496\\
15	0.00408212807324992\\
16	0.00408212807324992\\
17	0.00408212807324992\\
18	0.00408212807324992\\
19	0.00408212807324992\\
20	0.00408212807324992\\
21	0.000816425614649985\\
22	0.000816425614649985\\
23	0.000816425614649985\\
24	0.000816425614649985\\
25	0.000816425614649985\\
26	0.000816425614649985\\
27	0.000816425614649985\\
28	0.000816425614649985\\
29	0.000816425614649985\\
30	0.000816425614649985\\
31	0.000816425614649985\\
32	0.000816425614649985\\
33	0.000163285122929997\\
34	0.000163285122929997\\
35	0.000163285122929997\\
36	0.000163285122929997\\
37	0.000163285122929997\\
38	0.000163285122929997\\
39	0.000163285122929997\\
40	2.85453873796635e-05\\
41	2.85453873796635e-05\\
42	2.85453873796635e-05\\
43	2.85453873796635e-05\\
44	2.85453873796635e-05\\
45	2.85453873796635e-05\\
46	2.85453873796635e-05\\
47	2.85453873796635e-05\\
48	2.85453873796635e-05\\
49	2.85453873796635e-05\\
50	3.5208143792965e-06\\
51	3.5208143792965e-06\\
52	3.5208143792965e-06\\
53	3.5208143792965e-06\\
54	3.5208143792965e-06\\
55	3.5208143792965e-06\\
56	3.5208143792965e-06\\
57	3.5208143792965e-06\\
58	3.5208143792965e-06\\
59	3.5208143792965e-06\\
60	3.5208143792965e-06\\
61	2.85740470236707e-07\\
62	2.85740470236707e-07\\
63	2.85740470236707e-07\\
64	2.85740470236707e-07\\
65	2.85740470236707e-07\\
66	2.85740470236707e-07\\
67	2.85740470236707e-07\\
68	2.85740470236707e-07\\
69	2.85740470236707e-07\\
70	2.85740470236707e-07\\
71	1.40335034622849e-08\\
72	1.40335034622849e-08\\
73	1.40335034622849e-08\\
74	1.40335034622849e-08\\
75	1.40335034622849e-08\\
76	1.40335034622849e-08\\
77	1.40335034622849e-08\\
78	1.40335034622849e-08\\
79	1.40335034622849e-08\\
80	1.40335034622849e-08\\
81	1.40335034622849e-08\\
82	1.40335034622849e-08\\
83	1.40335034622849e-08\\
84	1.40335034622849e-08\\
};
%\addlegendentry{data21}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.84638001188525\\
2	0.84638001188525\\
3	0.84638001188525\\
4	0.84638001188525\\
5	0.84638001188525\\
6	0.16927600237705\\
7	0.16927600237705\\
8	0.16927600237705\\
9	0.16927600237705\\
10	0.03385520047541\\
11	0.03385520047541\\
12	0.03385520047541\\
13	0.006771040095082\\
14	0.006771040095082\\
15	0.006771040095082\\
16	0.006771040095082\\
17	0.006771040095082\\
18	0.0013542080190164\\
19	0.0013542080190164\\
20	0.0013542080190164\\
21	0.0013542080190164\\
22	0.0013542080190164\\
23	0.0013542080190164\\
24	0.0013542080190164\\
25	0.0013542080190164\\
26	0.0013542080190164\\
27	0.00027084160380328\\
28	0.00027084160380328\\
29	0.00027084160380328\\
30	0.00027084160380328\\
31	0.00027084160380328\\
32	0.00027084160380328\\
33	0.00027084160380328\\
34	0.00027084160380328\\
35	5.23912128223273e-05\\
36	5.23912128223273e-05\\
37	5.23912128223273e-05\\
38	5.23912128223273e-05\\
39	5.23912128223273e-05\\
40	5.23912128223273e-05\\
41	5.23912128223273e-05\\
42	5.23912128223273e-05\\
43	5.23912128223273e-05\\
44	5.23912128223273e-05\\
45	7.29642533473354e-06\\
46	7.29642533473354e-06\\
47	7.29642533473354e-06\\
48	7.29642533473354e-06\\
49	7.29642533473354e-06\\
50	7.29642533473354e-06\\
51	7.29642533473354e-06\\
52	7.29642533473354e-06\\
53	7.29642533473354e-06\\
54	7.29642533473354e-06\\
55	7.29642533473354e-06\\
56	6.85065617090367e-07\\
57	6.85065617090367e-07\\
58	6.85065617090367e-07\\
59	6.85065617090367e-07\\
60	6.85065617090367e-07\\
61	6.85065617090367e-07\\
62	6.85065617090367e-07\\
63	6.85065617090367e-07\\
64	6.85065617090367e-07\\
65	6.85065617090367e-07\\
66	6.85065617090367e-07\\
67	4.0075468245924e-08\\
68	4.0075468245924e-08\\
69	4.0075468245924e-08\\
70	4.0075468245924e-08\\
71	4.0075468245924e-08\\
72	4.0075468245924e-08\\
73	4.0075468245924e-08\\
74	4.0075468245924e-08\\
75	4.0075468245924e-08\\
76	4.0075468245924e-08\\
77	4.0075468245924e-08\\
78	4.0075468245924e-08\\
79	4.0075468245924e-08\\
};
%\addlegendentry{data22}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.773707657250714\\
2	0.773707657250714\\
3	0.773707657250714\\
4	0.773707657250714\\
5	0.773707657250714\\
6	0.154741531450143\\
7	0.154741531450143\\
8	0.154741531450143\\
9	0.154741531450143\\
10	0.0309483062900286\\
11	0.0309483062900286\\
12	0.0309483062900286\\
13	0.00618966125800571\\
14	0.00618966125800571\\
15	0.00618966125800571\\
16	0.00618966125800571\\
17	0.00618966125800571\\
18	0.00123793225160114\\
19	0.00123793225160114\\
20	0.00123793225160114\\
21	0.00123793225160114\\
22	0.00123793225160114\\
23	0.00123793225160114\\
24	0.00123793225160114\\
25	0.00123793225160114\\
26	0.00123793225160114\\
27	0.000247586450320228\\
28	0.000247586450320228\\
29	0.000247586450320228\\
30	0.000247586450320228\\
31	0.000247586450320228\\
32	0.000247586450320228\\
33	0.000247586450320228\\
34	4.70405345236472e-05\\
35	4.70405345236472e-05\\
36	4.70405345236472e-05\\
37	4.70405345236472e-05\\
38	4.70405345236472e-05\\
39	4.70405345236472e-05\\
40	4.70405345236472e-05\\
41	4.70405345236472e-05\\
42	4.70405345236472e-05\\
43	4.70405345236472e-05\\
44	6.41160409493543e-06\\
45	6.41160409493543e-06\\
46	6.41160409493543e-06\\
47	6.41160409493543e-06\\
48	6.41160409493543e-06\\
49	6.41160409493543e-06\\
50	6.41160409493543e-06\\
51	6.41160409493543e-06\\
52	6.41160409493543e-06\\
53	6.41160409493543e-06\\
54	6.41160409493543e-06\\
55	5.8662428397138e-07\\
56	5.8662428397138e-07\\
57	5.8662428397138e-07\\
58	5.8662428397138e-07\\
59	5.8662428397138e-07\\
60	5.8662428397138e-07\\
61	5.8662428397138e-07\\
62	5.8662428397138e-07\\
63	5.8662428397138e-07\\
64	5.8662428397138e-07\\
65	5.8662428397138e-07\\
66	5.8662428397138e-07\\
67	3.32684099585295e-08\\
68	3.32684099585295e-08\\
69	3.32684099585295e-08\\
70	3.32684099585295e-08\\
71	3.32684099585295e-08\\
72	3.32684099585295e-08\\
73	3.32684099585295e-08\\
74	3.32684099585295e-08\\
75	3.32684099585295e-08\\
76	3.32684099585295e-08\\
77	3.32684099585295e-08\\
78	3.32684099585295e-08\\
79	3.32684099585295e-08\\
80	3.32684099585295e-08\\
};
%\addlegendentry{data23}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.758770351271512\\
2	0.758770351271512\\
3	0.758770351271512\\
4	0.758770351271512\\
5	0.758770351271512\\
6	0.758770351271512\\
7	0.151754070254302\\
8	0.151754070254302\\
9	0.151754070254302\\
10	0.151754070254302\\
11	0.151754070254302\\
12	0.0303508140508605\\
13	0.0303508140508605\\
14	0.0303508140508605\\
15	0.0060701628101721\\
16	0.0060701628101721\\
17	0.0060701628101721\\
18	0.0060701628101721\\
19	0.0060701628101721\\
20	0.00121403256203442\\
21	0.00121403256203442\\
22	0.00121403256203442\\
23	0.00121403256203442\\
24	0.00121403256203442\\
25	0.00121403256203442\\
26	0.00121403256203442\\
27	0.00121403256203442\\
28	0.00121403256203442\\
29	0.000242806512406884\\
30	0.000242806512406884\\
31	0.000242806512406884\\
32	0.000242806512406884\\
33	0.000242806512406884\\
34	0.000242806512406884\\
35	0.000242806512406884\\
36	4.59528442423617e-05\\
37	4.59528442423617e-05\\
38	4.59528442423617e-05\\
39	4.59528442423617e-05\\
40	4.59528442423617e-05\\
41	4.59528442423617e-05\\
42	4.59528442423617e-05\\
43	4.59528442423617e-05\\
44	4.59528442423617e-05\\
45	4.59528442423617e-05\\
46	6.23411596401057e-06\\
47	6.23411596401057e-06\\
48	6.23411596401057e-06\\
49	6.23411596401057e-06\\
50	6.23411596401057e-06\\
51	6.23411596401057e-06\\
52	6.23411596401057e-06\\
53	6.23411596401057e-06\\
54	6.23411596401057e-06\\
55	6.23411596401057e-06\\
56	6.23411596401057e-06\\
57	5.6719168026528e-07\\
58	5.6719168026528e-07\\
59	5.6719168026528e-07\\
60	5.6719168026528e-07\\
61	5.6719168026528e-07\\
62	5.6719168026528e-07\\
63	5.6719168026528e-07\\
64	5.6719168026528e-07\\
65	5.6719168026528e-07\\
66	5.6719168026528e-07\\
67	5.6719168026528e-07\\
68	3.19503648782443e-08\\
69	3.19503648782443e-08\\
70	3.19503648782443e-08\\
71	3.19503648782443e-08\\
72	3.19503648782443e-08\\
73	3.19503648782443e-08\\
74	3.19503648782443e-08\\
75	3.19503648782443e-08\\
76	3.19503648782443e-08\\
77	3.19503648782443e-08\\
78	3.19503648782443e-08\\
79	3.19503648782443e-08\\
80	3.19503648782443e-08\\
81	3.19503648782443e-08\\
};
%\addlegendentry{data24}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.545161964390506\\
2	0.545161964390506\\
3	0.545161964390506\\
4	0.545161964390506\\
5	0.545161964390506\\
6	0.545161964390506\\
7	0.545161964390506\\
8	0.545161964390506\\
9	0.109032392878101\\
10	0.109032392878101\\
11	0.109032392878101\\
12	0.109032392878101\\
13	0.109032392878101\\
14	0.0218064785756203\\
15	0.0218064785756203\\
16	0.0218064785756203\\
17	0.00436129571512405\\
18	0.00436129571512405\\
19	0.00436129571512405\\
20	0.00436129571512405\\
21	0.00436129571512405\\
22	0.00436129571512405\\
23	0.00087225914302481\\
24	0.00087225914302481\\
25	0.00087225914302481\\
26	0.00087225914302481\\
27	0.00087225914302481\\
28	0.00087225914302481\\
29	0.00087225914302481\\
30	0.00087225914302481\\
31	0.00087225914302481\\
32	0.00087225914302481\\
33	0.00087225914302481\\
34	0.00087225914302481\\
35	0.000174451828604962\\
36	0.000174451828604962\\
37	0.000174451828604962\\
38	0.000174451828604962\\
39	0.000174451828604962\\
40	0.000174451828604962\\
41	0.000174451828604962\\
42	3.09037108225683e-05\\
43	3.09037108225683e-05\\
44	3.09037108225683e-05\\
45	3.09037108225683e-05\\
46	3.09037108225683e-05\\
47	3.09037108225683e-05\\
48	3.09037108225683e-05\\
49	3.09037108225683e-05\\
50	3.09037108225683e-05\\
51	3.09037108225683e-05\\
52	3.8726902092644e-06\\
53	3.8726902092644e-06\\
54	3.8726902092644e-06\\
55	3.8726902092644e-06\\
56	3.8726902092644e-06\\
57	3.8726902092644e-06\\
58	3.8726902092644e-06\\
59	3.8726902092644e-06\\
60	3.8726902092644e-06\\
61	3.8726902092644e-06\\
62	3.8726902092644e-06\\
63	3.20343052122199e-07\\
64	3.20343052122199e-07\\
65	3.20343052122199e-07\\
66	3.20343052122199e-07\\
67	3.20343052122199e-07\\
68	3.20343052122199e-07\\
69	3.20343052122199e-07\\
70	3.20343052122199e-07\\
71	3.20343052122199e-07\\
72	3.20343052122199e-07\\
73	3.20343052122199e-07\\
74	1.60967563694137e-08\\
75	1.60967563694137e-08\\
76	1.60967563694137e-08\\
77	1.60967563694137e-08\\
78	1.60967563694137e-08\\
79	1.60967563694137e-08\\
80	1.60967563694137e-08\\
81	1.60967563694137e-08\\
82	1.60967563694137e-08\\
83	1.60967563694137e-08\\
84	1.60967563694137e-08\\
85	1.60967563694137e-08\\
86	1.60967563694137e-08\\
87	1.60967563694137e-08\\
};
%\addlegendentry{data25}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.504519458666498\\
2	0.504519458666498\\
3	0.504519458666498\\
4	0.504519458666498\\
5	0.504519458666498\\
6	0.504519458666498\\
7	0.1009038917333\\
8	0.1009038917333\\
9	0.1009038917333\\
10	0.1009038917333\\
11	0.1009038917333\\
12	0.1009038917333\\
13	0.0201807783466599\\
14	0.0201807783466599\\
15	0.0201807783466599\\
16	0.0201807783466599\\
17	0.00403615566933199\\
18	0.00403615566933199\\
19	0.00403615566933199\\
20	0.00403615566933199\\
21	0.00403615566933199\\
22	0.00403615566933199\\
23	0.000807231133866398\\
24	0.000807231133866398\\
25	0.000807231133866398\\
26	0.000807231133866398\\
27	0.000807231133866398\\
28	0.000807231133866398\\
29	0.000807231133866398\\
30	0.000807231133866398\\
31	0.000807231133866398\\
32	0.000807231133866398\\
33	0.000807231133866398\\
34	0.000807231133866398\\
35	0.00016144622677328\\
36	0.00016144622677328\\
37	0.00016144622677328\\
38	0.00016144622677328\\
39	0.00016144622677328\\
40	0.00016144622677328\\
41	0.00016144622677328\\
42	2.81600537403845e-05\\
43	2.81600537403845e-05\\
44	2.81600537403845e-05\\
45	2.81600537403845e-05\\
46	2.81600537403845e-05\\
47	2.81600537403845e-05\\
48	2.81600537403845e-05\\
49	2.81600537403845e-05\\
50	2.81600537403845e-05\\
51	2.81600537403845e-05\\
52	3.46385875940805e-06\\
53	3.46385875940805e-06\\
54	3.46385875940805e-06\\
55	3.46385875940805e-06\\
56	3.46385875940805e-06\\
57	3.46385875940805e-06\\
58	3.46385875940805e-06\\
59	3.46385875940805e-06\\
60	3.46385875940805e-06\\
61	3.46385875940805e-06\\
62	3.46385875940805e-06\\
63	2.80202631851815e-07\\
64	2.80202631851815e-07\\
65	2.80202631851815e-07\\
66	2.80202631851815e-07\\
67	2.80202631851815e-07\\
68	2.80202631851815e-07\\
69	2.80202631851815e-07\\
70	2.80202631851815e-07\\
71	2.80202631851815e-07\\
72	2.80202631851815e-07\\
73	2.80202631851815e-07\\
74	1.37077650543354e-08\\
75	1.37077650543354e-08\\
76	1.37077650543354e-08\\
77	1.37077650543354e-08\\
78	1.37077650543354e-08\\
79	1.37077650543354e-08\\
80	1.37077650543354e-08\\
81	1.37077650543354e-08\\
82	1.37077650543354e-08\\
83	1.37077650543354e-08\\
84	1.37077650543354e-08\\
85	1.37077650543354e-08\\
86	1.37077650543354e-08\\
87	1.37077650543354e-08\\
88	1.37077650543354e-08\\
89	1.37077650543354e-08\\
90	1.37077650543354e-08\\
91	1.37077650543354e-08\\
92	1.37077650543354e-08\\
93	1.37077650543354e-08\\
};
%\addlegendentry{data26}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.923144677846254\\
2	0.923144677846254\\
3	0.923144677846254\\
4	0.923144677846254\\
5	0.923144677846254\\
6	0.184628935569251\\
7	0.184628935569251\\
8	0.184628935569251\\
9	0.184628935569251\\
10	0.0369257871138502\\
11	0.0369257871138502\\
12	0.0369257871138502\\
13	0.00738515742277003\\
14	0.00738515742277003\\
15	0.00738515742277003\\
16	0.00738515742277003\\
17	0.00738515742277003\\
18	0.00147703148455401\\
19	0.00147703148455401\\
20	0.00147703148455401\\
21	0.00147703148455401\\
22	0.00147703148455401\\
23	0.000295406296910801\\
24	0.000295406296910801\\
25	0.000295406296910801\\
26	0.000295406296910801\\
27	0.000295406296910801\\
28	0.000295406296910801\\
29	0.000295406296910801\\
30	0.000295406296910801\\
31	0.000295406296910801\\
32	5.81438383544003e-05\\
33	5.81438383544003e-05\\
34	5.81438383544003e-05\\
35	5.81438383544003e-05\\
36	5.81438383544003e-05\\
37	5.81438383544003e-05\\
38	5.81438383544003e-05\\
39	5.81438383544003e-05\\
40	5.81438383544003e-05\\
41	8.2680755792127e-06\\
42	8.2680755792127e-06\\
43	8.2680755792127e-06\\
44	8.2680755792127e-06\\
45	8.2680755792127e-06\\
46	8.2680755792127e-06\\
47	8.2680755792127e-06\\
48	8.2680755792127e-06\\
49	8.2680755792127e-06\\
50	8.2680755792127e-06\\
51	7.95949154007645e-07\\
52	7.95949154007645e-07\\
53	7.95949154007645e-07\\
54	7.95949154007645e-07\\
55	7.95949154007645e-07\\
56	7.95949154007645e-07\\
57	7.95949154007645e-07\\
58	7.95949154007645e-07\\
59	7.95949154007645e-07\\
60	7.95949154007645e-07\\
61	7.95949154007645e-07\\
62	4.79802371904068e-08\\
63	4.79802371904068e-08\\
64	4.79802371904068e-08\\
65	4.79802371904068e-08\\
66	4.79802371904068e-08\\
67	4.79802371904068e-08\\
68	4.79802371904068e-08\\
69	4.79802371904068e-08\\
70	4.79802371904068e-08\\
71	4.79802371904068e-08\\
72	4.79802371904068e-08\\
73	4.79802371904068e-08\\
74	4.79802371904068e-08\\
};
%\addlegendentry{data27}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.584134662284392\\
2	0.584134662284392\\
3	0.584134662284392\\
4	0.584134662284392\\
5	0.116826932456878\\
6	0.116826932456878\\
7	0.116826932456878\\
8	0.116826932456878\\
9	0.116826932456878\\
10	0.0233653864913757\\
11	0.0233653864913757\\
12	0.0233653864913757\\
13	0.00467307729827514\\
14	0.00467307729827514\\
15	0.00467307729827514\\
16	0.00467307729827514\\
17	0.00467307729827514\\
18	0.00467307729827514\\
19	0.000934615459655028\\
20	0.000934615459655028\\
21	0.000934615459655028\\
22	0.000934615459655028\\
23	0.000934615459655028\\
24	0.000934615459655028\\
25	0.000934615459655028\\
26	0.000934615459655028\\
27	0.000934615459655028\\
28	0.000934615459655028\\
29	0.000934615459655028\\
30	0.000934615459655028\\
31	0.000186923091931006\\
32	0.000186923091931006\\
33	0.000186923091931006\\
34	0.000186923091931006\\
35	0.000186923091931006\\
36	0.000186923091931006\\
37	0.000186923091931006\\
38	3.35734172108391e-05\\
39	3.35734172108391e-05\\
40	3.35734172108391e-05\\
41	3.35734172108391e-05\\
42	3.35734172108391e-05\\
43	3.35734172108391e-05\\
44	3.35734172108391e-05\\
45	3.35734172108391e-05\\
46	3.35734172108391e-05\\
47	3.35734172108391e-05\\
48	4.2775456878166e-06\\
49	4.2775456878166e-06\\
50	4.2775456878166e-06\\
51	4.2775456878166e-06\\
52	4.2775456878166e-06\\
53	4.2775456878166e-06\\
54	4.2775456878166e-06\\
55	4.2775456878166e-06\\
56	4.2775456878166e-06\\
57	4.2775456878166e-06\\
58	4.2775456878166e-06\\
59	3.60938815066098e-07\\
60	3.60938815066098e-07\\
61	3.60938815066098e-07\\
62	3.60938815066098e-07\\
63	3.60938815066098e-07\\
64	3.60938815066098e-07\\
65	3.60938815066098e-07\\
66	3.60938815066098e-07\\
67	3.60938815066098e-07\\
68	3.60938815066098e-07\\
69	3.60938815066098e-07\\
70	1.85746357468369e-08\\
71	1.85746357468369e-08\\
72	1.85746357468369e-08\\
73	1.85746357468369e-08\\
74	1.85746357468369e-08\\
75	1.85746357468369e-08\\
76	1.85746357468369e-08\\
77	1.85746357468369e-08\\
78	1.85746357468369e-08\\
79	1.85746357468369e-08\\
80	1.85746357468369e-08\\
81	1.85746357468369e-08\\
82	1.85746357468369e-08\\
83	1.85746357468369e-08\\
};
%\addlegendentry{data28}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.671490234820165\\
2	0.671490234820165\\
3	0.671490234820165\\
4	0.671490234820165\\
5	0.671490234820165\\
6	0.671490234820165\\
7	0.134298046964033\\
8	0.134298046964033\\
9	0.134298046964033\\
10	0.134298046964033\\
11	0.134298046964033\\
12	0.0268596093928066\\
13	0.0268596093928066\\
14	0.0268596093928066\\
15	0.00537192187856132\\
16	0.00537192187856132\\
17	0.00537192187856132\\
18	0.00537192187856132\\
19	0.00537192187856132\\
20	0.00537192187856132\\
21	0.00107438437571226\\
22	0.00107438437571226\\
23	0.00107438437571226\\
24	0.00107438437571226\\
25	0.00107438437571226\\
26	0.00107438437571226\\
27	0.00107438437571226\\
28	0.00107438437571226\\
29	0.00107438437571226\\
30	0.00107438437571226\\
31	0.000214876875142453\\
32	0.000214876875142453\\
33	0.000214876875142453\\
34	0.000214876875142453\\
35	0.000214876875142453\\
36	0.000214876875142453\\
37	0.000214876875142453\\
38	3.96851124778456e-05\\
39	3.96851124778456e-05\\
40	3.96851124778456e-05\\
41	3.96851124778456e-05\\
42	3.96851124778456e-05\\
43	3.96851124778456e-05\\
44	3.96851124778456e-05\\
45	3.96851124778456e-05\\
46	3.96851124778456e-05\\
47	3.96851124778456e-05\\
48	5.22821138700904e-06\\
49	5.22821138700904e-06\\
50	5.22821138700904e-06\\
51	5.22821138700904e-06\\
52	5.22821138700904e-06\\
53	5.22821138700904e-06\\
54	5.22821138700904e-06\\
55	5.22821138700904e-06\\
56	5.22821138700904e-06\\
57	5.22821138700904e-06\\
58	5.22821138700904e-06\\
59	4.5922314273467e-07\\
60	4.5922314273467e-07\\
61	4.5922314273467e-07\\
62	4.5922314273467e-07\\
63	4.5922314273467e-07\\
64	4.5922314273467e-07\\
65	4.5922314273467e-07\\
66	4.5922314273467e-07\\
67	4.5922314273467e-07\\
68	4.5922314273467e-07\\
69	4.5922314273467e-07\\
70	4.5922314273467e-07\\
71	2.47986774376743e-08\\
72	2.47986774376743e-08\\
73	2.47986774376743e-08\\
74	2.47986774376743e-08\\
75	2.47986774376743e-08\\
76	2.47986774376743e-08\\
77	2.47986774376743e-08\\
78	2.47986774376743e-08\\
79	2.47986774376743e-08\\
80	2.47986774376743e-08\\
81	2.47986774376743e-08\\
82	2.47986774376743e-08\\
83	2.47986774376743e-08\\
84	2.47986774376743e-08\\
};
%\addlegendentry{data29}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.742244902920679\\
2	0.742244902920679\\
3	0.742244902920679\\
4	0.742244902920679\\
5	0.742244902920679\\
6	0.742244902920679\\
7	0.148448980584136\\
8	0.148448980584136\\
9	0.148448980584136\\
10	0.148448980584136\\
11	0.148448980584136\\
12	0.0296897961168272\\
13	0.0296897961168272\\
14	0.0296897961168272\\
15	0.00593795922336544\\
16	0.00593795922336544\\
17	0.00593795922336544\\
18	0.00593795922336544\\
19	0.00593795922336544\\
20	0.00118759184467309\\
21	0.00118759184467309\\
22	0.00118759184467309\\
23	0.00118759184467309\\
24	0.00118759184467309\\
25	0.00118759184467309\\
26	0.00118759184467309\\
27	0.00118759184467309\\
28	0.00118759184467309\\
29	0.000237518368934617\\
30	0.000237518368934617\\
31	0.000237518368934617\\
32	0.000237518368934617\\
33	0.000237518368934617\\
34	0.000237518368934617\\
35	0.000237518368934617\\
36	4.47544931132915e-05\\
37	4.47544931132915e-05\\
38	4.47544931132915e-05\\
39	4.47544931132915e-05\\
40	4.47544931132915e-05\\
41	4.47544931132915e-05\\
42	4.47544931132915e-05\\
43	4.47544931132915e-05\\
44	4.47544931132915e-05\\
45	4.47544931132915e-05\\
46	6.0395415197742e-06\\
47	6.0395415197742e-06\\
48	6.0395415197742e-06\\
49	6.0395415197742e-06\\
50	6.0395415197742e-06\\
51	6.0395415197742e-06\\
52	6.0395415197742e-06\\
53	6.0395415197742e-06\\
54	6.0395415197742e-06\\
55	6.0395415197742e-06\\
56	6.0395415197742e-06\\
57	5.46015241112866e-07\\
58	5.46015241112866e-07\\
59	5.46015241112866e-07\\
60	5.46015241112866e-07\\
61	5.46015241112866e-07\\
62	5.46015241112866e-07\\
63	5.46015241112866e-07\\
64	5.46015241112866e-07\\
65	5.46015241112866e-07\\
66	5.46015241112866e-07\\
67	5.46015241112866e-07\\
68	3.05243003747637e-08\\
69	3.05243003747637e-08\\
70	3.05243003747637e-08\\
71	3.05243003747637e-08\\
72	3.05243003747637e-08\\
73	3.05243003747637e-08\\
74	3.05243003747637e-08\\
75	3.05243003747637e-08\\
76	3.05243003747637e-08\\
77	3.05243003747637e-08\\
78	3.05243003747637e-08\\
79	3.05243003747637e-08\\
80	3.05243003747637e-08\\
81	3.05243003747637e-08\\
};
%\addlegendentry{data30}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.624924309991586\\
2	0.624924309991586\\
3	0.624924309991586\\
4	0.624924309991586\\
5	0.624924309991586\\
6	0.624924309991586\\
7	0.124984861998317\\
8	0.124984861998317\\
9	0.124984861998317\\
10	0.124984861998317\\
11	0.124984861998317\\
12	0.124984861998317\\
13	0.0249969723996634\\
14	0.0249969723996634\\
15	0.0249969723996634\\
16	0.00499939447993269\\
17	0.00499939447993269\\
18	0.00499939447993269\\
19	0.00499939447993269\\
20	0.00499939447993269\\
21	0.00499939447993269\\
22	0.000999878895986537\\
23	0.000999878895986537\\
24	0.000999878895986537\\
25	0.000999878895986537\\
26	0.000999878895986537\\
27	0.000999878895986537\\
28	0.000999878895986537\\
29	0.000999878895986537\\
30	0.000999878895986537\\
31	0.000999878895986537\\
32	0.000999878895986537\\
33	0.000199975779197308\\
34	0.000199975779197308\\
35	0.000199975779197308\\
36	0.000199975779197308\\
37	0.000199975779197308\\
38	0.000199975779197308\\
39	0.000199975779197308\\
40	3.64059926614434e-05\\
41	3.64059926614434e-05\\
42	3.64059926614434e-05\\
43	3.64059926614434e-05\\
44	3.64059926614434e-05\\
45	3.64059926614434e-05\\
46	3.64059926614434e-05\\
47	3.64059926614434e-05\\
48	3.64059926614434e-05\\
49	3.64059926614434e-05\\
50	4.71419402031126e-06\\
51	4.71419402031126e-06\\
52	4.71419402031126e-06\\
53	4.71419402031126e-06\\
54	4.71419402031126e-06\\
55	4.71419402031126e-06\\
56	4.71419402031126e-06\\
57	4.71419402031126e-06\\
58	4.71419402031126e-06\\
59	4.71419402031126e-06\\
60	4.71419402031126e-06\\
61	4.05591591794047e-07\\
62	4.05591591794047e-07\\
63	4.05591591794047e-07\\
64	4.05591591794047e-07\\
65	4.05591591794047e-07\\
66	4.05591591794047e-07\\
67	4.05591591794047e-07\\
68	4.05591591794047e-07\\
69	4.05591591794047e-07\\
70	4.05591591794047e-07\\
71	4.05591591794047e-07\\
72	4.05591591794047e-07\\
73	4.05591591794047e-07\\
74	4.05591591794047e-07\\
75	4.05591591794047e-07\\
76	4.05591591794047e-07\\
77	4.05591591794047e-07\\
78	4.05591591794047e-07\\
79	2.13651886460973e-08\\
80	2.13651886460973e-08\\
81	2.13651886460973e-08\\
82	2.13651886460973e-08\\
83	2.13651886460973e-08\\
84	2.13651886460973e-08\\
85	2.13651886460973e-08\\
86	2.13651886460973e-08\\
87	2.13651886460973e-08\\
88	2.13651886460973e-08\\
89	2.13651886460973e-08\\
90	2.13651886460973e-08\\
91	2.13651886460973e-08\\
92	2.13651886460973e-08\\
};
%\addlegendentry{data31}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.723331345251512\\
2	0.723331345251512\\
3	0.723331345251512\\
4	0.723331345251512\\
5	0.144666269050302\\
6	0.144666269050302\\
7	0.144666269050302\\
8	0.144666269050302\\
9	0.144666269050302\\
10	0.0289332538100605\\
11	0.0289332538100605\\
12	0.0289332538100605\\
13	0.0057866507620121\\
14	0.0057866507620121\\
15	0.0057866507620121\\
16	0.0057866507620121\\
17	0.0057866507620121\\
18	0.0057866507620121\\
19	0.00115733015240242\\
20	0.00115733015240242\\
21	0.00115733015240242\\
22	0.00115733015240242\\
23	0.00115733015240242\\
24	0.00115733015240242\\
25	0.00115733015240242\\
26	0.00115733015240242\\
27	0.00115733015240242\\
28	0.000231466030480484\\
29	0.000231466030480484\\
30	0.000231466030480484\\
31	0.000231466030480484\\
32	0.000231466030480484\\
33	0.000231466030480484\\
34	0.000231466030480484\\
35	4.33895070926485e-05\\
36	4.33895070926485e-05\\
37	4.33895070926485e-05\\
38	4.33895070926485e-05\\
39	4.33895070926485e-05\\
40	4.33895070926485e-05\\
41	4.33895070926485e-05\\
42	4.33895070926485e-05\\
43	4.33895070926485e-05\\
44	4.33895070926485e-05\\
45	5.819178241678e-06\\
46	5.819178241678e-06\\
47	5.819178241678e-06\\
48	5.819178241678e-06\\
49	5.819178241678e-06\\
50	5.819178241678e-06\\
51	5.819178241678e-06\\
52	5.819178241678e-06\\
53	5.819178241678e-06\\
54	5.819178241678e-06\\
55	5.819178241678e-06\\
56	5.2219654228914e-07\\
57	5.2219654228914e-07\\
58	5.2219654228914e-07\\
59	5.2219654228914e-07\\
60	5.2219654228914e-07\\
61	5.2219654228914e-07\\
62	5.2219654228914e-07\\
63	5.2219654228914e-07\\
64	5.2219654228914e-07\\
65	5.2219654228914e-07\\
66	5.2219654228914e-07\\
67	5.2219654228914e-07\\
68	5.2219654228914e-07\\
69	5.2219654228914e-07\\
70	5.2219654228914e-07\\
71	5.2219654228914e-07\\
72	5.2219654228914e-07\\
73	5.2219654228914e-07\\
74	5.2219654228914e-07\\
75	5.2219654228914e-07\\
76	2.89334878779052e-08\\
77	2.89334878779052e-08\\
78	2.89334878779052e-08\\
79	2.89334878779052e-08\\
80	2.89334878779052e-08\\
81	2.89334878779052e-08\\
82	2.89334878779052e-08\\
83	2.89334878779052e-08\\
84	2.89334878779052e-08\\
85	2.89334878779052e-08\\
86	2.89334878779052e-08\\
87	2.89334878779052e-08\\
88	2.89334878779052e-08\\
89	2.89334878779052e-08\\
};
%\addlegendentry{data32}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.661045475541289\\
2	0.661045475541289\\
3	0.661045475541289\\
4	0.661045475541289\\
5	0.661045475541289\\
6	0.661045475541289\\
7	0.661045475541289\\
8	0.661045475541289\\
9	0.132209095108258\\
10	0.132209095108258\\
11	0.132209095108258\\
12	0.132209095108258\\
13	0.132209095108258\\
14	0.0264418190216515\\
15	0.0264418190216515\\
16	0.0264418190216515\\
17	0.00528836380433031\\
18	0.00528836380433031\\
19	0.00528836380433031\\
20	0.00528836380433031\\
21	0.00528836380433031\\
22	0.00528836380433031\\
23	0.00105767276086606\\
24	0.00105767276086606\\
25	0.00105767276086606\\
26	0.00105767276086606\\
27	0.00105767276086606\\
28	0.00105767276086606\\
29	0.00105767276086606\\
30	0.00105767276086606\\
31	0.00105767276086606\\
32	0.00105767276086606\\
33	0.000211534552173212\\
34	0.000211534552173212\\
35	0.000211534552173212\\
36	0.000211534552173212\\
37	0.000211534552173212\\
38	0.000211534552173212\\
39	0.000211534552173212\\
40	3.89455264194752e-05\\
41	3.89455264194752e-05\\
42	3.89455264194752e-05\\
43	3.89455264194752e-05\\
44	3.89455264194752e-05\\
45	3.89455264194752e-05\\
46	3.89455264194752e-05\\
47	3.89455264194752e-05\\
48	3.89455264194752e-05\\
49	3.89455264194752e-05\\
50	5.11150858081574e-06\\
51	5.11150858081574e-06\\
52	5.11150858081574e-06\\
53	5.11150858081574e-06\\
54	5.11150858081574e-06\\
55	5.11150858081574e-06\\
56	5.11150858081574e-06\\
57	5.11150858081574e-06\\
58	5.11150858081574e-06\\
59	5.11150858081574e-06\\
60	5.11150858081574e-06\\
61	4.46949970583842e-07\\
62	4.46949970583842e-07\\
63	4.46949970583842e-07\\
64	4.46949970583842e-07\\
65	4.46949970583842e-07\\
66	4.46949970583842e-07\\
67	4.46949970583842e-07\\
68	4.46949970583842e-07\\
69	4.46949970583842e-07\\
70	4.46949970583842e-07\\
71	4.46949970583842e-07\\
72	4.46949970583842e-07\\
73	4.46949970583842e-07\\
74	2.40054966563467e-08\\
75	2.40054966563467e-08\\
76	2.40054966563467e-08\\
77	2.40054966563467e-08\\
78	2.40054966563467e-08\\
79	2.40054966563467e-08\\
80	2.40054966563467e-08\\
81	2.40054966563467e-08\\
82	2.40054966563467e-08\\
83	2.40054966563467e-08\\
84	2.40054966563467e-08\\
85	2.40054966563467e-08\\
86	2.40054966563467e-08\\
87	2.40054966563467e-08\\
};
%\addlegendentry{data33}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.85051310524331\\
2	0.85051310524331\\
3	0.85051310524331\\
4	0.85051310524331\\
5	0.85051310524331\\
6	0.170102621048662\\
7	0.170102621048662\\
8	0.170102621048662\\
9	0.170102621048662\\
10	0.0340205242097324\\
11	0.0340205242097324\\
12	0.0340205242097324\\
13	0.00680410484194648\\
14	0.00680410484194648\\
15	0.00680410484194648\\
16	0.00680410484194648\\
17	0.00680410484194648\\
18	0.0013608209683893\\
19	0.0013608209683893\\
20	0.0013608209683893\\
21	0.0013608209683893\\
22	0.0013608209683893\\
23	0.0013608209683893\\
24	0.0013608209683893\\
25	0.0013608209683893\\
26	0.0013608209683893\\
27	0.000272164193677859\\
28	0.000272164193677859\\
29	0.000272164193677859\\
30	0.000272164193677859\\
31	0.000272164193677859\\
32	0.000272164193677859\\
33	0.000272164193677859\\
34	0.000272164193677859\\
35	5.26983704219642e-05\\
36	5.26983704219642e-05\\
37	5.26983704219642e-05\\
38	5.26983704219642e-05\\
39	5.26983704219642e-05\\
40	5.26983704219642e-05\\
41	5.26983704219642e-05\\
42	5.26983704219642e-05\\
43	5.26983704219642e-05\\
44	5.26983704219642e-05\\
45	7.34778809405499e-06\\
46	7.34778809405499e-06\\
47	7.34778809405499e-06\\
48	7.34778809405499e-06\\
49	7.34778809405499e-06\\
50	7.34778809405499e-06\\
51	7.34778809405499e-06\\
52	7.34778809405499e-06\\
53	7.34778809405499e-06\\
54	7.34778809405499e-06\\
55	7.34778809405499e-06\\
56	6.90856658379023e-07\\
57	6.90856658379023e-07\\
58	6.90856658379023e-07\\
59	6.90856658379023e-07\\
60	6.90856658379023e-07\\
61	6.90856658379023e-07\\
62	6.90856658379023e-07\\
63	6.90856658379023e-07\\
64	6.90856658379023e-07\\
65	6.90856658379023e-07\\
66	6.90856658379023e-07\\
67	4.04823333879308e-08\\
68	4.04823333879308e-08\\
69	4.04823333879308e-08\\
70	4.04823333879308e-08\\
71	4.04823333879308e-08\\
72	4.04823333879308e-08\\
73	4.04823333879308e-08\\
74	4.04823333879308e-08\\
75	4.04823333879308e-08\\
76	4.04823333879308e-08\\
77	4.04823333879308e-08\\
78	4.04823333879308e-08\\
79	4.04823333879308e-08\\
};
%\addlegendentry{data34}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.66548141483156\\
2	0.66548141483156\\
3	0.66548141483156\\
4	0.66548141483156\\
5	0.133096282966312\\
6	0.133096282966312\\
7	0.133096282966312\\
8	0.133096282966312\\
9	0.133096282966312\\
10	0.0266192565932624\\
11	0.0266192565932624\\
12	0.0266192565932624\\
13	0.00532385131865248\\
14	0.00532385131865248\\
15	0.00532385131865248\\
16	0.00532385131865248\\
17	0.00532385131865248\\
18	0.00532385131865248\\
19	0.0010647702637305\\
20	0.0010647702637305\\
21	0.0010647702637305\\
22	0.0010647702637305\\
23	0.0010647702637305\\
24	0.0010647702637305\\
25	0.0010647702637305\\
26	0.0010647702637305\\
27	0.0010647702637305\\
28	0.0010647702637305\\
29	0.000212954052746099\\
30	0.000212954052746099\\
31	0.000212954052746099\\
32	0.000212954052746099\\
33	0.000212954052746099\\
34	0.000212954052746099\\
35	0.000212954052746099\\
36	3.92593487887074e-05\\
37	3.92593487887074e-05\\
38	3.92593487887074e-05\\
39	3.92593487887074e-05\\
40	3.92593487887074e-05\\
41	3.92593487887074e-05\\
42	3.92593487887074e-05\\
43	3.92593487887074e-05\\
44	3.92593487887074e-05\\
45	3.92593487887074e-05\\
46	5.16097445889386e-06\\
47	5.16097445889386e-06\\
48	5.16097445889386e-06\\
49	5.16097445889386e-06\\
50	5.16097445889386e-06\\
51	5.16097445889386e-06\\
52	5.16097445889386e-06\\
53	5.16097445889386e-06\\
54	5.16097445889386e-06\\
55	5.16097445889386e-06\\
56	5.16097445889386e-06\\
57	4.5214533227472e-07\\
58	4.5214533227472e-07\\
59	4.5214533227472e-07\\
60	4.5214533227472e-07\\
61	4.5214533227472e-07\\
62	4.5214533227472e-07\\
63	4.5214533227472e-07\\
64	4.5214533227472e-07\\
65	4.5214533227472e-07\\
66	4.5214533227472e-07\\
67	4.5214533227472e-07\\
68	4.5214533227472e-07\\
69	2.43407335390921e-08\\
70	2.43407335390921e-08\\
71	2.43407335390921e-08\\
72	2.43407335390921e-08\\
73	2.43407335390921e-08\\
74	2.43407335390921e-08\\
75	2.43407335390921e-08\\
76	2.43407335390921e-08\\
77	2.43407335390921e-08\\
78	2.43407335390921e-08\\
79	2.43407335390921e-08\\
80	2.43407335390921e-08\\
81	2.43407335390921e-08\\
82	2.43407335390921e-08\\
};
%\addlegendentry{data35}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.905851857697661\\
2	0.905851857697661\\
3	0.905851857697661\\
4	0.905851857697661\\
5	0.905851857697661\\
6	0.905851857697661\\
7	0.181170371539532\\
8	0.181170371539532\\
9	0.181170371539532\\
10	0.181170371539532\\
11	0.181170371539532\\
12	0.0362340743079065\\
13	0.0362340743079065\\
14	0.0362340743079065\\
15	0.00724681486158129\\
16	0.00724681486158129\\
17	0.00724681486158129\\
18	0.00724681486158129\\
19	0.00724681486158129\\
20	0.00144936297231626\\
21	0.00144936297231626\\
22	0.00144936297231626\\
23	0.00144936297231626\\
24	0.00144936297231626\\
25	0.00144936297231626\\
26	0.00144936297231626\\
27	0.00144936297231626\\
28	0.00144936297231626\\
29	0.000289872594463252\\
30	0.000289872594463252\\
31	0.000289872594463252\\
32	0.000289872594463252\\
33	0.000289872594463252\\
34	0.000289872594463252\\
35	0.000289872594463252\\
36	0.000289872594463252\\
37	0.000289872594463252\\
38	5.6839282774115e-05\\
39	5.6839282774115e-05\\
40	5.6839282774115e-05\\
41	5.6839282774115e-05\\
42	5.6839282774115e-05\\
43	5.6839282774115e-05\\
44	5.6839282774115e-05\\
45	5.6839282774115e-05\\
46	5.6839282774115e-05\\
47	8.04596811104992e-06\\
48	8.04596811104992e-06\\
49	8.04596811104992e-06\\
50	8.04596811104992e-06\\
51	8.04596811104992e-06\\
52	8.04596811104992e-06\\
53	8.04596811104992e-06\\
54	8.04596811104992e-06\\
55	8.04596811104992e-06\\
56	8.04596811104992e-06\\
57	7.7036043260458e-07\\
58	7.7036043260458e-07\\
59	7.7036043260458e-07\\
60	7.7036043260458e-07\\
61	7.7036043260458e-07\\
62	7.7036043260458e-07\\
63	7.7036043260458e-07\\
64	7.7036043260458e-07\\
65	7.7036043260458e-07\\
66	7.7036043260458e-07\\
67	7.7036043260458e-07\\
68	4.6135237647585e-08\\
69	4.6135237647585e-08\\
70	4.6135237647585e-08\\
71	4.6135237647585e-08\\
72	4.6135237647585e-08\\
73	4.6135237647585e-08\\
74	4.6135237647585e-08\\
75	4.6135237647585e-08\\
76	4.6135237647585e-08\\
77	4.6135237647585e-08\\
78	4.6135237647585e-08\\
79	4.6135237647585e-08\\
80	4.6135237647585e-08\\
};
%\addlegendentry{data36}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.584447334474474\\
2	0.584447334474474\\
3	0.584447334474474\\
4	0.584447334474474\\
5	0.584447334474474\\
6	0.116889466894895\\
7	0.116889466894895\\
8	0.116889466894895\\
9	0.116889466894895\\
10	0.116889466894895\\
11	0.023377893378979\\
12	0.023377893378979\\
13	0.023377893378979\\
14	0.00467557867579579\\
15	0.00467557867579579\\
16	0.00467557867579579\\
17	0.00467557867579579\\
18	0.00467557867579579\\
19	0.00467557867579579\\
20	0.000935115735159159\\
21	0.000935115735159159\\
22	0.000935115735159159\\
23	0.000935115735159159\\
24	0.000935115735159159\\
25	0.000935115735159159\\
26	0.000935115735159159\\
27	0.000935115735159159\\
28	0.000935115735159159\\
29	0.000935115735159159\\
30	0.000935115735159159\\
31	0.000935115735159159\\
32	0.000187023147031832\\
33	0.000187023147031832\\
34	0.000187023147031832\\
35	0.000187023147031832\\
36	0.000187023147031832\\
37	0.000187023147031832\\
38	0.000187023147031832\\
39	3.35949835441964e-05\\
40	3.35949835441964e-05\\
41	3.35949835441964e-05\\
42	3.35949835441964e-05\\
43	3.35949835441964e-05\\
44	3.35949835441964e-05\\
45	3.35949835441964e-05\\
46	3.35949835441964e-05\\
47	3.35949835441964e-05\\
48	3.35949835441964e-05\\
49	4.28084318597206e-06\\
50	4.28084318597206e-06\\
51	4.28084318597206e-06\\
52	4.28084318597206e-06\\
53	4.28084318597206e-06\\
54	4.28084318597206e-06\\
55	4.28084318597206e-06\\
56	4.28084318597206e-06\\
57	4.28084318597206e-06\\
58	4.28084318597206e-06\\
59	4.28084318597206e-06\\
60	3.61272731819867e-07\\
61	3.61272731819867e-07\\
62	3.61272731819867e-07\\
63	3.61272731819867e-07\\
64	3.61272731819867e-07\\
65	3.61272731819867e-07\\
66	3.61272731819867e-07\\
67	3.61272731819867e-07\\
68	3.61272731819867e-07\\
69	3.61272731819867e-07\\
70	3.61272731819867e-07\\
71	1.85952584855639e-08\\
72	1.85952584855639e-08\\
73	1.85952584855639e-08\\
74	1.85952584855639e-08\\
75	1.85952584855639e-08\\
76	1.85952584855639e-08\\
77	1.85952584855639e-08\\
78	1.85952584855639e-08\\
79	1.85952584855639e-08\\
80	1.85952584855639e-08\\
81	1.85952584855639e-08\\
82	1.85952584855639e-08\\
83	1.85952584855639e-08\\
84	1.85952584855639e-08\\
};
%\addlegendentry{data37}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.584467531536082\\
2	0.584467531536082\\
3	0.584467531536082\\
4	0.584467531536082\\
5	0.584467531536082\\
6	0.116893506307216\\
7	0.116893506307216\\
8	0.116893506307216\\
9	0.116893506307216\\
10	0.116893506307216\\
11	0.0233787012614433\\
12	0.0233787012614433\\
13	0.0233787012614433\\
14	0.00467574025228866\\
15	0.00467574025228866\\
16	0.00467574025228866\\
17	0.00467574025228866\\
18	0.00467574025228866\\
19	0.00467574025228866\\
20	0.000935148050457732\\
21	0.000935148050457732\\
22	0.000935148050457732\\
23	0.000935148050457732\\
24	0.000935148050457732\\
25	0.000935148050457732\\
26	0.000935148050457732\\
27	0.000935148050457732\\
28	0.000935148050457732\\
29	0.000935148050457732\\
30	0.000935148050457732\\
31	0.000935148050457732\\
32	0.000187029610091546\\
33	0.000187029610091546\\
34	0.000187029610091546\\
35	0.000187029610091546\\
36	0.000187029610091546\\
37	0.000187029610091546\\
38	0.000187029610091546\\
39	3.35963767009593e-05\\
40	3.35963767009593e-05\\
41	3.35963767009593e-05\\
42	3.35963767009593e-05\\
43	3.35963767009593e-05\\
44	3.35963767009593e-05\\
45	3.35963767009593e-05\\
46	3.35963767009593e-05\\
47	3.35963767009593e-05\\
48	3.35963767009593e-05\\
49	4.28105621457589e-06\\
50	4.28105621457589e-06\\
51	4.28105621457589e-06\\
52	4.28105621457589e-06\\
53	4.28105621457589e-06\\
54	4.28105621457589e-06\\
55	4.28105621457589e-06\\
56	4.28105621457589e-06\\
57	4.28105621457589e-06\\
58	4.28105621457589e-06\\
59	4.28105621457589e-06\\
60	3.61294305646882e-07\\
61	3.61294305646882e-07\\
62	3.61294305646882e-07\\
63	3.61294305646882e-07\\
64	3.61294305646882e-07\\
65	3.61294305646882e-07\\
66	3.61294305646882e-07\\
67	3.61294305646882e-07\\
68	3.61294305646882e-07\\
69	3.61294305646882e-07\\
70	3.61294305646882e-07\\
71	1.85965910188557e-08\\
72	1.85965910188557e-08\\
73	1.85965910188557e-08\\
74	1.85965910188557e-08\\
75	1.85965910188557e-08\\
76	1.85965910188557e-08\\
77	1.85965910188557e-08\\
78	1.85965910188557e-08\\
79	1.85965910188557e-08\\
80	1.85965910188557e-08\\
81	1.85965910188557e-08\\
82	1.85965910188557e-08\\
83	1.85965910188557e-08\\
84	1.85965910188557e-08\\
};
%\addlegendentry{data38}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.768785488767383\\
2	0.768785488767383\\
3	0.768785488767383\\
4	0.768785488767383\\
5	0.768785488767383\\
6	0.153757097753477\\
7	0.153757097753477\\
8	0.153757097753477\\
9	0.153757097753477\\
10	0.0307514195506953\\
11	0.0307514195506953\\
12	0.0307514195506953\\
13	0.00615028391013906\\
14	0.00615028391013906\\
15	0.00615028391013906\\
16	0.00615028391013906\\
17	0.00615028391013906\\
18	0.00123005678202781\\
19	0.00123005678202781\\
20	0.00123005678202781\\
21	0.00123005678202781\\
22	0.00123005678202781\\
23	0.00123005678202781\\
24	0.00123005678202781\\
25	0.00123005678202781\\
26	0.00123005678202781\\
27	0.000246011356405563\\
28	0.000246011356405563\\
29	0.000246011356405563\\
30	0.000246011356405563\\
31	0.000246011356405563\\
32	0.000246011356405563\\
33	0.000246011356405563\\
34	4.66816487634161e-05\\
35	4.66816487634161e-05\\
36	4.66816487634161e-05\\
37	4.66816487634161e-05\\
38	4.66816487634161e-05\\
39	4.66816487634161e-05\\
40	4.66816487634161e-05\\
41	4.66816487634161e-05\\
42	4.66816487634161e-05\\
43	4.66816487634161e-05\\
44	6.35294980476361e-06\\
45	6.35294980476361e-06\\
46	6.35294980476361e-06\\
47	6.35294980476361e-06\\
48	6.35294980476361e-06\\
49	6.35294980476361e-06\\
50	6.35294980476361e-06\\
51	6.35294980476361e-06\\
52	6.35294980476361e-06\\
53	6.35294980476361e-06\\
54	6.35294980476361e-06\\
55	5.80190360156389e-07\\
56	5.80190360156389e-07\\
57	5.80190360156389e-07\\
58	5.80190360156389e-07\\
59	5.80190360156389e-07\\
60	5.80190360156389e-07\\
61	5.80190360156389e-07\\
62	5.80190360156389e-07\\
63	5.80190360156389e-07\\
64	5.80190360156389e-07\\
65	5.80190360156389e-07\\
66	3.28310377506188e-08\\
67	3.28310377506188e-08\\
68	3.28310377506188e-08\\
69	3.28310377506188e-08\\
70	3.28310377506188e-08\\
71	3.28310377506188e-08\\
72	3.28310377506188e-08\\
73	3.28310377506188e-08\\
74	3.28310377506188e-08\\
75	3.28310377506188e-08\\
76	3.28310377506188e-08\\
77	3.28310377506188e-08\\
78	3.28310377506188e-08\\
79	3.28310377506188e-08\\
};
%\addlegendentry{data39}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	0.928238901819999\\
2	0.928238901819999\\
3	0.928238901819999\\
4	0.928238901819999\\
5	0.185647780364\\
6	0.185647780364\\
7	0.185647780364\\
8	0.185647780364\\
9	0.0371295560727999\\
10	0.0371295560727999\\
11	0.0371295560727999\\
12	0.00742591121455999\\
13	0.00742591121455999\\
14	0.00742591121455999\\
15	0.00742591121455999\\
16	0.00742591121455999\\
17	0.001485182242912\\
18	0.001485182242912\\
19	0.001485182242912\\
20	0.001485182242912\\
21	0.001485182242912\\
22	0.0002970364485824\\
23	0.0002970364485824\\
24	0.0002970364485824\\
25	0.0002970364485824\\
26	0.0002970364485824\\
27	0.0002970364485824\\
28	0.0002970364485824\\
29	0.0002970364485824\\
30	0.0002970364485824\\
31	5.85290793087498e-05\\
32	5.85290793087498e-05\\
33	5.85290793087498e-05\\
34	5.85290793087498e-05\\
35	5.85290793087498e-05\\
36	5.85290793087498e-05\\
37	5.85290793087498e-05\\
38	5.85290793087498e-05\\
39	5.85290793087498e-05\\
40	8.33385674750483e-06\\
41	8.33385674750483e-06\\
42	8.33385674750483e-06\\
43	8.33385674750483e-06\\
44	8.33385674750483e-06\\
45	8.33385674750483e-06\\
46	8.33385674750483e-06\\
47	8.33385674750483e-06\\
48	8.33385674750483e-06\\
49	8.33385674750483e-06\\
50	8.03554314358373e-07\\
51	8.03554314358373e-07\\
52	8.03554314358373e-07\\
53	8.03554314358373e-07\\
54	8.03554314358373e-07\\
55	8.03554314358373e-07\\
56	8.03554314358373e-07\\
57	8.03554314358373e-07\\
58	8.03554314358373e-07\\
59	8.03554314358373e-07\\
60	8.03554314358373e-07\\
61	4.85308932182722e-08\\
62	4.85308932182722e-08\\
63	4.85308932182722e-08\\
64	4.85308932182722e-08\\
65	4.85308932182722e-08\\
66	4.85308932182722e-08\\
67	4.85308932182722e-08\\
68	4.85308932182722e-08\\
69	4.85308932182722e-08\\
70	4.85308932182722e-08\\
71	4.85308932182722e-08\\
72	4.85308932182722e-08\\
73	4.85308932182722e-08\\
74	4.85308932182722e-08\\
75	4.85308932182722e-08\\
76	4.85308932182722e-08\\
77	4.85308932182722e-08\\
78	4.85308932182722e-08\\
79	4.85308932182722e-08\\
80	4.85308932182722e-08\\
81	4.85308932182722e-08\\
82	4.85308932182722e-08\\
};
%\addlegendentry{data40}

\end{axis}
\end{tikzpicture}%

==> plane_sol.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.6*4.521in,
height=0.5in,
at={(0.758in,0.481in)},
scale only axis,
%xlabel = {$r_x$},
%ylabel = {$r_y$},
xlabel near ticks,
ylabel near ticks,
ytick={-1,0,1},
xmin=-10,
xmax=0,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[black,dotted, line width=0.75pt, domain=-4:-1,samples=60] {1-(2.25-(x+2.5)^2)^0.5};
\addplot[black,dotted, line width=0.75pt, domain=-6.5:-4.5,samples=60] {-1+(1-(x+5.5)^2)^0.5};
\addplot[black,dotted, line width=0.75pt, domain=-8.5:-7.5,samples=60] {0.2+(0.25-(x+8)^2)^0.5};
\addplot[black,dotted, line width=0.75pt, domain=-8.5:-7.5,samples=60] {0.2-(0.25-(x+8)^2)^0.5};
%\addplot[black, domain=-4:-1] {1+(1.5^2 - (x+2.5)^2)^0.5};

\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
-10	0\\
-9.985	0\\
-9.97000168746528	0.000224991357466191\\
-9.95500843694611	0.000674923429352719\\
-9.94002362185271	0.00134969495858133\\
-9.92505061369603	0.00224915409605058\\
-9.91009278132881	0.00337309843378321\\
-9.8951534901872	0.00472127504910293\\
-9.88023610153289	0.00629338055967534\\
-9.86534397169607	0.00808906118915577\\
-9.85048045131899	0.0101079128430282\\
-9.8356488846004	0.0123494811939336\\
-9.82085260854028	0.0148132617752355\\
-9.80609495218471	0.0174987000804408\\
-9.79137923586925	0.0204051916635445\\
-9.77670877045768	0.0235320822289561\\
-9.76208685656745	0.0268786676808246\\
-9.74751678375238	0.0304441940323972\\
-9.73300182950671	0.0342278567084171\\
-9.71854525665938	0.0382287942872786\\
-9.70414569523072	0.0424302976684754\\
-9.6897949094926	0.0467954951094206\\
-9.67548564693738	0.0512949400891757\\
-9.6612116712166	0.0559051046331583\\
-9.64696770649652	0.060607175352863\\
-9.63274934182301	0.0653860984544686\\
-9.61855292167043	0.0702298216971233\\
-9.60437543702554	0.0751286918876843\\
-9.59021442434088	0.0800749753151644\\
-9.57606787558115	0.085062475509505\\
-9.56193416024839	0.0900862281798066\\
-9.54781195900731	0.0951422574624221\\
-9.53370020790762	0.100227380951618\\
-9.51959805194813	0.105339053602916\\
-9.50550480668544	0.110475242653749\\
-9.49141992665839	0.115634327322892\\
-9.47734297952013	0.120815018325721\\
-9.46327362490982	0.126016293251109\\
-9.44921159723459	0.131237344645307\\
-9.43515669166254	0.136477538283037\\
-9.42110875274301	0.141736379611049\\
-9.40706766517028	0.147013486751777\\
-9.39303334629259	0.152308568775641\\
-9.37900574004001	0.157621408206912\\
-9.36498481200411	0.162951846932963\\
-9.35097054545223	0.168299774850674\\
-9.33696293809926	0.173665120715092\\
-9.32296199949324	0.17904784476063\\
-9.30896774889833	0.184447932749457\\
-9.29498021358048	0.189865391169408\\
-9.28099942741921	0.195300243358075\\
-9.26702542978355	0.200752526373342\\
-9.25305826462188	0.206222288465681\\
-9.23909797972495	0.211709587035707\\
-9.22514462612916	0.217214486983096\\
-9.21119825763345	0.22273705937121\\
-9.19725893040823	0.2282773803464\\
-9.1833267026787	0.233835530262747\\
-9.16940163446855	0.239411592972463\\
-9.15548378739234	0.245005655249833\\
-9.14157322448727	0.250617806322659\\
-9.12767001007676	0.25624813749013\\
-9.11377420965945	0.261896741809982\\
-9.09988588981866	0.267563713840962\\
-9.08600511814802	0.273249149429156\\
-9.07213196318975	0.278953145528726\\
-9.05826649438269	0.284675800049175\\
-9.04440878201746	0.290417211722506\\
-9.03055889719666	0.296177479984525\\
-9.01671691179795	0.301956704865249\\
-9.00288289843837	0.307754986883814\\
-8.98905693043785	0.313572426943551\\
-8.97523908178034	0.319409126222955\\
-8.96142942707047	0.325265186058216\\
-8.94762804148376	0.331140707812672\\
-8.93383500070808	0.337035792728124\\
-8.92005038087361	0.3429505417523\\
-8.9062742584683	0.348885055335903\\
-8.89250671023515	0.354839433191558\\
-8.87874781304688	0.360813774005631\\
-8.86499764375285	0.366808175092105\\
-8.85125627899187	0.372822731975672\\
-8.83752379496334	0.378857537888551\\
-8.82380026714751	0.384912683162469\\
-8.81008576996377	0.390988254493393\\
-8.79638037635343	0.397084334052051\\
-8.78268415727076	0.403200998407694\\
-8.76899718106253	0.409338317225827\\
-8.75531951271203	0.415496351692587\\
-8.74165121291871	0.421675152608606\\
-8.72799233697828	0.427874758083472\\
-8.71434293342097	0.434095190747664\\
-8.70070304235653	0.440336454381746\\
-8.68707269346406	0.44659852984197\\
-8.67345190355187	0.452881370136624\\
-8.65984067359703	0.459184894477519\\
-8.64623898515571	0.465508981095004\\
-8.6326467960135	0.471853458561459\\
-8.61906403491778	0.478218095315954\\
-8.60549059520322	0.484602587019683\\
-8.5919263270833	0.491006541295837\\
-8.57837102833677	0.497429459315893\\
-8.56482443306496	0.503870713583631\\
-8.55128619813494	0.510329521134537\\
-8.53775588685191	0.516804911206517\\
-8.52423294932197	0.523295686242015\\
-8.5107166988733	0.529800374843997\\
-8.49720628379925	0.536317175019456\\
-8.48370065357347	0.542843885692103\\
-8.47019851856755	0.549377824036014\\
-8.45669830218337	0.555915725655049\\
-8.44319808420637	0.562453623985048\\
-8.42969553411266	0.568986704496335\\
-8.41618783305221	0.575509128283676\\
-8.40267158333202	0.582013818399387\\
-8.38914270451161	0.588492200748599\\
-8.37559631581322	0.594933889442726\\
-8.36202660561403	0.601326304096833\\
-8.34842669058934	0.607654203536716\\
-8.33478847000621	0.613899116612646\\
-8.32110248531763	0.620038646163357\\
-8.30735780248453	0.626045616599217\\
-8.2935419460204	0.631887029969517\\
-8.2796409931953	0.637522942544634\\
-8.2656570723595	0.642949724100779\\
-8.25159332760377	0.648166148493572\\
-8.23745292249366	0.653171040432658\\
-8.22323903821002	0.65796327306175\\
-8.20895487261118	0.662541767699166\\
-8.19460363944021	0.666905493913349\\
-8.18018856757067	0.671053469684243\\
-8.16571290026461	0.674984761589522\\
-8.15117989443432	0.678698484995591\\
-8.13659281990438	0.682193804245371\\
-8.12195495867276	0.68546993283926\\
-8.10726960417024	0.688526133607455\\
-8.09254006051798	0.691361718872647\\
-8.07776964178302	0.693976050602518\\
-8.06296167124339	0.696368540622849\\
-8.04811948062542	0.698538650679919\\
-8.03324640935393	0.700485892563499\\
-8.01834580380063	0.702209828219268\\
-8.00342101653091	0.703710069850992\\
-7.98847540554901	0.704986280013009\\
-7.97351233354185	0.706038171693979\\
-7.95853516712142	0.706865508393671\\
-7.94354727606568	0.707468104196296\\
-7.92855203255766	0.707845823847822\\
-7.91355281042164	0.707998582855122\\
-7.89855298435344	0.707926347656985\\
-7.88355592913389	0.707629136045944\\
-7.86856501876765	0.707107018825901\\
-7.85358362450305	0.70636014140062\\
-7.83861352554074	0.705413496240683\\
-7.8236549640464	0.704299297865132\\
-7.80870754325719	0.703044462517229\\
-7.79377051178261	0.701671476454926\\
-7.77884294700606	0.700199128044445\\
-7.76392387066797	0.698643119940887\\
-7.74901231918827	0.69701657991116\\
-7.73410738411202	0.695330486683436\\
-7.71920823312186	0.693594024828857\\
-7.70431411866566	0.691814880493572\\
-7.68942437892075	0.689999487883446\\
-7.67453843422713	0.688153234764759\\
-7.6596557810412	0.686280633860252\\
-7.64477598473035	0.684385465860403\\
-7.62989867203676	0.6824708988031\\
-7.61502352371154	0.680539587770979\\
-7.60015026760417	0.678593758188325\\
-7.58527867235192	0.676635275445735\\
-7.57040854172508	0.674665703121421\\
-7.55553970962907	0.672686351687024\\
-7.54067203573209	0.670698319269547\\
-7.52580540166984	0.668702525778434\\
-7.51093970777118	0.66669974148869\\
-7.49607487024641	0.664690610989609\\
-7.48121081878199	0.662675673257813\\
-7.46634749448887	0.66065537848785\\
-7.45148484815672	0.658630102209038\\
-7.43662283877115	0.656600157130194\\
-7.42176143225616	0.654565803081304\\
-7.40690060040896	0.652527255360675\\
-7.39204031999847	0.650484691745588\\
-7.37718057200297	0.648438258382358\\
-7.36232134096573	0.646388074736475\\
-7.34746261445065	0.644334237754111\\
-7.3326043825825	0.642276825361715\\
-7.3177466376587	0.640215899409843\\
-7.30288937382153	0.638151508150217\\
-7.28803258678152	0.636083688320613\\
-7.27317627358384	0.634012466900152\\
-7.25832043241123	0.631937862587487\\
-7.24346506241756	0.629859887045947\\
-7.22861016358743	0.627778545952629\\
-7.21375573661763	0.625693839882495\\
-7.19890178281709	0.623605765053581\\
-7.18404830402243	0.621514313955233\\
-7.16919530252679	0.619419475877825\\
-7.15434278101966	0.617321237359433\\
-7.13949074253618	0.61521958256253\\
-7.12463919041444	0.613114493591659\\
-7.10978812825941	0.611005950761323\\
-7.0949375599126	0.608893932821856\\
-7.08008748942652	0.606778417149848\\
-7.06523792104322	0.604659379908606\\
-7.05038885917625	0.602536796183333\\
-7.03554030839553	0.600410640094917\\
-7.02069227341472	0.598280884895652\\
-7.00584475908069	0.596147503049674\\
-6.99099777036471	0.594010466300451\\
-6.97615131235521	0.591869745727341\\
-6.96130539025179	0.589725311792855\\
-6.94646000936036	0.587577134382079\\
-6.93161517508911	0.585425182835424\\
-6.91677089294541	0.583269425975717\\
-6.90192716853326	0.581109832130507\\
-6.88708400755141	0.578946369150278\\
-6.87224141579189	0.576779004423207\\
-6.85739939913902	0.574607704886961\\
-6.84255796356879	0.572432437037987\\
-6.8277171151485	0.570253166938652\\
-6.8128768600367	0.568069860222558\\
-6.79803720448337	0.565882482098285\\
-6.78319815483031	0.563690997351792\\
-6.76835971751168	0.561495370347672\\
-6.75352189905472	0.559295565029406\\
-6.73868470608058	0.55709154491877\\
-6.7238481453053	0.554883273114499\\
-6.70901222354091	0.552670712290312\\
-6.69417694769655	0.55045382469237\\
-6.67934232477981	0.548232572136257\\
-6.664508361898	0.546006916003522\\
-6.64967506625963	0.543776817237847\\
-6.63484244517586	0.541542236340872\\
-6.62001050606205	0.539303133367726\\
-6.60517925643942	0.537059467922283\\
-6.59034870393665	0.534811199152175\\
-6.57551885629167	0.532558285743574\\
-6.56068972135339	0.53030068591578\\
-6.54586130708357	0.528038357415606\\
-6.53103362155868	0.525771257511597\\
-6.51620667297181	0.523499342988065\\
-6.50138046963468	0.521222570138984\\
-6.48655501997969	0.518940894761713\\
-6.47173033256193	0.516654272150592\\
-6.45690641606136	0.514362657090381\\
-6.44208327928497	0.512066003849565\\
-6.42726093116901	0.509764266173533\\
-6.41243938078125	0.507457397277608\\
-6.39761863732331	0.505145349839956\\
-6.38279871013305	0.502828075994363\\
-6.367979608687	0.50050552732288\\
-6.35316134260279	0.498177654848335\\
-6.33834392164178	0.495844409026721\\
-6.32352735571155	0.49350573973945\\
-6.30871165486862	0.491161596285469\\
-6.29389682932112	0.488811927373257\\
-6.27908288943154	0.486456681112675\\
-6.26426984571959	0.484095805006686\\
-6.24945770886504	0.481729245942937\\
-6.23464648971071	0.479356950185204\\
-6.21983619926541	0.476978863364693\\
-6.20502684870708	0.474594930471201\\
-6.19021844938591	0.47220509584413\\
-6.17541101282752	0.469809303163356\\
-6.16060455073627	0.467407495439945\\
-6.14579907499858	0.464999615006723\\
-6.13099459768638	0.462585603508688\\
-6.1161911310606	0.460165401893264\\
-6.10138868757471	0.457738950400399\\
-6.08658727987844	0.455306188552497\\
-6.07178692082143	0.45286705514419\\
-6.0569876234571	0.450421488231939\\
-6.04218940104655	0.447969425123463\\
-6.02739226706252	0.445510802366998\\
-6.01259623519347	0.443045555740375\\
-5.99780131934776	0.440573620239924\\
-5.9830075336579	0.438094930069188\\
-5.96821489248491	0.435609418627455\\
-5.95342341042275	0.433117018498101\\
-5.93863310230291	0.430617661436735\\
-5.92384398319904	0.428111278359156\\
-5.90905606843172	0.425597799329099\\
-5.89426937357333	0.423077153545785\\
-5.87948391445304	0.420549269331266\\
-5.86469970716186	0.418014074117547\\
-5.84991676805794	0.415471494433508\\
-5.83513511377181	0.412921455891597\\
-5.82035476121188	0.410363883174303\\
-5.80557572757003	0.407798700020402\\
-5.79079803032729	0.405225829210978\\
-5.77602168725971	0.402645192555198\\
-5.76124671644432	0.400056710875857\\
-5.74647313626525	0.397460303994676\\
-5.73170096542001	0.394855890717353\\
-5.71693022292589	0.392243388818358\\
-5.70216092812649	0.389622715025479\\
-5.68739310069851	0.386993785004098\\
-5.67262676065854	0.384356513341206\\
-5.65786192837014	0.381710813529146\\
-5.64309862455106	0.379056597949077\\
-5.62833687028058	0.376393777854164\\
-5.61357668700708	0.373722263352476\\
-5.59881809655579	0.371041963389595\\
-5.58406112113668	0.368352785730933\\
-5.5693057833526	0.365654636943738\\
-5.55455210620759	0.362947422378808\\
-5.53980011311534	0.360231046151879\\
-5.52504982790797	0.357505411124707\\
-5.51030127484493	0.354770418885816\\
-5.49555447862215	0.352025969730932\\
-5.4808094643814	0.34927196264307\\
-5.4660662577199	0.346508295272288\\
-5.45132488470016	0.343734863915095\\
-5.43658537186007	0.340951563493508\\
-5.4218477462232	0.338158287533751\\
-5.4071120353094	0.335354928144591\\
-5.39237826714564	0.332541375995309\\
-5.37764647027716	0.329717520293292\\
-5.36291667377882	0.326883248761245\\
-5.34818890726679	0.324038447614022\\
-5.33346320091055	0.321183001535058\\
-5.31873958544514	0.318316793652405\\
-5.30401809218372	0.315439705514367\\
-5.28929875303052	0.31255161706472\\
-5.27458160049401	0.309652406617518\\
-5.2598666677005	0.30674195083148\\
-5.24515398840801	0.303820124683946\\
-5.23044359702055	0.300886801444403\\
-5.2157355286027	0.297941852647569\\
-5.20102981889465	0.294985148066039\\
-5.18632650432751	0.29201655568248\\
-5.17162562203912	0.289035941661366\\
-5.15692720989018	0.28604317032027\\
-5.14223130648087	0.283038104100675\\
-5.1275379511678	0.280020603538335\\
-5.11284718408147	0.276990527233155\\
-5.09815904614417	0.273947731818601\\
-5.0834735790883	0.270892071930635\\
-5.06879082547518	0.267823400176169\\
-5.05411082871439	0.264741567101039\\
-5.03943363308347	0.261646421157497\\
-5.02475928374832	0.258537808671224\\
-5.01008782678392	0.255415573807854\\
-4.99541930919578	0.252279558539028\\
-4.98075377894174	0.249129602607958\\
-4.96609128495447	0.245965543494525\\
-4.9514318771645	0.242787216379898\\
-4.93677560652384	0.239594454110699\\
-4.92212252503015	0.236387087162696\\
-4.90747268575159	0.233164943604058\\
-4.89282614285229	0.229927849058164\\
-4.87818295161842	0.226675626665987\\
-4.86354316848491	0.223408097048068\\
-4.84890685106293	0.220125078266087\\
-4.83427405816789	0.216826385784064\\
-4.81964484984831	0.213511832429201\\
-4.80501928741524	0.210181228352389\\
-4.79039743347252	0.20683438098842\\
-4.77577935194767	0.203471095015918\\
-4.76116510812359	0.200091172317041\\
-4.74655476867098	0.196694411936976\\
-4.73194840168153	0.193280610043286\\
-4.71734607670184	0.189849559885149\\
-4.70274786476821	0.186401051752548\\
-4.68815383844207	0.182934872935459\\
-4.67356407184635	0.179450807683124\\
-4.65897864070253	0.175948637163461\\
-4.6443976223685	0.172428139422705\\
-4.62982109587725	0.168889089345363\\
-4.61524914197631	0.165331258614573\\
-4.60068184316798	0.16175441567299\\
-4.58611928375031	0.158158325684294\\
-4.57156154985887	0.154542750495463\\
-4.55700872950925	0.150907448599948\\
-4.54246091264023	0.147252175101888\\
-4.52791819115775	0.14357668168155\\
-4.51338065897941	0.139880716562161\\
-4.49884841207971	0.13616402447833\\
-4.48432154853578	0.132426346646278\\
-4.46980016857374	0.12866742073611\\
-4.45528437461544	0.124886980846368\\
-4.44077427132562	0.121084757481159\\
-4.4262699656595	0.117260477530134\\
-4.41177156691047	0.113413864251663\\
-4.39727918675801	0.109544637259534\\
-4.38279293931564	0.105652512513566\\
-4.36831294117871	0.101737202314545\\
-4.35383931147207	0.0977984153039187\\
-4.33937217189723	0.0938358564687391\\
-4.32491164677905	0.0898492271523549\\
-4.31045786311155	0.0858382250714254\\
-4.29601095060289	0.0818025443398496\\
-4.281571041719	0.0777418755002618\\
-4.26713827172574	0.0736559055637926\\
-4.25271277872934	0.0695443180588496\\
-4.23829470371463	0.0654067930897275\\
-4.22388419058083	0.0612430074059225\\
-4.20948138617448	0.0570526344830881\\
-4.19508644031899	0.0528353446166433\\
-4.18069950584045	0.0485908050291167\\
-4.16632073858903	0.0443186799923926\\
-4.15195029745552	0.0400186309661091\\
-4.1375883443823	0.03569031675355\\
-4.123235044368	0.0313333936764708\\
-4.1088905654652	0.026947515770401\\
-4.09455507877018	0.0225323350020755\\
-4.080228758404	0.0180875015107675\\
-4.06591178148367	0.013612663875417\\
-4.05160432808256	0.0091074694095856\\
-4.03730658117866	0.00457156448640506\\
-4.02301872658957	4.59489584293121e-06\\
-4.00874095289267	-0.00459379376323691\\
-3.994473451329	-0.00922395565356831\\
-3.98021641568926	-0.0138862442297022\\
-3.96597004217998	-0.0185810117249303\\
-3.95173452926806	-0.0233086085916903\\
-3.93751007750143	-0.0280693828920121\\
-3.92329688930361	-0.0328636796343396\\
-3.90909516873977	-0.037691840052817\\
-3.89490512125139	-0.0425542008248729\\
-3.8807269533569	-0.0474510932226629\\
-3.86656087231494	-0.0523828421936407\\
-3.85240708574712	-0.0573497653652215\\
-3.8382658012164	-0.0623521719681753\\
-3.8241372257575	-0.0673903616730408\\
-3.81002156535491	-0.0724646233334829\\
-3.79591902436415	-0.0775752336301276\\
-3.78182980487156	-0.0827224556079899\\
-3.76775410598722	-0.0879065371001703\\
-3.75369212306592	-0.0931277090300253\\
-3.73964404684993	-0.0983861835835119\\
-3.72561006252761	-0.103682152242877\\
-3.71159034870118	-0.109015783672286\\
-3.69758507625649	-0.114387221445374\\
-3.68359440712762	-0.119796581604059\\
-3.6696184929481	-0.125243950037233\\
-3.65565747358079	-0.130729379667219\\
-3.64171147551744	-0.136252887431057\\
-3.62778061013899	-0.141814451042809\\
-3.61386497182689	-0.147414005522126\\
-3.59996463591564	-0.153051439473326\\
-3.58607965647611	-0.158726591098087\\
-3.57221006391922	-0.164439243923673\\
-3.55835586240873	-0.170189122227339\\
-3.54451702707245	-0.175975886136053\\
-3.53069350100019	-0.181799126379216\\
-3.51688519201757	-0.187658358670262\\
-3.50309196922423	-0.193553017691209\\
-3.48931365928571	-0.199482450652148\\
-3.47555004246852	-0.205445910395401\\
-3.46180084840849	-0.211442548011574\\
-3.44806575160384	-0.217471404931987\\
-3.43434436662514	-0.223531404458913\\
-3.42063624303651	-0.229621342691688\\
-3.4069408600242	-0.235739878803051\\
-3.39325762073145	-0.241885524615924\\
-3.37958584630197	-0.248056633426306\\
-3.36592476963827	-0.25425138801292\\
-3.35227352888599	-0.260467787768662\\
-3.33863116066161	-0.266703634882768\\
-3.32499659304781	-0.272956519495861\\
-3.31136863838943	-0.27922380374258\\
-3.29774598593335	-0.285502604588351\\
-3.28412719436752	-0.291789775357976\\
-3.27051068432892	-0.298081885844047\\
-3.25689473096717	-0.304375200872744\\
-3.24327745667024	-0.310665657193408\\
-3.22965682408267	-0.316948838546386\\
-3.21603062957358	-0.323219948751173\\
-3.20239649734447	-0.329473782644006\\
-3.18875187440406	-0.335704694681091\\
-3.17509402668153	-0.341906565010947\\
-3.16142003660068	-0.348072762807714\\
-3.14772680249701	-0.354196106647649\\
-3.13401104032974	-0.360268821705245\\
-3.12026928822227	-0.366282493546713\\
-3.10649791446196	-0.372228018313607\\
-3.09269312970948	-0.378095549134819\\
-3.07885100432928	-0.383874438730467\\
-3.06496749202556	-0.389553178565366\\
-3.05103846172854	-0.39511933657469\\
-3.03705974445594	-0.400559507841536\\
-3.02302755753212	-0.405860237049389\\
-3.00894303667584	-0.411020302189383\\
-2.99480758442755	-0.416039165580266\\
-2.98062263628962	-0.420916382647838\\
-2.96638962328284	-0.425651500465677\\
-2.95210997226108	-0.430244056039302\\
-2.93778511119571	-0.43469359033606\\
-2.92341647201385	-0.438999656761628\\
-2.90900549126166	-0.443161823716457\\
-2.89455360994413	-0.447179674682344\\
-2.88006227324557	-0.45105280786995\\
-2.86553293031094	-0.454780836020062\\
-2.8509670340801	-0.45836338636757\\
-2.83636604114234	-0.461800100675078\\
-2.82173141159401	-0.465090635279525\\
-2.80706460889446	-0.468234661133849\\
-2.79236709972037	-0.471231863842612\\
-2.77764035381911	-0.474081943694113\\
-2.76288584386183	-0.476784615690563\\
-2.74810504529595	-0.479339609576041\\
-2.73329943619707	-0.48174666986013\\
-2.71847049711985	-0.484005555834235\\
-2.70361971094838	-0.486116041581512\\
-2.68874856274864	-0.488077915996762\\
-2.67385853962792	-0.489890982863863\\
-2.65895113060659	-0.491555061068363\\
-2.64402782649729	-0.493069984981064\\
-2.62909011976093	-0.494435604788557\\
-2.61413950427299	-0.495651785914699\\
-2.59917747493278	-0.496718405820156\\
-2.58420552716861	-0.497635346465432\\
-2.56922515667891	-0.498402483996462\\
-2.55423786002214	-0.499019686493218\\
-2.53924513648637	-0.499486849184176\\
-2.52424849070039	-0.499804048127947\\
-2.50924943331986	-0.499972207860391\\
-2.49424945950911	-0.500000237785924\\
-2.47924981384019	-0.499897136831234\\
-2.46425151262234	-0.499671392332974\\
-2.44925537573909	-0.499330982904803\\
-2.43426205478124	-0.498883404246981\\
-2.41927205752735	-0.498335697821527\\
-2.40428576917325	-0.49769447916321\\
-2.38930347071384	-0.496965965008762\\
-2.37432535484209	-0.496155999001955\\
-2.35935153968743	-0.495270075916088\\
-2.34438208067622	-0.494313364406863\\
-2.32941698076092	-0.493290728340163\\
-2.31445619923316	-0.492206746754126\\
-2.29949965930837	-0.491065732521876\\
-2.28454725464486	-0.489871749783987\\
-2.26959885493954	-0.488628630220142\\
-2.25465431072377	-0.487339988228309\\
-2.2397134574666	-0.486009235077747\\
-2.22477611907878	-0.484639592099621\\
-2.20984211089867	-0.483234102976071\\
-2.19491124223054	-0.481795645185512\\
-2.17998331849637	-0.480326940658792\\
-2.16505814305433	-0.478830565697659\\
-2.15013551873013	-0.477308960203893\\
-2.13521524910118	-0.475764436264413\\
-2.12029713956841	-0.474199186134781\\
-2.10538099824569	-0.472615289660696\\
-2.09046663669312	-0.471014721174459\\
-2.07555387051669	-0.469399355900854\\
-2.06064251985394	-0.467770975904507\\
-2.04573240976248	-0.466131275608596\\
-2.03082337052604	-0.464481866912646\\
-2.01591523789069	-0.462824283935228\\
-2.0010078532421	-0.461159987405518\\
-1.98610106373312	-0.459490368725994\\
-1.97119472236996	-0.457816753726946\\
-1.95628868806365	-0.456140406131995\\
-1.94138282565282	-0.454462530752461\\
-1.92647700590282	-0.452784276427121\\
-1.91157110548552	-0.451106738722731\\
-1.89666500694337	-0.449430962409597\\
-1.88175859864082	-0.447757943725437\\
-1.86685177470572	-0.44608863243986\\
-1.85194443496288	-0.444423933730916\\
-1.83703648486144	-0.442764709884355\\
-1.82212783539772	-0.441111781825485\\
-1.80721840303458	-0.439465930492873\\
-1.7923081096184	-0.437827898062437\\
-1.77739688229423	-0.436198389029938\\
-1.76248465341997	-0.434578071159341\\
-1.74757136047975	-0.432967576303982\\
-1.73265694599697	-0.431367501107063\\
-1.71774135744719	-0.429778407587553\\
-1.70282454717098	-0.428200823617191\\
-1.68790647228675	-0.426635243293938\\
-1.67298709460364	-0.425082127216888\\
-1.65806638053437	-0.423541902667375\\
-1.64314430100797	-0.422014963700704\\
-1.62822083138244	-0.42050167115272\\
-1.61329595135703	-0.419002352565175\\
-1.59836964488426	-0.417517302033673\\
-1.58344190008155	-0.416046779981747\\
-1.56851270914231	-0.414591012864495\\
-1.55358206824662	-0.413150192805007\\
-1.53864997747142	-0.411724477166705\\
-1.52371644070036	-0.410313988064566\\
-1.50878146553328	-0.408918811818099\\
-1.4938450631957	-0.40753899834885\\
-1.47890724844838	-0.406174560525091\\
-1.46396803949741	-0.404825473456287\\
-1.4490274579051	-0.403491673739865\\
-1.4340855285023	-0.40217305866272\\
-1.41914227930261	-0.400869485359856\\
-1.40419774141924	-0.399580769932508\\
-1.3892519489853	-0.398306686528014\\
-1.37430493907837	-0.397046966383727\\
-1.35935675165043	-0.395801296837146\\
-1.34440742946436	-0.394569320304486\\
-1.32945701803811	-0.393350633229835\\
-1.31450556559818	-0.392144785007034\\
-1.29955312304379	-0.390951276876413\\
};
%\addlegendentry{data1}

\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
-10	0\\
-9.985	0\\
-9.97000168744146	-0.000224989769373639\\
-9.95500843680289	-0.000674917862701615\\
-9.94002362134515	-0.00134968130077114\\
-9.92505061210925	-0.00224912247269926\\
-9.91009240117594	-0.0033680173178003\\
-9.89514845929948	-0.0046636257435858\\
-9.88021756043418	-0.00610177005976936\\
-9.86529821198092	-0.00765516689587131\\
-9.85038889157457	-0.00930203210612745\\
-9.83548817028954	-0.0110249671558982\\
-9.82059476901757	-0.0128100717892864\\
-9.80570757666061	-0.0146462372848134\\
-9.79082564750069	-0.0165245834933225\\
-9.77594818810653	-0.018438010255717\\
-9.76107453981949	-0.0203808397988419\\
-9.746204160224	-0.0223485315139888\\
-9.73133660541645	-0.0243374543492411\\
-9.71647151394403	-0.0263447050851044\\
-9.70160859274015	-0.0283679631722354\\
-9.68674760508173	-0.0304053747203579\\
-9.67188836043733	-0.0324554597424791\\
-9.65703070600435	-0.0345170379607812\\
-9.64217451971203	-0.0365891694352996\\
-9.62731970447151	-0.0386711070352353\\
-9.61246618347245	-0.0407622583761654\\
-9.597613896349	-0.0428621553266449\\
-9.58276279606269	-0.0449704295701351\\
-9.56791284637328	-0.0470867930129478\\
-9.55306401978983	-0.0492110220718769\\
-9.53821629591261	-0.0513429450690267\\
-9.52336966009248	-0.0534824321160521\\
-9.50852410234769	-0.0556293869935573\\
-9.493679616489	-0.057783740630084\\
-9.47883619941335	-0.0599454458639824\\
-9.46399385053368	-0.0621144732345121\\
-9.44915257131879	-0.0642908075989466\\
-9.43431236492205	-0.0664744454128023\\
-9.41947323588176	-0.0686653925426068\\
-9.40463518987947	-0.0708636625064748\\
-9.38979823354502	-0.073069275058469\\
-9.37496237429925	-0.0752822550493154\\
-9.36012762022729	-0.0775026315093384\\
-9.34529397997628	-0.0797304369101417\\
-9.33046146267317	-0.0819657065701139\\
-9.31563007785835	-0.0842084781756898\\
-9.30079983543244	-0.0864587913958103\\
-9.28597074561343	-0.0887166875714351\\
-9.27114281890241	-0.0909822094655128\\
-9.25631606605604	-0.0932554010616624\\
-9.24149049806469	-0.0955363074021053\\
-9.22666612613497	-0.09782497445723\\
-9.21184296167594	-0.100121449020644\\
-9.19702101628825	-0.102425778624758\\
-9.18220030175568	-0.104738011472898\\
-9.16738083003854	-0.107058196384711\\
-9.1525626132687	-0.109386382752227\\
-9.13774566374577	-0.111722620504463\\
-9.12292999393438	-0.114066960078811\\
-9.10811561646216	-0.116419452397788\\
-9.09330254411843	-0.11878014884996\\
-9.07849078985324	-0.121149101274049\\
-9.06368036677689	-0.123526361945379\\
-9.0488712881596	-0.125911983563924\\
-9.03406356743134	-0.128306019243298\\
-9.01925721818174	-0.130708522500071\\
-9.00445225415984	-0.133119547242833\\
-8.9896486892738	-0.135539147760405\\
-8.97484653759026	-0.137967378708578\\
-8.96004581333343	-0.140404295094722\\
-8.94524653088351	-0.142849952259509\\
-8.93044870477465	-0.145304405854899\\
-8.91565234969189	-0.14776771181741\\
-8.90085748046717	-0.150239926335496\\
-8.88606411207397	-0.152721105809665\\
-8.87127225962036	-0.155211306803672\\
-8.85648193834006	-0.157710585984831\\
-8.84169316358106	-0.160219000051051\\
-8.82690595079129	-0.162736605641743\\
-8.81212031550066	-0.165263459229152\\
-8.79733627329858	-0.16779961698594\\
-8.78255383980628	-0.170345134624014\\
-8.76777303064238	-0.172900067198535\\
-8.7529938613806	-0.175464468869799\\
-8.73821634749774	-0.178038392614175\\
-8.72344050430991	-0.180621889873475\\
-8.70866634689449	-0.183215010129923\\
-8.69389388999473	-0.185817800391277\\
-8.67912314790337	-0.188430304567483\\
-8.66435413432086	-0.191052562716416\\
-8.64958686218267	-0.193684610131708\\
-8.6348213434493	-0.196326476240112\\
-8.62005758885125	-0.198978183269271\\
-8.6052956075792	-0.201639744638787\\
-8.59053540690836	-0.204311163017932\\
-8.575776991743	-0.206992427981892\\
-8.56102036406486	-0.209683513184662\\
-8.54626552226541	-0.212384372950217\\
-8.53151246033837	-0.215094938163761\\
-8.51676116690376	-0.217815111321144\\
-8.50201162402949	-0.220544760566032\\
-8.48726380580961	-0.223283712510346\\
-8.4725176766507	-0.22603174359255\\
-8.45777318920872	-0.228788569679423\\
-8.4430302819079	-0.231553833558258\\
-8.42828887596123	-0.234327089896109\\
-8.41354887179791	-0.237107787158542\\
-8.39881014478778	-0.239895245879466\\
-8.38407254013528	-0.242688632552777\\
-8.36933586679735	-0.245486928271805\\
-8.35459989026089	-0.248288891069035\\
-8.33986432399787	-0.251093010700594\\
-8.32512881940176	-0.253897454370534\\
-8.31039295400202	-0.256700001590615\\
-8.29565621775897	-0.25949796601193\\
-8.28091799726882	-0.262288101632941\\
-8.26617755777115	-0.265066490269449\\
-8.25143402296868	-0.267828406547756\\
-8.23668635287077	-0.270568155931061\\
-8.22193332020178	-0.273278880385477\\
-8.20717348643602	-0.275952325205748\\
-8.19240517932538	-0.278578559217781\\
-8.17762647500817	-0.281145639018707\\
-8.1628351896225	-0.283639206070084\\
-8.14802888807667	-0.286042003301224\\
-8.13320492165574	-0.288333295415092\\
-8.11836051205232	-0.29048817442004\\
-8.10349290805895	-0.292476729547807\\
-8.08859965442057	-0.294263065480121\\
-8.07368128456198	-0.295825832501222\\
-8.05874115297038	-0.297164663344064\\
-8.04378262068316	-0.298279253767493\\
-8.02880905311892	-0.299169351739143\\
-8.0138238191617	-0.299834756313414\\
-7.99883029039021	-0.30027531843012\\
-7.98383184022749	-0.30049094012694\\
-7.96883184315072	-0.300481575458168\\
-7.95383367375621	-0.300247236358681\\
-7.93884038056957	-0.299798728366155\\
-7.92385353292587	-0.299170717454823\\
-7.9088737524269	-0.298392144270958\\
-7.8939010779439	-0.297487147681917\\
-7.87893520677565	-0.296475861285637\\
-7.86397565192788	-0.295375080309941\\
-7.84902184280735	-0.294198818099833\\
-7.83407318801264	-0.292958769782789\\
-7.81912911296485	-0.29166469831418\\
-7.80418908103493	-0.290324755803108\\
-7.78925260401885	-0.288945750963319\\
-7.77431924589102	-0.287533371755801\\
-7.75938862245518	-0.286092370778213\\
-7.74446039862006	-0.284626719684568\\
-7.72953428442246	-0.283139737855412\\
-7.71461003051407	-0.281634199653315\\
-7.69968742355539	-0.28011242386275\\
-7.68476628178022	-0.27857634830295\\
-7.66984645087597	-0.277027592096012\\
-7.654927800249	-0.275467507652705\\
-7.64001021969672	-0.273897224090321\\
-7.62509361647919	-0.272317683508148\\
-7.6101779127664	-0.270729671306562\\
-7.59526304342919	-0.269133841536809\\
-7.58034895413813	-0.267530738103409\\
-7.56543559973465	-0.265920812503814\\
-7.55052294284031	-0.264304438675886\\
-7.53561095267255	-0.262681925428882\\
-7.52069960403859	-0.261053526854629\\
-7.50578887648209	-0.259419451049917\\
-7.49087875356035	-0.257779867426343\\
-7.47596922223293	-0.256134912838295\\
-7.46106027234474	-0.254484696721719\\
-7.44615189618945	-0.252829305404667\\
-7.43124408814095	-0.251168805724153\\
-7.41633684434226	-0.249503248061836\\
-7.40143016244322	-0.247832668892612\\
-7.38652404137916	-0.246157092924852\\
-7.37161848118443	-0.244476534898153\\
-7.35671348283507	-0.2427910010938\\
-7.34180904811636	-0.241100490604104\\
-7.32690517951114	-0.239404996399348\\
-7.31200188010577	-0.237704506224757\\
-7.29709915351094	-0.235999003354698\\
-7.28219700379503	-0.234288467226899\\
-7.26729543542801	-0.232572873975825\\
-7.25239445323434	-0.230852196881251\\
-7.23749406235331	-0.22912640674551\\
-7.22259426820587	-0.227395472210722\\
-7.2076950764667	-0.225659360025515\\
-7.19279649304099	-0.2239180352692\\
-7.17789852404488	-0.222171461540139\\
-7.16300117578933	-0.220419601113915\\
-7.14810445476662	-0.218662415076068\\
-7.13320836763923	-0.216899863433387\\
-7.11831292123068	-0.215131905207111\\
-7.10341812251805	-0.21335849851087\\
-7.08852397862594	-0.211579600615755\\
-7.07363049682161	-0.20979516800452\\
-7.05873768451113	-0.208005156416611\\
-7.04384554923645	-0.206209520885459\\
-7.02895409867318	-0.204408215769236\\
-7.014063340629	-0.202601194776103\\
-6.99917328304261	-0.200788410984808\\
-6.98428393398316	-0.198969816861387\\
-6.96939530165003	-0.19714536427256\\
-6.95450739437299	-0.195315004496391\\
-6.93962022061259	-0.193478688230641\\
-6.92473378896086	-0.191636365599223\\
-6.9098481081421	-0.189787986157095\\
-6.89496318701398	-0.187933498893879\\
-6.88007903456863	-0.186072852236492\\
-6.86519565993398	-0.184205994051\\
-6.85031307237509	-0.182332871643923\\
-6.83543128129556	-0.180453431763196\\
-6.82055029623902	-0.178567620598952\\
-6.80567012689061	-0.17667538378434\\
-6.79079078307843	-0.174776666396537\\
-6.77591227477499	-0.172871412958146\\
-6.76103461209862	-0.170959567439186\\
-6.74615780531478	-0.169041073259847\\
-6.7312818648372	-0.167115873294268\\
-6.71640680122897	-0.165183909875549\\
-6.7015326252034	-0.163245124802277\\
-6.68665934762462	-0.161299459346862\\
-6.67178697950793	-0.159346854266018\\
-6.65691553201985	-0.157387249813758\\
-6.6420450164777	-0.155420585757349\\
-6.62717544434877	-0.153446801396694\\
-6.61230682724886	-0.151465835587713\\
-6.59743917694027	-0.14947762677035\\
-6.58257250532891	-0.147482113001934\\
-6.56770682446058	-0.145479231996712\\
-6.5528421465162	-0.14346892117253\\
-6.53797848380577	-0.141451117705706\\
-6.523115848761	-0.139425758595378\\
-6.50825425392618	-0.137392780738712\\
-6.49339371194728	-0.135352121018618\\
-6.47853423555871	-0.133303716405814\\
-6.46367583756766	-0.131247504077376\\
-6.44881853083537	-0.129183421554183\\
-6.43396232825506	-0.127111406860049\\
-6.41910724272593	-0.125031398705685\\
-6.40425328712262	-0.122943336701128\\
-6.38940047425944	-0.120847161600756\\
-6.37454881684862	-0.11874281558559\\
-6.3596983274516	-0.116630242588272\\
-6.34484901842242	-0.114509388666819\\
-6.33000090184197	-0.11238020243417\\
-6.31515398944168	-0.110242635551444\\
-6.30030829251527	-0.108096643293995\\
-6.2854638218166	-0.105942185200577\\
-6.27062058744175	-0.103779225817363\\
-6.25577859869295	-0.101607735550172\\
-6.24093786392171	-0.0994276916401281\\
-6.22609839034826	-0.0972390792800119\\
-6.21126018385382	-0.0950418928909685\\
-6.19642324874186	-0.0928361375818877\\
-6.18158758746404	-0.0906218308168195\\
-6.16675320030576	-0.088399004319219\\
-6.15192008502585	-0.0861677062457104\\
-6.13708823644395	-0.0839280036664625\\
-6.12225764596859	-0.0816799853942572\\
-6.1074283010579	-0.0794237652099756\\
-6.09260018460402	-0.0771594855386051\\
-6.07777327423117	-0.0748873216370954\\
-6.06294754149631	-0.0726074863635481\\
-6.04812295098007	-0.0703202356064552\\
-6.0332994592543	-0.0680258744631312\\
-6.01847701371144	-0.0657247642682704\\
-6.00365555123954	-0.0634173305868831\\
-5.98883499672554	-0.0611040723009141\\
-5.97401526136834	-0.0587855719358584\\
-5.95919624078231	-0.0564625073928994\\
-5.94437781287133	-0.0541356652738144\\
-5.92955983545375	-0.0518059560104215\\
-5.91474214361921	-0.0494744310380713\\
-5.89992454680075	-0.0471423022840152\\
-5.88510682554893	-0.0448109642768988\\
-5.87028872800103	-0.0424820192236527\\
-5.85546996604706	-0.0401573054452965\\
-5.84065021120744	-0.0378389296143073\\
-5.82582909025589	-0.0355293032939889\\
-5.81100618064614	-0.0332311843455536\\
-5.79618100583671	-0.0309477238423113\\
-5.781353030655	-0.0286825192134545\\
-5.76652165690565	-0.0264396744334572\\
-5.75168621951274	-0.0242238681781479\\
-5.73684598359723	-0.022040430986027\\
-5.72200014303837	-0.0198954325941961\\
-5.70714782126073	-0.0177957807627243\\
-5.69228807524015	-0.0157493330590812\\
-5.67741990404941	-0.0137650232438241\\
-5.66254226368868	-0.0118530040763314\\
-5.64765409049408	-0.0100248085377158\\
-5.63275433612427	-0.00829353163337342\\
-5.61784201803283	-0.0066740350635441\\
-5.60291629049703	-0.00518317708000712\\
-5.58797654276274	-0.00384006962496048\\
-5.57302253278296	-0.0026663637314687\\
-5.55805456768616	-0.00168655718879272\\
-5.54307375566781	-0.000928090794762331\\
-5.52808325382889	-0.000394373062921717\\
-5.51308651787389	-8.14662141887107e-05\\
-5.49808697555677	3.57100507264543e-05\\
-5.48308708114628	-2.05720425226431e-05\\
-5.46808855292775	-0.000230694097366203\\
-5.4530925600456	-0.000577389177542073\\
-5.43809986497158	-0.00104546440376562\\
-5.42311093167213	-0.00162155341134426\\
-5.40812600744849	-0.00229389708217222\\
-5.39314518462345	-0.00305214999840793\\
-5.37816844683208	-0.00388720995334915\\
-5.36319570357364	-0.00479106797148839\\
-5.34822681583269	-0.0057566764837288\\
-5.33326161492183	-0.00677783352234414\\
-5.31829991619481	-0.00784908102023383\\
-5.30334152889085	-0.00896561550913622\\
-5.28838626307327	-0.0101232097063642\\
-5.27343393439666	-0.0113181436571262\\
-5.25848436726179	-0.0125471442591754\\
-5.24353739678253	-0.0138073321389662\\
-5.22859286988656	-0.0150961749747913\\
-5.21365064579228	-0.0164114464738713\\
-5.19871059604479	-0.0177511903085135\\
-5.18377260424724	-0.0191136884026399\\
-5.16883656558932	-0.020497433035566\\
-5.15390238624772	-0.0219011022961136\\
-5.13896998271352	-0.0233235384780847\\
-5.12403928108597	-0.0247637290588316\\
-5.1091102163608	-0.026220789947003\\
-5.09418273173264	-0.0276939507243435\\
-5.07925677792443	-0.0291825416403534\\
-5.06433231255246	-0.0306859821483037\\
-5.0494092995317	-0.0322037707970716\\
-5.03448770852393	-0.0337354763159984\\
-5.01956751442918	-0.0352807297498681\\
-5.00464869691991	-0.0368392175185345\\
-4.98973124001635	-0.0384106752909884\\
-4.97481513170101	-0.0399948825770318\\
-4.95990036356994	-0.0415916579514505\\
-4.94498693051825	-0.043200854835857\\
-4.93007483045734	-0.044822357772391\\
-4.91516406406116	-0.0464560791313775\\
-4.90025463453927	-0.048101956201984\\
-4.88534654743399	-0.0497599486210173\\
-4.87043981043989	-0.0514300361003514\\
-4.85553443324311	-0.0531122164181864\\
-4.84063042737897	-0.054806503643466\\
-4.82572780610592	-0.0565129265664231\\
-4.81082658429429	-0.0582315273114109\\
-4.79592677832844	-0.0599623601109947\\
-4.78102840602092	-0.0617054902227489\\
-4.76613148653749	-0.0634609929723822\\
-4.7512360403319	-0.065228952908732\\
-4.73634208908957	-0.0670094630578535\\
-4.7214496556791	-0.0688026242649197\\
-4.706558764111	-0.0706085446139558\\
-4.69166943950292	-0.0724273389165865\\
-4.67678170805068	-0.0742591282619934\\
-4.66189559700458	-0.0761040396211757\\
-4.64701113465053	-0.0779622054993978\\
-4.6321283502955	-0.0798337636314072\\
-4.61724727425686	-0.0817188567146192\\
-4.60236793785542	-0.0836176321760089\\
-4.5874903734116	-0.0855302419689278\\
-4.57261461424467	-0.0874568423964873\\
-4.55774069467468	-0.0893975939585199\\
-4.54286865002691	-0.0913526612194596\\
-4.5279985166386	-0.093322212694771\\
-4.51313033186781	-0.0953064207538096\\
-4.49826413410422	-0.0973054615372237\\
-4.48339996278176	-0.099319514887199\\
-4.4685378583929	-0.101348764289026\\
-4.45367786250453	-0.103393396822617\\
-4.43882001777519	-0.105453603122732\\
-4.42396436797382	-0.107529577346794\\
-4.40911095799958	-0.109621517149263\\
-4.39425983390299	-0.111729623661637\\
-4.37941104290806	-0.113854101477218\\
-4.36456463343551	-0.115995158639831\\
-4.34972065512691	-0.118153006635767\\
-4.33487915886961	-0.120327860388239\\
-4.32004019682262	-0.122519938253681\\
-4.3052038224431	-0.124729462019268\\
-4.29037009051352	-0.126956656901024\\
-4.27553905716944	-0.129201751541934\\
-4.26071077992774	-0.131464978009465\\
-4.24588531771532	-0.133746571791907\\
-4.23106273089806	-0.136046771792952\\
-4.21624308131006	-0.138365820323916\\
-4.20142643228299	-0.140703963092999\\
-4.18661284867544	-0.143061449190969\\
-4.17180239690218	-0.145438531072614\\
-4.15699514496318	-0.147835464533319\\
-4.14219116247222	-0.150252508680055\\
-4.12739052068495	-0.152689925896054\\
-4.11259329252624	-0.155147981798418\\
-4.09779955261661	-0.157626945187833\\
-4.08300937729746	-0.160127087989541\\
-4.06822284465503	-0.162648685184664\\
-4.05344003454263	-0.165192014730899\\
-4.038661028601	-0.167757357471584\\
-4.02388591027642	-0.170344997032001\\
-4.00911476483627	-0.17295521970179\\
-3.99434767938161	-0.175588314302197\\
-3.9795847428564	-0.178244572036839\\
-3.96482604605296	-0.180924286324575\\
-3.95007168161298	-0.183627752612951\\
-3.93532174402387	-0.186355268170616\\
-3.92057632960949	-0.189107131856975\\
-3.90583553651492	-0.191883643867238\\
-3.89109946468437	-0.194685105450892\\
-3.87636821583153	-0.197511818601504\\
-3.86164189340162	-0.200364085715607\\
-3.846920602524	-0.20324220921828\\
-3.83220444995465	-0.206146491152878\\
-3.81749354400718	-0.209077232732184\\
-3.8027879944714	-0.212034733848105\\
-3.7880879125181	-0.215019292536806\\
-3.77339341058873	-0.218031204396015\\
-3.75870460226845	-0.221070761950991\\
-3.74402160214105	-0.224138253965447\\
-3.72934452562396	-0.227233964693448\\
-3.71467348878153	-0.230358173068098\\
-3.70000860811464	-0.233511151822525\\
-3.68535000032441	-0.236693166538406\\
-3.67069778204783	-0.239904474616997\\
-3.65605206956286	-0.243145324167274\\
-3.64141297846024	-0.246415952805503\\
-3.62678062327942	-0.249716586360185\\
-3.61215511710546	-0.253047437475944\\
-3.5975365711238	-0.256408704109552\\
-3.58292509412955	-0.25980056791085\\
-3.56832079198763	-0.263223192480902\\
-3.55372376704008	-0.266676721499232\\
-3.53913411745647	-0.270161276711514\\
-3.52455193652329	-0.273676955768567\\
-3.50997731186786	-0.27722382990692\\
-3.49541032461212	-0.280801941460656\\
-3.4808510484516	-0.284411301193607\\
-3.46629954865457	-0.288051885440271\\
-3.45175588097614	-0.291723633043167\\
-3.43722009048217	-0.295426442073525\\
-3.42269221027753	-0.299160166321447\\
-3.4081722601333	-0.302924611540759\\
-3.39366024500747	-0.306719531432891\\
-3.37915615345363	-0.310544623353077\\
-3.36465995591247	-0.314399523721143\\
-3.3501716028809	-0.318283803117955\\
-3.335691022954	-0.322196961047392\\
-3.3212181207355	-0.326138420342344\\
-3.3067527746129	-0.33010752119181\\
-3.29229483439424	-0.334103514764593\\
-3.2778441188045	-0.338125556403406\\
-3.26340041284058	-0.342172698361367\\
-3.24896346498564	-0.34624388205088\\
-3.23453298428501	-0.350337929772739\\
-3.22010863728837	-0.354453535890971\\
-3.20569004486525	-0.358589257416387\\
-3.19127677890425	-0.362743503959098\\
-3.17686835890997	-0.366914527007258\\
-3.16246424851588	-0.371100408486125\\
-3.14806385193696	-0.375299048548057\\
-3.13366651039132	-0.379508152540386\\
-3.11927149852784	-0.383725217094104\\
-3.10487802090442	-0.387947515272124\\
-3.09048520857153	-0.392172080711361\\
-3.07609211582663	-0.396395690688227\\
-3.06169771721792	-0.400614848032218\\
-3.04730090489092	-0.40482576180732\\
-3.03290048638851	-0.409024326675868\\
-3.0184951830346	-0.413206100854596\\
-3.00408362905482	-0.417366282567901\\
-2.9896643716132	-0.421499684899186\\
-2.97523587197412	-0.42560070893778\\
-2.96079650803268	-0.429663315116919\\
-2.94634457849593	-0.43368099263817\\
-2.93187830904184	-0.437646726880598\\
-2.91739586083393	-0.441552964700442\\
-2.90289534182763	-0.445391577542075\\
-2.88837482137174	-0.449153822309522\\
-2.87383234868792	-0.452830300004316\\
-2.85926597591156	-0.456410912262034\\
-2.84467378652948	-0.459884816267249\\
-2.83005393039882	-0.463240379814365\\
-2.81540466816886	-0.466465145870706\\
-2.80072445294528	-0.469545938137177\\
-2.78601419323241	-0.472479921637472\\
-2.77127530632305	-0.475266534756157\\
-2.7565092742493	-0.477905530170476\\
-2.74171758488948	-0.480396699751737\\
-2.72690172289064	-0.482739824424359\\
-2.71206317126898	-0.484934678809325\\
-2.69720341380324	-0.486981043405276\\
-2.68232393616572	-0.488878711773123\\
-2.66742622612172	-0.490627492904398\\
-2.65251177338151	-0.492227211460907\\
-2.63758206940601	-0.493677707653144\\
-2.6226386072417	-0.494978837371525\\
-2.6076828813517	-0.496130472341087\\
-2.59271638736827	-0.497132499208985\\
-2.5777406217199	-0.497984815608531\\
-2.56275708124137	-0.498687321643026\\
-2.54776726314811	-0.499239909672987\\
-2.53277266586049	-0.499642466727276\\
-2.51777479055727	-0.499894927396137\\
-2.50277514120952	-0.49999749173822\\
-2.48777521107584	-0.499951709810804\\
-2.47277634987549	-0.499766878285874\\
-2.45777965496592	-0.499452010393949\\
-2.44278600519938	-0.499015585511128\\
-2.42779609283337	-0.498465560730676\\
-2.41281045130129	-0.497809399262644\\
-2.39782947922993	-0.497054100780495\\
-2.38285346116863	-0.496206231080778\\
-2.3678825854575	-0.495271950372486\\
-2.35291695961228	-0.494257040001726\\
-2.33795662355643	-0.493166927578078\\
-2.32300156098864	-0.492006710532201\\
-2.30805170913621	-0.490781178162078\\
-2.29310696711222	-0.489494832237957\\
-2.27816720306561	-0.488151906241583\\
-2.26323226028813	-0.486756383316883\\
-2.24830196242061	-0.485312013008701\\
-2.23337611788199	-0.483822326864254\\
-2.21845452362804	-0.482290652969296\\
-2.20353696833256	-0.480720129487768\\
-2.18862323507131	-0.4791137172703\\
-2.17371310357842	-0.477474211593352\\
-2.15880635213528	-0.475804253087189\\
-2.14390275914425	-0.47410633790736\\
-2.12900210443231	-0.472382827200884\\
-2.11410417032349	-0.470635955915025\\
-2.09920874251413	-0.468867840993355\\
-2.08431561077985	-0.467080489000763\\
-2.0694245695396	-0.465275803216204\\
-2.05453541829843	-0.463455590229291\\
-2.03964796198788	-0.461621566074257\\
-2.02476201121989	-0.459775361932471\\
-2.0098773824685	-0.457918529432427\\
-1.99499389819094	-0.456052545574065\\
-1.9801113868987	-0.454178817302334\\
-1.96522968318717	-0.452298685753104\\
-1.95034862773158	-0.450413430192846\\
-1.93546806725548	-0.448524271671957\\
-1.92058785447749	-0.446632376410121\\
-1.90570784804081	-0.444738858930798\\
-1.89082791242954	-0.442844784960649\\
-1.87594791787507	-0.440951174108574\\
-1.86106774025549	-0.439059002337937\\
-1.84618726099014	-0.437169204244612\\
-1.83130636693149	-0.435282675152509\\
-1.81642495025575	-0.43340027303743\\
-1.80154290835356	-0.431522820289293\\
-1.7866601437219	-0.429651105322066\\
-1.77177656385786	-0.427785884040038\\
-1.75689208115509	-0.425927881168467\\
-1.74200661280317	-0.424077791456059\\
-1.72712008069047	-0.422236280756203\\
-1.71223241131052	-0.420403986993381\\
-1.69734353567202	-0.418581521020758\\
-1.6824533892126	-0.416769467374491\\
-1.66756191171613	-0.414968384929949\\
-1.65266904723357	-0.413178807464665\\
-1.63777474400717	-0.411401244132513\\
-1.62287895439767	-0.409636179853308\\
-1.60798163481455	-0.407884075621743\\
-1.59308274564867	-0.406145368739337\\
-1.57818225120739	-0.4044204729728\\
-1.56328011965158	-0.402709778642061\\
-1.54837632293436	-0.401013652640949\\
-1.53347083674122	-0.399332438393372\\
-1.51856364043124	-0.397666455747683\\
-1.50365471697901	-0.396016000811718\\
-1.48874405291711	-0.394381345730931\\
-1.47383163827875	-0.392762738411847\\
-1.45891746654037	-0.391160402193003\\
-1.44400153456405	-0.389574535465402\\
-1.42908384253933	-0.388005311244431\\
-1.41416439392452	-0.386452876695104\\
-1.39924319538715	-0.384917352612411\\
-1.38432025674367	-0.383398832858487\\
-1.36939559089819	-0.381897383758253\\
-1.35446921378033	-0.380413043455128\\
-1.33954114428233	-0.378945821228338\\
-1.32461140419534	-0.377495696773344\\
-1.30968001814527	-0.37606261944683\\
-1.29474701352829	-0.37464650747767\\
-1.27981242044638	-0.373247247145274\\
-1.26487627164331	-0.37186469192666\\
-1.24993860244146	-0.37049866161358\\
-1.23499945068014	-0.36914894140102\\
-1.22005885665591	-0.367815280948349\\
-1.20511686306577	-0.366497393414381\\
-1.19017351495398	-0.365194954467617\\
-1.17522885966348	-0.363907601272863\\
-1.16028294679287	-0.362634931455484\\
-1.14533582816025	-0.36137650204446\\
-1.1303875577751	-0.360131828395458\\
-1.11543819181958	-0.358900383095088\\
-1.10048778864082	-0.357681594847512\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> stepvsmu.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.3*4.521in,
height=0.6in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=10,
xminorticks=true,
ymin=0,
ymax=1,
%xlabel = {$\mu$ reduction ratio},
%ylabel = {Maximum stepsize},
ylabel near ticks,_comparion
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={draw=none, fill=none, legend cell align=left, align=left, at={(0.6,1.2)},anchor=north}
]

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.816\\
1.104	0.482\\
1.14	0.223\\
1.178	0\\
};
\addlegendentry{Log-barrier DDP}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.953\\
1.207	0.853\\
1.265	0.779\\
1.326	0.727\\
1.389	0.683\\
1.456	0.646\\
1.526	0.611\\
1.6	0.586\\
1.677	0.559\\
1.758	0.525\\
1.842	0.49\\
1.931	0.46\\
2.024	0.435\\
2.121	0.412\\
2.223	0.392\\
2.33	0.374\\
2.442	0.358\\
2.56	0.344\\
2.683	0.33\\
2.812	0.316\\
2.947	0.306\\
3.089	0.295\\
3.237	0.287\\
3.393	0.277\\
3.556	0.27\\
3.728	0.261\\
3.907	0.253\\
4.095	0.248\\
4.292	0.241\\
4.498	0.235\\
4.715	0.23\\
4.942	0.224\\
5.179	0.219\\
5.429	0.215\\
5.69	0.21\\
5.964	0.206\\
6.251	0.202\\
6.551	0.199\\
6.866	0.195\\
7.197	0.192\\
7.543	0.188\\
7.906	0.186\\
8.286	0.183\\
8.685	0.179\\
9.103	0.177\\
9.541	0.174\\
10	0.172\\
};
\addlegendentry{Feasible-IPDDP}


\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.885\\
1.14	0.667\\
1.178	0.482\\
1.218	0.321\\
1.258	0.198\\
1.301	0.084\\
1.344	0\\
};
%\addlegendentry{data2}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.96\\
1.104	0.64\\
1.14	0.394\\
1.178	0.19\\
1.218	0\\
};
%\addlegendentry{data3}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.667\\
1.14	0.427\\
1.178	0.223\\
1.218	0.029\\
1.258	0\\
};
%\addlegendentry{data4}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.816\\
1.14	0.567\\
1.178	0.378\\
1.218	0.206\\
1.258	0.042\\
1.301	0\\
};
%\addlegendentry{data5}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.85\\
1.14	0.64\\
1.178	0.482\\
1.218	0.363\\
1.258	0.273\\
1.301	0.19\\
1.344	0.112\\
1.389	0.032\\
1.435	0\\
};
%\addlegendentry{data6}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.922\\
1.14	0.753\\
1.178	0.615\\
1.218	0.544\\
1.258	0.463\\
1.301	0.41\\
1.344	0.363\\
1.389	0.321\\
1.435	0.285\\
1.483	0.252\\
1.533	0.223\\
1.584	0.198\\
1.637	0.168\\
1.691	0.143\\
1.748	0.112\\
1.806	0.081\\
1.867	0.046\\
1.929	0\\
};
%\addlegendentry{data7}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.784\\
1.14	0.544\\
1.178	0.348\\
1.218	0.175\\
1.258	0\\
};
%\addlegendentry{data8}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.885\\
1.14	0.64\\
1.178	0.482\\
1.218	0.348\\
1.258	0.232\\
1.301	0.132\\
1.344	0.037\\
1.389	0\\
};
%\addlegendentry{data9}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.816\\
1.14	0.59\\
1.178	0.394\\
1.218	0.214\\
1.258	0.056\\
1.301	0\\
};
%\addlegendentry{data20}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.816\\
1.14	0.64\\
1.178	0.502\\
1.218	0.41\\
1.258	0.335\\
1.301	0.273\\
1.344	0.214\\
1.389	0.161\\
1.435	0.108\\
1.483	0.054\\
1.533	0\\
};
%\addlegendentry{data21}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.96\\
1.104	0.64\\
1.14	0.41\\
1.178	0.198\\
1.218	0\\
};
%\addlegendentry{data22}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.885\\
1.14	0.64\\
1.178	0.482\\
1.218	0.348\\
1.258	0.232\\
1.301	0.137\\
1.344	0.042\\
1.389	0\\
};
%\addlegendentry{data23}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.885\\
1.14	0.694\\
1.178	0.567\\
1.218	0.482\\
1.258	0.41\\
1.301	0.363\\
1.344	0.309\\
1.389	0.273\\
1.435	0.232\\
1.483	0.198\\
1.533	0.161\\
1.584	0.126\\
1.637	0.088\\
1.691	0.046\\
1.748	0\\
};
%\addlegendentry{data24}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.922\\
1.104	0.615\\
1.14	0.363\\
1.178	0.149\\
1.218	0\\
};
%\addlegendentry{data25}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.85\\
1.14	0.615\\
1.178	0.41\\
1.218	0.242\\
1.258	0.084\\
1.301	0\\
};
%\addlegendentry{data26}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.96\\
1.104	0.64\\
1.14	0.394\\
1.178	0.182\\
1.218	0\\
};
%\addlegendentry{data27}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.816\\
1.14	0.59\\
1.178	0.378\\
1.218	0.206\\
1.258	0.046\\
1.301	0\\
};
%\addlegendentry{data28}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.96\\
1.104	0.667\\
1.14	0.41\\
1.178	0.206\\
1.218	0\\
};
%\addlegendentry{data29}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.922\\
1.14	0.753\\
1.178	0.64\\
1.218	0.544\\
1.258	0.482\\
1.301	0.427\\
1.344	0.378\\
1.389	0.335\\
1.435	0.296\\
1.483	0.273\\
1.533	0.242\\
1.584	0.214\\
1.637	0.182\\
1.691	0.155\\
1.748	0.132\\
1.806	0.099\\
1.867	0.069\\
1.929	0.032\\
1.993	0\\
};
%\addlegendentry{data30}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.85\\
1.104	0.523\\
1.14	0.262\\
1.178	0.044\\
1.218	0\\
};
%\addlegendentry{data31}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.885\\
1.104	0.567\\
1.14	0.321\\
1.178	0.103\\
1.218	0\\
};
%\addlegendentry{data32}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.922\\
1.104	0.59\\
1.14	0.348\\
1.178	0.132\\
1.218	0\\
};
%\addlegendentry{data33}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.885\\
1.104	0.567\\
1.14	0.309\\
1.178	0.095\\
1.218	0\\
};
%\addlegendentry{data34}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.816\\
1.14	0.59\\
1.178	0.378\\
1.218	0.206\\
1.258	0.046\\
1.301	0\\
};
%\addlegendentry{data35}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.96\\
1.104	0.667\\
1.14	0.427\\
1.178	0.214\\
1.218	0.02\\
1.258	0\\
};
%\addlegendentry{data36}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.694\\
1.14	0.444\\
1.178	0.242\\
1.218	0.052\\
1.258	0\\
};
%\addlegendentry{data37}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.723\\
1.14	0.482\\
1.178	0.273\\
1.218	0.088\\
1.258	0\\
};
%\addlegendentry{data38}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.885\\
1.14	0.667\\
1.178	0.463\\
1.218	0.296\\
1.258	0.155\\
1.301	0.02\\
1.344	0\\
};
%\addlegendentry{data39}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.885\\
1.14	0.667\\
1.178	0.463\\
1.218	0.309\\
1.258	0.182\\
1.301	0.054\\
1.344	0\\
};
%\addlegendentry{data40}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.753\\
1.14	0.523\\
1.178	0.335\\
1.218	0.149\\
1.258	0\\
};
%\addlegendentry{data41}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.885\\
1.14	0.667\\
1.178	0.482\\
1.218	0.321\\
1.258	0.198\\
1.301	0.081\\
1.344	0\\
};
%\addlegendentry{data42}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.885\\
1.104	0.567\\
1.14	0.321\\
1.178	0.099\\
1.218	0\\
};
%\addlegendentry{data43}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.816\\
1.104	0.482\\
1.14	0.232\\
1.178	0\\
};
%\addlegendentry{data44}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.922\\
1.14	0.723\\
1.178	0.615\\
1.218	0.523\\
1.258	0.444\\
1.301	0.394\\
1.344	0.348\\
1.389	0.309\\
1.435	0.273\\
1.483	0.242\\
1.533	0.214\\
1.584	0.182\\
1.637	0.155\\
1.691	0.121\\
1.748	0.088\\
1.806	0.052\\
1.867	0\\
};
%\addlegendentry{data45}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.723\\
1.14	0.463\\
1.178	0.262\\
1.218	0.081\\
1.258	0\\
};
%\addlegendentry{data46}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.816\\
1.14	0.64\\
1.178	0.502\\
1.218	0.41\\
1.258	0.335\\
1.301	0.273\\
1.344	0.214\\
1.389	0.161\\
1.435	0.112\\
1.483	0.056\\
1.533	0\\
};
%\addlegendentry{data47}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.885\\
1.104	0.567\\
1.14	0.321\\
1.178	0.103\\
1.218	0\\
};
%\addlegendentry{data48}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	0.816\\
1.104	0.482\\
1.14	0.232\\
1.178	0\\
};
%\addlegendentry{data49}

\addplot [color=gray, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.033	1\\
1.068	1\\
1.104	0.85\\
1.14	0.667\\
1.178	0.544\\
1.218	0.444\\
1.258	0.378\\
1.301	0.309\\
1.344	0.262\\
1.389	0.214\\
1.435	0.168\\
1.483	0.126\\
1.533	0.078\\
1.584	0.029\\
1.637	0\\
};
%\addlegendentry{data50}





\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.895\\
1.265	0.768\\
1.326	0.678\\
1.389	0.616\\
1.456	0.566\\
1.526	0.529\\
1.6	0.497\\
1.677	0.473\\
1.758	0.451\\
1.842	0.435\\
1.931	0.42\\
2.024	0.406\\
2.121	0.395\\
2.223	0.387\\
2.33	0.376\\
2.442	0.371\\
2.56	0.363\\
2.683	0.356\\
2.812	0.351\\
2.947	0.346\\
3.089	0.342\\
3.237	0.337\\
3.393	0.334\\
3.556	0.33\\
3.728	0.328\\
3.907	0.325\\
4.095	0.321\\
4.292	0.319\\
4.498	0.316\\
4.715	0.314\\
4.942	0.312\\
5.179	0.312\\
5.429	0.31\\
5.69	0.308\\
5.964	0.306\\
6.251	0.306\\
6.551	0.304\\
6.866	0.304\\
7.197	0.301\\
7.543	0.301\\
7.906	0.299\\
8.286	0.299\\
8.685	0.297\\
9.103	0.297\\
9.541	0.295\\
10	0.295\\
};
%\addlegendentry{data2}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.94\\
1.265	0.865\\
1.326	0.812\\
1.389	0.768\\
1.456	0.727\\
1.526	0.697\\
1.6	0.669\\
1.677	0.646\\
1.758	0.62\\
1.842	0.582\\
1.931	0.551\\
2.024	0.525\\
2.121	0.5\\
2.223	0.48\\
2.33	0.46\\
2.442	0.441\\
2.56	0.426\\
2.683	0.415\\
2.812	0.401\\
2.947	0.39\\
3.089	0.379\\
3.237	0.369\\
3.393	0.361\\
3.556	0.354\\
3.728	0.346\\
3.907	0.339\\
4.095	0.332\\
4.292	0.325\\
4.498	0.321\\
4.715	0.314\\
4.942	0.31\\
5.179	0.306\\
5.429	0.301\\
5.69	0.297\\
5.964	0.293\\
6.251	0.289\\
6.551	0.285\\
6.866	0.283\\
7.197	0.279\\
7.543	0.277\\
7.906	0.274\\
8.286	0.272\\
8.685	0.27\\
9.103	0.268\\
9.541	0.266\\
10	0.262\\
};
%\addlegendentry{data3}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.986\\
1.207	0.889\\
1.265	0.818\\
1.326	0.763\\
1.389	0.717\\
1.456	0.678\\
1.526	0.646\\
1.6	0.62\\
1.677	0.595\\
1.758	0.563\\
1.842	0.529\\
1.931	0.497\\
2.024	0.47\\
2.121	0.448\\
2.223	0.426\\
2.33	0.409\\
2.442	0.392\\
2.56	0.376\\
2.683	0.363\\
2.812	0.351\\
2.947	0.339\\
3.089	0.33\\
3.237	0.321\\
3.393	0.312\\
3.556	0.304\\
3.728	0.295\\
3.907	0.289\\
4.095	0.281\\
4.292	0.275\\
4.498	0.27\\
4.715	0.264\\
4.942	0.261\\
5.179	0.255\\
5.429	0.25\\
5.69	0.247\\
5.964	0.243\\
6.251	0.238\\
6.551	0.235\\
6.866	0.232\\
7.197	0.228\\
7.543	0.225\\
7.906	0.224\\
8.286	0.221\\
8.685	0.218\\
9.103	0.216\\
9.541	0.213\\
10	0.212\\
};
%\addlegendentry{data4}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.959\\
1.265	0.824\\
1.326	0.732\\
1.389	0.66\\
1.456	0.607\\
1.526	0.566\\
1.6	0.532\\
1.677	0.507\\
1.758	0.483\\
1.842	0.463\\
1.931	0.448\\
2.024	0.435\\
2.121	0.423\\
2.223	0.412\\
2.33	0.403\\
2.442	0.395\\
2.56	0.387\\
2.683	0.379\\
2.812	0.374\\
2.947	0.369\\
3.089	0.363\\
3.237	0.358\\
3.393	0.354\\
3.556	0.351\\
3.728	0.346\\
3.907	0.344\\
4.095	0.342\\
4.292	0.339\\
4.498	0.337\\
4.715	0.334\\
4.942	0.332\\
5.179	0.33\\
5.429	0.328\\
5.69	0.325\\
5.964	0.323\\
6.251	0.323\\
6.551	0.321\\
6.866	0.319\\
7.197	0.319\\
7.543	0.316\\
7.906	0.316\\
8.286	0.314\\
8.685	0.314\\
9.103	0.312\\
9.541	0.312\\
10	0.312\\
};
%\addlegendentry{data5}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.933\\
1.265	0.859\\
1.326	0.807\\
1.389	0.758\\
1.456	0.722\\
1.526	0.693\\
1.6	0.664\\
1.677	0.637\\
1.758	0.611\\
1.842	0.574\\
1.931	0.543\\
2.024	0.518\\
2.121	0.493\\
2.223	0.473\\
2.33	0.454\\
2.442	0.435\\
2.56	0.42\\
2.683	0.406\\
2.812	0.395\\
2.947	0.384\\
3.089	0.374\\
3.237	0.363\\
3.393	0.354\\
3.556	0.346\\
3.728	0.339\\
3.907	0.332\\
4.095	0.325\\
4.292	0.319\\
4.498	0.314\\
4.715	0.308\\
4.942	0.304\\
5.179	0.299\\
5.429	0.295\\
5.69	0.291\\
5.964	0.287\\
6.251	0.283\\
6.551	0.279\\
6.866	0.277\\
7.197	0.274\\
7.543	0.272\\
7.906	0.268\\
8.286	0.266\\
8.685	0.262\\
9.103	0.261\\
9.541	0.259\\
10	0.257\\
};
%\addlegendentry{data6}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.877\\
1.207	0.722\\
1.265	0.62\\
1.326	0.551\\
1.389	0.5\\
1.456	0.463\\
1.526	0.432\\
1.6	0.409\\
1.677	0.39\\
1.758	0.374\\
1.842	0.358\\
1.931	0.349\\
2.024	0.337\\
2.121	0.33\\
2.223	0.321\\
2.33	0.314\\
2.442	0.308\\
2.56	0.304\\
2.683	0.299\\
2.812	0.295\\
2.947	0.291\\
3.089	0.287\\
3.237	0.283\\
3.393	0.281\\
3.556	0.277\\
3.728	0.275\\
3.907	0.274\\
4.095	0.272\\
4.292	0.27\\
4.498	0.268\\
4.715	0.266\\
4.942	0.264\\
5.179	0.262\\
5.429	0.262\\
5.69	0.261\\
5.964	0.259\\
6.251	0.259\\
6.551	0.257\\
6.866	0.257\\
7.197	0.255\\
7.543	0.255\\
7.906	0.253\\
8.286	0.253\\
8.685	0.253\\
9.103	0.252\\
9.541	0.252\\
10	0.252\\
};
%\addlegendentry{data7}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.993\\
1.207	0.895\\
1.265	0.824\\
1.326	0.768\\
1.389	0.722\\
1.456	0.688\\
1.526	0.655\\
1.6	0.624\\
1.677	0.599\\
1.758	0.57\\
1.842	0.532\\
1.931	0.503\\
2.024	0.476\\
2.121	0.454\\
2.223	0.432\\
2.33	0.415\\
2.442	0.398\\
2.56	0.384\\
2.683	0.369\\
2.812	0.358\\
2.947	0.346\\
3.089	0.337\\
3.237	0.325\\
3.393	0.316\\
3.556	0.31\\
3.728	0.301\\
3.907	0.295\\
4.095	0.289\\
4.292	0.281\\
4.498	0.275\\
4.715	0.272\\
4.942	0.266\\
5.179	0.261\\
5.429	0.257\\
5.69	0.253\\
5.964	0.248\\
6.251	0.245\\
6.551	0.241\\
6.866	0.238\\
7.197	0.235\\
7.543	0.232\\
7.906	0.23\\
8.286	0.227\\
8.685	0.224\\
9.103	0.222\\
9.541	0.219\\
10	0.218\\
};
%\addlegendentry{data8}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.883\\
1.207	0.722\\
1.265	0.62\\
1.326	0.551\\
1.389	0.503\\
1.456	0.463\\
1.526	0.432\\
1.6	0.409\\
1.677	0.39\\
1.758	0.374\\
1.842	0.361\\
1.931	0.349\\
2.024	0.339\\
2.121	0.33\\
2.223	0.321\\
2.33	0.314\\
2.442	0.31\\
2.56	0.304\\
2.683	0.299\\
2.812	0.295\\
2.947	0.291\\
3.089	0.287\\
3.237	0.283\\
3.393	0.281\\
3.556	0.279\\
3.728	0.275\\
3.907	0.274\\
4.095	0.272\\
4.292	0.27\\
4.498	0.268\\
4.715	0.266\\
4.942	0.264\\
5.179	0.264\\
5.429	0.262\\
5.69	0.261\\
5.964	0.261\\
6.251	0.259\\
6.551	0.259\\
6.866	0.257\\
7.197	0.257\\
7.543	0.255\\
7.906	0.255\\
8.286	0.253\\
8.685	0.253\\
9.103	0.252\\
9.541	0.252\\
10	0.252\\
};
%\addlegendentry{data9}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.993\\
1.265	0.92\\
1.326	0.865\\
1.389	0.818\\
1.456	0.779\\
1.526	0.737\\
1.6	0.693\\
1.677	0.651\\
1.758	0.616\\
1.842	0.59\\
1.931	0.563\\
2.024	0.543\\
2.121	0.525\\
2.223	0.507\\
2.33	0.49\\
2.442	0.476\\
2.56	0.467\\
2.683	0.454\\
2.812	0.444\\
2.947	0.435\\
3.089	0.426\\
3.237	0.42\\
3.393	0.412\\
3.556	0.406\\
3.728	0.401\\
3.907	0.395\\
4.095	0.387\\
4.292	0.382\\
4.498	0.376\\
4.715	0.371\\
4.942	0.366\\
5.179	0.361\\
5.429	0.356\\
5.69	0.354\\
5.964	0.349\\
6.251	0.346\\
6.551	0.342\\
6.866	0.339\\
7.197	0.334\\
7.543	0.332\\
7.906	0.33\\
8.286	0.328\\
8.685	0.325\\
9.103	0.323\\
9.541	0.321\\
10	0.319\\
};
%\addlegendentry{data10}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	0.933\\
1.326	0.824\\
1.389	0.742\\
1.456	0.683\\
1.526	0.637\\
1.6	0.599\\
1.677	0.566\\
1.758	0.54\\
1.842	0.518\\
1.931	0.5\\
2.024	0.483\\
2.121	0.467\\
2.223	0.457\\
2.33	0.444\\
2.442	0.435\\
2.56	0.426\\
2.683	0.418\\
2.812	0.412\\
2.947	0.403\\
3.089	0.398\\
3.237	0.392\\
3.393	0.387\\
3.556	0.384\\
3.728	0.379\\
3.907	0.376\\
4.095	0.371\\
4.292	0.369\\
4.498	0.366\\
4.715	0.363\\
4.942	0.358\\
5.179	0.358\\
5.429	0.356\\
5.69	0.354\\
5.964	0.351\\
6.251	0.349\\
6.551	0.346\\
6.866	0.346\\
7.197	0.344\\
7.543	0.342\\
7.906	0.342\\
8.286	0.339\\
8.685	0.339\\
9.103	0.337\\
9.541	0.337\\
10	0.334\\
};
%\addlegendentry{data11}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.908\\
1.265	0.835\\
1.326	0.779\\
1.389	0.732\\
1.456	0.697\\
1.526	0.664\\
1.6	0.637\\
1.677	0.611\\
1.758	0.578\\
1.842	0.543\\
1.931	0.514\\
2.024	0.486\\
2.121	0.463\\
2.223	0.444\\
2.33	0.423\\
2.442	0.409\\
2.56	0.392\\
2.683	0.379\\
2.812	0.366\\
2.947	0.356\\
3.089	0.346\\
3.237	0.337\\
3.393	0.328\\
3.556	0.319\\
3.728	0.312\\
3.907	0.304\\
4.095	0.297\\
4.292	0.291\\
4.498	0.285\\
4.715	0.281\\
4.942	0.275\\
5.179	0.272\\
5.429	0.266\\
5.69	0.262\\
5.964	0.259\\
6.251	0.255\\
6.551	0.252\\
6.866	0.248\\
7.197	0.245\\
7.543	0.243\\
7.906	0.24\\
8.286	0.237\\
8.685	0.235\\
9.103	0.232\\
9.541	0.23\\
10	0.228\\
};
%\addlegendentry{data12}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	0.959\\
1.326	0.895\\
1.389	0.829\\
1.456	0.768\\
1.526	0.712\\
1.6	0.669\\
1.677	0.629\\
1.758	0.599\\
1.842	0.57\\
1.931	0.547\\
2.024	0.529\\
2.121	0.511\\
2.223	0.497\\
2.33	0.483\\
2.442	0.47\\
2.56	0.46\\
2.683	0.451\\
2.812	0.441\\
2.947	0.432\\
3.089	0.426\\
3.237	0.418\\
3.393	0.412\\
3.556	0.406\\
3.728	0.401\\
3.907	0.398\\
4.095	0.392\\
4.292	0.387\\
4.498	0.384\\
4.715	0.379\\
4.942	0.376\\
5.179	0.374\\
5.429	0.371\\
5.69	0.369\\
5.964	0.366\\
6.251	0.363\\
6.551	0.361\\
6.866	0.358\\
7.197	0.356\\
7.543	0.354\\
7.906	0.351\\
8.286	0.351\\
8.685	0.349\\
9.103	0.346\\
9.541	0.346\\
10	0.344\\
};
%\addlegendentry{data13}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	0.959\\
1.326	0.895\\
1.389	0.829\\
1.456	0.763\\
1.526	0.707\\
1.6	0.66\\
1.677	0.624\\
1.758	0.595\\
1.842	0.566\\
1.931	0.547\\
2.024	0.525\\
2.121	0.511\\
2.223	0.493\\
2.33	0.48\\
2.442	0.47\\
2.56	0.457\\
2.683	0.448\\
2.812	0.438\\
2.947	0.432\\
3.089	0.423\\
3.237	0.418\\
3.393	0.412\\
3.556	0.406\\
3.728	0.401\\
3.907	0.395\\
4.095	0.392\\
4.292	0.387\\
4.498	0.384\\
4.715	0.379\\
4.942	0.376\\
5.179	0.374\\
5.429	0.371\\
5.69	0.369\\
5.964	0.366\\
6.251	0.363\\
6.551	0.361\\
6.866	0.358\\
7.197	0.356\\
7.543	0.354\\
7.906	0.354\\
8.286	0.351\\
8.685	0.349\\
9.103	0.349\\
9.541	0.346\\
10	0.346\\
};
%\addlegendentry{data14}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.979\\
1.207	0.883\\
1.265	0.812\\
1.326	0.758\\
1.389	0.712\\
1.456	0.674\\
1.526	0.642\\
1.6	0.616\\
1.677	0.586\\
1.758	0.555\\
1.842	0.521\\
1.931	0.49\\
2.024	0.463\\
2.121	0.441\\
2.223	0.42\\
2.33	0.403\\
2.442	0.387\\
2.56	0.371\\
2.683	0.358\\
2.812	0.346\\
2.947	0.334\\
3.089	0.323\\
3.237	0.314\\
3.393	0.306\\
3.556	0.297\\
3.728	0.289\\
3.907	0.283\\
4.095	0.275\\
4.292	0.27\\
4.498	0.264\\
4.715	0.259\\
4.942	0.253\\
5.179	0.248\\
5.429	0.245\\
5.69	0.24\\
5.964	0.237\\
6.251	0.233\\
6.551	0.228\\
6.866	0.225\\
7.197	0.222\\
7.543	0.219\\
7.906	0.216\\
8.286	0.215\\
8.685	0.212\\
9.103	0.209\\
9.541	0.207\\
10	0.204\\
};
%\addlegendentry{data15}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	0.914\\
1.326	0.812\\
1.389	0.732\\
1.456	0.674\\
1.526	0.624\\
1.6	0.59\\
1.677	0.559\\
1.758	0.532\\
1.842	0.511\\
1.931	0.493\\
2.024	0.476\\
2.121	0.463\\
2.223	0.451\\
2.33	0.438\\
2.442	0.429\\
2.56	0.42\\
2.683	0.412\\
2.812	0.406\\
2.947	0.401\\
3.089	0.392\\
3.237	0.39\\
3.393	0.384\\
3.556	0.379\\
3.728	0.376\\
3.907	0.371\\
4.095	0.369\\
4.292	0.363\\
4.498	0.361\\
4.715	0.358\\
4.942	0.356\\
5.179	0.354\\
5.429	0.351\\
5.69	0.349\\
5.964	0.349\\
6.251	0.346\\
6.551	0.344\\
6.866	0.342\\
7.197	0.342\\
7.543	0.339\\
7.906	0.339\\
8.286	0.337\\
8.685	0.337\\
9.103	0.334\\
9.541	0.334\\
10	0.332\\
};
%\addlegendentry{data16}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	0.973\\
1.326	0.889\\
1.389	0.807\\
1.456	0.742\\
1.526	0.688\\
1.6	0.646\\
1.677	0.611\\
1.758	0.578\\
1.842	0.555\\
1.931	0.532\\
2.024	0.514\\
2.121	0.5\\
2.223	0.483\\
2.33	0.473\\
2.442	0.46\\
2.56	0.451\\
2.683	0.441\\
2.812	0.432\\
2.947	0.426\\
3.089	0.418\\
3.237	0.412\\
3.393	0.406\\
3.556	0.401\\
3.728	0.398\\
3.907	0.392\\
4.095	0.387\\
4.292	0.384\\
4.498	0.382\\
4.715	0.376\\
4.942	0.374\\
5.179	0.371\\
5.429	0.369\\
5.69	0.366\\
5.964	0.363\\
6.251	0.361\\
6.551	0.358\\
6.866	0.356\\
7.197	0.356\\
7.543	0.354\\
7.906	0.351\\
8.286	0.351\\
8.685	0.349\\
9.103	0.349\\
9.541	0.346\\
10	0.344\\
};
%\addlegendentry{data17}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.959\\
1.207	0.859\\
1.265	0.79\\
1.326	0.732\\
1.389	0.688\\
1.456	0.651\\
1.526	0.62\\
1.6	0.59\\
1.677	0.566\\
1.758	0.532\\
1.842	0.497\\
1.931	0.467\\
2.024	0.441\\
2.121	0.42\\
2.223	0.401\\
2.33	0.382\\
2.442	0.366\\
2.56	0.351\\
2.683	0.337\\
2.812	0.325\\
2.947	0.312\\
3.089	0.304\\
3.237	0.293\\
3.393	0.285\\
3.556	0.275\\
3.728	0.268\\
3.907	0.261\\
4.095	0.255\\
4.292	0.248\\
4.498	0.243\\
4.715	0.237\\
4.942	0.232\\
5.179	0.227\\
5.429	0.222\\
5.69	0.218\\
5.964	0.213\\
6.251	0.21\\
6.551	0.206\\
6.866	0.203\\
7.197	0.199\\
7.543	0.196\\
7.906	0.193\\
8.286	0.191\\
8.685	0.188\\
9.103	0.186\\
9.541	0.183\\
10	0.18\\
};
%\addlegendentry{data18}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.841\\
1.207	0.702\\
1.265	0.611\\
1.326	0.547\\
1.389	0.5\\
1.456	0.463\\
1.526	0.435\\
1.6	0.412\\
1.677	0.392\\
1.758	0.379\\
1.842	0.363\\
1.931	0.354\\
2.024	0.344\\
2.121	0.334\\
2.223	0.328\\
2.33	0.321\\
2.442	0.314\\
2.56	0.31\\
2.683	0.306\\
2.812	0.301\\
2.947	0.297\\
3.089	0.293\\
3.237	0.291\\
3.393	0.289\\
3.556	0.285\\
3.728	0.283\\
3.907	0.281\\
4.095	0.279\\
4.292	0.277\\
4.498	0.275\\
4.715	0.275\\
4.942	0.274\\
5.179	0.272\\
5.429	0.272\\
5.69	0.27\\
5.964	0.268\\
6.251	0.268\\
6.551	0.266\\
6.866	0.266\\
7.197	0.266\\
7.543	0.264\\
7.906	0.264\\
8.286	0.262\\
8.685	0.262\\
9.103	0.262\\
9.541	0.262\\
10	0.261\\
};
%\addlegendentry{data19}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.959\\
1.207	0.859\\
1.265	0.785\\
1.326	0.732\\
1.389	0.688\\
1.456	0.651\\
1.526	0.62\\
1.6	0.59\\
1.677	0.563\\
1.758	0.529\\
1.842	0.497\\
1.931	0.467\\
2.024	0.441\\
2.121	0.418\\
2.223	0.398\\
2.33	0.379\\
2.442	0.363\\
2.56	0.349\\
2.683	0.334\\
2.812	0.323\\
2.947	0.312\\
3.089	0.301\\
3.237	0.291\\
3.393	0.283\\
3.556	0.274\\
3.728	0.266\\
3.907	0.259\\
4.095	0.253\\
4.292	0.247\\
4.498	0.24\\
4.715	0.235\\
4.942	0.23\\
5.179	0.225\\
5.429	0.221\\
5.69	0.216\\
5.964	0.212\\
6.251	0.207\\
6.551	0.204\\
6.866	0.2\\
7.197	0.198\\
7.543	0.195\\
7.906	0.191\\
8.286	0.188\\
8.685	0.186\\
9.103	0.183\\
9.541	0.18\\
10	0.178\\
};
%\addlegendentry{data20}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.979\\
1.207	0.801\\
1.265	0.688\\
1.326	0.611\\
1.389	0.555\\
1.456	0.511\\
1.526	0.476\\
1.6	0.451\\
1.677	0.429\\
1.758	0.409\\
1.842	0.395\\
1.931	0.382\\
2.024	0.371\\
2.121	0.361\\
2.223	0.351\\
2.33	0.344\\
2.442	0.337\\
2.56	0.332\\
2.683	0.325\\
2.812	0.321\\
2.947	0.316\\
3.089	0.312\\
3.237	0.31\\
3.393	0.306\\
3.556	0.304\\
3.728	0.299\\
3.907	0.297\\
4.095	0.295\\
4.292	0.293\\
4.498	0.291\\
4.715	0.289\\
4.942	0.287\\
5.179	0.285\\
5.429	0.285\\
5.69	0.283\\
5.964	0.281\\
6.251	0.281\\
6.551	0.279\\
6.866	0.279\\
7.197	0.277\\
7.543	0.277\\
7.906	0.275\\
8.286	0.275\\
8.685	0.274\\
9.103	0.274\\
9.541	0.274\\
10	0.272\\
};
%\addlegendentry{data21}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.953\\
1.265	0.883\\
1.326	0.829\\
1.389	0.785\\
1.456	0.747\\
1.526	0.717\\
1.6	0.688\\
1.677	0.655\\
1.758	0.624\\
1.842	0.595\\
1.931	0.57\\
2.024	0.543\\
2.121	0.521\\
2.223	0.5\\
2.33	0.48\\
2.442	0.463\\
2.56	0.448\\
2.683	0.435\\
2.812	0.42\\
2.947	0.409\\
3.089	0.401\\
3.237	0.39\\
3.393	0.382\\
3.556	0.374\\
3.728	0.366\\
3.907	0.358\\
4.095	0.351\\
4.292	0.346\\
4.498	0.339\\
4.715	0.334\\
4.942	0.33\\
5.179	0.325\\
5.429	0.321\\
5.69	0.316\\
5.964	0.312\\
6.251	0.31\\
6.551	0.306\\
6.866	0.304\\
7.197	0.299\\
7.543	0.297\\
7.906	0.295\\
8.286	0.291\\
8.685	0.289\\
9.103	0.287\\
9.541	0.285\\
10	0.283\\
};
%\addlegendentry{data22}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.993\\
1.265	0.92\\
1.326	0.865\\
1.389	0.818\\
1.456	0.779\\
1.526	0.737\\
1.6	0.688\\
1.677	0.651\\
1.758	0.616\\
1.842	0.59\\
1.931	0.563\\
2.024	0.543\\
2.121	0.525\\
2.223	0.507\\
2.33	0.49\\
2.442	0.476\\
2.56	0.467\\
2.683	0.454\\
2.812	0.444\\
2.947	0.435\\
3.089	0.426\\
3.237	0.42\\
3.393	0.412\\
3.556	0.406\\
3.728	0.401\\
3.907	0.395\\
4.095	0.39\\
4.292	0.382\\
4.498	0.376\\
4.715	0.371\\
4.942	0.366\\
5.179	0.361\\
5.429	0.358\\
5.69	0.354\\
5.964	0.349\\
6.251	0.346\\
6.551	0.342\\
6.866	0.339\\
7.197	0.337\\
7.543	0.334\\
7.906	0.33\\
8.286	0.328\\
8.685	0.325\\
9.103	0.323\\
9.541	0.321\\
10	0.321\\
};
%\addlegendentry{data23}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.953\\
1.265	0.883\\
1.326	0.829\\
1.389	0.785\\
1.456	0.747\\
1.526	0.712\\
1.6	0.683\\
1.677	0.655\\
1.758	0.624\\
1.842	0.595\\
1.931	0.57\\
2.024	0.54\\
2.121	0.518\\
2.223	0.497\\
2.33	0.476\\
2.442	0.46\\
2.56	0.444\\
2.683	0.429\\
2.812	0.418\\
2.947	0.406\\
3.089	0.395\\
3.237	0.387\\
3.393	0.376\\
3.556	0.369\\
3.728	0.361\\
3.907	0.354\\
4.095	0.349\\
4.292	0.342\\
4.498	0.337\\
4.715	0.332\\
4.942	0.325\\
5.179	0.321\\
5.429	0.316\\
5.69	0.314\\
5.964	0.31\\
6.251	0.306\\
6.551	0.304\\
6.866	0.299\\
7.197	0.297\\
7.543	0.293\\
7.906	0.291\\
8.286	0.289\\
8.685	0.287\\
9.103	0.283\\
9.541	0.281\\
10	0.279\\
};
%\addlegendentry{data24}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	0.927\\
1.326	0.818\\
1.389	0.742\\
1.456	0.678\\
1.526	0.633\\
1.6	0.595\\
1.677	0.563\\
1.758	0.536\\
1.842	0.514\\
1.931	0.497\\
2.024	0.48\\
2.121	0.467\\
2.223	0.454\\
2.33	0.441\\
2.442	0.432\\
2.56	0.423\\
2.683	0.415\\
2.812	0.409\\
2.947	0.403\\
3.089	0.395\\
3.237	0.392\\
3.393	0.387\\
3.556	0.382\\
3.728	0.376\\
3.907	0.374\\
4.095	0.371\\
4.292	0.366\\
4.498	0.363\\
4.715	0.361\\
4.942	0.358\\
5.179	0.356\\
5.429	0.354\\
5.69	0.351\\
5.964	0.349\\
6.251	0.349\\
6.551	0.346\\
6.866	0.344\\
7.197	0.344\\
7.543	0.342\\
7.906	0.339\\
8.286	0.339\\
8.685	0.337\\
9.103	0.337\\
9.541	0.334\\
10	0.334\\
};
%\addlegendentry{data25}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.973\\
1.265	0.908\\
1.326	0.853\\
1.389	0.807\\
1.456	0.768\\
1.526	0.732\\
1.6	0.693\\
1.677	0.655\\
1.758	0.624\\
1.842	0.595\\
1.931	0.566\\
2.024	0.543\\
2.121	0.525\\
2.223	0.507\\
2.33	0.493\\
2.442	0.48\\
2.56	0.467\\
2.683	0.454\\
2.812	0.444\\
2.947	0.432\\
3.089	0.42\\
3.237	0.412\\
3.393	0.403\\
3.556	0.395\\
3.728	0.387\\
3.907	0.379\\
4.095	0.374\\
4.292	0.366\\
4.498	0.361\\
4.715	0.356\\
4.942	0.351\\
5.179	0.346\\
5.429	0.342\\
5.69	0.337\\
5.964	0.334\\
6.251	0.33\\
6.551	0.328\\
6.866	0.323\\
7.197	0.321\\
7.543	0.319\\
7.906	0.314\\
8.286	0.312\\
8.685	0.31\\
9.103	0.308\\
9.541	0.306\\
10	0.304\\
};
%\addlegendentry{data26}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.901\\
1.265	0.829\\
1.326	0.774\\
1.389	0.732\\
1.456	0.693\\
1.526	0.664\\
1.6	0.633\\
1.677	0.607\\
1.758	0.578\\
1.842	0.543\\
1.931	0.511\\
2.024	0.486\\
2.121	0.463\\
2.223	0.441\\
2.33	0.423\\
2.442	0.406\\
2.56	0.392\\
2.683	0.379\\
2.812	0.366\\
2.947	0.354\\
3.089	0.344\\
3.237	0.334\\
3.393	0.325\\
3.556	0.316\\
3.728	0.31\\
3.907	0.304\\
4.095	0.297\\
4.292	0.291\\
4.498	0.285\\
4.715	0.279\\
4.942	0.274\\
5.179	0.27\\
5.429	0.266\\
5.69	0.261\\
5.964	0.257\\
6.251	0.253\\
6.551	0.25\\
6.866	0.247\\
7.197	0.243\\
7.543	0.241\\
7.906	0.238\\
8.286	0.235\\
8.685	0.233\\
9.103	0.232\\
9.541	0.228\\
10	0.227\\
};
%\addlegendentry{data27}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.883\\
1.207	0.742\\
1.265	0.646\\
1.326	0.582\\
1.389	0.532\\
1.456	0.493\\
1.526	0.467\\
1.6	0.441\\
1.677	0.42\\
1.758	0.403\\
1.842	0.39\\
1.931	0.379\\
2.024	0.369\\
2.121	0.358\\
2.223	0.351\\
2.33	0.344\\
2.442	0.339\\
2.56	0.334\\
2.683	0.328\\
2.812	0.325\\
2.947	0.321\\
3.089	0.316\\
3.237	0.314\\
3.393	0.312\\
3.556	0.308\\
3.728	0.306\\
3.907	0.304\\
4.095	0.301\\
4.292	0.299\\
4.498	0.299\\
4.715	0.297\\
4.942	0.295\\
5.179	0.295\\
5.429	0.293\\
5.69	0.291\\
5.964	0.291\\
6.251	0.289\\
6.551	0.289\\
6.866	0.289\\
7.197	0.287\\
7.543	0.287\\
7.906	0.287\\
8.286	0.285\\
8.685	0.285\\
9.103	0.285\\
9.541	0.283\\
10	0.283\\
};
%\addlegendentry{data28}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.818\\
1.207	0.678\\
1.265	0.586\\
1.326	0.525\\
1.389	0.476\\
1.456	0.441\\
1.526	0.415\\
1.6	0.392\\
1.677	0.374\\
1.758	0.358\\
1.842	0.344\\
1.931	0.334\\
2.024	0.325\\
2.121	0.316\\
2.223	0.31\\
2.33	0.304\\
2.442	0.297\\
2.56	0.291\\
2.683	0.287\\
2.812	0.283\\
2.947	0.279\\
3.089	0.277\\
3.237	0.274\\
3.393	0.272\\
3.556	0.268\\
3.728	0.266\\
3.907	0.264\\
4.095	0.262\\
4.292	0.261\\
4.498	0.259\\
4.715	0.257\\
4.942	0.255\\
5.179	0.255\\
5.429	0.253\\
5.69	0.252\\
5.964	0.252\\
6.251	0.25\\
6.551	0.25\\
6.866	0.248\\
7.197	0.248\\
7.543	0.247\\
7.906	0.247\\
8.286	0.247\\
8.685	0.245\\
9.103	0.245\\
9.541	0.245\\
10	0.243\\
};
%\addlegendentry{data29}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.953\\
1.207	0.859\\
1.265	0.785\\
1.326	0.732\\
1.389	0.688\\
1.456	0.651\\
1.526	0.62\\
1.6	0.59\\
1.677	0.563\\
1.758	0.529\\
1.842	0.497\\
1.931	0.467\\
2.024	0.441\\
2.121	0.418\\
2.223	0.398\\
2.33	0.379\\
2.442	0.363\\
2.56	0.349\\
2.683	0.334\\
2.812	0.323\\
2.947	0.31\\
3.089	0.301\\
3.237	0.291\\
3.393	0.281\\
3.556	0.274\\
3.728	0.266\\
3.907	0.259\\
4.095	0.252\\
4.292	0.247\\
4.498	0.24\\
4.715	0.235\\
4.942	0.23\\
5.179	0.224\\
5.429	0.219\\
5.69	0.216\\
5.964	0.212\\
6.251	0.207\\
6.551	0.204\\
6.866	0.2\\
7.197	0.198\\
7.543	0.193\\
7.906	0.191\\
8.286	0.188\\
8.685	0.186\\
9.103	0.183\\
9.541	0.18\\
10	0.178\\
};
%\addlegendentry{data30}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.959\\
1.265	0.889\\
1.326	0.835\\
1.389	0.79\\
1.456	0.758\\
1.526	0.722\\
1.6	0.693\\
1.677	0.66\\
1.758	0.624\\
1.842	0.595\\
1.931	0.57\\
2.024	0.547\\
2.121	0.525\\
2.223	0.507\\
2.33	0.486\\
2.442	0.47\\
2.56	0.454\\
2.683	0.441\\
2.812	0.429\\
2.947	0.418\\
3.089	0.406\\
3.237	0.398\\
3.393	0.387\\
3.556	0.379\\
3.728	0.371\\
3.907	0.366\\
4.095	0.358\\
4.292	0.354\\
4.498	0.346\\
4.715	0.342\\
4.942	0.337\\
5.179	0.332\\
5.429	0.328\\
5.69	0.323\\
5.964	0.321\\
6.251	0.316\\
6.551	0.312\\
6.866	0.31\\
7.197	0.308\\
7.543	0.304\\
7.906	0.301\\
8.286	0.299\\
8.685	0.297\\
9.103	0.295\\
9.541	0.293\\
10	0.291\\
};
%\addlegendentry{data31}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.877\\
1.265	0.753\\
1.326	0.664\\
1.389	0.603\\
1.456	0.555\\
1.526	0.518\\
1.6	0.49\\
1.677	0.463\\
1.758	0.444\\
1.842	0.426\\
1.931	0.412\\
2.024	0.401\\
2.121	0.39\\
2.223	0.379\\
2.33	0.371\\
2.442	0.363\\
2.56	0.356\\
2.683	0.351\\
2.812	0.346\\
2.947	0.342\\
3.089	0.337\\
3.237	0.332\\
3.393	0.33\\
3.556	0.325\\
3.728	0.323\\
3.907	0.319\\
4.095	0.316\\
4.292	0.314\\
4.498	0.312\\
4.715	0.31\\
4.942	0.308\\
5.179	0.306\\
5.429	0.306\\
5.69	0.304\\
5.964	0.301\\
6.251	0.301\\
6.551	0.299\\
6.866	0.297\\
7.197	0.297\\
7.543	0.295\\
7.906	0.295\\
8.286	0.293\\
8.685	0.293\\
9.103	0.293\\
9.541	0.291\\
10	0.291\\
};
%\addlegendentry{data32}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	0.959\\
1.326	0.859\\
1.389	0.774\\
1.456	0.712\\
1.526	0.66\\
1.6	0.62\\
1.677	0.586\\
1.758	0.559\\
1.842	0.536\\
1.931	0.518\\
2.024	0.5\\
2.121	0.483\\
2.223	0.47\\
2.33	0.457\\
2.442	0.448\\
2.56	0.438\\
2.683	0.429\\
2.812	0.423\\
2.947	0.415\\
3.089	0.409\\
3.237	0.403\\
3.393	0.398\\
3.556	0.392\\
3.728	0.39\\
3.907	0.384\\
4.095	0.382\\
4.292	0.376\\
4.498	0.374\\
4.715	0.371\\
4.942	0.369\\
5.179	0.366\\
5.429	0.363\\
5.69	0.361\\
5.964	0.358\\
6.251	0.356\\
6.551	0.354\\
6.866	0.354\\
7.197	0.351\\
7.543	0.349\\
7.906	0.349\\
8.286	0.346\\
8.685	0.344\\
9.103	0.344\\
9.541	0.342\\
10	0.342\\
};
%\addlegendentry{data33}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.853\\
1.207	0.702\\
1.265	0.607\\
1.326	0.54\\
1.389	0.49\\
1.456	0.454\\
1.526	0.423\\
1.6	0.401\\
1.677	0.382\\
1.758	0.366\\
1.842	0.351\\
1.931	0.342\\
2.024	0.33\\
2.121	0.323\\
2.223	0.314\\
2.33	0.308\\
2.442	0.304\\
2.56	0.297\\
2.683	0.293\\
2.812	0.289\\
2.947	0.285\\
3.089	0.281\\
3.237	0.277\\
3.393	0.275\\
3.556	0.274\\
3.728	0.27\\
3.907	0.268\\
4.095	0.266\\
4.292	0.264\\
4.498	0.262\\
4.715	0.261\\
4.942	0.261\\
5.179	0.259\\
5.429	0.257\\
5.69	0.255\\
5.964	0.255\\
6.251	0.253\\
6.551	0.253\\
6.866	0.252\\
7.197	0.252\\
7.543	0.25\\
7.906	0.25\\
8.286	0.248\\
8.685	0.248\\
9.103	0.248\\
9.541	0.247\\
10	0.247\\
};
%\addlegendentry{data34}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.94\\
1.265	0.807\\
1.326	0.712\\
1.389	0.646\\
1.456	0.595\\
1.526	0.555\\
1.6	0.521\\
1.677	0.497\\
1.758	0.473\\
1.842	0.454\\
1.931	0.438\\
2.024	0.426\\
2.121	0.415\\
2.223	0.403\\
2.33	0.395\\
2.442	0.387\\
2.56	0.379\\
2.683	0.374\\
2.812	0.366\\
2.947	0.361\\
3.089	0.356\\
3.237	0.351\\
3.393	0.349\\
3.556	0.344\\
3.728	0.342\\
3.907	0.339\\
4.095	0.334\\
4.292	0.332\\
4.498	0.33\\
4.715	0.328\\
4.942	0.325\\
5.179	0.323\\
5.429	0.321\\
5.69	0.321\\
5.964	0.319\\
6.251	0.316\\
6.551	0.316\\
6.866	0.314\\
7.197	0.314\\
7.543	0.312\\
7.906	0.312\\
8.286	0.31\\
8.685	0.31\\
9.103	0.308\\
9.541	0.308\\
10	0.306\\
};
%\addlegendentry{data35}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	0.927\\
1.265	0.79\\
1.326	0.702\\
1.389	0.633\\
1.456	0.582\\
1.526	0.543\\
1.6	0.514\\
1.677	0.486\\
1.758	0.467\\
1.842	0.448\\
1.931	0.432\\
2.024	0.418\\
2.121	0.406\\
2.223	0.398\\
2.33	0.387\\
2.442	0.379\\
2.56	0.374\\
2.683	0.366\\
2.812	0.361\\
2.947	0.356\\
3.089	0.351\\
3.237	0.346\\
3.393	0.344\\
3.556	0.339\\
3.728	0.337\\
3.907	0.332\\
4.095	0.33\\
4.292	0.328\\
4.498	0.325\\
4.715	0.323\\
4.942	0.321\\
5.179	0.319\\
5.429	0.316\\
5.69	0.316\\
5.964	0.314\\
6.251	0.312\\
6.551	0.312\\
6.866	0.31\\
7.197	0.31\\
7.543	0.308\\
7.906	0.306\\
8.286	0.306\\
8.685	0.306\\
9.103	0.304\\
9.541	0.304\\
10	0.301\\
};
%\addlegendentry{data36}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	0.889\\
1.326	0.79\\
1.389	0.712\\
1.456	0.655\\
1.526	0.611\\
1.6	0.574\\
1.677	0.543\\
1.758	0.518\\
1.842	0.497\\
1.931	0.48\\
2.024	0.463\\
2.121	0.451\\
2.223	0.438\\
2.33	0.429\\
2.442	0.42\\
2.56	0.412\\
2.683	0.403\\
2.812	0.398\\
2.947	0.392\\
3.089	0.384\\
3.237	0.382\\
3.393	0.376\\
3.556	0.371\\
3.728	0.369\\
3.907	0.363\\
4.095	0.361\\
4.292	0.358\\
4.498	0.356\\
4.715	0.351\\
4.942	0.349\\
5.179	0.349\\
5.429	0.346\\
5.69	0.344\\
5.964	0.342\\
6.251	0.339\\
6.551	0.339\\
6.866	0.337\\
7.197	0.334\\
7.543	0.334\\
7.906	0.332\\
8.286	0.332\\
8.685	0.33\\
9.103	0.33\\
9.541	0.328\\
10	0.328\\
};
%\addlegendentry{data37}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.908\\
1.207	0.742\\
1.265	0.637\\
1.326	0.566\\
1.389	0.514\\
1.456	0.476\\
1.526	0.444\\
1.6	0.42\\
1.677	0.401\\
1.758	0.382\\
1.842	0.369\\
1.931	0.356\\
2.024	0.346\\
2.121	0.337\\
2.223	0.33\\
2.33	0.323\\
2.442	0.316\\
2.56	0.31\\
2.683	0.306\\
2.812	0.301\\
2.947	0.297\\
3.089	0.293\\
3.237	0.289\\
3.393	0.287\\
3.556	0.285\\
3.728	0.281\\
3.907	0.279\\
4.095	0.277\\
4.292	0.275\\
4.498	0.274\\
4.715	0.272\\
4.942	0.27\\
5.179	0.27\\
5.429	0.268\\
5.69	0.266\\
5.964	0.264\\
6.251	0.264\\
6.551	0.262\\
6.866	0.262\\
7.197	0.261\\
7.543	0.261\\
7.906	0.259\\
8.286	0.259\\
8.685	0.259\\
9.103	0.257\\
9.541	0.257\\
10	0.257\\
};
%\addlegendentry{data38}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	0.914\\
1.326	0.807\\
1.389	0.727\\
1.456	0.669\\
1.526	0.624\\
1.6	0.586\\
1.677	0.555\\
1.758	0.529\\
1.842	0.507\\
1.931	0.49\\
2.024	0.473\\
2.121	0.46\\
2.223	0.448\\
2.33	0.435\\
2.442	0.426\\
2.56	0.418\\
2.683	0.412\\
2.812	0.403\\
2.947	0.398\\
3.089	0.392\\
3.237	0.387\\
3.393	0.382\\
3.556	0.376\\
3.728	0.374\\
3.907	0.369\\
4.095	0.366\\
4.292	0.363\\
4.498	0.361\\
4.715	0.358\\
4.942	0.356\\
5.179	0.354\\
5.429	0.351\\
5.69	0.349\\
5.964	0.346\\
6.251	0.344\\
6.551	0.344\\
6.866	0.342\\
7.197	0.339\\
7.543	0.339\\
7.906	0.337\\
8.286	0.337\\
8.685	0.334\\
9.103	0.334\\
9.541	0.332\\
10	0.332\\
};
%\addlegendentry{data39}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	0.853\\
1.207	0.702\\
1.265	0.607\\
1.326	0.54\\
1.389	0.49\\
1.456	0.454\\
1.526	0.423\\
1.6	0.401\\
1.677	0.382\\
1.758	0.366\\
1.842	0.351\\
1.931	0.342\\
2.024	0.33\\
2.121	0.323\\
2.223	0.314\\
2.33	0.308\\
2.442	0.301\\
2.56	0.297\\
2.683	0.293\\
2.812	0.289\\
2.947	0.285\\
3.089	0.281\\
3.237	0.277\\
3.393	0.275\\
3.556	0.274\\
3.728	0.27\\
3.907	0.268\\
4.095	0.266\\
4.292	0.264\\
4.498	0.262\\
4.715	0.261\\
4.942	0.259\\
5.179	0.259\\
5.429	0.257\\
5.69	0.255\\
5.964	0.255\\
6.251	0.253\\
6.551	0.253\\
6.866	0.252\\
7.197	0.252\\
7.543	0.25\\
7.906	0.25\\
8.286	0.248\\
8.685	0.248\\
9.103	0.248\\
9.541	0.247\\
10	0.247\\
};
%\addlegendentry{data40}

\end{axis}
\end{tikzpicture}%

==> stepvsmu2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.3*4.521in,
height=0.6in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=10,
xminorticks=true,
ymin=0,
ymax=1,
%xlabel = {$\mu$ reduction ratio},
%ylabel = {Maximum stepsize},
ylabel near ticks,_comparion
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend pos=outer north east,
legend style={draw=none, fill=none, legend cell align=left, align=left, at={(0.75,1.1)},anchor=north}
]





\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	0.993\\
2.33	0.953\\
2.442	0.914\\
2.56	0.877\\
2.683	0.847\\
2.812	0.818\\
2.947	0.796\\
3.089	0.768\\
3.237	0.747\\
3.393	0.727\\
3.556	0.712\\
3.728	0.693\\
3.907	0.678\\
4.095	0.664\\
4.292	0.651\\
4.498	0.642\\
4.715	0.624\\
4.942	0.595\\
5.179	0.57\\
5.429	0.543\\
5.69	0.521\\
5.964	0.497\\
6.251	0.476\\
6.551	0.457\\
6.866	0.438\\
7.197	0.42\\
7.543	0.403\\
7.906	0.387\\
8.286	0.371\\
8.685	0.358\\
9.103	0.344\\
9.541	0.332\\
10	0.319\\
};
%\addlegendentry{Log-barrier DDP}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	0.979\\
2.121	0.946\\
2.223	0.914\\
2.33	0.883\\
2.442	0.859\\
2.56	0.835\\
2.683	0.812\\
2.812	0.796\\
2.947	0.774\\
3.089	0.763\\
3.237	0.747\\
3.393	0.732\\
3.556	0.722\\
3.728	0.712\\
3.907	0.697\\
4.095	0.688\\
4.292	0.683\\
4.498	0.674\\
4.715	0.664\\
4.942	0.66\\
5.179	0.651\\
5.429	0.646\\
5.69	0.642\\
5.964	0.633\\
6.251	0.629\\
6.551	0.624\\
6.866	0.62\\
7.197	0.616\\
7.543	0.611\\
7.906	0.607\\
8.286	0.603\\
8.685	0.603\\
9.103	0.599\\
9.541	0.595\\
10	0.595\\
};
%\addlegendentry{Feasible-IPDDP}



\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	0.979\\
2.947	0.946\\
3.089	0.92\\
3.237	0.871\\
3.393	0.818\\
3.556	0.774\\
3.728	0.732\\
3.907	0.693\\
4.095	0.655\\
4.292	0.62\\
4.498	0.586\\
4.715	0.559\\
4.942	0.532\\
5.179	0.507\\
5.429	0.48\\
5.69	0.457\\
5.964	0.438\\
6.251	0.418\\
6.551	0.398\\
6.866	0.382\\
7.197	0.363\\
7.543	0.349\\
7.906	0.332\\
8.286	0.319\\
8.685	0.306\\
9.103	0.293\\
9.541	0.281\\
10	0.27\\
};
%\addlegendentry{data2}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	0.986\\
2.683	0.92\\
2.812	0.859\\
2.947	0.801\\
3.089	0.753\\
3.237	0.707\\
3.393	0.664\\
3.556	0.624\\
3.728	0.586\\
3.907	0.555\\
4.095	0.521\\
4.292	0.493\\
4.498	0.467\\
4.715	0.441\\
4.942	0.418\\
5.179	0.395\\
5.429	0.374\\
5.69	0.354\\
5.964	0.337\\
6.251	0.319\\
6.551	0.304\\
6.866	0.287\\
7.197	0.274\\
7.543	0.259\\
7.906	0.247\\
8.286	0.233\\
8.685	0.222\\
9.103	0.21\\
9.541	0.2\\
10	0.191\\
};
%\addlegendentry{data3}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	0.993\\
2.947	0.959\\
3.089	0.92\\
3.237	0.865\\
3.393	0.818\\
3.556	0.768\\
3.728	0.727\\
3.907	0.688\\
4.095	0.651\\
4.292	0.616\\
4.498	0.586\\
4.715	0.555\\
4.942	0.529\\
5.179	0.503\\
5.429	0.48\\
5.69	0.457\\
5.964	0.435\\
6.251	0.415\\
6.551	0.395\\
6.866	0.379\\
7.197	0.361\\
7.543	0.346\\
7.906	0.33\\
8.286	0.316\\
8.685	0.304\\
9.103	0.291\\
9.541	0.279\\
10	0.268\\
};
%\addlegendentry{data4}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	0.979\\
2.56	0.908\\
2.683	0.847\\
2.812	0.79\\
2.947	0.737\\
3.089	0.688\\
3.237	0.646\\
3.393	0.603\\
3.556	0.566\\
3.728	0.532\\
3.907	0.5\\
4.095	0.473\\
4.292	0.444\\
4.498	0.42\\
4.715	0.395\\
4.942	0.374\\
5.179	0.351\\
5.429	0.332\\
5.69	0.314\\
5.964	0.295\\
6.251	0.279\\
6.551	0.264\\
6.866	0.248\\
7.197	0.235\\
7.543	0.221\\
7.906	0.209\\
8.286	0.195\\
8.685	0.182\\
9.103	0.168\\
9.541	0.155\\
10	0.144\\
};
%\addlegendentry{data5}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	0.953\\
2.947	0.889\\
3.089	0.835\\
3.237	0.785\\
3.393	0.737\\
3.556	0.693\\
3.728	0.655\\
3.907	0.62\\
4.095	0.582\\
4.292	0.551\\
4.498	0.525\\
4.715	0.497\\
4.942	0.47\\
5.179	0.448\\
5.429	0.423\\
5.69	0.403\\
5.964	0.384\\
6.251	0.366\\
6.551	0.349\\
6.866	0.332\\
7.197	0.316\\
7.543	0.301\\
7.906	0.287\\
8.286	0.275\\
8.685	0.262\\
9.103	0.25\\
9.541	0.24\\
10	0.228\\
};
%\addlegendentry{data6}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	0.979\\
2.947	0.946\\
3.089	0.92\\
3.237	0.871\\
3.393	0.818\\
3.556	0.774\\
3.728	0.732\\
3.907	0.693\\
4.095	0.655\\
4.292	0.62\\
4.498	0.586\\
4.715	0.559\\
4.942	0.532\\
5.179	0.503\\
5.429	0.48\\
5.69	0.457\\
5.964	0.438\\
6.251	0.418\\
6.551	0.398\\
6.866	0.382\\
7.197	0.363\\
7.543	0.349\\
7.906	0.332\\
8.286	0.319\\
8.685	0.306\\
9.103	0.293\\
9.541	0.281\\
10	0.27\\
};
%\addlegendentry{data7}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	0.986\\
2.442	0.946\\
2.56	0.908\\
2.683	0.877\\
2.812	0.841\\
2.947	0.818\\
3.089	0.79\\
3.237	0.768\\
3.393	0.747\\
3.556	0.732\\
3.728	0.712\\
3.907	0.697\\
4.095	0.678\\
4.292	0.664\\
4.498	0.646\\
4.715	0.616\\
4.942	0.586\\
5.179	0.559\\
5.429	0.532\\
5.69	0.507\\
5.964	0.486\\
6.251	0.463\\
6.551	0.444\\
6.866	0.426\\
7.197	0.409\\
7.543	0.392\\
7.906	0.376\\
8.286	0.361\\
8.685	0.346\\
9.103	0.334\\
9.541	0.321\\
10	0.31\\
};
%\addlegendentry{data8}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	0.973\\
2.683	0.933\\
2.812	0.901\\
2.947	0.871\\
3.089	0.841\\
3.237	0.818\\
3.393	0.796\\
3.556	0.774\\
3.728	0.753\\
3.907	0.727\\
4.095	0.688\\
4.292	0.655\\
4.498	0.62\\
4.715	0.59\\
4.942	0.563\\
5.179	0.536\\
5.429	0.511\\
5.69	0.486\\
5.964	0.463\\
6.251	0.444\\
6.551	0.423\\
6.866	0.406\\
7.197	0.387\\
7.543	0.371\\
7.906	0.356\\
8.286	0.342\\
8.685	0.328\\
9.103	0.314\\
9.541	0.301\\
10	0.291\\
};
%\addlegendentry{data9}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	0.979\\
2.947	0.92\\
3.089	0.865\\
3.237	0.812\\
3.393	0.763\\
3.556	0.717\\
3.728	0.678\\
3.907	0.642\\
4.095	0.607\\
4.292	0.574\\
4.498	0.543\\
4.715	0.514\\
4.942	0.49\\
5.179	0.467\\
5.429	0.441\\
5.69	0.42\\
5.964	0.401\\
6.251	0.382\\
6.551	0.363\\
6.866	0.346\\
7.197	0.332\\
7.543	0.316\\
7.906	0.301\\
8.286	0.289\\
8.685	0.275\\
9.103	0.264\\
9.541	0.252\\
10	0.241\\
};
%\addlegendentry{data10}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	0.966\\
2.812	0.927\\
2.947	0.901\\
3.089	0.871\\
3.237	0.847\\
3.393	0.818\\
3.556	0.796\\
3.728	0.753\\
3.907	0.712\\
4.095	0.674\\
4.292	0.642\\
4.498	0.607\\
4.715	0.578\\
4.942	0.551\\
5.179	0.525\\
5.429	0.5\\
5.69	0.476\\
5.964	0.454\\
6.251	0.432\\
6.551	0.415\\
6.866	0.395\\
7.197	0.379\\
7.543	0.363\\
7.906	0.349\\
8.286	0.332\\
8.685	0.319\\
9.103	0.306\\
9.541	0.295\\
10	0.283\\
};
%\addlegendentry{data11}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	0.953\\
2.947	0.895\\
3.089	0.835\\
3.237	0.785\\
3.393	0.742\\
3.556	0.697\\
3.728	0.66\\
3.907	0.62\\
4.095	0.586\\
4.292	0.555\\
4.498	0.525\\
4.715	0.5\\
4.942	0.473\\
5.179	0.451\\
5.429	0.426\\
5.69	0.406\\
5.964	0.387\\
6.251	0.369\\
6.551	0.351\\
6.866	0.334\\
7.197	0.319\\
7.543	0.304\\
7.906	0.289\\
8.286	0.277\\
8.685	0.264\\
9.103	0.252\\
9.541	0.241\\
10	0.23\\
};
%\addlegendentry{data12}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	0.966\\
2.442	0.927\\
2.56	0.889\\
2.683	0.859\\
2.812	0.829\\
2.947	0.801\\
3.089	0.779\\
3.237	0.758\\
3.393	0.737\\
3.556	0.717\\
3.728	0.702\\
3.907	0.683\\
4.095	0.669\\
4.292	0.655\\
4.498	0.646\\
4.715	0.62\\
4.942	0.59\\
5.179	0.563\\
5.429	0.54\\
5.69	0.514\\
5.964	0.493\\
6.251	0.47\\
6.551	0.451\\
6.866	0.432\\
7.197	0.415\\
7.543	0.398\\
7.906	0.382\\
8.286	0.369\\
8.685	0.354\\
9.103	0.339\\
9.541	0.328\\
10	0.314\\
};
%\addlegendentry{data13}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	0.959\\
2.442	0.92\\
2.56	0.883\\
2.683	0.853\\
2.812	0.824\\
2.947	0.796\\
3.089	0.774\\
3.237	0.753\\
3.393	0.732\\
3.556	0.712\\
3.728	0.697\\
3.907	0.683\\
4.095	0.669\\
4.292	0.655\\
4.498	0.642\\
4.715	0.624\\
4.942	0.595\\
5.179	0.566\\
5.429	0.543\\
5.69	0.518\\
5.964	0.497\\
6.251	0.473\\
6.551	0.454\\
6.866	0.435\\
7.197	0.418\\
7.543	0.401\\
7.906	0.384\\
8.286	0.371\\
8.685	0.356\\
9.103	0.342\\
9.541	0.33\\
10	0.316\\
};
%\addlegendentry{data14}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	0.986\\
2.56	0.946\\
2.683	0.908\\
2.812	0.877\\
2.947	0.847\\
3.089	0.818\\
3.237	0.796\\
3.393	0.774\\
3.556	0.753\\
3.728	0.737\\
3.907	0.717\\
4.095	0.702\\
4.292	0.664\\
4.498	0.633\\
4.715	0.599\\
4.942	0.57\\
5.179	0.543\\
5.429	0.521\\
5.69	0.497\\
5.964	0.473\\
6.251	0.454\\
6.551	0.432\\
6.866	0.415\\
7.197	0.398\\
7.543	0.382\\
7.906	0.366\\
8.286	0.351\\
8.685	0.337\\
9.103	0.323\\
9.541	0.31\\
10	0.299\\
};
%\addlegendentry{data15}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	0.94\\
2.947	0.883\\
3.089	0.829\\
3.237	0.779\\
3.393	0.732\\
3.556	0.688\\
3.728	0.651\\
3.907	0.611\\
4.095	0.578\\
4.292	0.547\\
4.498	0.518\\
4.715	0.493\\
4.942	0.467\\
5.179	0.441\\
5.429	0.42\\
5.69	0.401\\
5.964	0.379\\
6.251	0.361\\
6.551	0.344\\
6.866	0.328\\
7.197	0.312\\
7.543	0.297\\
7.906	0.285\\
8.286	0.272\\
8.685	0.259\\
9.103	0.248\\
9.541	0.237\\
10	0.225\\
};
%\addlegendentry{data16}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	0.973\\
2.947	0.908\\
3.089	0.853\\
3.237	0.801\\
3.393	0.753\\
3.556	0.707\\
3.728	0.669\\
3.907	0.633\\
4.095	0.599\\
4.292	0.566\\
4.498	0.536\\
4.715	0.507\\
4.942	0.483\\
5.179	0.457\\
5.429	0.435\\
5.69	0.415\\
5.964	0.395\\
6.251	0.376\\
6.551	0.358\\
6.866	0.342\\
7.197	0.325\\
7.543	0.31\\
7.906	0.297\\
8.286	0.283\\
8.685	0.272\\
9.103	0.259\\
9.541	0.248\\
10	0.237\\
};
%\addlegendentry{data17}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	0.94\\
2.812	0.877\\
2.947	0.824\\
3.089	0.768\\
3.237	0.722\\
3.393	0.678\\
3.556	0.637\\
3.728	0.603\\
3.907	0.566\\
4.095	0.536\\
4.292	0.507\\
4.498	0.48\\
4.715	0.454\\
4.942	0.429\\
5.179	0.406\\
5.429	0.384\\
5.69	0.366\\
5.964	0.346\\
6.251	0.33\\
6.551	0.312\\
6.866	0.297\\
7.197	0.283\\
7.543	0.268\\
7.906	0.255\\
8.286	0.243\\
8.685	0.232\\
9.103	0.219\\
9.541	0.209\\
10	0.199\\
};
%\addlegendentry{data18}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	0.986\\
2.683	0.946\\
2.812	0.914\\
2.947	0.883\\
3.089	0.859\\
3.237	0.829\\
3.393	0.807\\
3.556	0.785\\
3.728	0.763\\
3.907	0.722\\
4.095	0.683\\
4.292	0.646\\
4.498	0.616\\
4.715	0.582\\
4.942	0.555\\
5.179	0.529\\
5.429	0.503\\
5.69	0.48\\
5.964	0.46\\
6.251	0.438\\
6.551	0.42\\
6.866	0.401\\
7.197	0.384\\
7.543	0.369\\
7.906	0.351\\
8.286	0.337\\
8.685	0.323\\
9.103	0.31\\
9.541	0.299\\
10	0.287\\
};
%\addlegendentry{data19}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	0.973\\
2.56	0.933\\
2.683	0.895\\
2.812	0.865\\
2.947	0.835\\
3.089	0.812\\
3.237	0.785\\
3.393	0.763\\
3.556	0.747\\
3.728	0.727\\
3.907	0.712\\
4.095	0.697\\
4.292	0.669\\
4.498	0.637\\
4.715	0.603\\
4.942	0.574\\
5.179	0.547\\
5.429	0.521\\
5.69	0.5\\
5.964	0.476\\
6.251	0.457\\
6.551	0.435\\
6.866	0.418\\
7.197	0.401\\
7.543	0.384\\
7.906	0.369\\
8.286	0.354\\
8.685	0.339\\
9.103	0.325\\
9.541	0.314\\
10	0.301\\
};
%\addlegendentry{data20}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	0.959\\
2.56	0.92\\
2.683	0.883\\
2.812	0.853\\
2.947	0.824\\
3.089	0.801\\
3.237	0.774\\
3.393	0.758\\
3.556	0.737\\
3.728	0.717\\
3.907	0.702\\
4.095	0.688\\
4.292	0.669\\
4.498	0.642\\
4.715	0.611\\
4.942	0.582\\
5.179	0.555\\
5.429	0.529\\
5.69	0.503\\
5.964	0.483\\
6.251	0.46\\
6.551	0.441\\
6.866	0.423\\
7.197	0.406\\
7.543	0.39\\
7.906	0.374\\
8.286	0.358\\
8.685	0.344\\
9.103	0.33\\
9.541	0.319\\
10	0.306\\
};
%\addlegendentry{data21}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	1\\
2.947	0.946\\
3.089	0.889\\
3.237	0.835\\
3.393	0.785\\
3.556	0.742\\
3.728	0.702\\
3.907	0.66\\
4.095	0.624\\
4.292	0.595\\
4.498	0.563\\
4.715	0.532\\
4.942	0.507\\
5.179	0.483\\
5.429	0.457\\
5.69	0.435\\
5.964	0.415\\
6.251	0.395\\
6.551	0.379\\
6.866	0.361\\
7.197	0.344\\
7.543	0.33\\
7.906	0.314\\
8.286	0.301\\
8.685	0.289\\
9.103	0.275\\
9.541	0.264\\
10	0.253\\
};
%\addlegendentry{data22}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	1\\
2.947	0.959\\
3.089	0.901\\
3.237	0.847\\
3.393	0.801\\
3.556	0.753\\
3.728	0.712\\
3.907	0.674\\
4.095	0.637\\
4.292	0.603\\
4.498	0.57\\
4.715	0.543\\
4.942	0.518\\
5.179	0.49\\
5.429	0.467\\
5.69	0.444\\
5.964	0.423\\
6.251	0.403\\
6.551	0.387\\
6.866	0.369\\
7.197	0.351\\
7.543	0.337\\
7.906	0.321\\
8.286	0.308\\
8.685	0.295\\
9.103	0.283\\
9.541	0.27\\
10	0.259\\
};
%\addlegendentry{data23}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	0.959\\
2.683	0.889\\
2.812	0.829\\
2.947	0.774\\
3.089	0.727\\
3.237	0.683\\
3.393	0.637\\
3.556	0.599\\
3.728	0.566\\
3.907	0.532\\
4.095	0.5\\
4.292	0.473\\
4.498	0.448\\
4.715	0.423\\
4.942	0.398\\
5.179	0.376\\
5.429	0.356\\
5.69	0.339\\
5.964	0.321\\
6.251	0.304\\
6.551	0.287\\
6.866	0.272\\
7.197	0.257\\
7.543	0.245\\
7.906	0.232\\
8.286	0.219\\
8.685	0.207\\
9.103	0.196\\
9.541	0.184\\
10	0.172\\
};
%\addlegendentry{data24}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	0.966\\
2.56	0.927\\
2.683	0.889\\
2.812	0.859\\
2.947	0.829\\
3.089	0.807\\
3.237	0.779\\
3.393	0.758\\
3.556	0.742\\
3.728	0.722\\
3.907	0.707\\
4.095	0.688\\
4.292	0.674\\
4.498	0.637\\
4.715	0.607\\
4.942	0.578\\
5.179	0.551\\
5.429	0.525\\
5.69	0.503\\
5.964	0.48\\
6.251	0.46\\
6.551	0.438\\
6.866	0.42\\
7.197	0.403\\
7.543	0.387\\
7.906	0.371\\
8.286	0.356\\
8.685	0.342\\
9.103	0.328\\
9.541	0.316\\
10	0.304\\
};
%\addlegendentry{data25}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	0.966\\
2.947	0.908\\
3.089	0.853\\
3.237	0.801\\
3.393	0.753\\
3.556	0.707\\
3.728	0.669\\
3.907	0.633\\
4.095	0.595\\
4.292	0.566\\
4.498	0.536\\
4.715	0.507\\
4.942	0.483\\
5.179	0.457\\
5.429	0.435\\
5.69	0.415\\
5.964	0.392\\
6.251	0.374\\
6.551	0.356\\
6.866	0.342\\
7.197	0.325\\
7.543	0.31\\
7.906	0.295\\
8.286	0.283\\
8.685	0.27\\
9.103	0.259\\
9.541	0.247\\
10	0.237\\
};
%\addlegendentry{data26}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	0.986\\
2.683	0.92\\
2.812	0.859\\
2.947	0.801\\
3.089	0.753\\
3.237	0.707\\
3.393	0.664\\
3.556	0.624\\
3.728	0.586\\
3.907	0.555\\
4.095	0.521\\
4.292	0.493\\
4.498	0.467\\
4.715	0.441\\
4.942	0.418\\
5.179	0.395\\
5.429	0.374\\
5.69	0.354\\
5.964	0.337\\
6.251	0.319\\
6.551	0.301\\
6.866	0.287\\
7.197	0.272\\
7.543	0.259\\
7.906	0.247\\
8.286	0.233\\
8.685	0.222\\
9.103	0.21\\
9.541	0.2\\
10	0.189\\
};
%\addlegendentry{data27}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	0.966\\
2.56	0.927\\
2.683	0.889\\
2.812	0.859\\
2.947	0.829\\
3.089	0.807\\
3.237	0.779\\
3.393	0.758\\
3.556	0.742\\
3.728	0.722\\
3.907	0.707\\
4.095	0.688\\
4.292	0.674\\
4.498	0.637\\
4.715	0.607\\
4.942	0.578\\
5.179	0.551\\
5.429	0.525\\
5.69	0.503\\
5.964	0.48\\
6.251	0.46\\
6.551	0.438\\
6.866	0.42\\
7.197	0.403\\
7.543	0.387\\
7.906	0.371\\
8.286	0.356\\
8.685	0.342\\
9.103	0.328\\
9.541	0.316\\
10	0.304\\
};
%\addlegendentry{data28}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	0.959\\
2.812	0.927\\
2.947	0.895\\
3.089	0.871\\
3.237	0.841\\
3.393	0.818\\
3.556	0.796\\
3.728	0.758\\
3.907	0.717\\
4.095	0.678\\
4.292	0.642\\
4.498	0.611\\
4.715	0.578\\
4.942	0.551\\
5.179	0.525\\
5.429	0.5\\
5.69	0.476\\
5.964	0.454\\
6.251	0.435\\
6.551	0.415\\
6.866	0.398\\
7.197	0.379\\
7.543	0.363\\
7.906	0.349\\
8.286	0.334\\
8.685	0.321\\
9.103	0.308\\
9.541	0.295\\
10	0.283\\
};
%\addlegendentry{data29}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	0.973\\
2.56	0.933\\
2.683	0.895\\
2.812	0.865\\
2.947	0.835\\
3.089	0.812\\
3.237	0.785\\
3.393	0.768\\
3.556	0.747\\
3.728	0.727\\
3.907	0.712\\
4.095	0.697\\
4.292	0.669\\
4.498	0.637\\
4.715	0.603\\
4.942	0.574\\
5.179	0.547\\
5.429	0.521\\
5.69	0.5\\
5.964	0.476\\
6.251	0.457\\
6.551	0.435\\
6.866	0.418\\
7.197	0.401\\
7.543	0.384\\
7.906	0.369\\
8.286	0.354\\
8.685	0.339\\
9.103	0.325\\
9.541	0.314\\
10	0.301\\
};
%\addlegendentry{data30}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	0.959\\
2.812	0.895\\
2.947	0.841\\
3.089	0.785\\
3.237	0.737\\
3.393	0.693\\
3.556	0.651\\
3.728	0.616\\
3.907	0.578\\
4.095	0.547\\
4.292	0.518\\
4.498	0.49\\
4.715	0.463\\
4.942	0.438\\
5.179	0.418\\
5.429	0.395\\
5.69	0.374\\
5.964	0.356\\
6.251	0.339\\
6.551	0.321\\
6.866	0.306\\
7.197	0.291\\
7.543	0.277\\
7.906	0.264\\
8.286	0.252\\
8.685	0.24\\
9.103	0.228\\
9.541	0.218\\
10	0.207\\
};
%\addlegendentry{data31}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	0.979\\
2.947	0.946\\
3.089	0.914\\
3.237	0.871\\
3.393	0.824\\
3.556	0.774\\
3.728	0.732\\
3.907	0.693\\
4.095	0.655\\
4.292	0.62\\
4.498	0.59\\
4.715	0.559\\
4.942	0.532\\
5.179	0.507\\
5.429	0.483\\
5.69	0.46\\
5.964	0.438\\
6.251	0.418\\
6.551	0.401\\
6.866	0.382\\
7.197	0.366\\
7.543	0.349\\
7.906	0.334\\
8.286	0.321\\
8.685	0.306\\
9.103	0.293\\
9.541	0.281\\
10	0.27\\
};
%\addlegendentry{data32}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	0.986\\
2.947	0.953\\
3.089	0.92\\
3.237	0.871\\
3.393	0.818\\
3.556	0.774\\
3.728	0.732\\
3.907	0.688\\
4.095	0.655\\
4.292	0.62\\
4.498	0.586\\
4.715	0.559\\
4.942	0.529\\
5.179	0.503\\
5.429	0.48\\
5.69	0.457\\
5.964	0.435\\
6.251	0.418\\
6.551	0.398\\
6.866	0.379\\
7.197	0.363\\
7.543	0.346\\
7.906	0.332\\
8.286	0.319\\
8.685	0.306\\
9.103	0.293\\
9.541	0.281\\
10	0.27\\
};
%\addlegendentry{data33}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	0.94\\
2.683	0.877\\
2.812	0.818\\
2.947	0.763\\
3.089	0.712\\
3.237	0.669\\
3.393	0.629\\
3.556	0.59\\
3.728	0.555\\
3.907	0.521\\
4.095	0.493\\
4.292	0.463\\
4.498	0.438\\
4.715	0.415\\
4.942	0.39\\
5.179	0.369\\
5.429	0.349\\
5.69	0.33\\
5.964	0.312\\
6.251	0.295\\
6.551	0.279\\
6.866	0.264\\
7.197	0.25\\
7.543	0.237\\
7.906	0.224\\
8.286	0.212\\
8.685	0.2\\
9.103	0.188\\
9.541	0.176\\
10	0.164\\
};
%\addlegendentry{data34}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	0.953\\
2.947	0.889\\
3.089	0.835\\
3.237	0.785\\
3.393	0.737\\
3.556	0.693\\
3.728	0.655\\
3.907	0.62\\
4.095	0.582\\
4.292	0.555\\
4.498	0.525\\
4.715	0.497\\
4.942	0.47\\
5.179	0.448\\
5.429	0.423\\
5.69	0.403\\
5.964	0.384\\
6.251	0.366\\
6.551	0.349\\
6.866	0.332\\
7.197	0.316\\
7.543	0.301\\
7.906	0.287\\
8.286	0.275\\
8.685	0.262\\
9.103	0.25\\
9.541	0.24\\
10	0.228\\
};
%\addlegendentry{data35}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	0.953\\
2.812	0.895\\
2.947	0.835\\
3.089	0.779\\
3.237	0.732\\
3.393	0.688\\
3.556	0.651\\
3.728	0.611\\
3.907	0.578\\
4.095	0.543\\
4.292	0.514\\
4.498	0.486\\
4.715	0.46\\
4.942	0.435\\
5.179	0.415\\
5.429	0.392\\
5.69	0.374\\
5.964	0.354\\
6.251	0.337\\
6.551	0.319\\
6.866	0.304\\
7.197	0.289\\
7.543	0.275\\
7.906	0.261\\
8.286	0.248\\
8.685	0.237\\
9.103	0.225\\
9.541	0.215\\
10	0.204\\
};
%\addlegendentry{data36}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	0.986\\
2.812	0.953\\
2.947	0.92\\
3.089	0.889\\
3.237	0.865\\
3.393	0.835\\
3.556	0.79\\
3.728	0.742\\
3.907	0.702\\
4.095	0.664\\
4.292	0.633\\
4.498	0.599\\
4.715	0.57\\
4.942	0.54\\
5.179	0.514\\
5.429	0.49\\
5.69	0.467\\
5.964	0.448\\
6.251	0.426\\
6.551	0.406\\
6.866	0.39\\
7.197	0.371\\
7.543	0.356\\
7.906	0.342\\
8.286	0.328\\
8.685	0.314\\
9.103	0.301\\
9.541	0.289\\
10	0.277\\
};
%\addlegendentry{data37}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	0.959\\
2.812	0.895\\
2.947	0.835\\
3.089	0.785\\
3.237	0.737\\
3.393	0.693\\
3.556	0.651\\
3.728	0.616\\
3.907	0.578\\
4.095	0.547\\
4.292	0.518\\
4.498	0.49\\
4.715	0.463\\
4.942	0.438\\
5.179	0.415\\
5.429	0.395\\
5.69	0.374\\
5.964	0.356\\
6.251	0.337\\
6.551	0.321\\
6.866	0.306\\
7.197	0.291\\
7.543	0.277\\
7.906	0.262\\
8.286	0.25\\
8.685	0.238\\
9.103	0.227\\
9.541	0.216\\
10	0.206\\
};
%\addlegendentry{data38}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	0.966\\
2.56	0.927\\
2.683	0.889\\
2.812	0.859\\
2.947	0.829\\
3.089	0.807\\
3.237	0.785\\
3.393	0.763\\
3.556	0.742\\
3.728	0.727\\
3.907	0.707\\
4.095	0.693\\
4.292	0.674\\
4.498	0.637\\
4.715	0.607\\
4.942	0.578\\
5.179	0.551\\
5.429	0.525\\
5.69	0.503\\
5.964	0.48\\
6.251	0.457\\
6.551	0.438\\
6.866	0.42\\
7.197	0.403\\
7.543	0.387\\
7.906	0.371\\
8.286	0.356\\
8.685	0.342\\
9.103	0.328\\
9.541	0.316\\
10	0.304\\
};
%\addlegendentry{data39}

\addplot [color=gray, opacity=0.5,  line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	0.966\\
2.683	0.927\\
2.812	0.895\\
2.947	0.865\\
3.089	0.835\\
3.237	0.812\\
3.393	0.785\\
3.556	0.768\\
3.728	0.747\\
3.907	0.732\\
4.095	0.693\\
4.292	0.655\\
4.498	0.624\\
4.715	0.595\\
4.942	0.563\\
5.179	0.536\\
5.429	0.514\\
5.69	0.49\\
5.964	0.467\\
6.251	0.448\\
6.551	0.426\\
6.866	0.409\\
7.197	0.39\\
7.543	0.374\\
7.906	0.358\\
8.286	0.344\\
8.685	0.33\\
9.103	0.316\\
9.541	0.306\\
10	0.293\\
};
%\addlegendentry{data40}



\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	0.993\\
2.812	0.973\\
2.947	0.946\\
3.089	0.927\\
3.237	0.908\\
3.393	0.889\\
3.556	0.877\\
3.728	0.859\\
3.907	0.847\\
4.095	0.835\\
4.292	0.824\\
4.498	0.812\\
4.715	0.801\\
4.942	0.796\\
5.179	0.785\\
5.429	0.779\\
5.69	0.768\\
5.964	0.763\\
6.251	0.758\\
6.551	0.747\\
6.866	0.742\\
7.197	0.737\\
7.543	0.732\\
7.906	0.727\\
8.286	0.722\\
8.685	0.722\\
9.103	0.717\\
9.541	0.712\\
10	0.707\\
};
%\addlegendentry{data2}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	0.966\\
2.683	0.94\\
2.812	0.92\\
2.947	0.895\\
3.089	0.877\\
3.237	0.859\\
3.393	0.847\\
3.556	0.829\\
3.728	0.818\\
3.907	0.801\\
4.095	0.79\\
4.292	0.779\\
4.498	0.774\\
4.715	0.763\\
4.942	0.753\\
5.179	0.747\\
5.429	0.737\\
5.69	0.732\\
5.964	0.722\\
6.251	0.717\\
6.551	0.712\\
6.866	0.707\\
7.197	0.702\\
7.543	0.697\\
7.906	0.693\\
8.286	0.688\\
8.685	0.683\\
9.103	0.683\\
9.541	0.678\\
10	0.674\\
};
%\addlegendentry{data3}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.966\\
2.223	0.933\\
2.33	0.901\\
2.442	0.871\\
2.56	0.847\\
2.683	0.824\\
2.812	0.807\\
2.947	0.79\\
3.089	0.774\\
3.237	0.758\\
3.393	0.742\\
3.556	0.732\\
3.728	0.717\\
3.907	0.707\\
4.095	0.697\\
4.292	0.688\\
4.498	0.683\\
4.715	0.674\\
4.942	0.664\\
5.179	0.66\\
5.429	0.651\\
5.69	0.646\\
5.964	0.642\\
6.251	0.637\\
6.551	0.629\\
6.866	0.624\\
7.197	0.62\\
7.543	0.616\\
7.906	0.611\\
8.286	0.611\\
8.685	0.607\\
9.103	0.603\\
9.541	0.599\\
10	0.599\\
};
%\addlegendentry{data4}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.966\\
2.223	0.927\\
2.33	0.901\\
2.442	0.871\\
2.56	0.847\\
2.683	0.824\\
2.812	0.807\\
2.947	0.79\\
3.089	0.774\\
3.237	0.758\\
3.393	0.742\\
3.556	0.732\\
3.728	0.717\\
3.907	0.707\\
4.095	0.697\\
4.292	0.688\\
4.498	0.678\\
4.715	0.674\\
4.942	0.664\\
5.179	0.66\\
5.429	0.651\\
5.69	0.646\\
5.964	0.642\\
6.251	0.637\\
6.551	0.629\\
6.866	0.624\\
7.197	0.62\\
7.543	0.616\\
7.906	0.611\\
8.286	0.611\\
8.685	0.607\\
9.103	0.603\\
9.541	0.599\\
10	0.599\\
};
%\addlegendentry{data5}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	0.986\\
2.121	0.946\\
2.223	0.914\\
2.33	0.883\\
2.442	0.859\\
2.56	0.835\\
2.683	0.812\\
2.812	0.79\\
2.947	0.774\\
3.089	0.758\\
3.237	0.742\\
3.393	0.732\\
3.556	0.717\\
3.728	0.707\\
3.907	0.697\\
4.095	0.688\\
4.292	0.678\\
4.498	0.669\\
4.715	0.664\\
4.942	0.655\\
5.179	0.651\\
5.429	0.642\\
5.69	0.637\\
5.964	0.633\\
6.251	0.624\\
6.551	0.62\\
6.866	0.616\\
7.197	0.611\\
7.543	0.607\\
7.906	0.603\\
8.286	0.603\\
8.685	0.599\\
9.103	0.595\\
9.541	0.59\\
10	0.59\\
};
%\addlegendentry{data6}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.993\\
2.223	0.953\\
2.33	0.92\\
2.442	0.895\\
2.56	0.871\\
2.683	0.847\\
2.812	0.824\\
2.947	0.807\\
3.089	0.79\\
3.237	0.774\\
3.393	0.763\\
3.556	0.747\\
3.728	0.737\\
3.907	0.727\\
4.095	0.717\\
4.292	0.707\\
4.498	0.697\\
4.715	0.688\\
4.942	0.683\\
5.179	0.674\\
5.429	0.669\\
5.69	0.66\\
5.964	0.655\\
6.251	0.651\\
6.551	0.646\\
6.866	0.642\\
7.197	0.637\\
7.543	0.633\\
7.906	0.629\\
8.286	0.624\\
8.685	0.62\\
9.103	0.616\\
9.541	0.616\\
10	0.611\\
};
%\addlegendentry{data7}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	0.986\\
2.812	0.959\\
2.947	0.94\\
3.089	0.92\\
3.237	0.901\\
3.393	0.883\\
3.556	0.871\\
3.728	0.853\\
3.907	0.841\\
4.095	0.829\\
4.292	0.818\\
4.498	0.807\\
4.715	0.796\\
4.942	0.79\\
5.179	0.779\\
5.429	0.774\\
5.69	0.763\\
5.964	0.758\\
6.251	0.753\\
6.551	0.742\\
6.866	0.737\\
7.197	0.732\\
7.543	0.727\\
7.906	0.722\\
8.286	0.717\\
8.685	0.717\\
9.103	0.712\\
9.541	0.707\\
10	0.702\\
};
%\addlegendentry{data8}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	0.979\\
2.121	0.946\\
2.223	0.914\\
2.33	0.883\\
2.442	0.853\\
2.56	0.829\\
2.683	0.812\\
2.812	0.79\\
2.947	0.774\\
3.089	0.758\\
3.237	0.742\\
3.393	0.732\\
3.556	0.717\\
3.728	0.707\\
3.907	0.697\\
4.095	0.688\\
4.292	0.678\\
4.498	0.669\\
4.715	0.664\\
4.942	0.655\\
5.179	0.651\\
5.429	0.642\\
5.69	0.637\\
5.964	0.633\\
6.251	0.629\\
6.551	0.624\\
6.866	0.62\\
7.197	0.616\\
7.543	0.611\\
7.906	0.607\\
8.286	0.603\\
8.685	0.599\\
9.103	0.595\\
9.541	0.595\\
10	0.59\\
};
%\addlegendentry{data9}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.959\\
2.223	0.927\\
2.33	0.895\\
2.442	0.865\\
2.56	0.841\\
2.683	0.824\\
2.812	0.801\\
2.947	0.785\\
3.089	0.768\\
3.237	0.753\\
3.393	0.737\\
3.556	0.727\\
3.728	0.717\\
3.907	0.707\\
4.095	0.693\\
4.292	0.688\\
4.498	0.678\\
4.715	0.669\\
4.942	0.664\\
5.179	0.655\\
5.429	0.651\\
5.69	0.642\\
5.964	0.637\\
6.251	0.633\\
6.551	0.629\\
6.866	0.624\\
7.197	0.62\\
7.543	0.616\\
7.906	0.611\\
8.286	0.607\\
8.685	0.603\\
9.103	0.599\\
9.541	0.599\\
10	0.595\\
};
%\addlegendentry{data10}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	0.973\\
2.56	0.94\\
2.683	0.914\\
2.812	0.895\\
2.947	0.877\\
3.089	0.853\\
3.237	0.841\\
3.393	0.824\\
3.556	0.807\\
3.728	0.796\\
3.907	0.785\\
4.095	0.774\\
4.292	0.763\\
4.498	0.753\\
4.715	0.742\\
4.942	0.732\\
5.179	0.727\\
5.429	0.717\\
5.69	0.712\\
5.964	0.707\\
6.251	0.702\\
6.551	0.693\\
6.866	0.688\\
7.197	0.683\\
7.543	0.678\\
7.906	0.674\\
8.286	0.669\\
8.685	0.669\\
9.103	0.664\\
9.541	0.66\\
10	0.655\\
};
%\addlegendentry{data11}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	0.966\\
2.33	0.933\\
2.442	0.901\\
2.56	0.877\\
2.683	0.853\\
2.812	0.835\\
2.947	0.818\\
3.089	0.801\\
3.237	0.785\\
3.393	0.768\\
3.556	0.758\\
3.728	0.742\\
3.907	0.732\\
4.095	0.722\\
4.292	0.712\\
4.498	0.702\\
4.715	0.697\\
4.942	0.688\\
5.179	0.678\\
5.429	0.674\\
5.69	0.669\\
5.964	0.66\\
6.251	0.655\\
6.551	0.651\\
6.866	0.646\\
7.197	0.642\\
7.543	0.637\\
7.906	0.633\\
8.286	0.629\\
8.685	0.624\\
9.103	0.624\\
9.541	0.62\\
10	0.616\\
};
%\addlegendentry{data12}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	0.986\\
2.121	0.946\\
2.223	0.914\\
2.33	0.883\\
2.442	0.859\\
2.56	0.835\\
2.683	0.812\\
2.812	0.796\\
2.947	0.774\\
3.089	0.763\\
3.237	0.747\\
3.393	0.732\\
3.556	0.722\\
3.728	0.712\\
3.907	0.697\\
4.095	0.688\\
4.292	0.683\\
4.498	0.674\\
4.715	0.664\\
4.942	0.66\\
5.179	0.651\\
5.429	0.646\\
5.69	0.637\\
5.964	0.633\\
6.251	0.629\\
6.551	0.624\\
6.866	0.62\\
7.197	0.616\\
7.543	0.611\\
7.906	0.607\\
8.286	0.603\\
8.685	0.599\\
9.103	0.599\\
9.541	0.595\\
10	0.59\\
};
%\addlegendentry{data13}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.966\\
2.223	0.933\\
2.33	0.901\\
2.442	0.871\\
2.56	0.847\\
2.683	0.829\\
2.812	0.807\\
2.947	0.79\\
3.089	0.774\\
3.237	0.758\\
3.393	0.742\\
3.556	0.732\\
3.728	0.722\\
3.907	0.707\\
4.095	0.697\\
4.292	0.688\\
4.498	0.683\\
4.715	0.674\\
4.942	0.664\\
5.179	0.66\\
5.429	0.651\\
5.69	0.646\\
5.964	0.642\\
6.251	0.637\\
6.551	0.633\\
6.866	0.624\\
7.197	0.62\\
7.543	0.616\\
7.906	0.616\\
8.286	0.611\\
8.685	0.607\\
9.103	0.603\\
9.541	0.599\\
10	0.599\\
};
%\addlegendentry{data14}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	0.986\\
2.121	0.953\\
2.223	0.914\\
2.33	0.889\\
2.442	0.859\\
2.56	0.835\\
2.683	0.812\\
2.812	0.796\\
2.947	0.779\\
3.089	0.763\\
3.237	0.747\\
3.393	0.732\\
3.556	0.722\\
3.728	0.712\\
3.907	0.697\\
4.095	0.688\\
4.292	0.683\\
4.498	0.674\\
4.715	0.664\\
4.942	0.655\\
5.179	0.651\\
5.429	0.646\\
5.69	0.637\\
5.964	0.633\\
6.251	0.629\\
6.551	0.624\\
6.866	0.62\\
7.197	0.616\\
7.543	0.611\\
7.906	0.607\\
8.286	0.603\\
8.685	0.599\\
9.103	0.595\\
9.541	0.595\\
10	0.59\\
};
%\addlegendentry{data15}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	0.986\\
2.33	0.959\\
2.442	0.927\\
2.56	0.901\\
2.683	0.877\\
2.812	0.853\\
2.947	0.835\\
3.089	0.818\\
3.237	0.801\\
3.393	0.79\\
3.556	0.774\\
3.728	0.763\\
3.907	0.747\\
4.095	0.737\\
4.292	0.727\\
4.498	0.722\\
4.715	0.712\\
4.942	0.702\\
5.179	0.697\\
5.429	0.688\\
5.69	0.683\\
5.964	0.678\\
6.251	0.674\\
6.551	0.664\\
6.866	0.66\\
7.197	0.655\\
7.543	0.651\\
7.906	0.646\\
8.286	0.646\\
8.685	0.642\\
9.103	0.637\\
9.541	0.633\\
10	0.629\\
};
%\addlegendentry{data16}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	0.979\\
2.33	0.946\\
2.442	0.92\\
2.56	0.895\\
2.683	0.871\\
2.812	0.847\\
2.947	0.829\\
3.089	0.812\\
3.237	0.796\\
3.393	0.779\\
3.556	0.768\\
3.728	0.753\\
3.907	0.742\\
4.095	0.732\\
4.292	0.722\\
4.498	0.712\\
4.715	0.707\\
4.942	0.697\\
5.179	0.693\\
5.429	0.683\\
5.69	0.678\\
5.964	0.674\\
6.251	0.664\\
6.551	0.66\\
6.866	0.655\\
7.197	0.651\\
7.543	0.646\\
7.906	0.642\\
8.286	0.637\\
8.685	0.637\\
9.103	0.633\\
9.541	0.629\\
10	0.624\\
};
%\addlegendentry{data17}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.993\\
2.223	0.959\\
2.33	0.927\\
2.442	0.901\\
2.56	0.877\\
2.683	0.853\\
2.812	0.829\\
2.947	0.812\\
3.089	0.796\\
3.237	0.779\\
3.393	0.763\\
3.556	0.753\\
3.728	0.742\\
3.907	0.727\\
4.095	0.717\\
4.292	0.707\\
4.498	0.702\\
4.715	0.693\\
4.942	0.683\\
5.179	0.678\\
5.429	0.669\\
5.69	0.664\\
5.964	0.66\\
6.251	0.651\\
6.551	0.646\\
6.866	0.642\\
7.197	0.637\\
7.543	0.633\\
7.906	0.629\\
8.286	0.629\\
8.685	0.624\\
9.103	0.62\\
9.541	0.616\\
10	0.611\\
};
%\addlegendentry{data18}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	0.973\\
2.56	0.946\\
2.683	0.92\\
2.812	0.901\\
2.947	0.877\\
3.089	0.859\\
3.237	0.841\\
3.393	0.829\\
3.556	0.812\\
3.728	0.801\\
3.907	0.79\\
4.095	0.779\\
4.292	0.768\\
4.498	0.758\\
4.715	0.747\\
4.942	0.737\\
5.179	0.732\\
5.429	0.722\\
5.69	0.717\\
5.964	0.712\\
6.251	0.707\\
6.551	0.697\\
6.866	0.693\\
7.197	0.688\\
7.543	0.683\\
7.906	0.678\\
8.286	0.674\\
8.685	0.674\\
9.103	0.669\\
9.541	0.664\\
10	0.66\\
};
%\addlegendentry{data19}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.959\\
2.223	0.927\\
2.33	0.895\\
2.442	0.871\\
2.56	0.847\\
2.683	0.824\\
2.812	0.801\\
2.947	0.785\\
3.089	0.768\\
3.237	0.753\\
3.393	0.742\\
3.556	0.727\\
3.728	0.717\\
3.907	0.707\\
4.095	0.697\\
4.292	0.688\\
4.498	0.678\\
4.715	0.669\\
4.942	0.664\\
5.179	0.655\\
5.429	0.651\\
5.69	0.646\\
5.964	0.637\\
6.251	0.633\\
6.551	0.629\\
6.866	0.624\\
7.197	0.62\\
7.543	0.616\\
7.906	0.611\\
8.286	0.607\\
8.685	0.603\\
9.103	0.603\\
9.541	0.599\\
10	0.595\\
};
%\addlegendentry{data20}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	0.973\\
2.33	0.946\\
2.442	0.914\\
2.56	0.889\\
2.683	0.865\\
2.812	0.847\\
2.947	0.824\\
3.089	0.807\\
3.237	0.79\\
3.393	0.779\\
3.556	0.763\\
3.728	0.753\\
3.907	0.742\\
4.095	0.732\\
4.292	0.722\\
4.498	0.712\\
4.715	0.702\\
4.942	0.697\\
5.179	0.688\\
5.429	0.683\\
5.69	0.674\\
5.964	0.669\\
6.251	0.664\\
6.551	0.66\\
6.866	0.655\\
7.197	0.651\\
7.543	0.646\\
7.906	0.642\\
8.286	0.637\\
8.685	0.633\\
9.103	0.629\\
9.541	0.629\\
10	0.624\\
};
%\addlegendentry{data21}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.979\\
2.223	0.946\\
2.33	0.914\\
2.442	0.889\\
2.56	0.865\\
2.683	0.841\\
2.812	0.818\\
2.947	0.801\\
3.089	0.785\\
3.237	0.768\\
3.393	0.758\\
3.556	0.742\\
3.728	0.732\\
3.907	0.722\\
4.095	0.712\\
4.292	0.702\\
4.498	0.693\\
4.715	0.683\\
4.942	0.678\\
5.179	0.669\\
5.429	0.664\\
5.69	0.655\\
5.964	0.651\\
6.251	0.646\\
6.551	0.642\\
6.866	0.637\\
7.197	0.633\\
7.543	0.629\\
7.906	0.624\\
8.286	0.62\\
8.685	0.616\\
9.103	0.611\\
9.541	0.611\\
10	0.607\\
};
%\addlegendentry{data22}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	0.993\\
2.442	0.959\\
2.56	0.933\\
2.683	0.908\\
2.812	0.889\\
2.947	0.865\\
3.089	0.847\\
3.237	0.829\\
3.393	0.818\\
3.556	0.801\\
3.728	0.79\\
3.907	0.774\\
4.095	0.763\\
4.292	0.753\\
4.498	0.747\\
4.715	0.737\\
4.942	0.727\\
5.179	0.722\\
5.429	0.712\\
5.69	0.707\\
5.964	0.702\\
6.251	0.693\\
6.551	0.688\\
6.866	0.683\\
7.197	0.678\\
7.543	0.674\\
7.906	0.669\\
8.286	0.664\\
8.685	0.66\\
9.103	0.66\\
9.541	0.655\\
10	0.651\\
};
%\addlegendentry{data23}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	0.986\\
2.683	0.959\\
2.812	0.933\\
2.947	0.914\\
3.089	0.895\\
3.237	0.877\\
3.393	0.859\\
3.556	0.847\\
3.728	0.829\\
3.907	0.818\\
4.095	0.807\\
4.292	0.796\\
4.498	0.785\\
4.715	0.774\\
4.942	0.768\\
5.179	0.758\\
5.429	0.753\\
5.69	0.742\\
5.964	0.737\\
6.251	0.732\\
6.551	0.727\\
6.866	0.722\\
7.197	0.712\\
7.543	0.712\\
7.906	0.707\\
8.286	0.702\\
8.685	0.697\\
9.103	0.693\\
9.541	0.688\\
10	0.688\\
};
%\addlegendentry{data24}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	0.979\\
2.33	0.946\\
2.442	0.92\\
2.56	0.889\\
2.683	0.871\\
2.812	0.847\\
2.947	0.829\\
3.089	0.812\\
3.237	0.796\\
3.393	0.779\\
3.556	0.768\\
3.728	0.753\\
3.907	0.742\\
4.095	0.732\\
4.292	0.722\\
4.498	0.712\\
4.715	0.707\\
4.942	0.697\\
5.179	0.693\\
5.429	0.683\\
5.69	0.678\\
5.964	0.674\\
6.251	0.664\\
6.551	0.66\\
6.866	0.655\\
7.197	0.651\\
7.543	0.646\\
7.906	0.642\\
8.286	0.637\\
8.685	0.633\\
9.103	0.633\\
9.541	0.629\\
10	0.624\\
};
%\addlegendentry{data25}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	0.973\\
2.442	0.946\\
2.56	0.92\\
2.683	0.895\\
2.812	0.871\\
2.947	0.853\\
3.089	0.835\\
3.237	0.818\\
3.393	0.801\\
3.556	0.79\\
3.728	0.779\\
3.907	0.763\\
4.095	0.753\\
4.292	0.742\\
4.498	0.737\\
4.715	0.727\\
4.942	0.717\\
5.179	0.712\\
5.429	0.702\\
5.69	0.697\\
5.964	0.693\\
6.251	0.683\\
6.551	0.678\\
6.866	0.674\\
7.197	0.669\\
7.543	0.664\\
7.906	0.66\\
8.286	0.655\\
8.685	0.655\\
9.103	0.651\\
9.541	0.646\\
10	0.642\\
};
%\addlegendentry{data26}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.959\\
2.223	0.927\\
2.33	0.895\\
2.442	0.865\\
2.56	0.841\\
2.683	0.824\\
2.812	0.801\\
2.947	0.785\\
3.089	0.768\\
3.237	0.753\\
3.393	0.742\\
3.556	0.727\\
3.728	0.717\\
3.907	0.707\\
4.095	0.697\\
4.292	0.688\\
4.498	0.678\\
4.715	0.669\\
4.942	0.664\\
5.179	0.655\\
5.429	0.651\\
5.69	0.646\\
5.964	0.637\\
6.251	0.633\\
6.551	0.629\\
6.866	0.624\\
7.197	0.62\\
7.543	0.616\\
7.906	0.611\\
8.286	0.607\\
8.685	0.603\\
9.103	0.603\\
9.541	0.599\\
10	0.595\\
};
%\addlegendentry{data27}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.959\\
2.223	0.927\\
2.33	0.895\\
2.442	0.865\\
2.56	0.841\\
2.683	0.824\\
2.812	0.801\\
2.947	0.785\\
3.089	0.768\\
3.237	0.753\\
3.393	0.742\\
3.556	0.727\\
3.728	0.717\\
3.907	0.707\\
4.095	0.697\\
4.292	0.688\\
4.498	0.678\\
4.715	0.669\\
4.942	0.664\\
5.179	0.655\\
5.429	0.651\\
5.69	0.646\\
5.964	0.637\\
6.251	0.633\\
6.551	0.629\\
6.866	0.624\\
7.197	0.62\\
7.543	0.616\\
7.906	0.611\\
8.286	0.607\\
8.685	0.603\\
9.103	0.603\\
9.541	0.599\\
10	0.595\\
};
%\addlegendentry{data28}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.979\\
2.223	0.94\\
2.33	0.908\\
2.442	0.883\\
2.56	0.859\\
2.683	0.835\\
2.812	0.818\\
2.947	0.796\\
3.089	0.779\\
3.237	0.763\\
3.393	0.753\\
3.556	0.737\\
3.728	0.727\\
3.907	0.717\\
4.095	0.707\\
4.292	0.697\\
4.498	0.688\\
4.715	0.678\\
4.942	0.674\\
5.179	0.664\\
5.429	0.66\\
5.69	0.651\\
5.964	0.646\\
6.251	0.642\\
6.551	0.637\\
6.866	0.633\\
7.197	0.629\\
7.543	0.624\\
7.906	0.62\\
8.286	0.616\\
8.685	0.611\\
9.103	0.607\\
9.541	0.607\\
10	0.603\\
};
%\addlegendentry{data29}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	0.986\\
2.683	0.959\\
2.812	0.94\\
2.947	0.914\\
3.089	0.895\\
3.237	0.877\\
3.393	0.859\\
3.556	0.847\\
3.728	0.835\\
3.907	0.818\\
4.095	0.807\\
4.292	0.796\\
4.498	0.785\\
4.715	0.779\\
4.942	0.768\\
5.179	0.758\\
5.429	0.753\\
5.69	0.747\\
5.964	0.737\\
6.251	0.732\\
6.551	0.727\\
6.866	0.722\\
7.197	0.717\\
7.543	0.712\\
7.906	0.707\\
8.286	0.702\\
8.685	0.697\\
9.103	0.693\\
9.541	0.688\\
10	0.688\\
};
%\addlegendentry{data30}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	1\\
2.56	1\\
2.683	1\\
2.812	0.979\\
2.947	0.959\\
3.089	0.94\\
3.237	0.92\\
3.393	0.901\\
3.556	0.883\\
3.728	0.871\\
3.907	0.859\\
4.095	0.847\\
4.292	0.835\\
4.498	0.824\\
4.715	0.812\\
4.942	0.801\\
5.179	0.796\\
5.429	0.785\\
5.69	0.779\\
5.964	0.768\\
6.251	0.763\\
6.551	0.758\\
6.866	0.753\\
7.197	0.747\\
7.543	0.742\\
7.906	0.737\\
8.286	0.732\\
8.685	0.727\\
9.103	0.722\\
9.541	0.722\\
10	0.717\\
};
%\addlegendentry{data31}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.993\\
2.223	0.959\\
2.33	0.927\\
2.442	0.901\\
2.56	0.877\\
2.683	0.853\\
2.812	0.829\\
2.947	0.812\\
3.089	0.796\\
3.237	0.779\\
3.393	0.763\\
3.556	0.753\\
3.728	0.742\\
3.907	0.727\\
4.095	0.717\\
4.292	0.707\\
4.498	0.702\\
4.715	0.693\\
4.942	0.683\\
5.179	0.678\\
5.429	0.669\\
5.69	0.664\\
5.964	0.66\\
6.251	0.655\\
6.551	0.646\\
6.866	0.642\\
7.197	0.637\\
7.543	0.633\\
7.906	0.629\\
8.286	0.629\\
8.685	0.624\\
9.103	0.62\\
9.541	0.616\\
10	0.616\\
};
%\addlegendentry{data32}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	0.993\\
2.442	0.966\\
2.56	0.933\\
2.683	0.914\\
2.812	0.889\\
2.947	0.871\\
3.089	0.847\\
3.237	0.835\\
3.393	0.818\\
3.556	0.801\\
3.728	0.79\\
3.907	0.779\\
4.095	0.768\\
4.292	0.758\\
4.498	0.747\\
4.715	0.737\\
4.942	0.732\\
5.179	0.722\\
5.429	0.717\\
5.69	0.707\\
5.964	0.702\\
6.251	0.697\\
6.551	0.693\\
6.866	0.683\\
7.197	0.678\\
7.543	0.674\\
7.906	0.669\\
8.286	0.669\\
8.685	0.664\\
9.103	0.66\\
9.541	0.655\\
10	0.655\\
};
%\addlegendentry{data33}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	0.979\\
2.121	0.946\\
2.223	0.914\\
2.33	0.883\\
2.442	0.859\\
2.56	0.835\\
2.683	0.812\\
2.812	0.796\\
2.947	0.774\\
3.089	0.758\\
3.237	0.747\\
3.393	0.732\\
3.556	0.722\\
3.728	0.707\\
3.907	0.697\\
4.095	0.688\\
4.292	0.678\\
4.498	0.674\\
4.715	0.664\\
4.942	0.66\\
5.179	0.651\\
5.429	0.646\\
5.69	0.637\\
5.964	0.633\\
6.251	0.629\\
6.551	0.624\\
6.866	0.62\\
7.197	0.616\\
7.543	0.611\\
7.906	0.607\\
8.286	0.603\\
8.685	0.599\\
9.103	0.599\\
9.541	0.595\\
10	0.59\\
};
%\addlegendentry{data34}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	0.986\\
2.121	0.946\\
2.223	0.914\\
2.33	0.883\\
2.442	0.859\\
2.56	0.835\\
2.683	0.812\\
2.812	0.796\\
2.947	0.774\\
3.089	0.763\\
3.237	0.747\\
3.393	0.732\\
3.556	0.722\\
3.728	0.712\\
3.907	0.697\\
4.095	0.688\\
4.292	0.683\\
4.498	0.674\\
4.715	0.664\\
4.942	0.66\\
5.179	0.651\\
5.429	0.646\\
5.69	0.637\\
5.964	0.633\\
6.251	0.629\\
6.551	0.624\\
6.866	0.62\\
7.197	0.616\\
7.543	0.611\\
7.906	0.607\\
8.286	0.603\\
8.685	0.599\\
9.103	0.599\\
9.541	0.595\\
10	0.59\\
};
%\addlegendentry{data35}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	1\\
2.223	1\\
2.33	1\\
2.442	0.973\\
2.56	0.94\\
2.683	0.914\\
2.812	0.895\\
2.947	0.871\\
3.089	0.853\\
3.237	0.835\\
3.393	0.824\\
3.556	0.807\\
3.728	0.796\\
3.907	0.785\\
4.095	0.774\\
4.292	0.763\\
4.498	0.753\\
4.715	0.742\\
4.942	0.732\\
5.179	0.727\\
5.429	0.717\\
5.69	0.712\\
5.964	0.707\\
6.251	0.697\\
6.551	0.693\\
6.866	0.688\\
7.197	0.683\\
7.543	0.678\\
7.906	0.674\\
8.286	0.669\\
8.685	0.669\\
9.103	0.664\\
9.541	0.66\\
10	0.655\\
};
%\addlegendentry{data36}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.959\\
2.223	0.927\\
2.33	0.895\\
2.442	0.865\\
2.56	0.841\\
2.683	0.824\\
2.812	0.801\\
2.947	0.785\\
3.089	0.768\\
3.237	0.753\\
3.393	0.737\\
3.556	0.727\\
3.728	0.717\\
3.907	0.707\\
4.095	0.693\\
4.292	0.688\\
4.498	0.678\\
4.715	0.669\\
4.942	0.664\\
5.179	0.655\\
5.429	0.651\\
5.69	0.642\\
5.964	0.637\\
6.251	0.633\\
6.551	0.629\\
6.866	0.624\\
7.197	0.62\\
7.543	0.616\\
7.906	0.611\\
8.286	0.607\\
8.685	0.603\\
9.103	0.599\\
9.541	0.599\\
10	0.595\\
};
%\addlegendentry{data37}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	0.979\\
2.121	0.946\\
2.223	0.914\\
2.33	0.883\\
2.442	0.853\\
2.56	0.829\\
2.683	0.812\\
2.812	0.79\\
2.947	0.774\\
3.089	0.758\\
3.237	0.742\\
3.393	0.732\\
3.556	0.717\\
3.728	0.707\\
3.907	0.697\\
4.095	0.688\\
4.292	0.678\\
4.498	0.669\\
4.715	0.664\\
4.942	0.655\\
5.179	0.651\\
5.429	0.642\\
5.69	0.637\\
5.964	0.633\\
6.251	0.624\\
6.551	0.62\\
6.866	0.616\\
7.197	0.611\\
7.543	0.607\\
7.906	0.603\\
8.286	0.603\\
8.685	0.599\\
9.103	0.595\\
9.541	0.59\\
10	0.59\\
};
%\addlegendentry{data38}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	1\\
2.121	0.986\\
2.223	0.953\\
2.33	0.92\\
2.442	0.895\\
2.56	0.865\\
2.683	0.847\\
2.812	0.824\\
2.947	0.807\\
3.089	0.79\\
3.237	0.774\\
3.393	0.758\\
3.556	0.747\\
3.728	0.737\\
3.907	0.722\\
4.095	0.712\\
4.292	0.702\\
4.498	0.697\\
4.715	0.688\\
4.942	0.678\\
5.179	0.674\\
5.429	0.664\\
5.69	0.66\\
5.964	0.655\\
6.251	0.651\\
6.551	0.642\\
6.866	0.637\\
7.197	0.633\\
7.543	0.629\\
7.906	0.624\\
8.286	0.624\\
8.685	0.62\\
9.103	0.616\\
9.541	0.611\\
10	0.611\\
};
%\addlegendentry{data39}

\addplot [color=gray, dashed, opacity=0.5, line width=0.5pt]
  table[row sep=crcr]{%
1	1\\
1.048	1\\
1.099	1\\
1.151	1\\
1.207	1\\
1.265	1\\
1.326	1\\
1.389	1\\
1.456	1\\
1.526	1\\
1.6	1\\
1.677	1\\
1.758	1\\
1.842	1\\
1.931	1\\
2.024	0.979\\
2.121	0.946\\
2.223	0.914\\
2.33	0.883\\
2.442	0.859\\
2.56	0.829\\
2.683	0.812\\
2.812	0.79\\
2.947	0.774\\
3.089	0.758\\
3.237	0.742\\
3.393	0.732\\
3.556	0.717\\
3.728	0.707\\
3.907	0.697\\
4.095	0.688\\
4.292	0.678\\
4.498	0.669\\
4.715	0.664\\
4.942	0.655\\
5.179	0.651\\
5.429	0.642\\
5.69	0.637\\
5.964	0.633\\
6.251	0.624\\
6.551	0.62\\
6.866	0.616\\
7.197	0.611\\
7.543	0.607\\
7.906	0.603\\
8.286	0.603\\
8.685	0.599\\
9.103	0.595\\
9.541	0.59\\
10	0.59\\
};
%\addlegendentry{data40}

\end{axis}
\end{tikzpicture}%
